Anti-windup design for internal model online constrained optimization

This paper proposes a novel algorithmic design procedure for online constrained optimization grounded in control-theoretic principles. By integrating the Internal Model Principle (IMP) with an anti-windup compensation mechanism, the proposed Projected-Internal Model Anti-Windup (P-IMAW) gradient descent exploits a partial knowledge of the temporal evolution of the cost function to enhance tracking performance. The algorithm is developed through a structured synthesis procedure: first, a robust controller leveraging the IMP ensures asymptotic convergence in the unconstrained setting. Second, an anti-windup augmentation guarantees stability and performance in the presence of the projection operator needed to satisfy the constraints. The effectiveness of the proposed approach is demonstrated through numerical simulations comparing it against other classical techniques.

==> Figures/controller.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2.5mm and .5cm]
{[start chain=trunk]
    \node [input,on chain,label = {[shift={(-0.35,0)}]above right:$\bt$ }] (input) {};
    \node[sum,on chain,join ] (sumGrad){};
    \node[block,on chain, xshift = 0.45cm,join= by {to path={(\tikztostart) -- node[above,xshift=-1mm]{$\uct$} (\tikztotarget) }}] (sysController) {$\cs\In$};
    {[start branch = rhoBranch going below]
        \node[blockSmall, on chain] (rho) {$\rho\In$};
        {[start branch = rhoBelow going below ]
            \coordinate[on chain] (rhoBelow);
        }
    }
    {[start branch = sumBranch placed {at = (sumGrad |- rho)} ]
        \node[sum, on chain, join = with rho by {to path={(\tikztostart)  --  node[above]{$\vt$}(\tikztotarget) }} , join =  with sumGrad by latex-] (sumRho){};
    }
    
    \coordinate[on chain , join = by -] (yc);
    \node[block,on chain,join=by {to path={(\tikztostart) node[above]{$\yct$} --  (\tikztotarget) }}] (project) {$\projPlus{\left(\cdot\right)}$};
    {[start branch = antiWindupBranch going below ]
        \node[sum,on chain,join = with yc by {to path ={(\tikztostart) |- (\tikztotarget)}}] (q){};
        \chainin (rho)[join = by {to path = {(\tikztostart) |- node[below right, yshift = 5]{$\qt$}(\tikztotarget)}}] ;
    }
    \coordinate[on chain = trunk, join = by -] (x);
    {[start branch = output going above]
        \coordinate[on chain,join = by -,yshift=0.35cm,label={above:$\xt$}] (tmp);
        \node[output, on chain = going right,join] {};
    }
    {[continue branch = antiWindupBranch]
        \chainin (q) [join = with x by {to path ={(\tikztostart) |- (\tikztotarget) node[above right, yshift = -0.1cm]{$-$}}}];
    }
    \node[block,on chain = trunk,join = by {to path={(\tikztostart) node[above]{} --  (\tikztotarget) }}] (plant) {$\A$};
    \chainin (sumRho) [join = by {to path = {(\tikztostart) -- ($(\tikztostart) + (0.75,0)$) |- (rhoBelow) -|(\tikztotarget)}}];
}
%\node[fit=(rho),inner xsep=0.20cm, draw,densely dotted,myRed,  label = {[myRed,label distance = 1mm]-5:$\Sigma_a$}] {};
\end{tikzpicture}

==> Figures/controller1.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2.5mm and .25cm]
{[start chain=trunk]
    \node [input,on chain,label = {[shift={(-0.2,-0.25)}]below right:$\bt$ }] (input) {};
    \node[blockSmall,,xshift = 0.25cm,on chain,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] {$\VT$};
    \node[sum,on chain,join ] (sumGrad){};
    \node[blockSmall,on chain,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (VCtrl) {$\V$};
    \node[block,on chain, xshift = 0.0cm,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (sysController) {$\cs\In$};
    {[start branch = rhoBranch going below]
        \node[blockSmall, on chain] (rho) {$\rho\In$};
        {[start branch = rhoBelow going below ]
            \coordinate[on chain] (rhoBelow);
        }
        \node[blockSmall, on chain = going left,join] (VT) {$\VT$};
    }
    {[start branch = sumBranch placed {at = (sumGrad |- VT)} ]
        \node[sum, on chain, join = with VT by {to path={[-latex](\tikztostart)  --  (\tikztotarget) }} , join =  with sumGrad by latex-] (sumRho){};
    }
    
    \coordinate[on chain , join = by -] (yc);
    \node[block,on chain,join=by {to path={(\tikztostart)  --  (\tikztotarget) }}] (project) {$\projPlus{\left(\cdot\right)}$};
    {[start branch = antiWindupBranch going below ]
        \node[sum,on chain,join = with yc by {to path ={(\tikztostart) |- (\tikztotarget)}}] (q){};
        \chainin (rho)[join = by {to path = {(\tikztostart) |- (\tikztotarget)}}] ;
    }
    \node[blockSmall,on chain = trunk,join] (VT) {$\VT$};
    \coordinate[on chain = trunk, join = by -] (x);
    {[start branch = output going above]
        \coordinate[on chain,join = by -,yshift=0.3cm,label={right:$\xbart$}] (tmp);
        \node[output, on chain = going right,join] {};
    }
    {[continue branch = antiWindupBranch]
"Q        \chainin (q) [join = with x by {to path ={(\tikztostart) |- (\tikztotarget) node[blockSmall,xshift = 1.5cm]{$\V$} node[above right, yshift = -0.1cm]{$-$}}}];
    }
    
    \node[blockSmall,on chain = trunk,join ] (Lambda) {$\LambdaB$};
    \chainin (sumRho) [join = by {to path = {(\tikztostart) -- ($(\tikztostart.east) + (0.25,0)$) |- (rhoBelow) -|(\tikztotarget)}}];
}
%\node[fit=(rho),inner xsep=0.20cm, draw,densely dotted,myRed,  label = {[myRed,label distance = 1mm]-5:$\Sigma_a$}] {};
\end{tikzpicture}

==> Figures/controller2.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=5mm and .25cm]
{[start chain=trunk]
    \node [input,on chain,label = {[shift={(+0.4,0)}]above left:$\wt$ }] (input) {};
    \node[sum,on chain, xshift = 0.2cm,join ] (sumGrad){};
    
    \node[block,on chain, xshift = 0.0cm,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (sysController) {$\cs\In$};
    
    {[start branch = rhoBranch going below]
        \node[blockSmall, on chain,yshift = -2.mm] (rho) {$\rho\In$};
        {[start branch = rhoBelow going below ]
            \coordinate[on chain] (rhoBelow);
        }
    }
    {[start branch = sumBranch placed {at = (sumGrad |- rho)} ]
        \node[sum, on chain, join = with rho by {to path={[-latex](\tikztostart)  --  (\tikztotarget) }} , join =  with sumGrad by latex-] (sumRho){};
    }
    
    \coordinate[on chain , join = by -] (yc);
    \node[blockSmall,on chain,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (Vtmp) {$\V$};
    {[start branch = underV placed {at = ( rho -| Vtmp)} ]
        \node[blockSmall,on chain,join = with rho by latex-] (VTtmp) {$\VT$};
    }
    \node[block,on chain,join=by {to path={(\tikztostart)  --  (\tikztotarget) }}] (project) {$\projPlus{\left(\cdot\right)}$};
    {[start branch = antiWindupBranch going below ]
        \node[sum,on chain,yshift = +.2cm,join = with yc by {to path ={(\tikztostart) |- node[blockSmall,xshift = +.75cm]{$\V$} (\tikztotarget)}}] (q){};
        \chainin (VTtmp)[join = by {to path = {(\tikztostart) |- (\tikztotarget)}}] ;
    }
    
    \node[blockSmall,on chain = trunk,join] (VT) {$\VT$};
    \coordinate[on chain = trunk, join = by -] (x);
    {[continue branch = antiWindupBranch]
        \chainin (q) [join = with x by {to path ={(\tikztostart) |- (\tikztotarget) node[blockSmall,xshift = 1.5cm]{$\V$} node[above right, yshift = -0.1cm]{$-$}}}];
    }
    
    \node[blockSmall,on chain = trunk,join ] (Lambda) {$\LambdaB$};
    \chainin (sumRho) [join = by {to path = {(\tikztostart) -- ($(\tikztostart.east) + (0.25,0)$) |- (rhoBelow) -|(\tikztotarget)}}];
}
\node[fit=(Vtmp)(project)(VT),inner xsep=0.15cm,inner ysep=+0.05cm, draw, dotted,gray,  label = {[above,gray]:$\phiB{\left(\cdot\right)}$}] {};
\end{tikzpicture}

==> Figures/controller2Tmp.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2.5mm and .25cm]
{[start chain=trunk]
    \node [input,on chain,label = {[shift={(+0.4,0)}]above left:$\bt$ }] (input) {};
    \node[sum,on chain,, xshift = 0.2cm,join ] (sumGrad){};
    
    \node[block,on chain, xshift = 0.0cm,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (sysController) {$\cs\In$};
    
    {[start branch = rhoBranch going below]
        \node[blockSmall, on chain,yshift = -2.mm] (rho) {$\rho\In$};
        {[start branch = rhoBelow going below ]
            \coordinate[on chain] (rhoBelow);
        }
        \node[blockSmall, on chain = going right,join = by latex-] (VT) {$\VT$};
    }
    {[start branch = sumBranch placed {at = (sumGrad |- rho)} ]
        \node[sum, on chain, join = with rho by {to path={[-latex](\tikztostart)  --  (\tikztotarget) }} , join =  with sumGrad by latex-] (sumRho){};
    }
    
    \coordinate[on chain , join = by -] (yc);
    \node[blockSmall,on chain,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (Vtmp) {$\V$};
    \node[block,on chain,join=by {to path={(\tikztostart)  --  (\tikztotarget) }}] (project) {$\projPlus{\left(\cdot\right)}$};
    {[start branch = antiWindupBranch going below ]
        \node[sum,on chain,join = with yc by {to path ={(\tikztostart) |- (\tikztotarget)}}] (q){};
        \chainin (rho)[join = by {to path = {(\tikztostart) |- (\tikztotarget)}}] ;
    }
    \node[blockSmall,on chain = trunk,join] (VT) {$\VT$};
    \coordinate[on chain = trunk, join = by -] (x);
    {[continue branch = antiWindupBranch]
        \chainin (q) [join = with x by {to path ={(\tikztostart) |- (\tikztotarget) node[blockSmall,xshift = 1.5cm]{$\V$} node[above right, yshift = -0.1cm]{$-$}}}];
    }
    
    \node[blockSmall,on chain = trunk,join ] (Lambda) {$\LambdaB$};
    \chainin (sumRho) [join = by {to path = {(\tikztostart) -- ($(\tikztostart.east) + (0.25,0)$) |- (rhoBelow) -|(\tikztotarget)}}];
}
%\node[fit=(rho),inner xsep=0.20cm, draw,densely dotted,myRed,  label = {[myRed,label distance = 1mm]-5:$\Sigma_a$}] {};
\end{tikzpicture}

==> Figures/controllerDec.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=5mm and .25cm]
{[start chain=trunk]
    \node [input,on chain,label = {[shift={(-0.5,0)}] above right:$\bbart$ }] (input) {};
    \node[sum,on chain,xshift = 0.2cm,join ] (sumGrad){};
    \node[block,on chain,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (sysController) {$\cs\In$};
    {[start branch = rhoBranch going below]
        \node[blockSmall, on chain] (rho) {$\rho\In$};
        {[start branch = rhoBelow going below ]
            \coordinate[on chain,yshift = 2mm] (rhoBelow);
        }
    }
    {[start branch = sumBranch placed {at = (sumGrad |- rho)} ]
        \node[sum, on chain, join = with rho, join =  with sumGrad by latex-] (sumRho){};
    }
    
    \coordinate[on chain , join = by -] (yc);
    \node[block,on chain,join=by {to path={(\tikztostart) node[above]{} --  (\tikztotarget) }}] (project) {$\phiB{\left(\cdot\right)}$};
    {[start branch = antiWindupBranch going below ]
        \node[sum,on chain,yshift = +.2cm,join = with yc by {to path ={(\tikztostart) |- (\tikztotarget)}}] (q){};
        \chainin (rho)[join = by {to path = {(\tikztostart) |- node[below right, yshift = 10]{$\wbart$}(\tikztotarget)}}] ;
    }
    \coordinate[on chain = trunk, join = by -] (x);
    {[start branch = xout going above]
    \node[output,on chain,join]{$\xbart$};
    }
    {[continue branch = antiWindupBranch]
        \chainin (q) [join = with x by {to path ={(\tikztostart) |- (\tikztotarget) node[above right, yshift = -0.1cm]{$-$}}}];
    }
    \node[block,on chain = trunk,join = by {to path={(\tikztostart)--  (\tikztotarget) }}] (plant) {$\LambdaB$};
    \chainin (sumRho) [join = by {to path = {(\tikztostart) -- node[above right, yshift = 0]{}($(\tikztostart) + (0.75,0)$) |- (rhoBelow) -|(\tikztotarget)}}];
}
\end{tikzpicture}

==> Figures/controllerDecPerf.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2.5mm and .75cm]
{[start chain=trunk]
    \node [input,on chain,label = { [xshift = -5 ]above right :$\bt$ }] (input) {};
    \node[blockSmall,on chain,join] (VT) {$\VT$};
    \coordinate[on chain,xshift = -5,join= by -,label = {[below]$\wt$}] (tmp);
    \node[block,xshift = -5,inner sep = 15,on chain,join ] (FigDec){Fig.~\ref{fig:algDec}};
    {[start branch = skipConnection going above]
    \coordinate[on chain,yshift = 5,join = with tmp by {to path = {[-](\tikztostart) |-  (\tikztotarget)}}] (skip);
    }
    
    \node[sum,on chain,join = by {to path = {($(\tikztostart.south east) + 1/4*(\tikztostart.north east) - 1/4*(\tikztostart.south east)$) -- node[below,xshift=3]{$\et$}($(\tikztostart.south east) + 1/4*(\tikztostart.north east) - 1/4*(\tikztostart.south east) + (0.5,0)$) --(\tikztotarget) }}, join = with skip by {to path = {(\tikztostart)-|   (\tikztotarget)}}, join = by {to path = {($(\tikztostart.north east) - 1/4*(\tikztostart.north east) + 1/4*(\tikztostart.south east)$) --node[above,xshift=3]{$\ft$} ($(\tikztostart.north east) - 1/4*(\tikztostart.north east) + 1/4*(\tikztostart.south east)+(0.5,0)$) --(\tikztotarget) }}] (sum){};
    \node[blockSmall,on chain,join,xshift = -10] (V) {$\V$};
    \node [output,on chain,label = { [xshift = 5 ]above left :$\zt$ },join] (output) {};
}
\end{tikzpicture}

==> Figures/controllerGeneral.tex <==
\begin{tikzpicture}[auto, >=latex]
\node[input] (w){};
\node[input, above = 0.15cm of w] (wDelta){};
\node[input, below = 0.15cm of w] (u){};
\node [block, minimum width = 1.75cm,minimum height = 1 cm, right = of w] (P) {$\begin{bmatrix}
   \Cxps & \Cyps\\
   \Cxqs & \Cyqs
\end{bmatrix}$};
\node [block, above = 0.25cm of P] (Delta) {$\projPlus{\left(\cdot\right)}$};
\node [block, below = 0.25cm  of P] (ctrl) {$\gradftdot$};
\node[output,right = of P] (e){};
\node[output, above = 0.15cm of e] (eDelta){};
\node[output, below = 0.15cm of e] (y){};
\coordinate (tmpInputDelta) at ($(P.west)!0.5!(P.north west)$);
\coordinate (tmpInputU) at ($(P.west)!0.5!(P.south west)$);
\coordinate (tmpMiddleInput) at ($(w)!0.5!(P.west)$);
\coordinate (tmpMiddleOutput) at ($(e)!0.5!(P.east)$);
\coordinate (tmpOutputDelta) at ($(P.east)!0.5!(P.north east)$);
\coordinate (tmpOutputU) at ($(P.east)!0.5!(P.south east)$);

\coordinate (tmpMiddleInputUp) at (tmpInputDelta-|tmpMiddleInput);
\coordinate (tmpMiddleOutputUp) at (tmpOutputDelta-|tmpMiddleOutput);

\coordinate (tmpMiddleInputDown) at (tmpInputU-|tmpMiddleInput);
\coordinate (tmpMiddleOutputDown) at (tmpOutputU-|tmpMiddleOutput);

\draw [draw,->] (tmpOutputDelta) -- (tmpMiddleOutputUp)  |- node[below right]{$\pt$} (Delta);
\draw [draw,->] (tmpOutputU) -- (tmpMiddleOutputDown) |- node[above right]{$\qt$} (ctrl);
\draw [draw,->] (Delta) -| node[below left]{$\xt$} (tmpMiddleInputUp) -- (tmpInputDelta) ;
\draw [draw,->] (ctrl)-|node[above left]{$\yt$}  (tmpMiddleInputDown) -- (tmpInputU);
\end{tikzpicture}

==> Figures/controllerLin.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2.5mm and .25cm]
{[start chain=trunk,local bounding box=scope1, anchor=center,align = center]
    \node [input,on chain,label = {[shift={(-0.5,0)}]above right:$\bbart$ }] (input) {};
    \node[sum,on chain,xshift = 0.2cm,join ] (sumGrad){};
    \node[block,minimum width=4em,on chain,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (sysController) {$\cs\In$};
    {[start branch = cBelow going below ]
            \coordinate[on chain] (cBelow);
    }
    \coordinate[on chain = trunk,join = by {to path={[-](\tikztostart)--  (\tikztotarget) }}] (x);
    {[start branch = out going above]
    \node[output,on chain,join,above,yshift = 0.25cm] {$\xbart$};
    }
    \node[block,on chain = trunk,join = by {to path={(\tikztostart)--  (\tikztotarget) }}] (plant) {$\Lambda$};
    \chainin (sumGrad) [join = by {to path = {(\tikztostart) -- ($(\tikztostart) + (0.75,0)$) |- (cBelow) -|(\tikztotarget)}}];
}
% {[local bounding box=scope2,shift={($(scope1.east)+(0.5cm,0)$)}]
% \draw (0,-1) -- (0,1);
% }
{[start chain=trunk1,local bounding box=scope2, shift={(0,-1.75cm)},anchor = center,align = center]
    \node [input,on chain=trunk1,label = {[shift={(-0.5,0)}]above right:$\bbarit$ }] (input1) {};
    \node[sum,on chain=trunk1,xshift = 0.2cm,join ] (sumGrad1){};
    \node[block,minimum width=4em ,on chain=trunk1,join= by {to path={(\tikztostart) -- (\tikztotarget) }}] (sysController1) {$\cs$};
    {[start branch = cBelow1 going below ]
            \coordinate[on chain] (cBelow1);
    }
    \coordinate[on chain = trunk1,join = by {to path={[-](\tikztostart)--  (\tikztotarget) }}] (x1);
    {[start branch = out1 going above]
    \node[output,on chain,join,above,yshift = 0.25cm]{$\xbarit$};
    }
    \node[block,on chain ,join = by {to path={(\tikztostart)--  (\tikztotarget) }}] (plant1) {$\lambda_i$};
    \chainin (sumGrad1) [join = by {to path = {(\tikztostart) -- ($(\tikztostart) + (0.75,0)$) |- (cBelow1) -|(\tikztotarget)}}];
}
\end{tikzpicture}

==> Figures/controllerMainSheme.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=1.25mm and .75cm]
{[start chain=trunk going below]
    \node[block,on chain] (ctrl){$\Cs$};
    {[start branch = tmpL going left]
        \coordinate[on chain,join = by latex-, label = {above:$\ut$}] (tmpL);
        % \node[input,on chain,join = by latex-]{$\bt$};
    }
    \node[block,on chain = going right,join = by {to path = {(\tikztostart) -- node[above]{$\pt$}(\tikztotarget)}}] (proj) {$\projPlus{\left(\cdot\right)}$};
    \coordinate (tmpProjL) at ($(proj.west) - (0.375,0)$) ;
    \coordinate (tmpProjR) at ($(proj.east) + (0.375,0)$) ;
    {[start branch = tmpR going right]
        \coordinate[on chain,join = by -] (tmpR);
        \node[output,on chain,join] {$\xt$};
    }
    \node[sum,on chain,yshift = -1mm,join = with tmpProjL by {to path = {(\tikztostart) |- (\tikztotarget)}},join = with tmpProjR by {to path = {(\tikztostart) |- (\tikztotarget)node[above right, yshift = -0.1cm]{$-$}}}] (sumAnt) {};

    \node[block,yshift = -1.2cm,on chain,join = with tmpR by {to path = {(\tikztostart) |- (\tikztotarget)}}] (oracle) {$\gradftdot$};
    \coordinate (tmpSumAnt) at ($(sumAnt)!0.5!(oracle.north)$);
    \node[sum] at ($(tmpL |- tmpSumAnt)$) (sumUc){};
    \node[block] at (sumUc -| ctrl) (rho){$\TT$};
    \draw [-latex] (sumAnt) -- node[below right]{$\wt$} (tmpSumAnt) -- (rho);
    \draw [-latex] (rho)  -- node[above]{$\vt$} (sumUc);
    \draw [-latex] (oracle) -| node[ above right]{$\yt$}(sumUc); 
    \draw [-] (tmpL) -- (sumUc); 
    \node[fit=(rho)(tmpL)(tmpR)(ctrl),inner xsep=0.5cm,inner ysep=0.2cm,gray, draw, dashed,  label = {[gray]north:P-IMAW algorithm}] {};
}
\end{tikzpicture}

==> Figures/controllerTmp.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=1.25mm and .75cm]
{[start chain=trunk going below]
    \node[block,on chain] (ctrl){$\cs\In$};
    {[start branch = tmpL going left]
        \node[sum,on chain,join = by {to path = { [latex-] (\tikztostart)  -- node[above,xshift = -0.1cm]{$\ut$}(\tikztotarget)}} ] (tmpL) {};
        \node[input,on chain ,join = by latex-, label = {above:$\bt$}]{};
    }
    \node[block,on chain = going right,join = by {to path = {(\tikztostart) -- node[above]{$\pt$}(\tikztotarget)}}] (proj) {$\projPlus{\left(\cdot\right)}$};
    \coordinate (tmpProjL) at ($(proj.west) - (0.375,0)$) ;
    \coordinate (tmpProjR) at ($(proj.east) + (0.375,0)$) ;
    {[start branch = tmpR going right]
        \coordinate[on chain,join = by -] (tmpR);
        \node[output,on chain,join] {$\xt$};
    }
    \node[sum,on chain,yshift = -1mm,join = with tmpProjL by {to path = {(\tikztostart) |- (\tikztotarget)}},join = with tmpProjR by {to path = {(\tikztostart) |- (\tikztotarget)node[above right, yshift = -0.1cm]{$-$}}}] (sumAnt) {};

    \node[block,yshift = -0.75cm,on chain,join = with tmpR by {to path = {(\tikztostart) |- (\tikztotarget)}}] (oracle) {$\A$};
    \coordinate (tmpSumAnt) at ($(sumAnt)!0.5!(oracle.north)$);
    \node[sum] at ($(tmpL |- tmpSumAnt)$) (sumUc){};
    \node[block] at (sumUc -| ctrl) (rho){$\rho\In$};
    \draw [-latex] (sumAnt) -- node[below right]{$\wt$} (tmpSumAnt) -- (rho);
    \draw [-latex] (rho) -- node[above]{$\vt$} (sumUc);
    \draw [-latex] (oracle) -| node[ above right]{$\yt$} (sumUc);
    \draw [-latex] (sumUc) -- (tmpL);

    % \node[fit=(rho)(tmpL)(tmpR)(ctrl),inner xsep=0.5cm,inner ysep=0.2cm,gray, draw, dotted,  label = {[gray]north:P-IMAW algorithm}] {};
}
\end{tikzpicture}

==> Figures/controllerTmpV2.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=1.25mm and .45cm]
{[start chain=trunk going below]
    \node[block,on chain] (ctrl){$\cs\In$};
    {[start branch = tmpL going left]
        \node[block,on chain,join = by latex-,xshift = 0.2cm] (V1) {$\V$};
        \node[sum,on chain,xshift = -0.2cm,join = by {to path = { [latex-] (\tikztostart)  -- node[above,xshift = -0.1cm]{}(\tikztotarget)}} ] (tmpL) {};
        \node[input,on chain ,join = by latex-, label = {above:$\bbart$}]{};
    }
    \node[block,on chain = going right,join] (proj) {$\projPlus{\left(\cdot\right)}$};
    
    
    \coordinate (tmpProjL) at ($(proj.west) - (0.275,0)$) ;
   
    {[start branch = tmpR going right]
        \node[block,on chain = going right,join] (VT) {$\VT$};
        \coordinate[on chain,join = by -] (tmpR);
        \node[output,on chain,join = by {to path = {(\tikztostart) node[above ]{$\xbart$} -- (\tikztotarget)}},xshift = -0.2cm] {};
         \coordinate (tmpProjR) at ($(VT.east) + (0.275,0)$) ;
    }
    \node[sum,on chain,yshift = -2mm,join = with tmpProjL by {to path = {(\tikztostart) |- (\tikztotarget)}}] (sumAnt) {};
    
    {[start branch = branchVTBelow placed {at = (sumAnt -| VT)} ]
        \node[block, on chain, join = with sumAnt by {to path = { (\tikztotarget)  -- (\tikztostart)node[above right, yshift = -0.1cm]{$-$}}}, join = with tmpProjR by {to path = {(\tikztostart) |- (\tikztotarget)}}] (V){$\V$};
    }
    
    \node[block,yshift = -0.75cm,on chain,join = with tmpR by {to path = {(\tikztostart) |- (\tikztotarget)}}] (oracle) {$\LambdaB$};
    \coordinate (tmpSumAnt) at ($(sumAnt)!0.5!(oracle.north)$);
    \node[sum] at ($(tmpL |- tmpSumAnt)$) (sumUc){};
    \node[block] at (sumUc -| ctrl) (rho){$\rho\In$};
    \node[block] at (rho -| V1) (VT2){$\VT$};
    \draw [-] (sumAnt) -- node[below right]{$\wbart$}  (tmpSumAnt);
    \draw [-latex] (tmpSumAnt) -- (rho);
    \draw [-latex] (rho) -- (VT2) ;
    \draw [-latex] (VT2) -- node[above]{} (sumUc);
    \draw [-latex] (oracle) -| (sumUc);
    \draw [-latex] (sumUc) -- (tmpL);
    % \node[fit=(rho)(tmpL)(tmpR)(ctrl),inner xsep=0.5cm,inner ysep=0.2cm,gray, draw, dotted,  label = {[gray]north:P-IMAW algorithm}] {};
}
\end{tikzpicture}

==> Figures/myFigBlockScheme2.tex <==
\begin{tikzpicture}[ every join/.style = {-latex},node distance=2mm and 1cm]
{ [start chain=trunk]
    \node [input,on chain,label = {[shift={(-0.45,0)}]above right:$\ut$}] (input) {};
    \coordinate[on chain = going {at=(\tikzchainprevious),shift=(0:0.25)}, join = by -] (sep);
%    \coordinate[on chain] (mid);
    
    {[start branch = faultBranch going {at=(\tikzchainprevious),shift={(0.75,0.25)}}]
    \node[blockSmall,on chain,join = with trunk-2 by {to path ={(\tikztostart) |- (\tikztotarget)}}] (sysFault) {$\Sf$};
    }
    
    { [start branch = uBranch going {at=(\tikzchainprevious),shift={(1,-0.25)}}]
    \coordinate[on chain,join = with trunk-2 by {-,to path ={(\tikztostart) |- (\tikztotarget)}}] (sysFaultb);
  	}
  	
  	\node [blockSmall,on chain = going {at=(\tikzchainprevious),shift=(0:1.1)} ,join= with trunk/faultBranch-end by {to path = {(\tikztostart) -- node[above] {$\ft$} (\tikztostart-|\tikztotarget.west)}},join= with trunk/uBranch-end by {to path = {(\tikztostart) -- (\tikztostart-|\tikztotarget.west)}},minimum size=0.75cm] (sys) {$\Sigma_M$};
  	\coordinate [on chain = going {at=(\tikzchainprevious),shift=(0:0.25)},join = by -] (sysResGena) {};
  	
  	{[start branch = resGenBranch going {at=(\tikzchainprevious),shift={(0.75,-1.0)}}]
\node[blockSmall,on chain, join = with sysResGena by {to path ={(\tikztostart) |- ($(\tikztotarget.west) + (0,+0.125)$)}} ,join = with sysFaultb by {to path ={(\tikztostart) |- ($(\tikztotarget.west) + (0,-0.125)$)}}] (resGen) {$\Sigma_r$};

\node[sigmoid,on chain = going {at=(\tikzchainprevious),shift={(0.5,0)}}, join = by {label = { [shift  = {(0.35,0.1)}] right :$\st$}}] (decMaker) {};}
  	
  	\node [blockSmall,text  = myBlue, draw = myBlue,on chain = going {at=(\tikzchainprevious),shift=(0:1.2)}, join = by {to path ={(\tikztostart) --  node[above] {$\yst$} (\tikztotarget)}},join = with decMaker by {to path ={(\tikztostart) -| (\tikztotarget)}} ]  (selection) {$\Sigma_g$};
  	
  	\node [output,on chain = going {at=(\tikzchainprevious),shift=(0:0.45)}, join,label = {[shift={(0:0.2)}]above left:$\yt$}] (output) {}; 
  	
  
\node[fit=(sep)(sysFault)(sysFaultb)(sys),inner ysep=0.30cm,inner xsep=0.20cm, draw,densely dotted, gray,  label = {[gray,above right]south west:$\Sigma$ LTI}] {};

\node[fit=(resGen)(decMaker),inner xsep=0.20cm, draw,densely dotted, myRed,  label = {[myRed]south:residual selection}] {};

}

\end{tikzpicture}

==> Figures/sineConst.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=0,
xmax=45,
xlabel={\unit{\second}},
ymin = 0.0001,
ymax = 1,
ymode = log,
ylabel={$\norm{\xt - \xStart}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos = south west
]
\addplot [color=mycolor1, mark=*,mark repeat=100 , mark options={solid, fill=mycolor1, mycolor1},forget plot]
  table[row sep=crcr]{%
0	0.263028666441924\\
0.01	0.242048381075952\\
0.02	0.222814966039356\\
0.03	0.205184445071392\\
0.04	0.189025411729692\\
0.05	0.17421813121231\\
0.06	0.160653500403032\\
0.07	0.148232248963971\\
0.08	0.13686416224816\\
0.09	0.126467372156036\\
0.1	0.116967454522245\\
0.11	0.108289203517074\\
0.12	0.100364314964566\\
0.13	0.0931328924590377\\
0.14	0.0865404499395172\\
0.15	0.0805372960722996\\
0.16	0.0750780910051888\\
0.17	0.0701214125912013\\
0.18	0.0656293463914494\\
0.19	0.0615670994245601\\
0.2	0.0579026049057135\\
0.21	0.0546062133543336\\
0.22	0.0516503356517738\\
0.23	0.0490091970003132\\
0.24	0.0466600770524001\\
0.25	0.0445831618306088\\
0.26	0.0427598071329018\\
0.27	0.0411724067658024\\
0.28	0.0398042237518635\\
0.29	0.0386392313169273\\
0.3	0.0376620146002775\\
0.31	0.036857715789269\\
0.32	0.0362120197063665\\
0.33	0.0357111637895859\\
0.34	0.035341934590846\\
0.35	0.0350920998258499\\
0.36	0.0349495714157507\\
0.37	0.0349034427963712\\
0.38	0.0346900437901888\\
0.39	0.0343150440857647\\
0.4	0.0339852641802172\\
0.41	0.0336958038431791\\
0.42	0.0334424112535586\\
0.43	0.0332213108382152\\
0.44	0.0330292171030666\\
0.45	0.0328706214461015\\
0.46	0.0327535381303737\\
0.47	0.0326737084131243\\
0.48	0.0326280719516181\\
0.49	0.0326133564924187\\
0.5	0.0326232840754195\\
0.51	0.0326527175564842\\
0.52	0.0326978634899712\\
0.53	0.0327553487690188\\
0.54	0.032822275054759\\
0.55	0.0328961525572371\\
0.56	0.0329748573718091\\
0.57	0.0330565877330767\\
0.58	0.0331398257441662\\
0.59	0.0332233034782648\\
0.6	0.0333059729712417\\
0.61	0.0333869797328124\\
0.62	0.0334656394288345\\
0.63	0.0335414173986288\\
0.64	0.0336139107104793\\
0.65	0.0336828324072539\\
0.66	0.033747997753399\\
0.67	0.0338093458391178\\
0.68	0.0338667837469601\\
0.69	0.0339204145123806\\
0.7	0.0339703465536502\\
0.71	0.034016770023844\\
0.72	0.0340598948567975\\
0.73	0.0340999853655405\\
0.74	0.0341373440798086\\
0.75	0.0341723074017573\\
0.76	0.0342052415668933\\
0.77	0.0342365390534649\\
0.78	0.0342666153385616\\
0.79	0.0342959059711736\\
0.8	0.0343248638430496\\
0.81	0.034353956676269\\
0.82	0.0343836646801631\\
0.83	0.0344144783459857\\
0.84	0.0344468963547006\\
0.85	0.0344814235903784\\
0.86	0.0345185692270653\\
0.87	0.0345588448783536\\
0.88	0.0346027628066808\\
0.89	0.0346508341742531\\
0.9	0.0347035673379936\\
0.91	0.0347614661854287\\
0.92	0.0348250285019392\\
0.93	0.034894744375934\\
0.94	0.034971094645178\\
0.95	0.0350545493850295\\
0.96	0.0351455664381577\\
0.97	0.0352445900144821\\
0.98	0.0353520493350549\\
0.99	0.0354683573531099\\
1	0.0355939095501787\\
1.01	0.0357290828165264\\
1.02	0.0358742344247233\\
1.03	0.0360297011031565\\
1.04	0.0361957982196618\\
1.05	0.0363728190712107\\
1.06	0.0365610342998342\\
1.07	0.0367606914283356\\
1.08	0.0369720145080185\\
1.09	0.0371952039338432\\
1.1	0.0374304363400349\\
1.11	0.0376778646398302\\
1.12	0.037937618185554\\
1.13	0.0382098030409986\\
1.14	0.0384945023707162\\
1.15	0.0387917769105087\\
1.16	0.0391016655496026\\
1.17	0.0394241859700458\\
1.18	0.0397593353502945\\
1.19	0.0401070848169603\\
1.2	0.0404674094720986\\
1.21	0.040840298017761\\
1.22	0.0412255790600268\\
1.23	0.0416232064192819\\
1.24	0.042033075342041\\
1.25	0.0424550675253937\\
1.26	0.0428890521620989\\
1.27	0.0433348869787863\\
1.28	0.0437924192595405\\
1.29	0.0442614868472362\\
1.3	0.0447419191144072\\
1.31	0.0452335381932185\\
1.32	0.0457361590434983\\
1.33	0.0462495913630415\\
1.34	0.0467736398277185\\
1.35	0.0473081049996806\\
1.36	0.0478527840356329\\
1.37	0.048407471254716\\
1.38	0.0489719583407075\\
1.39	0.0495460333981105\\
1.4	0.0501294762143758\\
1.41	0.050722071187333\\
1.42	0.051323554632955\\
1.43	0.0519340964930912\\
1.44	0.0525530061354307\\
1.45	0.0531825440441833\\
1.46	0.0538245558558795\\
1.47	0.0544791762739833\\
1.48	0.0551470886125507\\
1.49	0.0558261470847731\\
1.5	0.0562693784589728\\
1.51	0.0564427281573046\\
1.52	0.0566119779744703\\
1.53	0.0567804747079286\\
1.54	0.0569478455490838\\
1.55	0.0571143075194104\\
1.56	0.0572798927131848\\
1.57	0.0574446660445112\\
1.58	0.0576086816480666\\
1.59	0.0577718217407839\\
1.6	0.0579345715520766\\
1.61	0.0580966670910072\\
1.62	0.0582581741741246\\
1.63	0.0584191533487595\\
1.64	0.0585796575260924\\
1.65	0.0587397313925445\\
1.66	0.0588994159842726\\
1.67	0.0590587499154373\\
1.68	0.0592177702065813\\
1.69	0.0593765121006736\\
1.7	0.0595350092571607\\
1.71	0.0596932937838521\\
1.72	0.0598513671216624\\
1.73	0.0600093313115942\\
1.74	0.0601671629718177\\
1.75	0.0603248919094586\\
1.76	0.0604825448579243\\
1.77	0.0606401471073305\\
1.78	0.0607976774948481\\
1.79	0.0609552601042764\\
1.8	0.0611128479070327\\
1.81	0.0612704625576699\\
1.82	0.0614281233535594\\
1.83	0.0615858477627382\\
1.84	0.0617436517605083\\
1.85	0.0619015500472219\\
1.86	0.062059556193261\\
1.87	0.0622176827430594\\
1.88	0.0623759412623836\\
1.89	0.0625343424663338\\
1.9	0.0626928961803074\\
1.91	0.0628516114183757\\
1.92	0.0630104964191722\\
1.93	0.063169558679735\\
1.94	0.0633288049870897\\
1.95	0.0634882414496358\\
1.96	0.0636478735261803\\
1.97	0.0638077060544517\\
1.98	0.0639677432786273\\
1.99	0.0641279888759646\\
2	0.0642884459821782\\
2.01	0.0644491172167686\\
2.02	0.0646100047065838\\
2.03	0.0647711101090877\\
2.04	0.0649324306101227\\
2.05	0.0650937916715534\\
2.06	0.0652549917125268\\
2.07	0.0654159299558747\\
2.08	0.0655764830867058\\
2.09	0.0657365549592892\\
2.1	0.0658960619642854\\
2.11	0.0660549324955703\\
2.12	0.0662131063748972\\
2.13	0.0663705343089648\\
2.14	0.0665271773589602\\
2.15	0.0666830031242875\\
2.16	0.0668379979017665\\
2.17	0.0669921486874127\\
2.18	0.0671454535815964\\
2.19	0.0672979189207321\\
2.2	0.0674495589054973\\
2.21	0.0676003952470759\\
2.22	0.0677504568302866\\
2.23	0.0678997793925219\\
2.24	0.0680484052174802\\
2.25	0.0681963828427295\\
2.26	0.0683437667801877\\
2.27	0.0684906172486585\\
2.28	0.068636999917603\\
2.29	0.068782985661378\\
2.3	0.0689286503232019\\
2.31	0.0690740744881624\\
2.32	0.0692193432646058\\
2.33	0.0693645460732953\\
2.34	0.0695097764437469\\
2.35	0.0696551318171979\\
2.36	0.069800713355687\\
2.37	0.0699466257567546\\
2.38	0.070092977073308\\
2.39	0.070239878538219\\
2.4	0.0703874443932477\\
2.41	0.0705357917219208\\
2.42	0.0706850402860085\\
2.43	0.0708353123652738\\
2.44	0.0709867326001968\\
2.45	0.0711394278373893\\
2.46	0.0712935269774495\\
2.47	0.0714491608250198\\
2.48	0.0716064619408405\\
2.49	0.0717655644956087\\
2.5	0.0719266041254727\\
2.51	0.0720897177890176\\
2.52	0.0722550436256135\\
2.53	0.0724227208150229\\
2.54	0.0725928894381774\\
2.55	0.0727656903390613\\
2.56	0.07294126498766\\
2.57	0.0731197553439479\\
2.58	0.0733013037229154\\
2.59	0.0734860526606615\\
2.6	0.0736741447420269\\
2.61	0.0738657226008664\\
2.62	0.0740609286152809\\
2.63	0.074259904881262\\
2.64	0.0744627930605943\\
2.65	0.0746697342535077\\
2.66	0.0748808688727292\\
2.67	0.0750963365190371\\
2.68	0.0753162758584451\\
2.69	0.075540824501135\\
2.7	0.0757701188822724\\
2.71	0.0760042941448437\\
2.72	0.0762434840246096\\
2.73	0.0764878207378276\\
2.74	0.0767374348713326\\
2.75	0.0769924552727691\\
2.76	0.0772530089491129\\
2.77	0.0775192209619876\\
2.78	0.0777912143293516\\
2.79	0.0780691099114769\\
2.8	0.0783530262322158\\
2.81	0.078643078876735\\
2.82	0.0789393775445511\\
2.83	0.0792420243054561\\
2.84	0.0795511915883686\\
2.85	0.0798669083403809\\
2.86	0.0801893056566228\\
2.87	0.0805184532344869\\
2.88	0.0808545453841412\\
2.89	0.0811830664774887\\
2.9	0.0812912656821442\\
2.91	0.0814960600449513\\
2.92	0.0818388208471381\\
2.93	0.0822093308926988\\
2.94	0.0826070892769602\\
2.95	0.0830277895583737\\
2.96	0.08346769859886\\
2.97	0.0839235413014543\\
2.98	0.084392652057307\\
2.99	0.0848726261802772\\
3	0.0853613928702863\\
3.01	0.0858571633127212\\
3.02	0.0863583915918597\\
3.03	0.0868637427161425\\
3.04	0.087372065098236\\
3.05	0.0878823666546695\\
3.06	0.088393794025153\\
3.07	0.0889056145055047\\
3.08	0.0894172003416031\\
3.09	0.0899280150756194\\
3.1	0.090437601674545\\
3.11	0.0909455722091912\\
3.12	0.0914516061639582\\
3.13	0.0919554103041131\\
3.14	0.0924567663408784\\
3.15	0.0929554832434015\\
3.16	0.0934514046053006\\
3.17	0.0939444040308078\\
3.18	0.0944343811370201\\
3.19	0.0949212579574054\\
3.2	0.0954049764636848\\
3.21	0.0958854950076793\\
3.22	0.0963627867151003\\
3.23	0.0968368372628324\\
3.24	0.0973076433919926\\
3.25	0.0977752101542263\\
3.26	0.0982395514461852\\
3.27	0.0987006878406196\\
3.28	0.099158645135903\\
3.29	0.0996134540735095\\
3.3	0.100065149360629\\
3.31	0.100513768973039\\
3.32	0.100959353545403\\
3.33	0.101401945837759\\
3.34	0.101841590269631\\
3.35	0.102278332513433\\
3.36	0.102712219140176\\
3.37	0.103143297311272\\
3.38	0.103571614512151\\
3.39	0.103997218315648\\
3.4	0.104420156190098\\
3.41	0.104840475321849\\
3.42	0.105258222467208\\
3.43	0.10567344383069\\
3.44	0.106086184955758\\
3.45	0.106496490636164\\
3.46	0.106904404841445\\
3.47	0.107309970655606\\
3.48	0.107713230227333\\
3.49	0.108114224730773\\
3.5	0.108512994334551\\
3.51	0.108909578179461\\
3.52	0.109304014362632\\
3.53	0.109696339927823\\
3.54	0.110086590860988\\
3.55	0.110474802090431\\
3.56	0.110861007490933\\
3.57	0.111245239891318\\
3.58	0.111627531084975\\
3.59	0.112007911842915\\
3.6	0.112386411928976\\
3.61	0.112763060117958\\
3.62	0.113137884209667\\
3.63	0.113510911055515\\
3.64	0.113882172150497\\
3.65	0.114251680267976\\
3.66	0.114619466282486\\
3.67	0.114985553392334\\
3.68	0.115349963938864\\
3.69	0.115712719426646\\
3.7	0.116073841564844\\
3.71	0.116433801215833\\
3.72	0.11679962589629\\
3.73	0.117173963113275\\
3.74	0.117557117556216\\
3.75	0.117949376262536\\
3.76	0.118351009750221\\
3.77	0.118762273075865\\
3.78	0.119183406821411\\
3.79	0.119614638012922\\
3.8	0.120056180974769\\
3.81	0.120508238122687\\
3.82	0.120971000699079\\
3.83	0.121444649453935\\
3.84	0.121929355274677\\
3.85	0.122425279768098\\
3.86	0.122932575797534\\
3.87	0.123451387978238\\
3.88	0.123981853133807\\
3.89	0.124524100716373\\
3.9	0.125078253192459\\
3.91	0.12564442639801\\
3.92	0.126222729861399\\
3.93	0.126813267094341\\
3.94	0.127416135846029\\
3.95	0.12803142827632\\
3.96	0.128659231025813\\
3.97	0.129299625012822\\
3.98	0.129952684519889\\
3.99	0.130618474745626\\
4	0.131297129963513\\
4.01	0.131988626728213\\
4.02	0.132693058157659\\
4.03	0.133410479866267\\
4.04	0.13414094355249\\
4.05	0.134884497113442\\
4.06	0.135641184741695\\
4.07	0.13641104689972\\
4.08	0.13719411909489\\
4.09	0.137990418769686\\
4.1	0.138799890736082\\
4.11	0.139622935384905\\
4.12	0.140459161053808\\
4.13	0.141308671382106\\
4.14	0.142171666391172\\
4.15	0.142678505987844\\
4.16	0.14210980900712\\
4.17	0.141551042359672\\
4.18	0.141000589890974\\
4.19	0.140458687601531\\
4.2	0.139925724767779\\
4.21	0.139401154926428\\
4.22	0.138884990884577\\
4.23	0.138377150218499\\
4.24	0.137877535245718\\
4.25	0.137386047401713\\
4.26	0.136902588280704\\
4.27	0.136427059736368\\
4.28	0.135959323805374\\
4.29	0.135499391120861\\
4.3	0.135047076432238\\
4.31	0.134602297953704\\
4.32	0.134164962690717\\
4.33	0.133734975868203\\
4.34	0.133312242474431\\
4.35	0.132896667735029\\
4.36	0.132488156871179\\
4.37	0.13208661718197\\
4.38	0.131691954437509\\
4.39	0.13130407607167\\
4.4	0.130922889965903\\
4.41	0.130548304599423\\
4.42	0.130180229065728\\
4.43	0.129818573092343\\
4.44	0.12946324705559\\
4.45	0.129114161990871\\
4.46	0.128771229617869\\
4.47	0.128434362324506\\
4.48	0.128103473203675\\
4.49	0.127778476049157\\
4.5	0.127459285366828\\
4.51	0.127145816382583\\
4.52	0.126837985049657\\
4.53	0.12653570805533\\
4.54	0.126238902827089\\
4.55	0.12594748753825\\
4.56	0.125661381113051\\
4.57	0.125380503231258\\
4.58	0.125104774332299\\
4.59	0.124834115618924\\
4.6	0.124568449060438\\
4.61	0.124307697395499\\
4.62	0.124051775596563\\
4.63	0.123800628836667\\
4.64	0.123554168136905\\
4.65	0.123312320072714\\
4.66	0.123075011676807\\
4.67	0.122842170576742\\
4.68	0.122613725074347\\
4.69	0.122389604192341\\
4.7	0.122169737695351\\
4.71	0.121954056107715\\
4.72	0.121742490722676\\
4.73	0.121534973601274\\
4.74	0.121331437574742\\
4.75	0.121131816244525\\
4.76	0.120936043980538\\
4.77	0.120744055919896\\
4.78	0.120555787964394\\
4.79	0.120371176777895\\
4.8	0.120190159783497\\
4.81	0.12001267516046\\
4.82	0.119838661840899\\
4.83	0.119668059506313\\
4.84	0.119500808583898\\
4.85	0.119336850242689\\
4.86	0.119176126389556\\
4.87	0.119018579665012\\
4.88	0.118864153438881\\
4.89	0.118712791805819\\
4.9	0.118564439580691\\
4.91	0.118419042293824\\
4.92	0.118276546186127\\
4.93	0.118136898204083\\
4.94	0.118000045994649\\
4.95	0.117865937900018\\
4.96	0.117734522952305\\
4.97	0.117605750868119\\
4.98	0.117479572043051\\
4.99	0.117355937546076\\
5	0.117234799113866\\
5.01	0.117116109145045\\
5.02	0.11699982069435\\
5.03	0.116885887466751\\
5.04	0.116774263811492\\
5.05	0.116664904716086\\
5.06	0.116557765800252\\
5.07	0.116452803309818\\
5.08	0.116349974110563\\
5.09	0.116249235682039\\
5.1	0.116150546111344\\
5.11	0.116053864080707\\
5.12	0.115959148888529\\
5.13	0.11586636039652\\
5.14	0.115775459060193\\
5.15	0.115686405910803\\
5.16	0.115599158881911\\
5.17	0.115513687760267\\
5.18	0.115429951273967\\
5.19	0.115347912715827\\
5.2	0.115267535916188\\
5.21	0.115188785237553\\
5.22	0.115111625569095\\
5.23	0.115036022321075\\
5.24	0.114961941419283\\
5.25	0.114889349299538\\
5.26	0.114818212902279\\
5.27	0.114748499541437\\
5.28	0.114680177263307\\
5.29	0.114613214528279\\
5.3	0.11454758024932\\
5.31	0.114483243814584\\
5.32	0.114420175081299\\
5.33	0.114358344369678\\
5.34	0.114297722456866\\
5.35	0.114238280570922\\
5.36	0.114179990384836\\
5.37	0.114122824010583\\
5.38	0.114066753993217\\
5.39	0.114011753305004\\
5.4	0.113957795339603\\
5.41	0.113904853906283\\
5.42	0.113852903224189\\
5.43	0.113801917916654\\
5.44	0.113751873020177\\
5.45	0.113702743934366\\
5.46	0.113654506459704\\
5.47	0.113607136780652\\
5.48	0.113560611555427\\
5.49	0.113514907506496\\
5.5	0.113470002045831\\
5.51	0.113425872831187\\
5.52	0.113382497875526\\
5.53	0.113339855541758\\
5.54	0.113297924537267\\
5.55	0.113256683910307\\
5.56	0.113216113043365\\
5.57	0.11317619164875\\
5.58	0.113136899763975\\
5.59	0.113098217746292\\
5.6	0.113060126267986\\
5.61	0.113022606312108\\
5.62	0.112985639134045\\
5.63	0.112949206385192\\
5.64	0.112913289927438\\
5.65	0.112877871875255\\
5.66	0.112842934842893\\
5.67	0.112808461490622\\
5.68	0.112774434846551\\
5.69	0.112740838214787\\
5.7	0.112707655168759\\
5.71	0.112674869542697\\
5.72	0.11264246544601\\
5.73	0.112610427235763\\
5.74	0.112578739522663\\
5.75	0.112547387173262\\
5.76	0.112516355296869\\
5.77	0.112485629244684\\
5.78	0.112455194606279\\
5.79	0.112425037205804\\
5.8	0.112395143098235\\
5.81	0.112365498565754\\
5.82	0.112336090115389\\
5.83	0.112306904469993\\
5.84	0.112277928573995\\
5.85	0.112249149582923\\
5.86	0.112220554862177\\
5.87	0.112192131983238\\
5.88	0.112163868720725\\
5.89	0.112135753049128\\
5.9	0.112107773139557\\
5.91	0.112079917356584\\
5.92	0.112052174255133\\
5.93	0.11202453257229\\
5.94	0.111996981248529\\
5.95	0.111969509375285\\
5.96	0.111942106250175\\
5.97	0.111914761334235\\
5.98	0.11188746425263\\
5.99	0.111860204818967\\
6	0.111832973001649\\
6.01	0.111805758936624\\
6.02	0.111778552921641\\
6.03	0.111751345413628\\
6.04	0.111724127026119\\
6.05	0.111696888526718\\
6.06	0.111669620834608\\
6.07	0.11164231501809\\
6.08	0.111614962292163\\
6.09	0.111587554015719\\
6.1	0.111560081690703\\
6.11	0.111532536950433\\
6.12	0.111504911587907\\
6.13	0.111477197509817\\
6.14	0.111449386770955\\
6.15	0.111421471530175\\
6.16	0.111393444107499\\
6.17	0.111365296932762\\
6.18	0.111337022563532\\
6.19	0.111308613679981\\
6.2	0.111280063082891\\
6.21	0.11125136369408\\
6.22	0.111222508547025\\
6.23	0.111193490791167\\
6.24	0.111164303692592\\
6.25	0.11113494062658\\
6.26	0.111105395077812\\
6.27	0.111075660638609\\
6.28	0.111045731007201\\
6.29	0.111015599986023\\
6.3	0.110985261480044\\
6.31	0.110954709495119\\
6.32	0.110923938136373\\
6.33	0.110892941606612\\
6.34	0.110861714204757\\
6.35	0.110830250324311\\
6.36	0.110798544451846\\
6.37	0.110766591165522\\
6.38	0.110734385133624\\
6.39	0.11070192111313\\
6.4	0.110669193948301\\
6.41	0.110636198569296\\
6.42	0.110602929990809\\
6.43	0.110569383310734\\
6.44	0.110535553708847\\
6.45	0.110501436447993\\
6.46	0.110467026860413\\
6.47	0.110432320374205\\
6.48	0.110397312472346\\
6.49	0.110361998734739\\
6.5	0.110326374802654\\
6.51	0.110290436394075\\
6.52	0.110254179299315\\
6.53	0.110217599379091\\
6.54	0.110180692564714\\
6.55	0.11014345485608\\
6.56	0.110105882320844\\
6.57	0.110067971093381\\
6.58	0.110029717373746\\
6.59	0.109991117426669\\
6.6	0.109952167580556\\
6.61	0.109912864226513\\
6.62	0.10987320381739\\
6.63	0.109833182868586\\
6.64	0.109792797948336\\
6.65	0.109752045694389\\
6.66	0.109710922795517\\
6.67	0.109669426001291\\
6.68	0.109627552112043\\
6.69	0.10958529798909\\
6.7	0.109542660546581\\
6.71	0.109499636752488\\
6.72	0.109456223627772\\
6.73	0.109412418245616\\
6.74	0.109368217730639\\
6.75	0.109323619258172\\
6.76	0.109278620053429\\
6.77	0.109233217390801\\
6.78	0.109187408593108\\
6.79	0.109141191030991\\
6.8	0.109094562122157\\
6.81	0.109047519330652\\
6.82	0.109000060166194\\
6.83	0.10895218218354\\
6.84	0.108903882981807\\
6.85	0.108855160203853\\
6.86	0.108806011535631\\
6.87	0.108756434705577\\
6.88	0.108706427484005\\
6.89	0.108655987683293\\
6.9	0.108605113153346\\
6.91	0.108553801790015\\
6.92	0.108502051518151\\
6.93	0.108449860318053\\
6.94	0.108397226194946\\
6.95	0.10834414719611\\
6.96	0.108290621406202\\
6.97	0.108236646947065\\
6.98	0.10818222197628\\
6.99	0.108127344687519\\
7	0.108072013309853\\
7.01	0.108016226107223\\
7.02	0.107959981378206\\
7.03	0.107903277454924\\
7.04	0.107846112702989\\
7.05	0.107788485521157\\
7.06	0.10773039434076\\
7.07	0.107671837625264\\
7.08	0.107612813869855\\
7.09	0.107553321601\\
7.1	0.10749335937551\\
7.11	0.107432925781707\\
7.12	0.107372019437494\\
7.13	0.107310638990441\\
7.14	0.107248783117417\\
7.15	0.107186450524406\\
7.16	0.10712363994554\\
7.17	0.107060350142919\\
7.18	0.106996579917038\\
7.19	0.106932328067198\\
7.2	0.10686759344707\\
7.21	0.106802374928329\\
7.22	0.106736671409103\\
7.23	0.106670481764923\\
7.24	0.10660380503124\\
7.25	0.106536640143509\\
7.26	0.106468986106811\\
7.27	0.106400842049892\\
7.28	0.106332206705784\\
7.29	0.106263079466212\\
7.3	0.106193459322862\\
7.31	0.106123345396608\\
7.32	0.106052736832343\\
7.33	0.105981632798001\\
7.34	0.105910032484283\\
7.35	0.105837935104297\\
7.36	0.105765339893489\\
7.37	0.105692246109191\\
7.38	0.105618653030389\\
7.39	0.105544559957462\\
7.4	0.105469966211912\\
7.41	0.105394871136097\\
7.42	0.105319274092957\\
7.43	0.105243174466674\\
7.44	0.105166572718532\\
7.45	0.105089466310984\\
7.46	0.10501185561233\\
7.47	0.104933740088022\\
7.48	0.104855119222999\\
7.49	0.104775992521473\\
7.5	0.104696359507923\\
7.51	0.104616219720905\\
7.52	0.104535572726402\\
7.53	0.104454418099582\\
7.54	0.10437275543939\\
7.55	0.104290584361482\\
7.56	0.10420790449942\\
7.57	0.104124715504487\\
7.58	0.104041017045509\\
7.59	0.103956808808672\\
7.6	0.103872090497357\\
7.61	0.103786861831966\\
7.62	0.103701122549754\\
7.63	0.103614872404662\\
7.64	0.103528111167158\\
7.65	0.103440838624084\\
7.66	0.103353054578484\\
7.67	0.103264758849467\\
7.68	0.103175951272047\\
7.69	0.103087089976247\\
7.7	0.103001077137285\\
7.71	0.102918403178686\\
7.72	0.102839057759037\\
7.73	0.102763045270041\\
7.74	0.102690384214227\\
7.75	0.102621106609762\\
7.76	0.102555257420106\\
7.77	0.10249289400641\\
7.78	0.10243408560071\\
7.79	0.102378912798064\\
7.8	0.102327467065899\\
7.81	0.102279850268987\\
7.82	0.102236174208497\\
7.83	0.102196560173738\\
7.84	0.102161138505268\\
7.85	0.102130048168112\\
7.86	0.102103436333988\\
7.87	0.102081457971419\\
7.88	0.102064275442789\\
7.89	0.102052058107415\\
7.9	0.102044981929794\\
7.91	0.102043229092281\\
7.92	0.102046987611492\\
7.93	0.102056450957834\\
7.94	0.1020718176776\\
7.95	0.102093291017159\\
7.96	0.102121078548825\\
7.97	0.102155391798091\\
7.98	0.102196445871924\\
7.99	0.102244459087936\\
8	0.102299652604295\\
8.01	0.102362250048923\\
8.02	0.102432477155794\\
8.03	0.102510561389792\\
8.04	0.102596731583928\\
8.05	0.10269121757209\\
8.06	0.102794249823894\\
8.07	0.102906059080523\\
8.08	0.103026875995275\\
8.09	0.103156930772304\\
8.1	0.103296452810446\\
8.11	0.103445670349539\\
8.12	0.103604810129939\\
8.13	0.103774097031078\\
8.14	0.103953753731528\\
8.15	0.104144000369023\\
8.16	0.104345054233353\\
8.17	0.104557129392458\\
8.18	0.104780436413232\\
8.19	0.105015181998433\\
8.2	0.105261568658397\\
8.21	0.105519794346313\\
8.22	0.105790063243884\\
8.23	0.106072548099672\\
8.24	0.106367439267555\\
8.25	0.106674914990114\\
8.26	0.10699514787271\\
8.27	0.107328304669451\\
8.28	0.107674546083211\\
8.29	0.108034026580095\\
8.3	0.108406894218812\\
8.31	0.108793290495255\\
8.32	0.109193350202616\\
8.33	0.109607201307241\\
8.34	0.110034964840405\\
8.35	0.110476754806092\\
8.36	0.110932678104839\\
8.37	0.111402834473564\\
8.38	0.111887316441274\\
8.39	0.112386209300161\\
8.4	0.112899591089951\\
8.41	0.113427532582019\\
8.42	0.113970097165277\\
8.43	0.114527339873401\\
8.44	0.115099296905754\\
8.45	0.115686059729348\\
8.46	0.116287610239997\\
8.47	0.116903994765579\\
8.48	0.117535126933424\\
8.49	0.118181106058268\\
8.5	0.118109004323426\\
8.51	0.117527535200513\\
8.52	0.11695251619573\\
8.53	0.116383778805112\\
8.54	0.115821235244052\\
8.55	0.11526486177\\
8.56	0.114714499973838\\
8.57	0.114170079158928\\
8.58	0.113631510496518\\
8.59	0.113098705152004\\
8.6	0.112571575191137\\
8.61	0.112050033617679\\
8.62	0.111533983303546\\
8.63	0.111023371625455\\
8.64	0.110518083258374\\
8.65	0.110018043991465\\
8.66	0.109523172086952\\
8.67	0.109033386149871\\
8.68	0.108548605673056\\
8.69	0.108068746857203\\
8.7	0.107593743487114\\
8.71	0.107123505525444\\
8.72	0.106657960065403\\
8.73	0.106197031079339\\
8.74	0.105740643535466\\
8.75	0.10528872323218\\
8.76	0.104841196851628\\
8.77	0.104397991955646\\
8.78	0.103959036981192\\
8.79	0.103524261235689\\
8.8	0.103093594892281\\
8.81	0.102666968960058\\
8.82	0.10224431200625\\
8.83	0.101825566891624\\
8.84	0.101410657031177\\
8.85	0.100999520251842\\
8.86	0.100592091816266\\
8.87	0.100188307816379\\
8.88	0.0997881051638902\\
8.89	0.0993914215683276\\
8.9	0.0989981954844779\\
8.91	0.0986083660065243\\
8.92	0.0982218726965556\\
8.93	0.0978386613700822\\
8.94	0.0974586675686247\\
8.95	0.097081836139598\\
8.96	0.0967081103757413\\
8.97	0.0963374343328217\\
8.98	0.0959697528277028\\
8.99	0.0956050114301607\\
9	0.0952431577768293\\
9.01	0.0948841370286378\\
9.02	0.0945278978360043\\
9.03	0.0941743887876403\\
9.04	0.0938235591960442\\
9.05	0.093475359097152\\
9.06	0.0931297392507557\\
9.07	0.0927866511030955\\
9.08	0.0924460468235056\\
9.09	0.0921078792709279\\
9.1	0.0917721019936128\\
9.11	0.0914386692225008\\
9.12	0.0911075358645736\\
9.13	0.090778657496194\\
9.14	0.0904519903564261\\
9.15	0.0901274913403411\\
9.16	0.0898051179923197\\
9.17	0.0894848284993407\\
9.18	0.0891665816842684\\
9.19	0.0888503369991318\\
9.2	0.0885360545184095\\
9.21	0.0882236949323065\\
9.22	0.0879132195400514\\
9.23	0.0876045902431773\\
9.24	0.0872977695388356\\
9.25	0.0869927205131034\\
9.26	0.0866894068343005\\
9.27	0.0863877927463432\\
9.28	0.0860878430620872\\
9.29	0.0857895230452278\\
9.3	0.0854927988430545\\
9.31	0.0851976368315045\\
9.32	0.084904004033249\\
9.33	0.0846118680069758\\
9.34	0.0843211968235958\\
9.35	0.0840319591049352\\
9.36	0.0837441239824728\\
9.37	0.0834576610947903\\
9.38	0.0831725405839322\\
9.39	0.082888733091024\\
9.4	0.0826062097453858\\
9.41	0.0823249421620976\\
9.42	0.0820449024342716\\
9.43	0.0817660631302717\\
9.44	0.0814883972850029\\
9.45	0.0812118783920787\\
9.46	0.080936480397484\\
9.47	0.0806621776968214\\
9.48	0.0803889450840969\\
9.49	0.0801167578602006\\
9.5	0.0798455917401985\\
9.51	0.0795754228534238\\
9.52	0.0793062277528937\\
9.53	0.079037983395611\\
9.54	0.078770667150067\\
9.55	0.0785042567865215\\
9.56	0.0782387304700364\\
9.57	0.0779740667552039\\
9.58	0.0777102445812773\\
9.59	0.0774472432755334\\
9.6	0.0771850425339821\\
9.61	0.0769236224213781\\
9.62	0.0766629633666428\\
9.63	0.076403046156923\\
9.64	0.0761438519326844\\
9.65	0.0758853621826104\\
9.66	0.0756275587385317\\
9.67	0.0753704237702072\\
9.68	0.0751139397831747\\
9.69	0.0748580896092708\\
9.7	0.0746028564018095\\
9.71	0.0743482236349933\\
9.72	0.0740941750964263\\
9.73	0.0738406948883071\\
9.74	0.0735877674144239\\
9.75	0.0733353773731821\\
9.76	0.0730835097637867\\
9.77	0.0728321498770047\\
9.78	0.0725812832908119\\
9.79	0.0723308958660922\\
9.8	0.0720809737423989\\
9.81	0.0718315033337579\\
9.82	0.071582471324553\\
9.83	0.0713338646668894\\
9.84	0.0710856705722395\\
9.85	0.0708378765115856\\
9.86	0.0705904702104678\\
9.87	0.0703434396449327\\
9.88	0.0700967730353861\\
9.89	0.0698504588486954\\
9.9	0.0696044857914674\\
9.91	0.0693588428035493\\
9.92	0.0691135190574387\\
9.93	0.0688685039549575\\
9.94	0.0686237871222499\\
9.95	0.0683793584068828\\
9.96	0.0681352078745971\\
9.97	0.0678913258059837\\
9.98	0.0676477026931996\\
9.99	0.0674043292370432\\
10	0.0671611963430013\\
10.01	0.0669182951185839\\
10.02	0.0666756168710801\\
10.03	0.0664331531030035\\
10.04	0.0661908955087119\\
10.05	0.0659488359741457\\
10.06	0.0657069665723\\
10.07	0.0654652795606088\\
10.08	0.0652237673781763\\
10.09	0.0649824226413209\\
10.1	0.0647412381435674\\
10.11	0.0645002068519114\\
10.12	0.0642593219042104\\
10.13	0.0640185766066498\\
10.14	0.0637779644308422\\
10.15	0.0635374790125193\\
10.16	0.0632971141480565\\
10.17	0.0630568637923144\\
10.18	0.0628167220564106\\
10.19	0.0625766832054266\\
10.2	0.0623367416561756\\
10.21	0.0620968919750092\\
10.22	0.0618571288756635\\
10.23	0.0616174472171683\\
10.24	0.0613778420017322\\
10.25	0.061138308372747\\
10.26	0.060898841612815\\
10.27	0.0606594371417952\\
10.28	0.0604200905149006\\
10.29	0.0601807974208351\\
10.3	0.0599415536799711\\
10.31	0.0597023552425755\\
10.32	0.0594631981870562\\
10.33	0.0592240787182661\\
10.34	0.0589849931658427\\
10.35	0.058745937982573\\
10.36	0.0585069097428163\\
10.37	0.0582679051409504\\
10.38	0.0580289209898657\\
10.39	0.0577899542194914\\
10.4	0.0575510018753635\\
10.41	0.0573120611172188\\
10.42	0.0570731292176496\\
10.43	0.0568342035607673\\
10.44	0.0565952816409303\\
10.45	0.0563563610614789\\
10.46	0.0561174395335397\\
10.47	0.0558785148748375\\
10.48	0.0556395850085635\\
10.49	0.0554006479622716\\
10.5	0.0551617018668046\\
10.51	0.0549227449552737\\
10.52	0.0546837755620581\\
10.53	0.054444792121851\\
10.54	0.0542057931687317\\
10.55	0.053966777335283\\
10.56	0.0537277433517436\\
10.57	0.0534886900451904\\
10.58	0.0532496163387624\\
10.59	0.0530105212509172\\
10.6	0.0527714038947296\\
10.61	0.0525322634772216\\
10.62	0.0522930992987243\\
10.63	0.0520539107522914\\
10.64	0.0518146973231373\\
10.65	0.0515754585881113\\
10.66	0.0513361942152175\\
10.67	0.0510969039631678\\
10.68	0.0508575876809682\\
10.69	0.0506182453075545\\
10.7	0.05037887687145\\
10.71	0.0501394824904801\\
10.72	0.049900062371512\\
10.73	0.0496606168102398\\
10.74	0.0494211461910074\\
10.75	0.0491816509866715\\
10.76	0.0489421317585086\\
10.77	0.0487025891561612\\
10.78	0.048463023917619\\
10.79	0.0482234368692562\\
10.8	0.0479838289258987\\
10.81	0.0477442010909447\\
10.82	0.0475045544565192\\
10.83	0.0472648902036834\\
10.84	0.0470252096026848\\
10.85	0.0467855140132536\\
10.86	0.0465458048849456\\
10.87	0.0463060837575376\\
10.88	0.0460663522614683\\
10.89	0.0458266121598039\\
10.9	0.0455868651826119\\
10.91	0.0453471132771023\\
10.92	0.0451073584417984\\
10.93	0.0448676027688666\\
10.94	0.0446278484448699\\
10.95	0.0443880977515872\\
10.96	0.0441483530668822\\
10.97	0.0439086168656387\\
10.98	0.0436688917207553\\
10.99	0.0434291803041995\\
11	0.0431894853881341\\
11.01	0.0429498098460968\\
11.02	0.04271015665426\\
11.03	0.0424705288927539\\
11.04	0.0422309297470627\\
11.05	0.0419913625094975\\
11.06	0.0417518305807273\\
11.07	0.0415123374714213\\
11.08	0.041272886803937\\
11.09	0.0410334823141118\\
11.1	0.0407941278531325\\
11.11	0.040554827389489\\
11.12	0.040315585011025\\
11.13	0.0400764049270687\\
11.14	0.0398372914706869\\
11.15	0.0395982491010089\\
11.16	0.0393592824056616\\
11.17	0.0391203961033137\\
11.18	0.0388815950462966\\
11.19	0.0386428842234192\\
11.2	0.0384042687628217\\
11.21	0.0381657539350888\\
11.22	0.0379273451561299\\
11.23	0.037689047990588\\
11.24	0.0374508681551948\\
11.25	0.0372128115222861\\
11.26	0.03697488412347\\
11.27	0.0367370921534268\\
11.28	0.0364994419739124\\
11.29	0.0362619401177583\\
11.3	0.0360245932932409\\
11.31	0.0357874083885194\\
11.32	0.0355503924762419\\
11.33	0.035313552818347\\
11.34	0.0350768968710446\\
11.35	0.0348404322899589\\
11.36	0.0346041669355928\\
11.37	0.0343681088788752\\
11.38	0.0341322664069021\\
11.39	0.0338966480290137\\
11.4	0.0336612624830389\\
11.41	0.0334261187416734\\
11.42	0.0331912260193635\\
11.43	0.0329565937792274\\
11.44	0.0327222317403078\\
11.45	0.0324881498850851\\
11.46	0.0322543584672861\\
11.47	0.0320208680199774\\
11.48	0.0317876893639601\\
11.49	0.0315548336192828\\
11.5	0.0313223122037174\\
11.51	0.0310901368570844\\
11.52	0.0308583196416066\\
11.53	0.0306268729534948\\
11.54	0.0303958095342105\\
11.55	0.0301651424819665\\
11.56	0.0299348852615568\\
11.57	0.0297050517164215\\
11.58	0.0294756560807191\\
11.59	0.029246712991801\\
11.6	0.029018237503105\\
11.61	0.0287902450975218\\
11.62	0.0285627517012266\\
11.63	0.0283357736979899\\
11.64	0.0281093279439638\\
11.65	0.0278834317830026\\
11.66	0.0276581030626035\\
11.67	0.027433360150126\\
11.68	0.0272092219497679\\
11.69	0.0269857079190497\\
11.7	0.026762838090804\\
11.71	0.0265406330868219\\
11.72	0.0263191141369598\\
11.73	0.0260983031040683\\
11.74	0.0258782225004401\\
11.75	0.025658895509769\\
11.76	0.0254403460086883\\
11.77	0.025222598588621\\
11.78	0.0250056785792387\\
11.79	0.0247896120716562\\
11.8	0.0245744259427783\\
11.81	0.0243601478790303\\
11.82	0.0241468064022933\\
11.83	0.0239344308958115\\
11.84	0.0237230516302332\\
11.85	0.0235126997907476\\
11.86	0.0233034075062232\\
11.87	0.0230952078702096\\
11.88	0.0228881349724127\\
11.89	0.0226822239343446\\
11.9	0.0224775109312368\\
11.91	0.0222740332211328\\
11.92	0.0220718291751437\\
11.93	0.0218709383064254\\
11.94	0.0216714012995615\\
11.95	0.0214732600394551\\
11.96	0.0212765576416813\\
11.97	0.0210813384788703\\
11.98	0.0208876482042346\\
11.99	0.0206955337820134\\
12	0.0205050435174526\\
12.01	0.0203162270807567\\
12.02	0.0201291355311487\\
12.03	0.0199438213224154\\
12.04	0.0197603382566969\\
12.05	0.0195787418234593\\
12.06	0.0193990887355346\\
12.07	0.0192214372527949\\
12.08	0.0190458471136935\\
12.09	0.0188723795408477\\
12.1	0.0187010972356335\\
12.11	0.0185320644028287\\
12.12	0.0183653466849182\\
12.13	0.0182010112043979\\
12.14	0.0180391265148808\\
12.15	0.0178797625795938\\
12.16	0.0177229907376571\\
12.17	0.017568883661244\\
12.18	0.0174175153064567\\
12.19	0.0172689608539704\\
12.2	0.0171232966409353\\
12.21	0.0169806000830871\\
12.22	0.0168409495858569\\
12.23	0.0167044244455013\\
12.24	0.0165711047385232\\
12.25	0.0164410712627284\\
12.26	0.0163144051523458\\
12.27	0.0161911881047326\\
12.28	0.0160715019037396\\
12.29	0.015955428591553\\
12.3	0.0158430498679259\\
12.31	0.0157344471704991\\
12.32	0.0156297013997583\\
12.33	0.0155288927011068\\
12.34	0.0154321002365547\\
12.35	0.0153394019468899\\
12.36	0.0152508743054039\\
12.37	0.0151665920644127\\
12.38	0.0150866279960127\\
12.39	0.0150110526286724\\
12.4	0.0149399339814359\\
12.41	0.0148733372976949\\
12.42	0.0148113247805856\\
12.43	0.0147539553322185\\
12.44	0.0147012842990161\\
12.45	0.0146533632255147\\
12.46	0.0146102396189907\\
12.47	0.0145719567272715\\
12.48	0.0145385533320547\\
12.49	0.0145100635599229\\
12.5	0.0144865167131742\\
12.51	0.014467937122345\\
12.52	0.0144543440221504\\
12.53	0.0144457514522883\\
12.54	0.0144421681842877\\
12.55	0.0144435976752752\\
12.56	0.0144500380492396\\
12.57	0.0144614821059971\\
12.58	0.0144779173577614\\
12.59	0.0144993260928822\\
12.6	0.01452568546597\\
12.61	0.0145569676133436\\
12.62	0.0145931397924324\\
12.63	0.0146341645435223\\
12.64	0.0146799998719895\\
12.65	0.014730599449023\\
12.66	0.0147859128263421\\
12.67	0.014845885675661\\
12.68	0.0149104600196902\\
12.69	0.0149795744913497\\
12.7	0.0150531645910193\\
12.71	0.0151311629500756\\
12.72	0.0152134995968983\\
12.73	0.0153001022230623\\
12.74	0.0153908964478638\\
12.75	0.0154858060919378\\
12.76	0.0155847533841899\\
12.77	0.0156876592814145\\
12.78	0.0157944436638108\\
12.79	0.0159050255777869\\
12.8	0.0160193234576407\\
12.81	0.0161372553363926\\
12.82	0.0162587390451333\\
12.83	0.0163836924004648\\
12.84	0.0165120333797725\\
12.85	0.0166436803058335\\
12.86	0.0167785519119217\\
12.87	0.0169165676065586\\
12.88	0.0170576475167488\\
12.89	0.0172017126229624\\
12.9	0.0173486848622492\\
12.91	0.017498487220331\\
12.92	0.0176510438131617\\
12.93	0.0178062799584234\\
12.94	0.0179641222375147\\
12.95	0.0181244985485506\\
12.96	0.018287338150929\\
12.97	0.0184525717020428\\
12.98	0.0186201312866627\\
12.99	0.0187899504395537\\
13	0.0189619641618551\\
13.01	0.0191361089317436\\
13.02	0.0193123227098778\\
13.03	0.019490544940093\\
13.04	0.0196707165458281\\
13.05	0.0198527799226767\\
13.06	0.0200366789275103\\
13.07	0.020222358864538\\
13.08	0.0204097664686402\\
13.09	0.0205988498863596\\
13.1	0.0207895586548061\\
13.11	0.0209818436788022\\
13.12	0.0211756572065001\\
13.13	0.0213709528037393\\
13.14	0.0215676853273521\\
13.15	0.0217658108976127\\
13.16	0.021965286870033\\
13.17	0.02216607180665\\
13.18	0.0223681254469663\\
13.19	0.0225714086786745\\
13.2	0.0227758835082859\\
13.21	0.0229815130317656\\
13.22	0.0231882614052862\\
13.23	0.023396093816156\\
13.24	0.0236049764540233\\
13.25	0.0238148764823911\\
13.26	0.024025762010539\\
13.27	0.0242376020658483\\
13.28	0.0244503665666203\\
13.29	0.0246640262953816\\
13.3	0.0248785528727393\\
13.31	0.025093918731778\\
13.32	0.0253100970930315\\
13.33	0.0255270619400625\\
13.34	0.0257447879956091\\
13.35	0.0259632506983679\\
13.36	0.0261824261803638\\
13.37	0.0264022912449362\\
13.38	0.0266228233453498\\
13.39	0.0268440005639871\\
13.4	0.0270658015921582\\
13.41	0.0272882057105053\\
13.42	0.0275111927699876\\
13.43	0.02773474317345\\
13.44	0.0279588378577604\\
13.45	0.0281834582764971\\
13.46	0.0284085863831988\\
13.47	0.0286342046151326\\
13.48	0.0288602958775926\\
13.49	0.0290868435287127\\
13.5	0.0293138313647637\\
13.51	0.0295412436059523\\
13.52	0.0297690648826721\\
13.53	0.029997280222221\\
13.54	0.0302258750359757\\
13.55	0.0304548351069766\\
13.56	0.0306841465779384\\
13.57	0.0309137959396819\\
13.58	0.0311437700199392\\
13.59	0.0313740559725441\\
13.6	0.0316046412670086\\
13.61	0.031835513678434\\
13.62	0.032066661277775\\
13.63	0.0322980724224457\\
13.64	0.0325297357472411\\
13.65	0.0327616401555662\\
13.66	0.0329937748109821\\
13.67	0.0332261291290207\\
13.68	0.0334586927693029\\
13.69	0.0336914556279101\\
13.7	0.0339244078300337\\
13.71	0.0341575397228555\\
13.72	0.0343908418687034\\
13.73	0.0346243050384068\\
13.74	0.0348579202049103\\
13.75	0.0350916785370825\\
13.76	0.0353255713937491\\
13.77	0.0355595903179293\\
13.78	0.0357937270312611\\
13.79	0.0360279734286253\\
13.8	0.0362623215729405\\
13.81	0.0364967636901458\\
13.82	0.0367312921643508\\
13.83	0.0369658995331353\\
13.84	0.0372005784830334\\
13.85	0.0374353218451406\\
13.86	0.037670122590892\\
13.87	0.0379049738279634\\
13.88	0.0381398687963205\\
13.89	0.0383748008643984\\
13.9	0.0386097635253971\\
13.91	0.0388447503937126\\
13.92	0.0390797552014824\\
13.93	0.0393147717952359\\
13.94	0.0395497941326681\\
13.95	0.0397848162795064\\
13.96	0.0400198324064923\\
13.97	0.040254836786304\\
13.98	0.04048982376034\\
13.99	0.0407247878615426\\
14	0.0409597236445495\\
14.01	0.0411946257089633\\
14.02	0.0414294888256681\\
14.03	0.0416643078235823\\
14.04	0.0418990776156952\\
14.05	0.0421337931968041\\
14.06	0.0423684496413327\\
14.07	0.0426030421012127\\
14.08	0.0428375658038423\\
14.09	0.043072016050088\\
14.1	0.0433063882123736\\
14.11	0.0435406777328091\\
14.12	0.0437748801213855\\
14.13	0.0440089909542259\\
14.14	0.0442430058718901\\
14.15	0.0444769205777253\\
14.16	0.0447107308362785\\
14.17	0.0449444324717451\\
14.18	0.0451780213664753\\
14.19	0.0454114934595108\\
14.2	0.0456448447451907\\
14.21	0.0458780712717668\\
14.22	0.0461111691400897\\
14.23	0.0463441345023171\\
14.24	0.0465769635606626\\
14.25	0.0468096525661899\\
14.26	0.0470421978176319\\
14.27	0.047274595660249\\
14.28	0.0475068424847244\\
14.29	0.0477389347260894\\
14.3	0.0479708688626727\\
14.31	0.0482026414150894\\
14.32	0.0484342489452595\\
14.33	0.0486656880554487\\
14.34	0.0488969553873407\\
14.35	0.0491280476211307\\
14.36	0.049358961474652\\
14.37	0.0495896937025269\\
14.38	0.0498202410953331\\
14.39	0.0500506004788024\\
14.4	0.0502807687130439\\
14.41	0.0505107426917736\\
14.42	0.050740519341581\\
14.43	0.0509700956212153\\
14.44	0.0511994685208833\\
14.45	0.0514286350615679\\
14.46	0.0516575922943724\\
14.47	0.0518863372998779\\
14.48	0.0521148671875165\\
14.49	0.0523431790949648\\
14.5	0.0525712701875551\\
14.51	0.0527991376576983\\
14.52	0.0530267787243255\\
14.53	0.0532541906323427\\
14.54	0.0534813706520985\\
14.55	0.0537083160788854\\
14.56	0.0539350242308927\\
14.57	0.0541614924549664\\
14.58	0.0543877181177019\\
14.59	0.0546136986067197\\
14.6	0.054839431336025\\
14.61	0.0550649137403914\\
14.62	0.0552901432762848\\
14.63	0.0555151174214392\\
14.64	0.0557398336744429\\
14.65	0.0559642895543577\\
14.66	0.0561884826003289\\
14.67	0.0564124103712043\\
14.68	0.0566360704451777\\
14.69	0.0568594604194303\\
14.7	0.0570825779097743\\
14.71	0.057305420550335\\
14.72	0.0575279859932001\\
14.73	0.0577502719081136\\
14.74	0.0579722759821518\\
14.75	0.0581939959194249\\
14.76	0.0584154294407851\\
14.77	0.0586365742835182\\
14.78	0.0588574282010758\\
14.79	0.059077988962799\\
14.8	0.0592982543536396\\
14.81	0.0595182221739091\\
14.82	0.0597378902390133\\
14.83	0.0599572563792092\\
14.84	0.0601763184393598\\
14.85	0.0603950742800464\\
14.86	0.0606135217705692\\
14.87	0.0608316588022694\\
14.88	0.061049483274758\\
14.89	0.0612669931024658\\
14.9	0.0614841862130973\\
14.91	0.0617010605474123\\
14.92	0.0619176140590246\\
14.93	0.0621338447142165\\
14.94	0.0623497504917365\\
14.95	0.0625653293826263\\
14.96	0.0627805793900236\\
14.97	0.0629954985289968\\
14.98	0.0632100848263676\\
14.99	0.0634243363205387\\
15	0.0636382510613338\\
15.01	0.0638518271098336\\
15.02	0.0640650625382174\\
15.03	0.0642779554296125\\
15.04	0.0644905038779402\\
15.05	0.0647027059877695\\
15.06	0.0649145598741741\\
15.07	0.0651260636625931\\
15.08	0.0653372154886959\\
15.09	0.0655480134876932\\
15.1	0.0657584558456105\\
15.11	0.0659685406990339\\
15.12	0.0661782662288633\\
15.13	0.0663876306213085\\
15.14	0.0665966320718559\\
15.15	0.0668052687844738\\
15.16	0.0670135389712572\\
15.17	0.0672214408821847\\
15.18	0.0674289726972703\\
15.19	0.067636132678193\\
15.2	0.0678429190731469\\
15.21	0.0680493301388688\\
15.22	0.0682553641409092\\
15.23	0.0684610193615636\\
15.24	0.0686662941144677\\
15.25	0.0688711866568716\\
15.26	0.0690756952884308\\
15.27	0.0692798183169405\\
15.28	0.0694835540582634\\
15.29	0.0696869008360613\\
15.3	0.0698898569823219\\
15.31	0.0700924208363634\\
15.32	0.0702945907455934\\
15.33	0.0704963650649118\\
15.34	0.0706977421786238\\
15.35	0.0708987204099876\\
15.36	0.0710992981615924\\
15.37	0.0712994738181728\\
15.38	0.0714992457717569\\
15.39	0.0716986124215908\\
15.4	0.0718975721740791\\
15.41	0.0720961234427147\\
15.42	0.0722942646480201\\
15.43	0.0724919942174825\\
15.44	0.0726893105854915\\
15.45	0.0728862121893997\\
15.46	0.0730826974842811\\
15.47	0.0732787649217806\\
15.48	0.0734744129633204\\
15.49	0.0736696400769448\\
15.5	0.0738644447372663\\
15.51	0.0740588254254097\\
15.52	0.0742527806289604\\
15.53	0.0744463088419205\\
15.54	0.0746394085646527\\
15.55	0.0748320783038394\\
15.56	0.0750243165724296\\
15.57	0.0752161218895978\\
15.58	0.0754074927806955\\
15.59	0.0755984277772131\\
15.6	0.0757889254167288\\
15.61	0.0759789842428716\\
15.62	0.0761686028052815\\
15.63	0.0763577796595636\\
15.64	0.0765465133672595\\
15.65	0.0767348024957954\\
15.66	0.0769226456184523\\
15.67	0.0771100413143266\\
15.68	0.0772969881682973\\
15.69	0.0774834847709854\\
15.7	0.0776695297187292\\
15.71	0.0778551216135339\\
15.72	0.0780402590623494\\
15.73	0.0782249406800717\\
15.74	0.078409165084546\\
15.75	0.0785929309001866\\
15.76	0.0787762364414366\\
15.77	0.0789590810734132\\
15.78	0.0791414629917309\\
15.79	0.0793233808541184\\
15.8	0.0795048333180889\\
15.81	0.0796858190436869\\
15.82	0.0798663366963722\\
15.83	0.0800463849464077\\
15.84	0.0802259624685015\\
15.85	0.0804050679420408\\
15.86	0.0805837000506417\\
15.87	0.0807618574679702\\
15.88	0.0809395389389851\\
15.89	0.0811167431116644\\
15.9	0.0812934687077318\\
15.91	0.0814697144369846\\
15.92	0.0816454790141196\\
15.93	0.0818207611249516\\
15.94	0.081995559556044\\
15.95	0.0821698730091783\\
15.96	0.0823437002191809\\
15.97	0.0825170399258855\\
15.98	0.0826898908741225\\
15.99	0.0828622518136853\\
16	0.0830341214993273\\
16.01	0.0832054986907405\\
16.02	0.0833763821525316\\
16.03	0.0835467706542142\\
16.04	0.0837166629701888\\
16.05	0.0838860578797245\\
16.06	0.0840549541669464\\
16.07	0.0842233506208187\\
16.08	0.0843912460351314\\
16.09	0.0845586392084871\\
16.1	0.0847255289442769\\
16.11	0.0848919140506813\\
16.12	0.0850577933406456\\
16.13	0.0852231656318694\\
16.14	0.0853880297467942\\
16.15	0.0855523845125897\\
16.16	0.0857162287611472\\
16.17	0.0858795613290541\\
16.18	0.0860423810575927\\
16.19	0.086204686792731\\
16.2	0.086366477385098\\
16.21	0.0865277516899839\\
16.22	0.086688508567329\\
16.23	0.086848746881706\\
16.24	0.0870084655023158\\
16.25	0.0871676633637749\\
16.26	0.0873263392149063\\
16.27	0.0874844920107508\\
16.28	0.0876421206354432\\
16.29	0.0877992239811754\\
16.3	0.0879558009511119\\
16.31	0.0881118504273513\\
16.32	0.0882673713345221\\
16.33	0.0884223625779732\\
16.34	0.0885768230722594\\
16.35	0.0887307517363457\\
16.36	0.0888841474942282\\
16.37	0.0890370092725807\\
16.38	0.0891893360163684\\
16.39	0.0893411266404175\\
16.4	0.0894923801018443\\
16.41	0.0896430953446482\\
16.42	0.0897932713268741\\
16.43	0.0899429069845422\\
16.44	0.0900920012922752\\
16.45	0.0902405532100237\\
16.46	0.0903885617058382\\
16.47	0.0905360257513958\\
16.48	0.0906829443305681\\
16.49	0.0908293164710285\\
16.5	0.0909751410893755\\
16.51	0.0911204171411285\\
16.52	0.0912651437404115\\
16.53	0.091409319828828\\
16.54	0.0915529443985055\\
16.55	0.0916960164630913\\
16.56	0.0918385350376\\
16.57	0.0919804991404699\\
16.58	0.0921219077947538\\
16.59	0.0922627600266968\\
16.6	0.0924030548669263\\
16.61	0.0925427913503845\\
16.62	0.0926819685163828\\
16.63	0.0928205854086581\\
16.64	0.092958641075249\\
16.65	0.093096134568573\\
16.66	0.093233064945402\\
16.67	0.093369431266844\\
16.68	0.0935052325983908\\
16.69	0.0936404680098766\\
16.7	0.0937751365754764\\
16.71	0.0939092373737017\\
16.72	0.0940427694874117\\
16.73	0.0941757320037992\\
16.74	0.0943081240143881\\
16.75	0.094439944615043\\
16.76	0.0945711929059513\\
16.77	0.0947018679916273\\
16.78	0.0948319689809161\\
16.79	0.0949614949869834\\
16.8	0.0950904451273114\\
16.81	0.0952188185237107\\
16.82	0.0953466143023007\\
16.83	0.0954738315935201\\
16.84	0.0956004695321163\\
16.85	0.0957265272571575\\
16.86	0.0958520039120152\\
16.87	0.0959768986443699\\
16.88	0.0961012106062179\\
16.89	0.0962249389538495\\
16.9	0.0963480828478589\\
16.91	0.0964706414531585\\
16.92	0.0965926139389728\\
16.93	0.0967139994827524\\
16.94	0.0968347972585019\\
16.95	0.0969550064483457\\
16.96	0.0970746262387011\\
16.97	0.0971936558202793\\
16.98	0.0973120943880884\\
16.99	0.097429941141426\\
17	0.0975471952839043\\
17.01	0.0976638560233937\\
17.02	0.0977799225720697\\
17.03	0.097895394146401\\
17.04	0.0980102699690793\\
17.05	0.0981245492634857\\
17.06	0.0982382312579887\\
17.07	0.0983513151864183\\
17.08	0.0984638002868291\\
17.09	0.0985756858015243\\
17.1	0.098686970977069\\
17.11	0.0987976550642926\\
17.12	0.0989077373183033\\
17.13	0.0990172169984795\\
17.14	0.0991260933684835\\
17.15	0.0992343656962553\\
17.16	0.0993420332540176\\
17.17	0.0994490953182818\\
17.18	0.0995555511698362\\
17.19	0.0996614000880903\\
17.2	0.0997666413736324\\
17.21	0.0998712743145512\\
17.22	0.099975298208779\\
17.23	0.100078712358534\\
17.24	0.100181516070322\\
17.25	0.10028370865494\\
17.26	0.100385289427464\\
17.27	0.100486257707266\\
17.28	0.100586612817997\\
17.29	0.100686354087602\\
17.3	0.100785480848312\\
17.31	0.100883992436649\\
17.32	0.100981888193422\\
17.33	0.101079167463727\\
17.34	0.101175829596952\\
17.35	0.101271873946775\\
17.36	0.101367299871163\\
17.37	0.101462106732377\\
17.38	0.101556293896967\\
17.39	0.101649860735812\\
17.4	0.101742806624149\\
17.41	0.101835130941272\\
17.42	0.1019268330709\\
17.43	0.102017912401061\\
17.44	0.102108368324065\\
17.45	0.10219820023614\\
17.46	0.102287407538449\\
17.47	0.102375989636275\\
17.48	0.102463945939109\\
17.49	0.102551275860746\\
17.5	0.102637978819278\\
17.51	0.102724054237096\\
17.52	0.102809501540889\\
17.53	0.102894320161651\\
17.54	0.102978509534674\\
17.55	0.103062069099554\\
17.56	0.103144998300188\\
17.57	0.103227296584779\\
17.58	0.103308963405832\\
17.59	0.103389998220158\\
17.6	0.103470400488875\\
17.61	0.103550169677407\\
17.62	0.103629305255484\\
17.63	0.103707806697149\\
17.64	0.103785673480749\\
17.65	0.103862905088943\\
17.66	0.103939501008663\\
17.67	0.104015460731175\\
17.68	0.104090783752134\\
17.69	0.10416546957145\\
17.7	0.104239517693343\\
17.71	0.104312927626348\\
17.72	0.104385698883316\\
17.73	0.104457830981417\\
17.74	0.104529323442137\\
17.75	0.10460017579128\\
17.76	0.10467038755897\\
17.77	0.10473995827965\\
17.78	0.104808887492085\\
17.79	0.104877174739363\\
17.8	0.104944819568892\\
17.81	0.105011821532406\\
17.82	0.105078180185961\\
17.83	0.105143895089943\\
17.84	0.105208965809058\\
17.85	0.105273391912344\\
17.86	0.105337172973165\\
17.87	0.105400308569214\\
17.88	0.105462798282515\\
17.89	0.105524641699419\\
17.9	0.105585838410614\\
17.91	0.105646388011082\\
17.92	0.105706290100154\\
17.93	0.10576554428156\\
17.94	0.105824150163321\\
17.95	0.105882107357815\\
17.96	0.105939415481718\\
17.97	0.105996074156053\\
17.98	0.106052083006186\\
17.99	0.106107441661826\\
18	0.106162149757017\\
18.01	0.106216206930149\\
18.02	0.10626961282395\\
18.03	0.106322367085487\\
18.04	0.10637446936618\\
18.05	0.106425919321783\\
18.06	0.106476716612401\\
18.07	0.106526860902483\\
18.08	0.106576351860824\\
18.09	0.106625189160566\\
18.1	0.106673372479199\\
18.11	0.106720901498566\\
18.12	0.10676777590485\\
18.13	0.106813995388594\\
18.14	0.106859559644687\\
18.15	0.106904468372371\\
18.16	0.106948721275241\\
18.17	0.106992318061244\\
18.18	0.107035258442683\\
18.19	0.107077542136393\\
18.2	0.107119168863241\\
18.21	0.107160138348569\\
18.22	0.1072004503221\\
18.23	0.107240104517919\\
18.24	0.107279100674466\\
18.25	0.107317438534539\\
18.26	0.1073551178453\\
18.27	0.107392138358267\\
18.28	0.10742849982932\\
18.29	0.107464202018701\\
18.3	0.107499244691014\\
18.31	0.107533627615224\\
18.32	0.107567350564662\\
18.33	0.107600413317021\\
18.34	0.107632815654359\\
18.35	0.107664557363088\\
18.36	0.107695638234019\\
18.37	0.107726058062296\\
18.38	0.10775581664744\\
18.39	0.10778491379334\\
18.4	0.107813349308253\\
18.41	0.107841123004802\\
18.42	0.107868234699983\\
18.43	0.107894684215157\\
18.44	0.107920471376058\\
18.45	0.107945596012787\\
18.46	0.10797005795982\\
18.47	0.107993857056\\
18.48	0.108016993144543\\
18.49	0.108039466073039\\
18.5	0.108061275693446\\
18.51	0.108082421862099\\
18.52	0.108102904439704\\
18.53	0.108122723291195\\
18.54	0.108141878285979\\
18.55	0.108160369298129\\
18.56	0.108178196205814\\
18.57	0.108195358891613\\
18.58	0.108211857242444\\
18.59	0.108227691149409\\
18.6	0.108242860508521\\
18.61	0.108257365219891\\
18.62	0.108271205187874\\
18.63	0.108284380321305\\
18.64	0.108296890533395\\
18.65	0.108308735741733\\
18.66	0.108319915868284\\
18.67	0.10833043083939\\
18.68	0.108340280585608\\
18.69	0.108349465042189\\
18.7	0.108357984148622\\
18.71	0.108365837848762\\
18.72	0.108373026090846\\
18.73	0.108379548827486\\
18.74	0.108385406015674\\
18.75	0.108390597617319\\
18.76	0.10839512359791\\
18.77	0.108398983927189\\
18.78	0.108402178579738\\
18.79	0.108404707534494\\
18.8	0.108406570774729\\
18.81	0.108407768288031\\
18.82	0.108408300066436\\
18.83	0.108408166106392\\
18.84	0.108407366408685\\
18.85	0.108405900978477\\
18.86	0.108403769825313\\
18.87	0.108400972963113\\
18.88	0.108397510409901\\
18.89	0.108393382188314\\
18.9	0.10838858832556\\
18.91	0.108383128853221\\
18.92	0.108377003807074\\
18.93	0.108370213227366\\
18.94	0.108362757158676\\
18.95	0.108354635649954\\
18.96	0.108345848754534\\
18.97	0.108336396530128\\
18.98	0.108326279038821\\
18.99	0.108315496347081\\
19	0.108304048525751\\
19.01	0.108291935650567\\
19.02	0.108279157800891\\
19.03	0.108265715060478\\
19.04	0.108251607517638\\
19.05	0.108236835265099\\
19.06	0.108221398399965\\
19.07	0.108205297023718\\
19.08	0.108188531242212\\
19.09	0.108171101165679\\
19.1	0.108153006908725\\
19.11	0.108134248590333\\
19.12	0.108114826333856\\
19.13	0.108094740266962\\
19.14	0.108073990521775\\
19.15	0.108052577234812\\
19.16	0.10803050054692\\
19.17	0.108007760603322\\
19.18	0.107984357553609\\
19.19	0.107960291551745\\
19.2	0.107935562756067\\
19.21	0.107910171329199\\
19.22	0.107884117438365\\
19.23	0.107857401254975\\
19.24	0.107830022954811\\
19.25	0.107801982718056\\
19.26	0.107773280729263\\
19.27	0.107743917177349\\
19.28	0.107713892255601\\
19.29	0.107683206161673\\
19.3	0.107651859097583\\
19.31	0.107619851269715\\
19.32	0.10758718288882\\
19.33	0.107553854170009\\
19.34	0.107519865332762\\
19.35	0.107485216600918\\
19.36	0.10744990820268\\
19.37	0.107413940370611\\
19.38	0.107377313341526\\
19.39	0.107340027356825\\
19.4	0.107302082662155\\
19.41	0.107263479507522\\
19.42	0.10722421814729\\
19.43	0.107184298840182\\
19.44	0.107143721849278\\
19.45	0.107102487442011\\
19.46	0.107060595890152\\
19.47	0.107018047469867\\
19.48	0.106974842461663\\
19.49	0.106930981150393\\
19.5	0.106886463825265\\
19.51	0.106841290779839\\
19.52	0.106795462312029\\
19.53	0.106748978724143\\
19.54	0.106701840322783\\
19.55	0.106654047418869\\
19.56	0.106605600327712\\
19.57	0.106556499368969\\
19.58	0.106506744866642\\
19.59	0.10645633714908\\
19.6	0.106405276548982\\
19.61	0.106353563403383\\
19.62	0.106301198053666\\
19.63	0.106248180845556\\
19.64	0.106194512129121\\
19.65	0.106140192258767\\
19.66	0.106085221593243\\
19.67	0.106029600495636\\
19.68	0.105973329333369\\
19.69	0.105916408478208\\
19.7	0.105858838306252\\
19.71	0.105800619197935\\
19.72	0.105741751538029\\
19.73	0.105682235715635\\
19.74	0.105622072124194\\
19.75	0.105561261161473\\
19.76	0.105499803229575\\
19.77	0.10543769873493\\
19.78	0.1053749480883\\
19.79	0.105311551704774\\
19.8	0.105247510003769\\
19.81	0.10518282340903\\
19.82	0.105117492348628\\
19.83	0.105051517254957\\
19.84	0.104984898564562\\
19.85	0.104917636718193\\
19.86	0.1048497321617\\
19.87	0.104781185344768\\
19.88	0.104711996721404\\
19.89	0.104642166749936\\
19.9	0.104571695893009\\
19.91	0.104500584617588\\
19.92	0.104428833394951\\
19.93	0.104356442700696\\
19.94	0.104283413014734\\
19.95	0.104209744821292\\
19.96	0.104135438608906\\
19.97	0.104060494870429\\
19.98	0.103984914103483\\
19.99	0.103908696809122\\
20	0.103831843493078\\
20.01	0.10375435466544\\
20.02	0.103676230840609\\
20.03	0.10359747253729\\
20.04	0.103518080278495\\
20.05	0.103438054591543\\
20.06	0.103357396008055\\
20.07	0.103276105063959\\
20.08	0.103194182299481\\
20.09	0.103111628259153\\
20.1	0.103028443491374\\
20.11	0.102944628549732\\
20.12	0.102860183991659\\
20.13	0.102775110378887\\
20.14	0.102689408277445\\
20.15	0.102603078257658\\
20.16	0.102516120894149\\
20.17	0.102428536765837\\
20.18	0.102340326455935\\
20.19	0.10225149055195\\
20.2	0.102162029645682\\
20.21	0.102071944333226\\
20.22	0.101981235214967\\
20.23	0.10188990289558\\
20.24	0.101797947984035\\
20.25	0.101705371093549\\
20.26	0.101612172841708\\
20.27	0.10151835385035\\
20.28	0.10142391474566\\
20.29	0.101328856158036\\
20.3	0.101233178721798\\
20.31	0.101136883076277\\
20.32	0.101039969864769\\
20.33	0.100942439734841\\
20.34	0.100844293338295\\
20.35	0.100745531331258\\
20.36	0.100646154374139\\
20.37	0.100546163131631\\
20.38	0.100445558272711\\
20.39	0.100344340470639\\
20.4	0.100242510402957\\
20.41	0.10014006875149\\
20.42	0.100037016202342\\
20.43	0.0999333534459032\\
20.44	0.0998290811768417\\
20.45	0.0997242000941086\\
20.46	0.0996187109008438\\
20.47	0.0995126142990333\\
20.48	0.0994059110125365\\
20.49	0.099298601750921\\
20.5	0.0991906872345429\\
20.51	0.0990821657982774\\
20.52	0.0989730434032682\\
20.53	0.0988633178731208\\
20.54	0.0987529899512642\\
20.55	0.0986420603854828\\
20.56	0.0985305299278497\\
20.57	0.0984183993346506\\
20.58	0.0983056693663069\\
20.59	0.0981923410599373\\
20.6	0.0980784145639563\\
20.61	0.0979638910184857\\
20.62	0.0978487711956107\\
20.63	0.0977330558896788\\
20.64	0.097616745841336\\
20.65	0.0974998418573392\\
20.66	0.0973823447265473\\
20.67	0.0972642552421061\\
20.68	0.097145574201445\\
20.69	0.0970263024062814\\
20.7	0.096906440662618\\
20.71	0.0967859897807461\\
20.72	0.0966649505752449\\
20.73	0.096543323864984\\
20.74	0.0964211104731219\\
20.75	0.0962983112271101\\
20.76	0.0961749269586916\\
20.77	0.0960509585039037\\
20.78	0.0959264067030777\\
20.79	0.0958012724008421\\
20.8	0.0956755563019126\\
20.81	0.0955492594945025\\
20.82	0.0954223827023995\\
20.83	0.0952949267918361\\
20.84	0.0951668925949203\\
20.85	0.0950382818933622\\
20.86	0.094909094090532\\
20.87	0.0947793306977999\\
20.88	0.0946489925984509\\
20.89	0.0945180806800477\\
20.9	0.0943865958344181\\
20.91	0.0942545389576228\\
20.92	0.0941219109499134\\
20.93	0.0939887127156694\\
20.94	0.0938549451633057\\
20.95	0.0937206092052242\\
20.96	0.0935857057615733\\
20.97	0.0934502357618931\\
20.98	0.0933142001247397\\
20.99	0.0931775997803445\\
21	0.0930404356630626\\
21.01	0.0929027087113021\\
21.02	0.0927644198674345\\
21.03	0.0926255702888524\\
21.04	0.0924861605510966\\
21.05	0.0923461917840773\\
21.06	0.0922056649484358\\
21.07	0.0920645810087573\\
21.08	0.0919229409331557\\
21.09	0.0917807456932987\\
21.1	0.0916379962515426\\
21.11	0.0914946935856032\\
21.12	0.0913508386662874\\
21.13	0.0912064324608379\\
21.14	0.0910614759299528\\
21.15	0.0909159699967446\\
21.16	0.0907699154532942\\
21.17	0.0906233980932462\\
21.18	0.0904773726154987\\
21.19	0.0903332881945554\\
21.2	0.0901925610010288\\
21.21	0.0900565742544283\\
21.22	0.0899265879035279\\
21.23	0.089803834607139\\
21.24	0.0896894516832596\\
21.25	0.0895844925037427\\
21.26	0.089489925303499\\
21.27	0.0894066333924691\\
21.28	0.0893354163292313\\
21.29	0.0892769915780899\\
21.3	0.0892319948060404\\
21.31	0.0892009622088669\\
21.32	0.0891845164439683\\
21.33	0.0891829257441744\\
21.34	0.0891965913165\\
21.35	0.0892258523562218\\
21.36	0.0892514048317894\\
21.37	0.0888965492690483\\
21.38	0.0885455774647353\\
21.39	0.0882035888403297\\
21.4	0.0878701182653528\\
21.41	0.087544704495343\\
21.42	0.0872271247089481\\
21.43	0.0869168634990973\\
21.44	0.0866135928087453\\
21.45	0.0863169756174739\\
21.46	0.0860266865580606\\
21.47	0.0857424139174479\\
21.48	0.085463859391701\\
21.49	0.0851907375944987\\
21.5	0.0849227755359834\\
21.51	0.0846597121219411\\
21.52	0.0844012976682173\\
21.53	0.0841472934356015\\
21.54	0.0838974483866974\\
21.55	0.0836515957655344\\
21.56	0.0834094967336235\\
21.57	0.0831709527195455\\
21.58	0.082935773765256\\
21.59	0.0827037783145491\\
21.6	0.0824747929362979\\
21.61	0.0822486520094086\\
21.62	0.082025197422716\\
21.63	0.0818042783712219\\
21.64	0.0815857509082276\\
21.65	0.0813694777298355\\
21.66	0.0811553278992032\\
21.67	0.0809431765801694\\
21.68	0.0807329047803088\\
21.69	0.0805243991029326\\
21.7	0.080317551507877\\
21.71	0.0801122590811232\\
21.72	0.0799084238127957\\
21.73	0.0797059523833284\\
21.74	0.0795047559561004\\
21.75	0.0793047499854541\\
21.76	0.0791058540193358\\
21.77	0.078907991518199\\
21.78	0.0787110896817492\\
21.79	0.0785150792793035\\
21.8	0.0783198944860201\\
21.81	0.0781254727287075\\
21.82	0.0779317545368063\\
21.83	0.0777386833995331\\
21.84	0.0775462056289949\\
21.85	0.0773542702290794\\
21.86	0.0771628287699208\\
21.87	0.0769718352677443\\
21.88	0.0767812460699267\\
21.89	0.0765910197450345\\
21.9	0.0764011169777023\\
21.91	0.0762115004681588\\
21.92	0.0760221348362108\\
21.93	0.0758329865294586\\
21.94	0.0756440237359357\\
21.95	0.0754552163001589\\
21.96	0.0752665356437586\\
21.97	0.0750779546890138\\
21.98	0.0748894477862673\\
21.99	0.0747009906446506\\
22	0.0745125602660369\\
22.01	0.074324134882101\\
22.02	0.0741356938942501\\
22.03	0.0739472178165047\\
22.04	0.0737586882209551\\
22.05	0.0735700876858725\\
22.06	0.07338139974629\\
22.07	0.0731926088469403\\
22.08	0.0730037002974521\\
22.09	0.0728146602297048\\
22.1	0.0726254755572393\\
22.11	0.0724361339366399\\
22.12	0.0722466237307761\\
22.13	0.0720569339738607\\
22.14	0.0718670543382359\\
22.15	0.0716769751026928\\
22.16	0.0714866871224286\\
22.17	0.0712961818004686\\
22.18	0.0711054510604706\\
22.19	0.0709144873208888\\
22.2	0.070723283470487\\
22.21	0.0705318328449186\\
22.22	0.0703401292045842\\
22.23	0.0701481667135632\\
22.24	0.0699559399195917\\
22.25	0.0697634437350401\\
22.26	0.0695706734189149\\
22.27	0.0693776245596272\\
22.28	0.0691842930587291\\
22.29	0.0689906751154458\\
22.3	0.0687967672119858\\
22.31	0.0686025660995945\\
22.32	0.0684080687853198\\
22.33	0.0682132725194519\\
22.34	0.0680181747835455\\
22.35	0.0678227732791472\\
22.36	0.0676270659170619\\
22.37	0.0674310508071276\\
22.38	0.0672347262485496\\
22.39	0.0670380907207272\\
22.4	0.0668411428745417\\
22.41	0.0666438815241129\\
22.42	0.0664463056389451\\
22.43	0.0662484143365234\\
22.44	0.0660502068752625\\
22.45	0.0658516826478216\\
22.46	0.065652841174779\\
22.47	0.0654536820986322\\
22.48	0.0652542051781064\\
22.49	0.0650544102827814\\
22.5	0.0648542973879592\\
22.51	0.0646538665698408\\
22.52	0.0644531180009505\\
22.53	0.0642520519457931\\
22.54	0.0640506687567104\\
22.55	0.0638489688700381\\
22.56	0.0636469528024043\\
22.57	0.0634446211472475\\
22.58	0.0632419745715185\\
22.59	0.0630390138125632\\
22.6	0.0628357396751747\\
22.61	0.0626321530288063\\
22.62	0.0624282548049391\\
22.63	0.0622240459945931\\
22.64	0.0620195276459849\\
22.65	0.061814700862312\\
22.66	0.0616095667996233\\
22.67	0.0614041266649054\\
22.68	0.0611983817141625\\
22.69	0.0609923332507335\\
22.7	0.0607859826235958\\
22.71	0.0605793312258282\\
22.72	0.0603723769990572\\
22.73	0.0601651285453241\\
22.74	0.0599575837395726\\
22.75	0.0597497441448902\\
22.76	0.0595416113547101\\
22.77	0.0593331869986699\\
22.78	0.0591244727430791\\
22.79	0.0589154702883973\\
22.8	0.058706181368922\\
22.81	0.0584966101920878\\
22.82	0.0582867535797268\\
22.83	0.0580766159037285\\
22.84	0.0578661990262689\\
22.85	0.0576555048399488\\
22.86	0.0574445352672661\\
22.87	0.0572332922601404\\
22.88	0.0570217777994648\\
22.89	0.0568175353289145\\
22.9	0.0566282634848741\\
22.91	0.05645370471559\\
22.92	0.0562936043464311\\
22.93	0.0561477112654638\\
22.94	0.0560157777186394\\
22.95	0.0558975591120201\\
22.96	0.0557928138123585\\
22.97	0.0557013029652601\\
22.98	0.0556227903046637\\
22.99	0.0555570419730156\\
23	0.0555038263445428\\
23.01	0.0554629138530147\\
23.02	0.0554340768243096\\
23.03	0.0554170893141177\\
23.04	0.0554117269510519\\
23.05	0.0554177667857034\\
23.06	0.0554349871459456\\
23.07	0.0554631674949985\\
23.08	0.0555020883159997\\
23.09	0.0555515309638294\\
23.1	0.0556112775656569\\
23.11	0.0556811109106516\\
23.12	0.0557608143393903\\
23.13	0.0558501716671796\\
23.14	0.0559489670894151\\
23.15	0.0560569851086042\\
23.16	0.0561740104669292\\
23.17	0.0562998276639352\\
23.18	0.0564342230227859\\
23.19	0.0565769804081885\\
23.2	0.0567278854341878\\
23.21	0.0568867233123303\\
23.22	0.0570532792562106\\
23.23	0.0572273384676917\\
23.24	0.0574086861297184\\
23.25	0.0575971074053777\\
23.26	0.0577923874428314\\
23.27	0.0579943113857417\\
23.28	0.058202664388794\\
23.29	0.0584172316379204\\
23.3	0.0586377983748194\\
23.31	0.0588641499253749\\
23.32	0.0590960717315754\\
23.33	0.059333349386528\\
23.34	0.0595757686722799\\
23.35	0.0598231155998652\\
23.36	0.0600751764514806\\
23.37	0.0603317378242697\\
23.38	0.0605925866754571\\
23.39	0.0608575103685118\\
23.4	0.0611262967200519\\
23.41	0.0613987340472164\\
23.42	0.0616746112152502\\
23.43	0.0619537176850698\\
23.44	0.0622358435605895\\
23.45	0.0625207796356153\\
23.46	0.0628083174401218\\
23.47	0.0630982492857546\\
23.48	0.0633903683104112\\
23.49	0.0636844685217733\\
23.5	0.0639803448396777\\
23.51	0.0642777931372302\\
23.52	0.0645766102805757\\
23.53	0.0648765941672612\\
23.54	0.0651775437631287\\
23.55	0.0654792591376975\\
23.56	0.0657815414979985\\
23.57	0.0660841932208388\\
23.58	0.0663870178834806\\
23.59	0.0666898202927271\\
23.6	0.0669924065124191\\
23.61	0.0672945838893473\\
23.62	0.0675961610775982\\
23.63	0.0678969480613615\\
23.64	0.0681967561761605\\
23.65	0.0684953981286897\\
23.66	0.0687926880150943\\
23.67	0.0690884413378696\\
23.68	0.0693824750213651\\
23.69	0.0696746074259421\\
23.7	0.0699646583608276\\
23.71	0.07025244909571\\
23.72	0.0705378023711203\\
23.73	0.0708205424077047\\
23.74	0.0711004949141972\\
23.75	0.0713774870945354\\
23.76	0.0716513476538448\\
23.77	0.0719219068034493\\
23.78	0.0721889962649147\\
23.79	0.0724524492733587\\
23.8	0.0727121005797655\\
23.81	0.0729677864525758\\
23.82	0.0732193446785682\\
23.83	0.0734666145630014\\
23.84	0.0737094369291104\\
23.85	0.0739476541171275\\
23.86	0.0741811099828144\\
23.87	0.0744096498958746\\
23.88	0.0746331207366523\\
23.89	0.0748513708944916\\
23.9	0.0750642502650587\\
23.91	0.0752716102463996\\
23.92	0.0754733037427624\\
23.93	0.075669185155189\\
23.94	0.0758591103878683\\
23.95	0.0760429368524558\\
23.96	0.0762205234702091\\
23.97	0.0763917249871867\\
23.98	0.0765564121403078\\
23.99	0.0767144442163906\\
24	0.0768656858392573\\
24.01	0.077010003071665\\
24.02	0.0771472634151244\\
24.03	0.0772773357933\\
24.04	0.0774000905517287\\
24.05	0.077515399449309\\
24.06	0.077623135651423\\
24.07	0.0777231737230715\\
24.08	0.0778153896220403\\
24.09	0.077899660692122\\
24.1	0.0779758656564115\\
24.11	0.0780438846107035\\
24.12	0.0781035990170293\\
24.13	0.0781548916978604\\
24.14	0.0781976468292456\\
24.15	0.0782317499374709\\
24.16	0.0782570878998326\\
24.17	0.0782735600091292\\
24.18	0.0782810223818334\\
24.19	0.0782793993505447\\
24.2	0.0782685719221657\\
24.21	0.078248433590243\\
24.22	0.0782188791601478\\
24.23	0.0781798047452579\\
24.24	0.0781311077644743\\
24.25	0.0780726869540191\\
24.26	0.0780044428803964\\
24.27	0.0779262833727794\\
24.28	0.0778380880036048\\
24.29	0.0777397848865468\\
24.3	0.077631267267982\\
24.31	0.0775017716646087\\
24.32	0.0773797440373362\\
24.33	0.0772770093683851\\
24.34	0.0771869357150699\\
24.35	0.0774702373557675\\
24.36	0.0779563777519238\\
24.37	0.0784688056902562\\
24.38	0.079004295807961\\
24.39	0.0795599204324186\\
24.4	0.0801328650562954\\
24.41	0.0807213572270354\\
24.42	0.0813235416805764\\
24.43	0.0819379124503443\\
24.44	0.0825634951510372\\
24.45	0.0831988973800349\\
24.46	0.0838433516727992\\
24.47	0.0844960827888042\\
24.48	0.0851562407988636\\
24.49	0.0858239168934253\\
24.5	0.0864959595641852\\
24.51	0.0869259932779492\\
24.52	0.0869691737870325\\
24.53	0.0870147547762975\\
24.54	0.0870608819532229\\
24.55	0.0871055911470178\\
24.56	0.08714750129717\\
24.57	0.0871851227695249\\
24.58	0.0872182901392499\\
24.59	0.0872455855011737\\
24.6	0.0872664999430731\\
24.61	0.0872805542700667\\
24.62	0.0872874035997534\\
24.63	0.0872867844890662\\
24.64	0.0872785181805949\\
24.65	0.0872624966959661\\
24.66	0.0872386727481711\\
24.67	0.087207050587612\\
24.68	0.0871676779975453\\
24.69	0.0871206393639918\\
24.7	0.0870660497064919\\
24.71	0.0870040495337025\\
24.72	0.0869348004118137\\
24.73	0.0868595123096639\\
24.74	0.0867846405066599\\
24.75	0.0867116183263108\\
24.76	0.0866408569847952\\
24.77	0.0865727641140524\\
24.78	0.0865077418387855\\
24.79	0.0864461851696571\\
24.8	0.0863884806682995\\
24.81	0.086335005345916\\
24.82	0.0862861257749068\\
24.83	0.0862421973103758\\
24.84	0.0862035635858164\\
24.85	0.0861705560080346\\
24.86	0.0861434934254703\\
24.87	0.0861226818767462\\
24.88	0.0861084144191386\\
24.89	0.0861009710254855\\
24.9	0.0861006185396674\\
24.91	0.0861076106821972\\
24.92	0.0861221880986577\\
24.93	0.08614457844475\\
24.94	0.0861749965026283\\
24.95	0.0862136443239032\\
24.96	0.086260711395305\\
24.97	0.0863163748233077\\
24.98	0.0863807995336878\\
24.99	0.0864541384795249\\
25	0.0865365328407872\\
25.01	0.0866281121568237\\
25.02	0.0867289941678983\\
25.03	0.0868392834330917\\
25.04	0.0869590647473836\\
25.05	0.0870884152159388\\
25.06	0.0872273091957401\\
25.07	0.0873763625190092\\
25.08	0.0875349597321018\\
25.09	0.0877033809513317\\
25.1	0.0878808024419023\\
25.11	0.0880677113212915\\
25.12	0.0879174052902934\\
25.13	0.0875970484973259\\
25.14	0.087278694106181\\
25.15	0.0869627095228504\\
25.16	0.0866497895965204\\
25.17	0.0863410367858077\\
25.18	0.0860368648705732\\
25.19	0.0857381008291469\\
25.2	0.0854455393547971\\
25.21	0.085159975421598\\
25.22	0.0848822192803096\\
25.23	0.0846130976734455\\
25.24	0.084353453624011\\
25.25	0.0841041460872315\\
25.26	0.0838659975461953\\
25.27	0.083640033265871\\
25.28	0.0834270522440753\\
25.29	0.0832328793835003\\
25.3	0.0830721571064399\\
25.31	0.0829426594731364\\
25.32	0.0828413163577397\\
25.33	0.0827654526761527\\
25.34	0.0827127278349614\\
25.35	0.0826810904507436\\
25.36	0.0826687349413596\\
25.37	0.0826740644005026\\
25.38	0.0826956559892127\\
25.39	0.0827323423920822\\
25.4	0.0827828831214634\\
25.41	0.0828463132609962\\
25.42	0.0829217219790821\\
25.43	0.0830082834458473\\
25.44	0.0831052453378471\\
25.45	0.0832119181688729\\
25.46	0.0833276518106061\\
25.47	0.0834517604173059\\
25.48	0.0835841208135935\\
25.49	0.0837237560582249\\
25.5	0.0838703935729138\\
25.51	0.0837409434635775\\
25.52	0.0828416662127389\\
25.53	0.0819555485658868\\
25.54	0.0810839665800997\\
25.55	0.0802269148551304\\
25.56	0.0793843741833435\\
25.57	0.078555498940798\\
25.58	0.0778342848774181\\
25.59	0.0772694923555746\\
25.6	0.0767179090107067\\
25.61	0.0761798930612133\\
25.62	0.0756545260445946\\
25.63	0.0751415177548814\\
25.64	0.0746400882848264\\
25.65	0.0741501256196099\\
25.66	0.0736711600241982\\
25.67	0.0732027787495602\\
25.68	0.0727445681874922\\
25.69	0.0722961220210418\\
25.7	0.0718570382508021\\
25.71	0.0714269185387848\\
25.72	0.0710053683499151\\
25.73	0.0705919972825181\\
25.74	0.0701864194458654\\
25.75	0.0697882538485439\\
25.76	0.0693971247875328\\
25.77	0.0690126622342253\\
25.78	0.0686345022155232\\
25.79	0.0682622871885287\\
25.8	0.0678957183540593\\
25.81	0.0675343341487014\\
25.82	0.0671778670644173\\
25.83	0.0668259766771992\\
25.84	0.0664783720018474\\
25.85	0.0661347227877764\\
25.86	0.0657947261442575\\
25.87	0.0654580882176595\\
25.88	0.0651245248025614\\
25.89	0.0647937614639605\\
25.9	0.0644655338178952\\
25.91	0.0641395877334714\\
25.92	0.0638156795038852\\
25.93	0.0634896270141921\\
25.94	0.0631573534268354\\
25.95	0.0628187053727329\\
25.96	0.0624736347917075\\
25.97	0.0621221845826255\\
25.98	0.0617644763443316\\
25.99	0.0614006999061816\\
26	0.0610311043666512\\
26.01	0.0606559904549251\\
26.02	0.0602757040166613\\
26.03	0.0598906304387004\\
26.04	0.0595011899303391\\
26.05	0.0591078334785386\\
26.06	0.0587110394033024\\
26.07	0.0583113104261654\\
26.08	0.057909171163961\\
26.09	0.057505165980022\\
26.1	0.057099857149998\\
26.11	0.0566938232736568\\
26.12	0.0562876578960983\\
26.13	0.0558819682997352\\
26.14	0.0554773744279799\\
26.15	0.055074507914858\\
26.16	0.054674011206153\\
26.17	0.0542765366322264\\
26.18	0.0538827457262187\\
26.19	0.0534933083324786\\
26.2	0.0531089017918933\\
26.21	0.0527302101316739\\
26.22	0.0523579231144917\\
26.23	0.0519927352977224\\
26.24	0.051635345046143\\
26.25	0.0512864534103\\
26.26	0.0509467629290372\\
26.27	0.0506169763370893\\
26.28	0.0502977951608309\\
26.29	0.0499899182046925\\
26.3	0.0496940399268387\\
26.31	0.0494108487147347\\
26.32	0.0491410250281629\\
26.33	0.0488852423473384\\
26.34	0.0486441112273177\\
26.35	0.0484183522643018\\
26.36	0.0482085597845513\\
26.37	0.0480153428302255\\
26.38	0.047839289489753\\
26.39	0.0476809645777896\\
26.4	0.0475409073278342\\
26.41	0.0474196291244305\\
26.42	0.0473176113033365\\
26.43	0.0472353030487993\\
26.44	0.0471731194171914\\
26.45	0.0471314394777313\\
26.46	0.047110604818189\\
26.47	0.0471109179291336\\
26.48	0.0471326411246824\\
26.49	0.0471759955730391\\
26.5	0.0472411606082605\\
26.51	0.0473282732668412\\
26.52	0.0474374278948169\\
26.53	0.0475686752218035\\
26.54	0.047722041630888\\
26.55	0.0478979526085948\\
26.56	0.048096991217963\\
26.57	0.0483194494892119\\
26.58	0.0485657552445141\\
26.59	0.048836276697608\\
26.6	0.0491313402816487\\
26.61	0.0494513584430542\\
26.62	0.0497964601485861\\
26.63	0.0501137476066806\\
26.64	0.0502327443552442\\
26.65	0.0503542757457776\\
26.66	0.0504791145255024\\
26.67	0.0506066210002667\\
26.68	0.0507368937939291\\
26.69	0.0508698165032734\\
26.7	0.0510053117013624\\
26.71	0.0511432956234911\\
26.72	0.0512836871779471\\
26.73	0.051426357710255\\
26.74	0.0515713631141362\\
26.75	0.0517185351971928\\
26.76	0.0518678092829731\\
26.77	0.0520191251094726\\
26.78	0.0521724198748568\\
26.79	0.0523276315064443\\
26.8	0.0524846994516676\\
26.81	0.0526435652197978\\
26.82	0.0528041720998362\\
26.83	0.0529664652128139\\
26.84	0.0531303914208017\\
26.85	0.0532958781111189\\
26.86	0.0534629281673734\\
26.87	0.0536314564358034\\
26.88	0.0538014184687702\\
26.89	0.0539727700420648\\
26.9	0.0541454682250184\\
26.91	0.0543194384497878\\
26.92	0.054494713809628\\
26.93	0.0546712054046821\\
26.94	0.0548488759506708\\
26.95	0.0550276883626128\\
26.96	0.0552076060779571\\
26.97	0.0553885932221283\\
26.98	0.0555706146962093\\
26.99	0.0557536362171838\\
27	0.055937624329952\\
27.01	0.0561225463951522\\
27.02	0.0563083706024799\\
27.03	0.0564950659171085\\
27.04	0.0566826020674095\\
27.05	0.0568709495262657\\
27.06	0.0570600794880594\\
27.07	0.0572499638459078\\
27.08	0.0574405751702679\\
27.09	0.0576318866878633\\
27.1	0.0578238722614967\\
27.11	0.0580165063708556\\
27.12	0.0582097640941237\\
27.13	0.0584036210900352\\
27.14	0.0585980535814238\\
27.15	0.0587930383386266\\
27.16	0.0589885526640408\\
27.17	0.05918457437719\\
27.18	0.0593813175032458\\
27.19	0.0595792560199349\\
27.2	0.0597782623075135\\
27.21	0.0599781516432073\\
27.22	0.060178769582246\\
27.23	0.0603799758135665\\
27.24	0.0605816436349564\\
27.25	0.0607836593028401\\
27.26	0.0609859217603811\\
27.27	0.0611883417800183\\
27.28	0.0613908428337263\\
27.29	0.0615933552345185\\
27.3	0.0617958244997735\\
27.31	0.0619982045179802\\
27.32	0.0622004588531204\\
27.33	0.0624025603355525\\
27.34	0.0626044906690847\\
27.35	0.0628062400535161\\
27.36	0.0630078068219397\\
27.37	0.0632091970921188\\
27.38	0.0634104244312557\\
27.39	0.0636115095334999\\
27.4	0.0638124799095525\\
27.41	0.0640133695877404\\
27.42	0.0642142188259667\\
27.43	0.06441507383394\\
27.44	0.0646159865051315\\
27.45	0.0648170141579044\\
27.46	0.0650182192853025\\
27.47	0.0652196693129891\\
27.48	0.0654214363648562\\
27.49	0.0656235970358471\\
27.5	0.0658262321715497\\
27.51	0.0660294266541429\\
27.52	0.0662332691943028\\
27.53	0.0664378521286878\\
27.54	0.0666432712226511\\
27.55	0.0668496254778473\\
27.56	0.067057016944414\\
27.57	0.0672655505374421\\
27.58	0.0674753338574552\\
27.59	0.0676864770146505\\
27.6	0.0678990924566605\\
27.61	0.0681132947996294\\
27.62	0.0683292006624002\\
27.63	0.0685469285036419\\
27.64	0.0687665984617559\\
27.65	0.0689883321974189\\
27.66	0.0692122527386425\\
27.67	0.0694384843282382\\
27.68	0.0696671522735988\\
27.69	0.0698983827987123\\
27.7	0.0701323028983368\\
27.71	0.0703690401942639\\
27.72	0.070608722793571\\
27.73	0.0708514791553815\\
27.74	0.0710974379370401\\
27.75	0.0713467278775379\\
27.76	0.0715994776544155\\
27.77	0.0718558157557943\\
27.78	0.0721158703503946\\
27.79	0.0723797691620663\\
27.8	0.0726476393455298\\
27.81	0.0729196073647572\\
27.82	0.0731957988738432\\
27.83	0.0734763386004464\\
27.84	0.0737613502318788\\
27.85	0.0740509563038735\\
27.86	0.0743452780929694\\
27.87	0.0746444355111981\\
27.88	0.0749485470009256\\
27.89	0.0752577294403478\\
27.9	0.0755720980443903\\
27.91	0.0758917662706364\\
27.92	0.0762168457163927\\
27.93	0.0765474459512356\\
27.94	0.0768836739694163\\
27.95	0.0772256315248036\\
27.96	0.0775734116345004\\
27.97	0.0779271788764207\\
27.98	0.078286956237555\\
27.99	0.0786528675861506\\
28	0.079024991674433\\
28.01	0.0794034676996276\\
28.02	0.0797883160765509\\
28.03	0.0799465064756385\\
28.04	0.0800639038406595\\
28.05	0.0803073951828657\\
28.06	0.0805817224050606\\
28.07	0.0808868517295193\\
28.08	0.0812227620008905\\
28.09	0.081588905647038\\
28.1	0.0819818065827651\\
28.11	0.0823974119283379\\
28.12	0.0828322356011355\\
28.13	0.0832832191855485\\
28.14	0.0837477031446875\\
28.15	0.0842233740858567\\
28.16	0.0847082206368674\\
28.17	0.08520049510051\\
28.18	0.0856986799317309\\
28.19	0.0862014584346557\\
28.2	0.0867076891713748\\
28.21	0.0872163836299207\\
28.22	0.0877266867469789\\
28.23	0.0882378599257924\\
28.24	0.0887492662313314\\
28.25	0.089260363901334\\
28.26	0.0897706667378082\\
28.27	0.0902797819552798\\
28.28	0.090787365203086\\
28.29	0.091293123958413\\
28.3	0.0917968109124093\\
28.31	0.092298218212054\\
28.32	0.0927971723213702\\
28.33	0.0932935301517545\\
28.34	0.0937871743584139\\
28.35	0.0942780106392072\\
28.36	0.0947659645966263\\
28.37	0.0952509791531751\\
28.38	0.0957330124685067\\
28.39	0.0962120350678605\\
28.4	0.0966880298500695\\
28.41	0.0971609887961646\\
28.42	0.0976309124963673\\
28.43	0.0980978087862893\\
28.44	0.0985616917016652\\
28.45	0.0990225805591688\\
28.46	0.0994804991475037\\
28.47	0.0999354750161784\\
28.48	0.100387538850166\\
28.49	0.100836723920353\\
28.5	0.101283065600913\\
28.51	0.101726600945799\\
28.52	0.102167368318291\\
28.53	0.102605407065862\\
28.54	0.103040757236278\\
28.55	0.103473459313335\\
28.56	0.103903554037908\\
28.57	0.104331082190554\\
28.58	0.104756084437692\\
28.59	0.105178601191601\\
28.6	0.105598672490176\\
28.61	0.106016337894108\\
28.62	0.106431636399925\\
28.63	0.106844606365977\\
28.64	0.1072552854514\\
28.65	0.107663710565359\\
28.66	0.108069917825872\\
28.67	0.108473942527016\\
28.68	0.108875819113501\\
28.69	0.109275581161752\\
28.7	0.109673261366698\\
28.71	0.110068891533565\\
28.72	0.110462502574058\\
28.73	0.110854124506362\\
28.74	0.111243786458478\\
28.75	0.111631516674427\\
28.76	0.112017342522961\\
28.77	0.112401290508392\\
28.78	0.112783390756263\\
28.79	0.113163658161112\\
28.8	0.113542122204233\\
28.81	0.113918806009533\\
28.82	0.114293731883059\\
28.83	0.11466692210352\\
28.84	0.115038397553163\\
28.85	0.115412461636231\\
28.86	0.115794718509042\\
28.87	0.11618550525985\\
28.88	0.116585123611222\\
28.89	0.116993858104495\\
28.9	0.117411977183031\\
28.91	0.117839734203818\\
28.92	0.118277368425568\\
28.93	0.118725105703537\\
28.94	0.119183159585419\\
28.95	0.119651731878886\\
28.96	0.120131013402485\\
28.97	0.120621184636192\\
28.98	0.12112241632326\\
28.99	0.121634870026486\\
29	0.122158698641875\\
29.01	0.122694046872604\\
29.02	0.123241051666007\\
29.03	0.123799842615731\\
29.04	0.124370542332053\\
29.05	0.124953266780802\\
29.06	0.125548125590518\\
29.07	0.126155222322807\\
29.08	0.126774654689033\\
29.09	0.127406514646671\\
29.1	0.128050888322966\\
29.11	0.128707855366219\\
29.12	0.129377487042673\\
29.13	0.130059906749061\\
29.14	0.130755114952402\\
29.15	0.131463200834343\\
29.16	0.132184223527504\\
29.17	0.132918238044604\\
29.18	0.133665295402227\\
29.19	0.134425442731457\\
29.2	0.135198723321147\\
29.21	0.135985176026547\\
29.22	0.136784828332418\\
29.23	0.137597649625219\\
29.24	0.138423920765531\\
29.25	0.139263393723449\\
29.26	0.140116167919106\\
29.27	0.140982318810618\\
29.28	0.141841203012861\\
29.29	0.141331372507395\\
29.3	0.140780456514797\\
29.31	0.140238298816137\\
29.32	0.139704771362513\\
29.33	0.139179743990561\\
29.34	0.138663240975268\\
29.35	0.138155047064569\\
29.36	0.137655097691066\\
29.37	0.137163297142037\\
29.38	0.136679547632697\\
29.39	0.136203751440817\\
29.4	0.13573581108109\\
29.41	0.135275629349928\\
29.42	0.134823092437489\\
29.43	0.134378148863784\\
29.44	0.13394066675105\\
29.45	0.133510555634024\\
29.46	0.133087721666256\\
29.47	0.132672070530529\\
29.48	0.132263508056117\\
29.49	0.131861939898027\\
29.5	0.1314672742387\\
29.51	0.131079417143215\\
29.52	0.130698276573659\\
29.53	0.13032376095892\\
29.54	0.129955779292976\\
29.55	0.129594241179471\\
29.56	0.129239056849937\\
29.57	0.128890137179868\\
29.58	0.128547393698996\\
29.59	0.128210738620337\\
29.6	0.127880084817781\\
29.61	0.127555345869922\\
29.62	0.127236436052841\\
29.63	0.12692327035229\\
29.64	0.126615764471842\\
29.65	0.126313834840438\\
29.66	0.126017398619294\\
29.67	0.125726373708233\\
29.68	0.125440678751472\\
29.69	0.125160233142867\\
29.7	0.12488495703064\\
29.71	0.124614771321624\\
29.72	0.12434959768503\\
29.73	0.12408935855576\\
29.74	0.123833977137282\\
29.75	0.123583367414102\\
29.76	0.123337478566165\\
29.77	0.123096219707246\\
29.78	0.122859517994937\\
29.79	0.122627300992509\\
29.8	0.122399496827878\\
29.81	0.122176034285599\\
29.82	0.121956842860225\\
29.83	0.121741852784295\\
29.84	0.121530995043514\\
29.85	0.121324201391114\\
29.86	0.121121404347246\\
29.87	0.120922537200573\\
29.88	0.12072753400896\\
29.89	0.120536329597959\\
29.9	0.120348859559312\\
29.91	0.120165060248652\\
29.92	0.119984868782781\\
29.93	0.119808223036796\\
29.94	0.11963506164097\\
29.95	0.119465323977401\\
29.96	0.119298950176476\\
29.97	0.119135881113135\\
29.98	0.118976058402946\\
29.99	0.118819424398052\\
30	0.118665922182908\\
30.01	0.118515495569891\\
30.02	0.118368089094759\\
30.03	0.118223648011969\\
30.04	0.118082118289859\\
30.05	0.117943446605713\\
30.06	0.117807580340693\\
30.07	0.117674467574667\\
30.08	0.117544057080925\\
30.09	0.117416298320794\\
30.1	0.117291141438151\\
30.11	0.117168537253861\\
30.12	0.117048437260109\\
30.13	0.116930793614673\\
30.14	0.116815559135105\\
30.15	0.116702687292857\\
30.16	0.116592132207331\\
30.17	0.116483848639883\\
30.18	0.116377791987757\\
30.19	0.116273918277987\\
30.2	0.116172184161236\\
30.21	0.116072546905606\\
30.22	0.115974964390412\\
30.23	0.115879395099913\\
30.24	0.115785798110025\\
30.25	0.115694133117021\\
30.26	0.115604360358561\\
30.27	0.115516440688075\\
30.28	0.115430335516822\\
30.29	0.115346006825943\\
30.3	0.115263413726386\\
30.31	0.115182526432272\\
30.32	0.115103304880064\\
30.33	0.115025713270804\\
30.34	0.114949716334552\\
30.35	0.114875279324881\\
30.36	0.114802368013293\\
30.37	0.114730948683629\\
30.38	0.114660988126519\\
30.39	0.114592453633936\\
30.4	0.114525312909641\\
30.41	0.114459534256978\\
30.42	0.114395086521684\\
30.43	0.114331938955561\\
30.44	0.114270061282478\\
30.45	0.114209423692261\\
30.46	0.114149996834592\\
30.47	0.114091751812954\\
30.48	0.114034660178608\\
30.49	0.113978693924609\\
30.5	0.113923825479861\\
30.51	0.11387002770321\\
30.52	0.11381727387758\\
30.53	0.113765537704152\\
30.54	0.113714793296591\\
30.55	0.113665015175313\\
30.56	0.113616178261805\\
30.57	0.113568257883267\\
30.58	0.113521229740572\\
30.59	0.113475069917978\\
30.6	0.113429754885714\\
30.61	0.113385261588703\\
30.62	0.113341567020406\\
30.63	0.113298648874064\\
30.64	0.113256485080961\\
30.65	0.113215053924562\\
30.66	0.113174334035345\\
30.67	0.113134304385143\\
30.68	0.113094944283602\\
30.69	0.11305623337186\\
30.7	0.113018151617832\\
30.71	0.11298067931156\\
30.72	0.11294379706035\\
30.73	0.112907485783217\\
30.74	0.112871726707206\\
30.75	0.112836501362331\\
30.76	0.11280179153986\\
30.77	0.112767579432243\\
30.78	0.112733847351831\\
30.79	0.112700578154097\\
30.8	0.112667754719508\\
30.81	0.112635360301512\\
30.82	0.112603378424621\\
30.83	0.112571792882892\\
30.84	0.112540587727173\\
30.85	0.112509747277157\\
30.86	0.112479256104697\\
30.87	0.112449099027723\\
30.88	0.112419261118164\\
30.89	0.112389727689347\\
30.9	0.112360484293357\\
30.91	0.112331516718105\\
30.92	0.112302810983651\\
30.93	0.112274353338411\\
30.94	0.112246130255576\\
30.95	0.112218128430978\\
30.96	0.112190334773232\\
30.97	0.112162736410875\\
30.98	0.112135320680965\\
30.99	0.112108075128059\\
31	0.112080987500693\\
31.01	0.112054045748087\\
31.02	0.112027238017169\\
31.03	0.112000552649264\\
31.04	0.111973978176972\\
31.05	0.111947503321085\\
31.06	0.111921116982437\\
31.07	0.111894808259249\\
31.08	0.111868566413885\\
31.09	0.111842380890017\\
31.1	0.111816241307909\\
31.11	0.111790137445985\\
31.12	0.111764059269334\\
31.13	0.111737996895716\\
31.14	0.111711940608523\\
31.15	0.111685880851014\\
31.16	0.111659808223721\\
31.17	0.111633713481898\\
31.18	0.111607587533008\\
31.19	0.111581421434249\\
31.2	0.111555206390128\\
31.21	0.111528933749967\\
31.22	0.111502595005997\\
31.23	0.111476181790191\\
31.24	0.111449685864411\\
31.25	0.111423099150466\\
31.26	0.111396413680278\\
31.27	0.111369621632566\\
31.28	0.11134271528894\\
31.29	0.11131568709012\\
31.3	0.111288529585148\\
31.31	0.111261235449231\\
31.32	0.111233797478614\\
31.33	0.111206208588616\\
31.34	0.111178461814091\\
31.35	0.111150550299944\\
31.36	0.111122467305722\\
31.37	0.111094206206044\\
31.38	0.111065760483305\\
31.39	0.111037123727875\\
31.4	0.111008289636357\\
31.41	0.110979252009872\\
31.42	0.110950004752379\\
31.43	0.110920541869012\\
31.44	0.110890857464463\\
31.45	0.110860945741373\\
31.46	0.110830800998765\\
31.47	0.110800417630494\\
31.48	0.110769790123734\\
31.49	0.110738913057479\\
31.5	0.110707781101075\\
31.51	0.110676389012785\\
31.52	0.11064473163836\\
31.53	0.110612803909657\\
31.54	0.11058060084326\\
31.55	0.11054811753914\\
31.56	0.110515349179328\\
31.57	0.110482291026622\\
31.58	0.110448938425731\\
31.59	0.110415286792517\\
31.6	0.110381331626701\\
31.61	0.110347068498069\\
31.62	0.110312493061386\\
31.63	0.110277601034582\\
31.64	0.110242388211234\\
31.65	0.110206850456248\\
31.66	0.110170983703936\\
31.67	0.110134783958238\\
31.68	0.110098247290708\\
31.69	0.110061369839717\\
31.7	0.110024147809409\\
31.71	0.109986577468693\\
31.72	0.109948655150234\\
31.73	0.109910377249481\\
31.74	0.109871740223694\\
31.75	0.109832740592703\\
31.76	0.109793374929451\\
31.77	0.10975363987793\\
31.78	0.10971353212624\\
31.79	0.109673048434045\\
31.8	0.109632185602824\\
31.81	0.10959094050428\\
31.82	0.109549310051818\\
31.83	0.109507291220119\\
31.84	0.109464881035101\\
31.85	0.109422076574893\\
31.86	0.109378874969095\\
31.87	0.109335273398006\\
31.88	0.109291269091887\\
31.89	0.109246859330211\\
31.9	0.109202041440872\\
31.91	0.109156812799528\\
31.92	0.109111170828896\\
31.93	0.109065112998153\\
31.94	0.109018636822113\\
31.95	0.108971739860608\\
31.96	0.108924419717843\\
31.97	0.10887667404175\\
31.98	0.108828500523356\\
31.99	0.108779896896161\\
32	0.10873086093553\\
32.01	0.108681390458094\\
32.02	0.108631483321153\\
32.03	0.108581137422108\\
32.04	0.108530350698942\\
32.05	0.108479121121338\\
32.06	0.108427446712908\\
32.07	0.108375325521727\\
32.08	0.108322755637347\\
32.09	0.108269735186151\\
32.1	0.108216262331066\\
32.11	0.108162335270527\\
32.12	0.108107952238241\\
32.13	0.108053111502885\\
32.14	0.107997811367502\\
32.15	0.10794205016917\\
32.16	0.107885826278315\\
32.17	0.107829138098055\\
32.18	0.107771984064269\\
32.19	0.107714362644942\\
32.2	0.107656272339723\\
32.21	0.107597711679507\\
32.22	0.107538679226024\\
32.23	0.107479173571042\\
32.24	0.107419193336944\\
32.25	0.1073587371757\\
32.26	0.107297803768365\\
32.27	0.107236391824867\\
32.28	0.107174500083749\\
32.29	0.107112127311648\\
32.3	0.107049272302144\\
32.31	0.10698593388697\\
32.32	0.106922110896981\\
32.33	0.106857802216185\\
32.34	0.106793006746485\\
32.35	0.106727723415838\\
32.36	0.106661951177933\\
32.37	0.106595688954732\\
32.38	0.106528935850407\\
32.39	0.106461690850794\\
32.4	0.106393953110489\\
32.41	0.106325721520283\\
32.42	0.106256995132494\\
32.43	0.106187773324261\\
32.44	0.106118055124787\\
32.45	0.106047839705244\\
32.46	0.105977126259506\\
32.47	0.105905914003898\\
32.48	0.105834202176839\\
32.49	0.105761990038733\\
32.5	0.105689276871594\\
32.51	0.105616061978774\\
32.52	0.105542344684723\\
32.53	0.105468124334711\\
32.54	0.105393400294571\\
32.55	0.105318171950437\\
32.56	0.105242438708626\\
32.57	0.105166199997925\\
32.58	0.105089456428126\\
32.59	0.105012205301312\\
32.6	0.104934447122977\\
32.61	0.104856181399486\\
32.62	0.104777407656212\\
32.63	0.104698125438482\\
32.64	0.104618334306939\\
32.65	0.104538033842256\\
32.66	0.104457223646652\\
32.67	0.104375903336227\\
32.68	0.104294072548535\\
32.69	0.104211730932252\\
32.7	0.104128878159782\\
32.71	0.104045513918827\\
32.72	0.103961637914216\\
32.73	0.103877249867737\\
32.74	0.103792349517969\\
32.75	0.103706936620114\\
32.76	0.103621010945835\\
32.77	0.1035345722831\\
32.78	0.103447620436023\\
32.79	0.103360155224718\\
32.8	0.103272176485133\\
32.81	0.103183684068916\\
32.82	0.103094764862515\\
32.83	0.103008005126745\\
32.84	0.102924589373925\\
32.85	0.102844503083714\\
32.86	0.102767746647211\\
32.87	0.102694334736636\\
32.88	0.102624295702769\\
32.89	0.102557670997817\\
32.9	0.102494514621633\\
32.91	0.10243489258922\\
32.92	0.102378882417696\\
32.93	0.102326572630948\\
32.94	0.102278062280323\\
32.95	0.102233460479838\\
32.96	0.10219288595443\\
32.97	0.102156466599964\\
32.98	0.102124339053662\\
32.99	0.10209664827386\\
33	0.102073547127932\\
33.01	0.102055195987448\\
33.02	0.102041762329552\\
33.03	0.10203342034379\\
33.04	0.102030350543542\\
33.05	0.10203273938137\\
33.06	0.102040778867675\\
33.07	0.102054666192043\\
33.08	0.10207460334683\\
33.09	0.102100796752541\\
33.1	0.102133456884635\\
33.11	0.102172797901498\\
33.12	0.10221903727333\\
33.13	0.102272395411794\\
33.14	0.102333095299101\\
33.15	0.102401362123695\\
33.16	0.102477422905386\\
33.17	0.102561506131961\\
33.18	0.10265384139167\\
33.19	0.102754659007955\\
33.2	0.102864189674006\\
33.21	0.102982664093726\\
33.22	0.103110312619261\\
33.23	0.10324736489416\\
33.24	0.103394049498832\\
33.25	0.103550593605031\\
33.26	0.103717222625219\\
33.27	0.103894159862602\\
33.28	0.104081626160489\\
33.29	0.104279839617994\\
33.3	0.104489015191954\\
33.31	0.104709364431107\\
33.32	0.10494109511065\\
33.33	0.105184410906072\\
33.34	0.10543951104375\\
33.35	0.105706589877387\\
33.36	0.105985852806455\\
33.37	0.106277461541292\\
33.38	0.106581605539371\\
33.39	0.106898458952027\\
33.4	0.107228190136598\\
33.41	0.10757096145242\\
33.42	0.107926929071364\\
33.43	0.10829624280313\\
33.44	0.108679045935715\\
33.45	0.109075475091294\\
33.46	0.109485660097819\\
33.47	0.109909723876475\\
33.48	0.110347782345138\\
33.49	0.110799944337876\\
33.5	0.111266311540468\\
33.51	0.111746978441851\\
33.52	0.112242032301141\\
33.53	0.112751553128887\\
33.54	0.113275613674569\\
33.55	0.113814279363989\\
33.56	0.11436760775562\\
33.57	0.114935643132612\\
33.58	0.115518378500251\\
33.59	0.116116054839349\\
33.6	0.116728479405004\\
33.61	0.117355725105607\\
33.62	0.117997888250003\\
33.63	0.118263571379268\\
33.64	0.117681416538985\\
33.65	0.117104777466095\\
33.66	0.116534340565016\\
33.67	0.11597009502361\\
33.68	0.115412099767835\\
33.69	0.114860116259399\\
33.7	0.114314097334622\\
33.71	0.113773955201575\\
33.72	0.113239600821303\\
33.73	0.112710945998068\\
33.74	0.112187903472545\\
33.75	0.111670364479154\\
33.76	0.111158309421035\\
33.77	0.110651591054638\\
33.78	0.110150143907116\\
33.79	0.109653886688067\\
33.8	0.109162737785553\\
33.81	0.108676616437699\\
33.82	0.108195432838115\\
33.83	0.107719137739239\\
33.84	0.107247623681123\\
33.85	0.106780823206389\\
33.86	0.106318660009571\\
33.87	0.105861058840022\\
33.88	0.105407945242713\\
33.89	0.104959245652838\\
33.9	0.104514887386573\\
33.91	0.104074798636546\\
33.92	0.103638908467201\\
33.93	0.103207146810079\\
33.94	0.102779444461084\\
33.95	0.102355731675211\\
33.96	0.10193594513421\\
33.97	0.101520014012963\\
33.98	0.101107873896483\\
33.99	0.10069945981464\\
34	0.100294707628459\\
34.01	0.0998935540221153\\
34.02	0.09949593648581\\
34.03	0.0991017932738571\\
34.04	0.0987110633154299\\
34.05	0.0983236860609753\\
34.06	0.0979396059632853\\
34.07	0.0975587598538787\\
34.08	0.0971810917875227\\
34.09	0.0968065448431062\\
34.1	0.0964350628636397\\
34.11	0.0960665904542102\\
34.12	0.0957010729767339\\
34.13	0.0953384576966906\\
34.14	0.0949786898269091\\
34.15	0.094621717702491\\
34.16	0.0942674897077658\\
34.17	0.0939159549532578\\
34.18	0.0935670632745969\\
34.19	0.0932207652325501\\
34.2	0.0928770120778241\\
34.21	0.0925357557845336\\
34.22	0.092196949018761\\
34.23	0.0918605451377789\\
34.24	0.0915264981834327\\
34.25	0.0911947628755017\\
34.26	0.0908652946050324\\
34.27	0.090538049427673\\
34.28	0.09021298405698\\
34.29	0.0898900558577172\\
34.3	0.0895692228391525\\
34.31	0.0892504436483407\\
34.32	0.0889336775634021\\
34.33	0.0886188844868091\\
34.34	0.0883060249386669\\
34.35	0.0879950600499962\\
34.36	0.0876859515560241\\
34.37	0.0873786617894855\\
34.38	0.0870731536739272\\
34.39	0.0867693907170329\\
34.4	0.0864673370039546\\
34.41	0.0861669571906598\\
34.42	0.085868216387749\\
34.43	0.0855710805852942\\
34.44	0.0852755160100381\\
34.45	0.0849814895352044\\
34.46	0.0846889685718715\\
34.47	0.0843979210511823\\
34.48	0.0841083154398443\\
34.49	0.0838201207322534\\
34.5	0.0835333064266058\\
34.51	0.083247842526207\\
34.52	0.0829636995356037\\
34.53	0.0826808484493319\\
34.54	0.0823992607496477\\
34.55	0.0821189083970014\\
34.56	0.0818397638305183\\
34.57	0.0815617999561327\\
34.58	0.0812849901428788\\
34.59	0.0810093082113119\\
34.6	0.0807347284341008\\
34.61	0.0804612254994321\\
34.62	0.0801887745593942\\
34.63	0.0799173512247361\\
34.64	0.0796469315084122\\
34.65	0.0793774918472094\\
34.66	0.0791090090877324\\
34.67	0.0788414604856615\\
34.68	0.0785748237012947\\
34.69	0.0783090767917203\\
34.7	0.0780441982063547\\
34.71	0.0777801667747137\\
34.72	0.0775169617225339\\
34.73	0.0772545626435438\\
34.74	0.0769929495016493\\
34.75	0.0767321026263463\\
34.76	0.0764720027069121\\
34.77	0.0762126307873324\\
34.78	0.07595396826123\\
34.79	0.0756959968668129\\
34.8	0.0754386986815563\\
34.81	0.0751820561189444\\
34.82	0.0749260519234584\\
34.83	0.07467066915912\\
34.84	0.0744158912132272\\
34.85	0.074161701788005\\
34.86	0.0739080848986446\\
34.87	0.0736550248707388\\
34.88	0.0734025063185539\\
34.89	0.0731505141607434\\
34.9	0.0728990336087496\\
34.91	0.0726480501624247\\
34.92	0.0723975496057277\\
34.93	0.0721475180024545\\
34.94	0.0718979416920406\\
34.95	0.0716488072854138\\
34.96	0.0714001016619258\\
34.97	0.0711518119627522\\
34.98	0.070903925588287\\
34.99	0.0706564301950419\\
35	0.0704093136910976\\
35.01	0.0701625642310037\\
35.02	0.0699161702135133\\
35.03	0.0696701202815727\\
35.04	0.0694244033114619\\
35.05	0.0691790084124\\
35.06	0.0689339249242919\\
35.07	0.068689142412551\\
35.08	0.0684446506647721\\
35.09	0.0682004396876604\\
35.1	0.0679564997036845\\
35.11	0.0677128211477853\\
35.12	0.0674693946643058\\
35.13	0.0672262111035521\\
35.14	0.0669832615182979\\
35.15	0.0667405371616941\\
35.16	0.0664980294842933\\
35.17	0.0662557301277799\\
35.18	0.0660136309266866\\
35.19	0.0657717239036413\\
35.2	0.065530001265995\\
35.21	0.0652884554046827\\
35.22	0.0650470788874045\\
35.23	0.0648058644602178\\
35.24	0.06456480504337\\
35.25	0.0643238937286982\\
35.26	0.0640831237770563\\
35.27	0.0638424886155409\\
35.28	0.063601981835654\\
35.29	0.0633615971906059\\
35.3	0.063121328592608\\
35.31	0.062881170110753\\
35.32	0.0626411159687309\\
35.33	0.0624011605425693\\
35.34	0.0621612983584413\\
35.35	0.0619215240904872\\
35.36	0.0616818325587123\\
35.37	0.0614422187268922\\
35.38	0.061202677700508\\
35.39	0.06096320472481\\
35.4	0.0607237951828277\\
35.41	0.0604844445934679\\
35.42	0.0602451486096386\\
35.43	0.0600059030164089\\
35.44	0.0597667037292269\\
35.45	0.0595275467921633\\
35.46	0.0592884283761935\\
35.47	0.0590493447775258\\
35.48	0.0588102924159691\\
35.49	0.0585712678333287\\
35.5	0.0583322676918556\\
35.51	0.0580932887727202\\
35.52	0.0578543279745302\\
35.53	0.0576153823118943\\
35.54	0.0573764489139968\\
35.55	0.057137525023247\\
35.56	0.0568986079939336\\
35.57	0.0566596952909394\\
35.58	0.0564207844884687\\
35.59	0.0561818732688369\\
35.6	0.0559429594212778\\
35.61	0.0557040408408001\\
35.62	0.0554651155270686\\
35.63	0.0552261815833321\\
35.64	0.0549872372153798\\
35.65	0.054748280730538\\
35.66	0.0545093105367023\\
35.67	0.0542703251414089\\
35.68	0.0540313231509314\\
35.69	0.0537923032694263\\
35.7	0.0535532642981054\\
35.71	0.0533142051344527\\
35.72	0.0530751247714533\\
35.73	0.0528360222969444\\
35.74	0.0525968968928388\\
35.75	0.0523577478345451\\
35.76	0.0521185744903503\\
35.77	0.0518793763208509\\
35.78	0.051640152878412\\
35.79	0.0514009038066844\\
35.8	0.0511616288401446\\
35.81	0.0509223278036644\\
35.82	0.0506830006121426\\
35.83	0.0504436472701546\\
35.84	0.0502042678716509\\
35.85	0.0499648625996844\\
35.86	0.0497254317261911\\
35.87	0.0494859756117957\\
35.88	0.0492464947056718\\
35.89	0.0490069895454289\\
35.9	0.0487674607570481\\
35.91	0.0485279090548617\\
35.92	0.0482883352415657\\
35.93	0.0480487402082851\\
35.94	0.0478091249346732\\
35.95	0.0475694904890668\\
35.96	0.0473298380286698\\
35.97	0.0470901687997977\\
35.98	0.0468504841381608\\
35.99	0.0466107854691939\\
36	0.046371074308426\\
36.01	0.0461313522619536\\
36.02	0.045891621026846\\
36.03	0.0456518824330184\\
36.04	0.0454121382782803\\
36.05	0.0451723905776648\\
36.06	0.0449326413981134\\
36.07	0.044692892900756\\
36.08	0.0444531473417012\\
36.09	0.0442134070728955\\
36.1	0.0439736745430451\\
36.11	0.0437339522985845\\
36.12	0.0434942429847234\\
36.13	0.0432545493465436\\
36.14	0.0430148742301742\\
36.15	0.0427752205840256\\
36.16	0.0425355914600903\\
36.17	0.0422959900153231\\
36.18	0.0420564195130922\\
36.19	0.0418168833246967\\
36.2	0.0415773849309725\\
36.21	0.0413379279239712\\
36.22	0.041098516008726\\
36.23	0.040859153005089\\
36.24	0.0406198428496746\\
36.25	0.0403805895978783\\
36.26	0.0401413974259818\\
36.27	0.0399022706333763\\
36.28	0.0396632136448652\\
36.29	0.0394242310130734\\
36.3	0.0391853274209529\\
36.31	0.0389465076844061\\
36.32	0.0387077767549713\\
36.33	0.0384691397228\\
36.34	0.0382306018195721\\
36.35	0.0379921684215029\\
36.36	0.0377538450525846\\
36.37	0.03751563738797\\
36.38	0.0372775512574368\\
36.39	0.0370395926490119\\
36.4	0.0368017677127338\\
36.41	0.036564082764608\\
36.42	0.0363265442906058\\
36.43	0.0360891589509139\\
36.44	0.0358519335843776\\
36.45	0.0356148752130481\\
36.46	0.0353779910469324\\
36.47	0.0351412884889216\\
36.48	0.0349047751399025\\
36.49	0.0346684588040839\\
36.5	0.0344323474946138\\
36.51	0.0341964494391758\\
36.52	0.0339607730860042\\
36.53	0.0337253271101392\\
36.54	0.033490120419634\\
36.55	0.0332551621624364\\
36.56	0.0330204617332316\\
36.57	0.0327860287806103\\
36.58	0.0325518732145186\\
36.59	0.0323180052139762\\
36.6	0.0320844352350962\\
36.61	0.0318511740193968\\
36.62	0.0316182326024217\\
36.63	0.031385622325952\\
36.64	0.031153354834937\\
36.65	0.0309214421047088\\
36.66	0.0306898964395467\\
36.67	0.030458730485116\\
36.68	0.0302279572417143\\
36.69	0.0299975900727949\\
36.7	0.029767642717282\\
36.71	0.0295381293014719\\
36.72	0.0293090643513835\\
36.73	0.0290804628055561\\
36.74	0.0288523400282695\\
36.75	0.0286247118232542\\
36.76	0.0283975944478649\\
36.77	0.0281710046277543\\
36.78	0.0279449595719736\\
36.79	0.0277194769888829\\
36.8	0.0274945751021556\\
36.81	0.0272702726676092\\
36.82	0.0270465889903781\\
36.83	0.0268235439415202\\
36.84	0.0266011579851598\\
36.85	0.0263794521784321\\
36.86	0.0261584482111152\\
36.87	0.0259381684156462\\
36.88	0.0257186357900127\\
36.89	0.0254998740194612\\
36.9	0.0252819074975666\\
36.91	0.0250647613499467\\
36.92	0.0248484614571791\\
36.93	0.0246330344788807\\
36.94	0.0244185078777784\\
36.95	0.0242049099445714\\
36.96	0.0239922698245339\\
36.97	0.0237806175429538\\
36.98	0.0235699840315725\\
36.99	0.0233604011603978\\
37	0.0231519017544606\\
37.01	0.0229445196291627\\
37.02	0.0227382896200054\\
37.03	0.0225332476120466\\
37.04	0.0223294305639759\\
37.05	0.0221268765395483\\
37.06	0.0219256247366264\\
37.07	0.0217257155164627\\
37.08	0.0215271904327468\\
37.09	0.0213300922607621\\
37.1	0.021134465028829\\
37.11	0.0209403540348142\\
37.12	0.0207478058832179\\
37.13	0.0205568685075924\\
37.14	0.0203675912043707\\
37.15	0.0201800246502843\\
37.16	0.0199942209150995\\
37.17	0.0198102334095877\\
37.18	0.0196281172223763\\
37.19	0.0194479286675215\\
37.2	0.0192697255958397\\
37.21	0.0190935673580777\\
37.22	0.0189195147528423\\
37.23	0.0187476300870313\\
37.24	0.0185779771438556\\
37.25	0.018410621181258\\
37.26	0.0182456289135823\\
37.27	0.0180830685199101\\
37.28	0.0179230095645427\\
37.29	0.0177655230191341\\
37.3	0.0176106811957129\\
37.31	0.0174585577044421\\
37.32	0.0173092273971504\\
37.33	0.0171627663017442\\
37.34	0.0170192515423927\\
37.35	0.0168787612768861\\
37.36	0.0167413745541551\\
37.37	0.016607171253324\\
37.38	0.0164762320042102\\
37.39	0.0163486378125184\\
37.4	0.0162244702871167\\
37.41	0.0161038111685679\\
37.42	0.0159867425024445\\
37.43	0.015873346044434\\
37.44	0.0157637033425883\\
37.45	0.0156578954653683\\
37.46	0.0155560027868496\\
37.47	0.015458104761175\\
37.48	0.0153642796872303\\
37.49	0.0152746044645695\\
37.5	0.0151891543417727\\
37.51	0.0151080026586276\\
37.52	0.0150312205836965\\
37.53	0.014958876848985\\
37.54	0.0148910374836367\\
37.55	0.0148277655486692\\
37.56	0.014769120874938\\
37.57	0.0147151598065723\\
37.58	0.0146659349522268\\
37.59	0.0146214949465117\\
37.6	0.0145818842239692\\
37.61	0.0145471428079219\\
37.62	0.0145173061164382\\
37.63	0.0144924047875386\\
37.64	0.0144724645256117\\
37.65	0.0144575059707888\\
37.66	0.0144475445928175\\
37.67	0.0144425906106818\\
37.68	0.0144426489389407\\
37.69	0.0144477191614233\\
37.7	0.014457795532615\\
37.71	0.0144728670067074\\
37.72	0.0144929172939595\\
37.73	0.0145179249436991\\
37.74	0.0145478634529644\\
37.75	0.0145827013994993\\
37.76	0.0146224025975577\\
37.77	0.0146669262747274\\
37.78	0.0147162272677997\\
37.79	0.0147702562334308\\
37.8	0.0148289598833132\\
37.81	0.0148922812132095\\
37.82	0.0149601597592198\\
37.83	0.0150325318535129\\
37.84	0.0151093308868225\\
37.85	0.0151904875740088\\
37.86	0.0152759302203815\\
37.87	0.0153655849868776\\
37.88	0.0154593761643529\\
37.89	0.0155572263839509\\
37.9	0.0156590569359752\\
37.91	0.0157647879695001\\
37.92	0.0158743387373422\\
37.93	0.0159876278205956\\
37.94	0.0161045733424998\\
37.95	0.0162250931709777\\
37.96	0.016349105109367\\
37.97	0.0164765270750438\\
37.98	0.0166072772657216\\
37.99	0.0167412743360104\\
38	0.0168784374500261\\
38.01	0.0170186865426946\\
38.02	0.0171619423508623\\
38.03	0.0173081265408419\\
38.04	0.0174571618034623\\
38.05	0.0176089719384813\\
38.06	0.0177634819287673\\
38.07	0.0179206180048465\\
38.08	0.0180803077002975\\
38.09	0.0182424798985816\\
38.1	0.0184070648718436\\
38.11	0.0185739943122375\\
38.12	0.018743201356356\\
38.13	0.0189146206032548\\
38.14	0.019088188126634\\
38.15	0.0192638414816553\\
38.16	0.0194415197069042\\
38.17	0.0196211633219271\\
38.18	0.0198027143208066\\
38.19	0.0199861161621896\\
38.2	0.0201713137561405\\
38.21	0.0203582534481922\\
38.22	0.0205468830009453\\
38.23	0.0207371515735136\\
38.24	0.0209290096991267\\
38.25	0.0211224092611374\\
38.26	0.0213173034677077\\
38.27	0.0215136468253724\\
38.28	0.0217113951117156\\
38.29	0.0219105053473153\\
38.3	0.0221109357671668\\
38.31	0.0223126457916971\\
38.32	0.0225155959975372\\
38.33	0.0227197480881684\\
38.34	0.0229250648645482\\
38.35	0.0231315101958159\\
38.36	0.0233390489901713\\
38.37	0.0235476471659975\\
38.38	0.0237572716232819\\
38.39	0.0239678902154186\\
38.4	0.0241794717214303\\
38.41	0.0243919858186403\\
38.42	0.0246054030558437\\
38.43	0.024819694827007\\
38.44	0.0250348333455161\\
38.45	0.0252507916189983\\
38.46	0.0254675434247191\\
38.47	0.0256850632855891\\
38.48	0.0259033264467569\\
38.49	0.0261223088528294\\
38.5	0.0263419871256899\\
38.51	0.0265623385429273\\
38.52	0.0267833410168868\\
38.53	0.0270049730742945\\
38.54	0.0272272138365108\\
38.55	0.0274500430003577\\
38.56	0.0276734408195197\\
38.57	0.0278973880865366\\
38.58	0.0281218661153385\\
38.59	0.0283468567243392\\
38.6	0.0285723422200699\\
38.61	0.0287983053813308\\
38.62	0.0290247294438638\\
38.63	0.029251598085522\\
38.64	0.0294788954119239\\
38.65	0.0297066059425944\\
38.66	0.029934714597551\\
38.67	0.0301632066843506\\
38.68	0.0303920678855673\\
38.69	0.0306212842466875\\
38.7	0.03085084216443\\
38.71	0.0310807283754433\\
38.72	0.031310929945403\\
38.73	0.0315414342584692\\
38.74	0.0317722290071218\\
38.75	0.0320033021823186\\
38.76	0.03223464206402\\
38.77	0.0324662372120105\\
38.78	0.032698076457059\\
38.79	0.0329301488923713\\
38.8	0.033162443865331\\
38.81	0.0333949509695455\\
38.82	0.0336276600371354\\
38.83	0.0338605611313217\\
38.84	0.0340936445392354\\
38.85	0.0343269007650021\\
38.86	0.034560320523043\\
38.87	0.0347938947316243\\
38.88	0.0350276145065956\\
38.89	0.0352614711553882\\
38.9	0.0354954561711783\\
38.91	0.0357295612272671\\
38.92	0.0359637781716447\\
38.93	0.0361980990217548\\
38.94	0.0364325159594137\\
38.95	0.03666702132591\\
38.96	0.0369016076172823\\
38.97	0.0371362674797404\\
38.98	0.0373709937052421\\
38.99	0.0376057792272222\\
39	0.0378406171164676\\
39.01	0.0380755005771212\\
39.02	0.0383104229428253\\
39.03	0.0385453776729918\\
39.04	0.0387803583491906\\
39.05	0.0390153586716678\\
39.06	0.0392503724559656\\
39.07	0.0394853936296639\\
39.08	0.039720416229222\\
39.09	0.0399554343969257\\
39.1	0.0401904423779351\\
39.11	0.040425434485596\\
39.12	0.0406604052286492\\
39.13	0.0408953491360111\\
39.14	0.0411302607811963\\
39.15	0.0413651349117156\\
39.16	0.0415999663330705\\
39.17	0.0418347499354569\\
39.18	0.0420694806914911\\
39.19	0.0423041536540102\\
39.2	0.0425387639539294\\
39.21	0.0427733067981781\\
39.22	0.0430077774677029\\
39.23	0.0432421713155191\\
39.24	0.0434764837648318\\
39.25	0.0437107103072233\\
39.26	0.0439448465008743\\
39.27	0.0441788879688645\\
39.28	0.0444128303975039\\
39.29	0.0446466695347347\\
39.3	0.0448804011885663\\
39.31	0.0451140212255664\\
39.32	0.0453475255693917\\
39.33	0.045580910199372\\
39.34	0.0458141711491227\\
39.35	0.0460473045052191\\
39.36	0.0462803064058872\\
39.37	0.0465131730397507\\
39.38	0.0467459006446106\\
39.39	0.0469784855062533\\
39.4	0.0472109239573069\\
39.41	0.0474432123761137\\
39.42	0.0476753471856649\\
39.43	0.0479073248525195\\
39.44	0.0481391418858154\\
39.45	0.0483707948362472\\
39.46	0.0486022802951171\\
39.47	0.0488335948933991\\
39.48	0.0490647353008226\\
39.49	0.0492956982249955\\
39.5	0.049526480410537\\
39.51	0.049757078638255\\
39.52	0.0499874897243266\\
39.53	0.0502177105195094\\
39.54	0.0504477379083868\\
39.55	0.0506775688086094\\
39.56	0.050907200170184\\
39.57	0.051136628974759\\
39.58	0.0513658522349514\\
39.59	0.0515948669936683\\
39.6	0.0518236703234739\\
39.61	0.0520522593259545\\
39.62	0.0522806311311023\\
39.63	0.052508782896723\\
39.64	0.0527367118078613\\
39.65	0.0529644150762301\\
39.66	0.0531918899396667\\
39.67	0.0534191336615987\\
39.68	0.0536461435305279\\
39.69	0.053872916857947\\
39.7	0.054099450984287\\
39.71	0.0543257432697395\\
39.72	0.054551791095583\\
39.73	0.0547775918697228\\
39.74	0.0550031430209134\\
39.75	0.0552284419997136\\
39.76	0.055453486278062\\
39.77	0.0556782733488707\\
39.78	0.055902800725623\\
39.79	0.0561270659419906\\
39.8	0.056351066551458\\
39.81	0.0565748001269446\\
39.82	0.0567982642604553\\
39.83	0.0570214565627326\\
39.84	0.0572443746629032\\
39.85	0.0574670162081603\\
39.86	0.0576893788634366\\
39.87	0.0579114603110835\\
39.88	0.0581332582505707\\
39.89	0.0583547703981776\\
39.9	0.0585759944867123\\
39.91	0.0587969282652222\\
39.92	0.0590175694987095\\
39.93	0.0592379159678708\\
39.94	0.059457965468829\\
39.95	0.0596777158128702\\
39.96	0.0598971648262024\\
39.97	0.0601163103496991\\
39.98	0.0603351502400538\\
39.99	0.0605536823638894\\
40	0.060771904605044\\
};
\addplot [color=mycolor1, mark=*, mark repeat = 100, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
40	0.060771904605044\\
40.01	0.0609898148631514\\
40.02	0.0612074110477063\\
40.03	0.0614246910827914\\
40.04	0.0616416529055989\\
40.05	0.0618582944662377\\
40.06	0.0620746137275276\\
40.07	0.0622906086648167\\
40.08	0.0625062772657861\\
40.09	0.0627216175302739\\
40.1	0.0629366274700875\\
40.11	0.0631513051088393\\
40.12	0.0633656484817689\\
40.13	0.0635796556355799\\
40.14	0.063793324628278\\
40.15	0.0640066535290117\\
40.16	0.064219640417913\\
40.17	0.0644322833859561\\
40.18	0.0646445805347984\\
40.19	0.0648565299766458\\
40.2	0.0650681298341018\\
40.21	0.0652793782400419\\
40.22	0.0654902733052654\\
40.23	0.0657008132771592\\
40.24	0.0659109962277128\\
40.25	0.0661208203541517\\
40.26	0.0663302838402607\\
40.27	0.0665393848789201\\
40.28	0.0667481216719062\\
40.29	0.0669564924290713\\
40.3	0.0671644953958243\\
40.31	0.0673721287533464\\
40.32	0.0675793907591111\\
40.33	0.0677862796589599\\
40.34	0.0679927937072821\\
40.35	0.0681989311672563\\
40.36	0.0684046903098826\\
40.37	0.0686100694593683\\
40.38	0.0688150668699376\\
40.39	0.0690196808356081\\
40.4	0.0692239096619496\\
40.41	0.0694277516626179\\
40.42	0.0696312051590914\\
40.43	0.0698342684812608\\
40.44	0.0700369399661712\\
40.45	0.0702392179591939\\
40.46	0.0704411008131328\\
40.47	0.0706425868883803\\
40.48	0.0708436745724543\\
40.49	0.071044362198714\\
40.5	0.0712446481726067\\
40.51	0.0714445308841594\\
40.52	0.0716440087306466\\
40.53	0.0718430801165125\\
40.54	0.0720417434533036\\
40.55	0.0722399971596214\\
40.56	0.0724378396610424\\
40.57	0.0726352693900685\\
40.58	0.0728322847823809\\
40.59	0.0730288842907646\\
40.6	0.0732250663652431\\
40.61	0.0734208294654121\\
40.62	0.0736161720575034\\
40.63	0.0738110926143276\\
40.64	0.0740055896152263\\
40.65	0.0741996615460125\\
40.66	0.0743933068989305\\
40.67	0.0745865241726017\\
40.68	0.0747793118719728\\
40.69	0.0749716685082776\\
40.7	0.0751635925989855\\
40.71	0.0753550826677526\\
40.72	0.0755461372443861\\
40.73	0.0757367548647943\\
40.74	0.0759269340709515\\
40.75	0.0761166734108463\\
40.76	0.076305971438451\\
40.77	0.0764948267136791\\
40.78	0.0766832378023404\\
40.79	0.0768712032761124\\
40.8	0.0770587217124993\\
40.81	0.0772457916947916\\
40.82	0.0774324118120369\\
40.83	0.077618580659004\\
40.84	0.0778042968361469\\
40.85	0.0779895589487844\\
40.86	0.0781743656104628\\
40.87	0.0783587154373764\\
40.88	0.0785426070524248\\
40.89	0.0787260387346403\\
40.9	0.0789090099256973\\
40.91	0.0790915187729326\\
40.92	0.0792735639318616\\
40.93	0.0794551440610155\\
40.94	0.0796362578190752\\
40.95	0.0798169038698039\\
40.96	0.0799970808824677\\
40.97	0.0801767875303871\\
40.98	0.0803560224917114\\
40.99	0.0805347844493012\\
41	0.080713072073891\\
41.01	0.0808908840917557\\
41.02	0.0810682192041824\\
41.03	0.0812450760769553\\
41.04	0.0814214534363204\\
41.05	0.0815973499960953\\
41.06	0.0817727644417736\\
41.07	0.0819476955556236\\
41.08	0.0821221420395738\\
41.09	0.0822961026270703\\
41.1	0.0824695760565731\\
41.11	0.0826425610715418\\
41.12	0.0828150564204038\\
41.13	0.0829870608565578\\
41.14	0.083158573138336\\
41.15	0.0833295920289971\\
41.16	0.083500116296711\\
41.17	0.0836701447145347\\
41.18	0.0838396760604004\\
41.19	0.0840087091171022\\
41.2	0.0841772426722771\\
41.21	0.0843452755183896\\
41.22	0.0845128064527182\\
41.23	0.0846798342773468\\
41.24	0.0848463577991374\\
41.25	0.0850123758297255\\
41.26	0.0851778871855096\\
41.27	0.0853428906876304\\
41.28	0.0855073851619567\\
41.29	0.0856713694390859\\
41.3	0.0858348423543144\\
41.31	0.0859978027476387\\
41.32	0.0861602494637388\\
41.33	0.0863221813519651\\
41.34	0.0864835972663298\\
41.35	0.0866444960654971\\
41.36	0.0868048766127651\\
41.37	0.0869647377760679\\
41.38	0.0871240782897785\\
41.39	0.0872828974996354\\
41.4	0.0874411937600595\\
41.41	0.0875989661540696\\
41.42	0.0877562135726098\\
41.43	0.0879129349111833\\
41.44	0.0880691290698602\\
41.45	0.0882247949532636\\
41.46	0.0883799314702528\\
41.47	0.0885345375360436\\
41.48	0.0886886120676357\\
41.49	0.0888421539877849\\
41.5	0.0889951622237629\\
41.51	0.0891476357075415\\
41.52	0.0892995733811916\\
41.53	0.0894509741678067\\
41.54	0.0896018370281272\\
41.55	0.0897521609081459\\
41.56	0.0899019447644062\\
41.57	0.0900511875485023\\
41.58	0.0901998882264611\\
41.59	0.0903480457652058\\
41.6	0.0904956591353743\\
41.61	0.0906427273122413\\
41.62	0.0907892493296664\\
41.63	0.0909352241118957\\
41.64	0.0910806506274683\\
41.65	0.0912255279049972\\
41.66	0.0913698549826612\\
41.67	0.0915136308121671\\
41.68	0.0916568544072126\\
41.69	0.0917995247821884\\
41.7	0.091941640954183\\
41.71	0.0920832019453894\\
41.72	0.0922242067809479\\
41.73	0.0923646544902933\\
41.74	0.0925045441071748\\
41.75	0.0926438746697019\\
41.76	0.0927826452204148\\
41.77	0.0929208548061505\\
41.78	0.0930585024781332\\
41.79	0.0931955872919373\\
41.8	0.0933321083074876\\
41.81	0.0934680645890596\\
41.82	0.0936034552053057\\
41.83	0.0937382792292095\\
41.84	0.093872535738089\\
41.85	0.0940062238136096\\
41.86	0.0941393425417774\\
41.87	0.0942718910129261\\
41.88	0.0944038683217288\\
41.89	0.094535273567188\\
41.9	0.0946661058526284\\
41.91	0.094796364285709\\
41.92	0.0949260479784101\\
41.93	0.0950551560470235\\
41.94	0.0951836876121787\\
41.95	0.0953116417988095\\
41.96	0.0954390177361693\\
41.97	0.0955658145578235\\
41.98	0.0956920314016555\\
41.99	0.0958176674098513\\
42	0.0959427217289148\\
42.01	0.0960671935096533\\
42.02	0.0961910819071821\\
42.03	0.0963143860809137\\
42.04	0.0964371051945732\\
42.05	0.0965592384161924\\
42.06	0.0966807849209838\\
42.07	0.0968017438838921\\
42.08	0.0969221144848093\\
42.09	0.0970418959089754\\
42.1	0.0971610873459234\\
42.11	0.0972796879894831\\
42.12	0.0973976970377756\\
42.13	0.0975151136932253\\
42.14	0.0976319371625379\\
42.15	0.0977481666567078\\
42.16	0.0978638013910239\\
42.17	0.0979788405862404\\
42.18	0.0980932834663176\\
42.19	0.0982071292573889\\
42.2	0.0983203771921187\\
42.21	0.0984330265074013\\
42.22	0.0985450764443751\\
42.23	0.0986565262484321\\
42.24	0.0987673751692359\\
42.25	0.0988776224607125\\
42.26	0.0989872673810739\\
42.27	0.0990963091928042\\
42.28	0.099204747162671\\
42.29	0.0993125805617231\\
42.3	0.0994198086652922\\
42.31	0.0995264307529925\\
42.32	0.0996324461030887\\
42.33	0.0997378540149329\\
42.34	0.0998426537754681\\
42.35	0.0999468446814517\\
42.36	0.100050426033925\\
42.37	0.100153397138216\\
42.38	0.100255757303946\\
42.39	0.100357505845017\\
42.4	0.100458642079621\\
42.41	0.100559165330236\\
42.42	0.100659074923629\\
42.43	0.100758370190856\\
42.44	0.100857050467258\\
42.45	0.100955115092473\\
42.46	0.101052563410416\\
42.47	0.101149394769301\\
42.48	0.101245608521627\\
42.49	0.101341204024186\\
42.5	0.101436180638058\\
42.51	0.10153053772862\\
42.52	0.101624274665536\\
42.53	0.101717390822923\\
42.54	0.10180988557889\\
42.55	0.101901758315958\\
42.56	0.101993008420982\\
42.57	0.102083635285095\\
42.58	0.102173638303471\\
42.59	0.102263016875853\\
42.6	0.102351770406459\\
42.61	0.102439898303605\\
42.62	0.102527399979904\\
42.63	0.102614274852272\\
42.64	0.102700522341917\\
42.65	0.102786141874352\\
42.66	0.102871132879389\\
42.67	0.102955494791141\\
42.68	0.103039227048022\\
42.69	0.10312232909275\\
42.7	0.103204800372347\\
42.71	0.103286640338138\\
42.72	0.103367848445753\\
42.73	0.103448424155129\\
42.74	0.103528366930506\\
42.75	0.103607676240436\\
42.76	0.103686351557778\\
42.77	0.103764392359696\\
42.78	0.103841798127669\\
42.79	0.103918568347474\\
42.8	0.103994702509134\\
42.81	0.104070200107156\\
42.82	0.104145060640263\\
42.83	0.104219283611492\\
42.84	0.104292868528195\\
42.85	0.104365814902041\\
42.86	0.104438122249013\\
42.87	0.104509790089414\\
42.88	0.104580817947863\\
42.89	0.104651205353299\\
42.9	0.104720951838981\\
42.91	0.104790056942489\\
42.92	0.104858520205725\\
42.93	0.104926341174911\\
42.94	0.104993519400595\\
42.95	0.105060054437649\\
42.96	0.105125945845269\\
42.97	0.105191193186977\\
42.98	0.105255796030623\\
42.99	0.105319753948386\\
43	0.105383066516769\\
43.01	0.105445733316608\\
43.02	0.10550775393307\\
43.03	0.105569127955651\\
43.04	0.105629854978171\\
43.05	0.105689934598726\\
43.06	0.10574936641988\\
43.07	0.105808150048464\\
43.08	0.10586628509566\\
43.09	0.105923771176968\\
43.1	0.105980607912215\\
43.11	0.10603679492558\\
43.12	0.106092331845578\\
43.13	0.106147218305066\\
43.14	0.106201453941239\\
43.15	0.106255038395636\\
43.16	0.106307971314137\\
43.17	0.106360252346966\\
43.18	0.106411881148689\\
43.19	0.106462857378217\\
43.2	0.106513180698808\\
43.21	0.106562850778065\\
43.22	0.106611867287938\\
43.23	0.106660229904727\\
43.24	0.106707938309075\\
43.25	0.10675499218598\\
43.26	0.106801391224789\\
43.27	0.106847135119196\\
43.28	0.106892223567253\\
43.29	0.106936656271359\\
43.3	0.106980432938268\\
43.31	0.107023553279087\\
43.32	0.107066017009405\\
43.33	0.107107823849001\\
43.34	0.107148973521969\\
43.35	0.107189465756837\\
43.36	0.107229300286497\\
43.37	0.107268476848191\\
43.38	0.107306995183525\\
43.39	0.107344855038462\\
43.4	0.107382056163327\\
43.41	0.107418598312802\\
43.42	0.107454481245935\\
43.43	0.107489704726132\\
43.44	0.107524268521163\\
43.45	0.107558172403162\\
43.46	0.107591416148626\\
43.47	0.107623999538415\\
43.48	0.107655922357756\\
43.49	0.107687184396241\\
43.5	0.107717785447825\\
43.51	0.107747725310835\\
43.52	0.107777003787961\\
43.53	0.107805620686261\\
43.54	0.107833575817164\\
43.55	0.107860868996464\\
43.56	0.107887500044326\\
43.57	0.107913468785285\\
43.58	0.107938775048245\\
43.59	0.107963418666481\\
43.6	0.10798739947764\\
43.61	0.108010717323737\\
43.62	0.108033372051164\\
43.63	0.108055363510683\\
43.64	0.108076691557425\\
43.65	0.108097356050901\\
43.66	0.108117356854935\\
43.67	0.108136693837546\\
43.68	0.108155366871703\\
43.69	0.108173375834372\\
43.7	0.108190720606954\\
43.71	0.10820740107516\\
43.72	0.108223417128933\\
43.73	0.108238768662929\\
43.74	0.108253455576217\\
43.75	0.1082674777719\\
43.76	0.108280835157616\\
43.77	0.108293527645373\\
43.78	0.108305555151561\\
43.79	0.108316917596946\\
43.8	0.10832761490667\\
43.81	0.108337647010136\\
43.82	0.108347013841299\\
43.83	0.108355715338496\\
43.84	0.108363751444381\\
43.85	0.108371122105991\\
43.86	0.108377827274736\\
43.87	0.108383866906409\\
43.88	0.108389240961496\\
43.89	0.108393949404725\\
43.9	0.108397992204469\\
43.91	0.108401369334009\\
43.92	0.108404080771135\\
43.93	0.108406126497913\\
43.94	0.108407506500761\\
43.95	0.108408220770457\\
43.96	0.10840826930228\\
43.97	0.10840765209581\\
43.98	0.108406369155013\\
43.99	0.10840442048823\\
44	0.108401806108182\\
44.01	0.108398526031854\\
44.02	0.108394580280361\\
44.03	0.108389968879914\\
44.04	0.10838469186082\\
44.05	0.108378749257679\\
44.06	0.108372141109539\\
44.07	0.108364867459781\\
44.08	0.108356928356159\\
44.09	0.108348323850804\\
44.1	0.108339054000227\\
44.11	0.108329118865315\\
44.12	0.108318518511335\\
44.13	0.108307253007929\\
44.14	0.108295322429432\\
44.15	0.108282726854378\\
44.16	0.108269466365178\\
44.17	0.108255541048915\\
44.18	0.108240950997117\\
44.19	0.10822569630569\\
44.2	0.108209777074913\\
44.21	0.108193193409444\\
44.22	0.108175945418313\\
44.23	0.10815803321493\\
44.24	0.108139456917075\\
44.25	0.108120216646902\\
44.26	0.108100312530909\\
44.27	0.108079744699965\\
44.28	0.108058513289417\\
44.29	0.108036618438911\\
44.3	0.108014060292473\\
44.31	0.107990838998494\\
44.32	0.107966954709742\\
44.33	0.107942407583353\\
44.34	0.107917197780781\\
44.35	0.107891325467967\\
44.36	0.107864790815214\\
44.37	0.107837593997071\\
44.38	0.107809735192528\\
44.39	0.107781214584935\\
44.4	0.107752032362015\\
44.41	0.107722188715859\\
44.42	0.107691683842922\\
44.43	0.107660517944025\\
44.44	0.107628691224357\\
44.45	0.107596203893469\\
44.46	0.10756305616528\\
44.47	0.107529248258069\\
44.48	0.107494780394482\\
44.49	0.107459652801525\\
44.5	0.107423865710568\\
44.51	0.107387419357258\\
44.52	0.107350313981737\\
44.53	0.107312549828491\\
44.54	0.107274127146328\\
44.55	0.107235046188419\\
44.56	0.107195307212291\\
44.57	0.10715491047983\\
44.58	0.107113856257278\\
44.59	0.107072144815214\\
44.6	0.107029776428599\\
44.61	0.10698675137675\\
44.62	0.10694306994333\\
44.63	0.106898732416353\\
44.64	0.106853739088186\\
44.65	0.106808090255548\\
44.66	0.106761786219534\\
44.67	0.106714827285599\\
44.68	0.106667213763447\\
44.69	0.106618945967199\\
44.7	0.106570024215317\\
44.71	0.106520448830613\\
44.72	0.106470220140247\\
44.73	0.106419338475723\\
44.74	0.106367804172887\\
44.75	0.106315617571931\\
44.76	0.10626277901739\\
44.77	0.10620928885814\\
44.78	0.106155147447399\\
44.79	0.106100355142727\\
44.8	0.106044912306018\\
44.81	0.105988819303511\\
44.82	0.105932076505777\\
44.83	0.105874684287729\\
44.84	0.105816643028614\\
44.85	0.105757953112013\\
44.86	0.105698614925842\\
44.87	0.105638628862351\\
44.88	0.105577995318122\\
44.89	0.105516714694068\\
44.9	0.105454787395434\\
44.91	0.105392213831794\\
44.92	0.105328994417052\\
44.93	0.105265129569438\\
44.94	0.10520061971151\\
44.95	0.105135465270153\\
44.96	0.105069666676576\\
44.97	0.105003224366314\\
44.98	0.104936138778582\\
44.99	0.104868410358215\\
45	0.104800039553719\\
45.01	0.104731026817915\\
45.02	0.104661372607948\\
45.03	0.104591077385278\\
45.04	0.104520141615688\\
45.05	0.104448565769273\\
45.06	0.104376350320445\\
45.07	0.104303495747935\\
45.08	0.104230002534785\\
45.09	0.104155871168351\\
45.1	0.104081102140303\\
45.11	0.104005695946943\\
45.12	0.103929653088422\\
45.13	0.10385297406915\\
45.14	0.103775659398035\\
45.15	0.103697709588298\\
45.16	0.103619125157462\\
45.17	0.10353990662736\\
45.18	0.10346005452413\\
45.19	0.103379569378213\\
45.2	0.103298451724356\\
45.21	0.103216702101608\\
45.22	0.10313432105332\\
45.23	0.10305130912683\\
45.24	0.102967666874305\\
45.25	0.102883394852124\\
45.26	0.10279849362084\\
45.27	0.102712963745302\\
45.28	0.10262680579466\\
45.29	0.102540020342358\\
45.3	0.102452607966136\\
45.31	0.102364569248031\\
45.32	0.102275904774373\\
45.33	0.102186615135786\\
45.34	0.102096700927186\\
45.35	0.102006162747781\\
45.36	0.101915001201074\\
45.37	0.101823216894855\\
45.38	0.101730810441178\\
45.39	0.101637782456429\\
45.4	0.101544133561283\\
45.41	0.101449864380713\\
45.42	0.101354975544032\\
45.43	0.101259467684389\\
45.44	0.101163341439802\\
45.45	0.101066597452453\\
45.46	0.100969236368772\\
45.47	0.100871258839368\\
45.48	0.100772665519191\\
45.49	0.100673457067479\\
45.5	0.100573634147748\\
45.51	0.100473197427804\\
45.52	0.10037214757973\\
45.53	0.100270485279896\\
45.54	0.100168211208951\\
45.55	0.100065326051828\\
45.56	0.0999618304977413\\
45.57	0.0998577252401859\\
45.58	0.0997530109769394\\
45.59	0.0996476884100146\\
45.6	0.0995417582398682\\
45.61	0.0994352211897788\\
45.62	0.0993280779678527\\
45.63	0.0992203292932766\\
45.64	0.0991119758895121\\
45.65	0.0990030164300803\\
45.66	0.0988934561588462\\
45.67	0.0987832932916801\\
45.68	0.0986725285751792\\
45.69	0.0985611627602473\\
45.7	0.0984491966020244\\
45.71	0.0983366308598048\\
45.72	0.0982234665942908\\
45.73	0.0981097038970153\\
45.74	0.0979953439394457\\
45.75	0.0978803874923842\\
45.76	0.0977648353308577\\
45.77	0.0976486882499258\\
45.78	0.0975319469985775\\
45.79	0.0974146123837683\\
45.8	0.0972966851974677\\
45.81	0.097178166235931\\
45.82	0.0970590562996999\\
45.83	0.0969393561936026\\
45.84	0.0968190667267547\\
45.85	0.0966981887125591\\
45.86	0.09657672296871\\
45.87	0.0964546703171899\\
45.88	0.0963320315842731\\
45.89	0.0962088076005264\\
45.9	0.0960849992008092\\
45.91	0.0959606072242766\\
45.92	0.0958356325143782\\
45.93	0.0957100757859042\\
45.94	0.0955839381089721\\
45.95	0.095457220217367\\
45.96	0.0953299229745154\\
45.97	0.0952020472156116\\
45.98	0.0950735946241918\\
45.99	0.094944564757079\\
46	0.0948149590586891\\
46.01	0.0946847784111298\\
46.02	0.0945540237007939\\
46.03	0.0944226958183413\\
46.04	0.0942907956586759\\
46.05	0.0941583241209065\\
46.06	0.094025282108288\\
46.07	0.0938916705281407\\
46.08	0.0937574902917432\\
46.09	0.0936227423149291\\
46.1	0.0934874275307699\\
46.11	0.0933515468551265\\
46.12	0.0932151012168338\\
46.13	0.0930780915491223\\
46.14	0.0929405187892974\\
46.15	0.0928023838786546\\
46.16	0.0926636879623684\\
46.17	0.0925244316341418\\
46.18	0.0923846160142266\\
46.19	0.0922442420618604\\
46.2	0.0921033107407284\\
46.21	0.0919618230178854\\
46.22	0.091819779864176\\
46.23	0.0916771822453542\\
46.24	0.0915340311338866\\
46.25	0.0913903275031753\\
46.26	0.0912460723216989\\
46.27	0.0911012665522952\\
46.28	0.0909559111485253\\
46.29	0.0908100068928597\\
46.3	0.0906635739226563\\
46.31	0.0905172693730117\\
46.32	0.0903725099533793\\
46.33	0.0902307245493165\\
46.34	0.0900933102206345\\
46.35	0.0899615505633658\\
46.36	0.0898366978787041\\
46.37	0.0897199120641633\\
46.38	0.0896122696883555\\
46.39	0.089514762358186\\
46.4	0.0894282965694992\\
46.41	0.0893536947030954\\
46.42	0.089291696543292\\
46.43	0.0892429605196078\\
46.44	0.0892080551407104\\
46.45	0.0891875730642526\\
46.46	0.0891818568100435\\
46.47	0.0891913136421549\\
46.48	0.0892162727020172\\
46.49	0.0892569638815163\\
46.5	0.0889943745495925\\
46.51	0.0886408454289297\\
46.52	0.0882964718854571\\
46.53	0.0879607056167117\\
46.54	0.0876331674298766\\
46.55	0.0873134398792191\\
46.56	0.087001203331834\\
46.57	0.0866960502409445\\
46.58	0.0863976421138765\\
46.59	0.0861056499581868\\
46.6	0.0858197583156726\\
46.61	0.0855396652531019\\
46.62	0.0852650818949011\\
46.63	0.0849957319036417\\
46.64	0.0847313509733827\\
46.65	0.08447168633937\\
46.66	0.0842164963072236\\
46.67	0.0839655498027991\\
46.68	0.0837186075717015\\
46.69	0.0834754997178399\\
46.7	0.0832360004515511\\
46.71	0.0829999174703593\\
46.72	0.0827670669407404\\
46.73	0.0825372732336452\\
46.74	0.0823103686282068\\
46.75	0.0820861929499539\\
46.76	0.0818645934586128\\
46.77	0.0816454243420854\\
46.78	0.0814285465033656\\
46.79	0.0812138272871488\\
46.8	0.0810011402109156\\
46.81	0.0807903647053436\\
46.82	0.0805813858640363\\
46.83	0.0803740942017534\\
46.84	0.0801683854217235\\
46.85	0.0799641601913454\\
46.86	0.0797613239261827\\
46.87	0.0795597865805443\\
46.88	0.0793594624520753\\
46.89	0.0791602699849508\\
46.9	0.0789621315851453\\
46.91	0.0787649734435951\\
46.92	0.0785687253684107\\
46.93	0.0783733206165363\\
46.94	0.0781786957385193\\
46.95	0.0779847904277674\\
46.96	0.0777915473760214\\
46.97	0.0775989121348545\\
46.98	0.0774068329829973\\
46.99	0.0772152607992939\\
47	0.0770241489410943\\
47.01	0.0768334531278979\\
47.02	0.0766431313300533\\
47.03	0.0764531436623214\\
47.04	0.0762634522821467\\
47.05	0.0760740212924426\\
47.06	0.0758848166486519\\
47.07	0.0756958060701921\\
47.08	0.075506958955617\\
47.09	0.0753182463019267\\
47.1	0.0751296406274421\\
47.11	0.0749411158980625\\
47.12	0.0747526474571548\\
47.13	0.0745642119586078\\
47.14	0.0743757873030738\\
47.15	0.07418735257712\\
47.16	0.0739988879953024\\
47.17	0.0738103748449445\\
47.18	0.073621795433519\\
47.19	0.0734331330385681\\
47.2	0.0732443718600065\\
47.21	0.0730554969747069\\
47.22	0.0728664942932742\\
47.23	0.0726773505189017\\
47.24	0.0724880531082219\\
47.25	0.07229859023405\\
47.26	0.0721089507499401\\
47.27	0.0719191241565228\\
47.28	0.0717291005694085\\
47.29	0.0715388706886907\\
47.3	0.0713484257699844\\
47.31	0.0711577575968611\\
47.32	0.0709668584546203\\
47.33	0.0707757211054906\\
47.34	0.0705843387648719\\
47.35	0.0703927050788732\\
47.36	0.0702008141029517\\
47.37	0.0700086602816118\\
47.38	0.0698162384290913\\
47.39	0.0696235437111345\\
47.4	0.0694305716275064\\
47.41	0.0692373179954935\\
47.42	0.0690437789342151\\
47.43	0.0688499508497262\\
47.44	0.068655830420869\\
47.45	0.0684614145858455\\
47.46	0.0682667005294898\\
47.47	0.0680716856711033\\
47.48	0.0678763676530246\\
47.49	0.0676807443297319\\
47.5	0.067484813757489\\
47.51	0.0672885741845231\\
47.52	0.0670920240417253\\
47.53	0.0668951619338087\\
47.54	0.066697986630943\\
47.55	0.0665004970607951\\
47.56	0.0663026923009973\\
47.57	0.066104571572016\\
47.58	0.0659061342303538\\
47.59	0.0657073797621339\\
47.6	0.0655083077770116\\
47.61	0.0653089180024023\\
47.62	0.0651092102780103\\
47.63	0.0649091845506576\\
47.64	0.0647088408693492\\
47.65	0.0645081793806429\\
47.66	0.0643072003242605\\
47.67	0.0641059040288493\\
47.68	0.0639042909080993\\
47.69	0.0637023614569837\\
47.7	0.0635001162482209\\
47.71	0.0632975559289281\\
47.72	0.0630946812174542\\
47.73	0.0628914929003877\\
47.74	0.0626879918297254\\
47.75	0.0624841789201983\\
47.76	0.0622800551467454\\
47.77	0.0620756215421262\\
47.78	0.0618708791946916\\
47.79	0.0616658292461914\\
47.8	0.0614604728898478\\
47.81	0.0612548113683961\\
47.82	0.0610488459723767\\
47.83	0.0608425780384127\\
47.84	0.0606360089476421\\
47.85	0.06042913658385\\
47.86	0.0602219696415712\\
47.87	0.0600145059175319\\
47.88	0.0598067469742293\\
47.89	0.0595986943950056\\
47.9	0.0593903497994916\\
47.91	0.0591817148442245\\
47.92	0.0589727912203307\\
47.93	0.0587635806529133\\
47.94	0.0585540873677055\\
47.95	0.0583443081223807\\
47.96	0.058134247308343\\
47.97	0.0579239067793287\\
47.98	0.0577132884196534\\
47.99	0.0575023941436693\\
48	0.0572912258952723\\
48.01	0.0570797856474675\\
48.02	0.0568720225846159\\
48.03	0.0566786725810989\\
48.04	0.0565001061144374\\
48.05	0.0563360674967925\\
48.06	0.0561863046602392\\
48.07	0.0560505689502989\\
48.08	0.0559286149253319\\
48.09	0.0558202001624193\\
48.1	0.0557250850611711\\
48.11	0.0556430326651645\\
48.12	0.055573808474383\\
48.13	0.0555171802686044\\
48.14	0.0554729179338962\\
48.15	0.0554407932938382\\
48.16	0.0554205799457807\\
48.17	0.0554120531024394\\
48.18	0.055414989439284\\
48.19	0.0554291669480605\\
48.2	0.0554543647929639\\
48.21	0.05549036319369\\
48.22	0.0555369432745503\\
48.23	0.0555938869632398\\
48.24	0.0556609768786118\\
48.25	0.0557379962173387\\
48.26	0.0558247286755515\\
48.27	0.0559209583515873\\
48.28	0.0560264696708258\\
48.29	0.0561410473159864\\
48.3	0.0562644757356458\\
48.31	0.0563965412429948\\
48.32	0.0565370276620692\\
48.33	0.0566857206030978\\
48.34	0.0568424052737488\\
48.35	0.0570068668887134\\
48.36	0.0571788906540576\\
48.37	0.0573582617582632\\
48.38	0.057544765369611\\
48.39	0.057738186639542\\
48.4	0.0579383107116154\\
48.41	0.0581449227356744\\
48.42	0.0583578078868201\\
48.43	0.0585767513887945\\
48.44	0.0588015385413691\\
48.45	0.0590319547513451\\
48.46	0.0592677855667685\\
48.47	0.0595088167139574\\
48.48	0.0597548341370994\\
48.49	0.0600056240397542\\
48.5	0.0602609729282918\\
48.51	0.0605206676566756\\
48.52	0.0607844954723731\\
48.53	0.0610522440630862\\
48.54	0.0613237016040196\\
48.55	0.061598656805433\\
48.56	0.0618768989602329\\
48.57	0.0621582179913865\\
48.58	0.0624424044989511\\
48.59	0.0627292498065382\\
48.6	0.0630185460070428\\
48.61	0.0633100860074902\\
48.62	0.0636036635728681\\
48.63	0.0638990733688256\\
48.64	0.0641961110031405\\
48.65	0.0644945730658658\\
48.66	0.064794257168084\\
48.67	0.0650949619791217\\
48.68	0.0653964872626961\\
48.69	0.0656986339106569\\
48.7	0.0660012039760296\\
48.71	0.0663040007040428\\
48.72	0.0666068285616519\\
48.73	0.0669094932654699\\
48.74	0.067211801808114\\
48.75	0.0675135624829777\\
48.76	0.067814584907461\\
48.77	0.0681146800446183\\
48.78	0.0684136602233986\\
48.79	0.0687113391573242\\
48.8	0.0690075319617777\\
48.81	0.0693020551698807\\
48.82	0.0695947267470181\\
48.83	0.0698853661040433\\
48.84	0.0701737941092158\\
48.85	0.0704598330989096\\
48.86	0.0707433068871809\\
48.87	0.0710240407741102\\
48.88	0.0713018615531204\\
48.89	0.0715765975172894\\
48.9	0.0718480784646108\\
48.91	0.0721161357023097\\
48.92	0.072380602050322\\
48.93	0.0726413118439155\\
48.94	0.0728981009354446\\
48.95	0.0731508066954242\\
48.96	0.0733992680129056\\
48.97	0.0736433252950718\\
48.98	0.073882820466452\\
48.99	0.0741175969674678\\
49	0.0743474997532075\\
49.01	0.0745723752900041\\
49.02	0.074792071553855\\
49.03	0.075006438027748\\
49.04	0.0752153256991069\\
49.05	0.0754185870578217\\
49.06	0.0756160760948753\\
49.07	0.0758076483026384\\
49.08	0.0759931606784905\\
49.09	0.0761724717301981\\
49.1	0.0763454363498387\\
49.11	0.0765119239791612\\
49.12	0.0766717938936008\\
49.13	0.0768249103209289\\
49.14	0.0769711389313038\\
49.15	0.0771103468305852\\
49.16	0.0772424025535668\\
49.17	0.0773671760571505\\
49.18	0.0774845387134841\\
49.19	0.0775943633030846\\
49.2	0.0776965240079665\\
49.21	0.0777908964047988\\
49.22	0.0778773574581084\\
49.23	0.0779557855135535\\
49.24	0.0780260602912903\\
49.25	0.0780880628794661\\
49.26	0.0781416757279032\\
49.27	0.0781867826430522\\
49.28	0.078223268780485\\
49.29	0.0782510206467823\\
49.3	0.0782699349811097\\
49.31	0.0782798741387975\\
49.32	0.0782807554695606\\
49.33	0.0782724618287303\\
49.34	0.0782548863495259\\
49.35	0.0782279234781189\\
49.36	0.078191468969674\\
49.37	0.0781454198852357\\
49.38	0.0780896745958975\\
49.39	0.078024133006138\\
49.4	0.0779487002544992\\
49.41	0.0778632645031122\\
49.42	0.0777677439246176\\
49.43	0.0776620366620966\\
49.44	0.0775396073659918\\
49.45	0.0774109568611632\\
49.46	0.07730386240213\\
49.47	0.0772107722876791\\
49.48	0.0773428937964478\\
49.49	0.0778202394536658\\
49.5	0.0783258906957962\\
49.51	0.0788553988600475\\
49.52	0.0794056835415353\\
49.53	0.0799741753039055\\
49.54	0.0805586022267959\\
49.55	0.0811572033527581\\
49.56	0.0817683689654542\\
49.57	0.0823910123359538\\
49.58	0.0830237832651532\\
49.59	0.083665837186934\\
49.6	0.084316373498377\\
49.61	0.084974621207791\\
49.62	0.0856402822380473\\
49.63	0.0863123184522468\\
49.64	0.0869098518293573\\
49.65	0.0869569940495462\\
49.66	0.0870020031701832\\
49.67	0.0870483180180689\\
49.68	0.0870935580773779\\
49.69	0.0871363633935229\\
49.7	0.0871754854223725\\
49.71	0.087209760345868\\
49.72	0.0872387175332685\\
49.73	0.0872614325460021\\
49.74	0.0872774048844611\\
49.75	0.0872862597950861\\
49.76	0.0872877089737106\\
49.77	0.0872815524764728\\
49.78	0.0872676639508856\\
49.79	0.0872459804312381\\
49.8	0.0872164928851449\\
49.81	0.0871792378954396\\
49.82	0.0871342904462988\\
49.83	0.0870817577044932\\
49.84	0.0870217736606075\\
49.85	0.0869544945126134\\
49.86	0.086880304807462\\
49.87	0.0868049980226624\\
49.88	0.086731427804466\\
49.89	0.0866600059684344\\
49.9	0.0865911413348768\\
49.91	0.0865252377105075\\
49.92	0.0864626921996639\\
49.93	0.086403893798853\\
49.94	0.0863492222348046\\
49.95	0.0862990470117357\\
49.96	0.0862537266382919\\
49.97	0.0862136080087373\\
49.98	0.0861790259165033\\
49.99	0.0861503026812614\\
50	0.0861277478733141\\
};
\addlegendentry{OP-GD}

\addplot [color=mycolor2, mark=*,mark repeat = 100, mark options={solid, fill=mycolor2, mycolor2},forget plot]
  table[row sep=crcr]{%
0	0.263028666441924\\
0.01	0.242104231325456\\
0.02	0.222839714735255\\
0.03	0.205105051591794\\
0.04	0.188781052141017\\
0.05	0.173758701847098\\
0.06	0.159938304097892\\
0.07	0.147228851391408\\
0.08	0.135547408483554\\
0.09	0.124818556209976\\
0.1	0.114973881280843\\
0.11	0.105951547277725\\
0.12	0.0976958532226041\\
0.13	0.0901567623325845\\
0.14	0.083289686642418\\
0.15	0.077054978011006\\
0.16	0.0714175365501198\\
0.17	0.0663463497922894\\
0.18	0.0618139541644287\\
0.19	0.057795789730565\\
0.2	0.0541277843371858\\
0.21	0.0505819699011063\\
0.22	0.0473940188670496\\
0.23	0.0445408790342064\\
0.24	0.042000746241343\\
0.25	0.0397527399438114\\
0.26	0.0377766426426257\\
0.27	0.036052646361258\\
0.28	0.0345612267499231\\
0.29	0.0332830543331487\\
0.3	0.0321990088034286\\
0.31	0.0312902680564729\\
0.32	0.0305384575216367\\
0.33	0.0299258276454679\\
0.34	0.0294354063279654\\
0.35	0.0290515522101919\\
0.36	0.0287592234721287\\
0.37	0.0285450542050929\\
0.38	0.0281607259025691\\
0.39	0.0276263675813727\\
0.4	0.0271404729967016\\
0.41	0.0266997953418846\\
0.42	0.0263018398883842\\
0.43	0.0259446829435252\\
0.44	0.0256267444696216\\
0.45	0.0253340678008132\\
0.46	0.0250884652751771\\
0.47	0.0248983727622212\\
0.48	0.0247620861363198\\
0.49	0.0246778414625173\\
0.5	0.0246438784687235\\
0.51	0.0246582427980499\\
0.52	0.0247190962818041\\
0.53	0.0248213444726273\\
0.54	0.0249474032621842\\
0.55	0.0250927811075461\\
0.56	0.0252552132054536\\
0.57	0.0254325881984544\\
0.58	0.0256229415473416\\
0.59	0.0258244486813184\\
0.6	0.0260354178914632\\
0.61	0.0262542830637813\\
0.62	0.0264795963691645\\
0.63	0.0267100209866181\\
0.64	0.0269443241449621\\
0.65	0.027181370061826\\
0.66	0.0274201135032848\\
0.67	0.0276596427660042\\
0.68	0.0278989618646401\\
0.69	0.0281373296423324\\
0.7	0.0283739899489967\\
0.71	0.0286082907378447\\
0.72	0.0288395935977692\\
0.73	0.0290673314620932\\
0.74	0.0292909877255927\\
0.75	0.0295100929091101\\
0.76	0.0297242213640454\\
0.77	0.0299329883395337\\
0.78	0.0301360473286842\\
0.79	0.0303330877217917\\
0.8	0.0305238326112594\\
0.81	0.0307080368348041\\
0.82	0.0308854852168951\\
0.83	0.0310559909871483\\
0.84	0.0312193943595556\\
0.85	0.0313755612895772\\
0.86	0.0315243823648042\\
0.87	0.0316657718227518\\
0.88	0.0317996667060904\\
0.89	0.0319260261205878\\
0.9	0.0320448306083592\\
0.91	0.0321560816337418\\
0.92	0.0322598011495012\\
0.93	0.0323560312537937\\
0.94	0.0324448339386542\\
0.95	0.0320769103520024\\
0.96	0.0314523798296073\\
0.97	0.0308914905945191\\
0.98	0.0303911216993605\\
0.99	0.0299484757865634\\
1	0.0295610349747349\\
1.01	0.0292265196895363\\
1.02	0.0289428506972451\\
1.03	0.0287081145475952\\
1.04	0.0285205325852761\\
1.05	0.0283784337030001\\
1.06	0.0282802307568483\\
1.07	0.0282244007310218\\
1.08	0.0282094684985586\\
1.09	0.0282339939587809\\
1.1	0.0282965624019225\\
1.11	0.028395777697511\\
1.12	0.0285302580020547\\
1.13	0.0286986335548343\\
1.14	0.0288995464868415\\
1.15	0.0291316514654566\\
1.16	0.0293936179005319\\
1.17	0.0296841325396734\\
1.18	0.0300019025023315\\
1.19	0.0303456519629437\\
1.2	0.0307141552531259\\
1.21	0.0311062536233686\\
1.22	0.0315206641616432\\
1.23	0.0319562911302603\\
1.24	0.0324120290391828\\
1.25	0.032886811157179\\
1.26	0.0333796105918138\\
1.27	0.0338894409558069\\
1.28	0.0344153566498156\\
1.29	0.0349564527979396\\
1.3	0.0355118648743859\\
1.31	0.036080768427056\\
1.32	0.036662377195587\\
1.33	0.0372559433653708\\
1.34	0.0378607556773672\\
1.35	0.038476138305288\\
1.36	0.0391014494647617\\
1.37	0.0397360798548719\\
1.38	0.0403794506788369\\
1.39	0.0410310103084594\\
1.4	0.0416902263788432\\
1.41	0.0423565996873133\\
1.42	0.0430295977967066\\
1.43	0.043709241008832\\
1.44	0.0443945083084705\\
1.45	0.045085231573224\\
1.46	0.0457810229345116\\
1.47	0.0464813767105587\\
1.48	0.0471864655972781\\
1.49	0.0478930947622624\\
1.5	0.0483068079571164\\
1.51	0.0483888637461973\\
1.52	0.0484563069429161\\
1.53	0.0485131982933907\\
1.54	0.0485591840667226\\
1.55	0.0485946271744805\\
1.56	0.0486196863663796\\
1.57	0.0486345755403865\\
1.58	0.0486395125997205\\
1.59	0.0486345315532142\\
1.6	0.0486203906459921\\
1.61	0.0485969885398779\\
1.62	0.0485646303775121\\
1.63	0.0485236348121953\\
1.64	0.0484743320116196\\
1.65	0.0484170638314388\\
1.66	0.0483521899032456\\
1.67	0.0482800898214593\\
1.68	0.048201164854044\\
1.69	0.0481158385148941\\
1.7	0.0480245575717894\\
1.71	0.0479277928778878\\
1.72	0.0478260092602204\\
1.73	0.0477198058816486\\
1.74	0.0476096762742102\\
1.75	0.0474961998611682\\
1.76	0.0473799823419489\\
1.77	0.047261658128158\\
1.78	0.047141847507346\\
1.79	0.0470213430619777\\
1.8	0.0469008026848185\\
1.81	0.0467809841054435\\
1.82	0.0466626753661001\\
1.83	0.046546695567594\\
1.84	0.0464338952481867\\
1.85	0.0463251564554374\\
1.86	0.0462213925392954\\
1.87	0.0461237571311058\\
1.88	0.0460333811884604\\
1.89	0.0459500275354293\\
1.9	0.0458733788927884\\
1.91	0.0458031331524745\\
1.92	0.0457390025453698\\
1.93	0.0456807128624115\\
1.94	0.0456280027245485\\
1.95	0.0455806228991572\\
1.96	0.0455383356578385\\
1.97	0.0455009141737593\\
1.98	0.0454681419553174\\
1.99	0.0454398123135829\\
2	0.0454157278608733\\
2.01	0.0453957000391621\\
2.02	0.0453795486750776\\
2.03	0.0453671015607402\\
2.04	0.0453581940527457\\
2.05	0.0453526687212859\\
2.06	0.0453503700718793\\
2.07	0.0453511659472663\\
2.08	0.0453549108867777\\
2.09	0.045361473072982\\
2.1	0.0453707262613514\\
2.11	0.0453825495435289\\
2.12	0.0453968271107355\\
2.13	0.0454134479055906\\
2.14	0.0454323055262495\\
2.15	0.0454532925348319\\
2.16	0.0454763211435174\\
2.17	0.0455012930248543\\
2.18	0.0455281182631058\\
2.19	0.0455567106123727\\
2.2	0.0455869873322069\\
2.21	0.0456188690315417\\
2.22	0.0456522795204698\\
2.23	0.0456871456694281\\
2.24	0.0457233972753776\\
2.25	0.0457609669345894\\
2.26	0.0457997899216729\\
2.27	0.045839804074503\\
2.28	0.0458809496847214\\
2.29	0.0459231693935151\\
2.3	0.0459664080923791\\
2.31	0.0460106128285999\\
2.32	0.046055732715203\\
2.33	0.0461017188451332\\
2.34	0.0461485242094343\\
2.35	0.0461961036192237\\
2.36	0.0462444136312636\\
2.37	0.0462934124769339\\
2.38	0.0463430599944403\\
2.39	0.0463933175640841\\
2.4	0.0464441480464375\\
2.41	0.0464955157232807\\
2.42	0.0465473862411564\\
2.43	0.0465997265574099\\
2.44	0.0466525048885966\\
2.45	0.0467056906611308\\
2.46	0.0467592544640733\\
2.47	0.0468131680039457\\
2.48	0.0468674040614803\\
2.49	0.0469219364502074\\
2.5	0.0469767399767947\\
2.51	0.0470317904030585\\
2.52	0.0470870644095725\\
2.53	0.0471425395608087\\
2.54	0.0471981942717555\\
2.55	0.0472540077759767\\
2.56	0.0473099600951085\\
2.57	0.0473660320098366\\
2.58	0.0474222050324904\\
2.59	0.0474784613815606\\
2.6	0.047534783805102\\
2.61	0.0475911560445929\\
2.62	0.0476475621825055\\
2.63	0.0477039869879965\\
2.64	0.0477604158120612\\
2.65	0.0478168345661868\\
2.66	0.0478732297018357\\
2.67	0.0479295881907223\\
2.68	0.0479858975058556\\
2.69	0.0480421456033121\\
2.7	0.048098320904723\\
2.71	0.0481544122804919\\
2.72	0.0482104090338989\\
2.73	0.0482663008832642\\
2.74	0.0483220779475016\\
2.75	0.0483777307402348\\
2.76	0.0484332501416671\\
2.77	0.0484886273944895\\
2.78	0.0485438540977262\\
2.79	0.0485989222223931\\
2.8	0.0486538242883882\\
2.81	0.0487085543808485\\
2.82	0.0487631136693978\\
2.83	0.048817507126343\\
2.84	0.0488716221714315\\
2.85	0.0489255861120881\\
2.86	0.0489793443187675\\
2.87	0.0490329310536377\\
2.88	0.0490862162675417\\
2.89	0.0491566517072252\\
2.9	0.0495102506127992\\
2.91	0.0500009020334771\\
2.92	0.0506653905237787\\
2.93	0.0513514736112943\\
2.94	0.0520593663040916\\
2.95	0.0527887735276995\\
2.96	0.0535396305547945\\
2.97	0.0543115765883835\\
2.98	0.0551046364906708\\
2.99	0.0559186106550777\\
3	0.0567533140051569\\
3.01	0.0576085610957334\\
3.02	0.0584841597071177\\
3.03	0.0593799103248405\\
3.04	0.0602956066532224\\
3.05	0.0612310363342272\\
3.06	0.0621859817184071\\
3.07	0.0631602206481839\\
3.08	0.0641535272351608\\
3.09	0.0651656726191856\\
3.1	0.0661964256999588\\
3.11	0.0672455538463754\\
3.12	0.0683128479856575\\
3.13	0.0693980147455769\\
3.14	0.0705008603406677\\
3.15	0.0716211501077439\\
3.16	0.0727586515477477\\
3.17	0.0739131343896271\\
3.18	0.0750843707664041\\
3.19	0.0762721350747625\\
3.2	0.0774762058515836\\
3.21	0.0786963632445277\\
3.22	0.0799323913323089\\
3.23	0.0811840776825763\\
3.24	0.0824512142655462\\
3.25	0.0837335942975357\\
3.26	0.0850310175084045\\
3.27	0.0863432874901738\\
3.28	0.0876702107053399\\
3.29	0.0890115982021359\\
3.3	0.0903672651562836\\
3.31	0.0917370308823892\\
3.32	0.0931207188317974\\
3.33	0.094518156576701\\
3.34	0.0959291757835174\\
3.35	0.0973536121762307\\
3.36	0.0987913054910902\\
3.37	0.100242099423844\\
3.38	0.101705841573104\\
3.39	0.103182383364702\\
3.4	0.104671580000523\\
3.41	0.106173290373319\\
3.42	0.107687376989437\\
3.43	0.109213705898557\\
3.44	0.110752146607216\\
3.45	0.112302571998786\\
3.46	0.113864858250836\\
3.47	0.115438884751998\\
3.48	0.117024534018541\\
3.49	0.118621691611799\\
3.5	0.120230246054554\\
3.51	0.121850088749677\\
3.52	0.123481113898761\\
3.53	0.125123218421994\\
3.54	0.126776301879221\\
3.55	0.128440266392316\\
3.56	0.130115016568981\\
3.57	0.131800459428044\\
3.58	0.133496504326334\\
3.59	0.13520306288718\\
3.6	0.136920048930588\\
3.61	0.133666378337618\\
3.62	0.130136462392574\\
3.63	0.126908706614604\\
3.64	0.123953871537918\\
3.65	0.121245336123721\\
3.66	0.118758992859755\\
3.67	0.116473024156252\\
3.68	0.114367742669058\\
3.69	0.112425422488369\\
3.7	0.110630134178786\\
3.71	0.108967594690351\\
3.72	0.107425006032139\\
3.73	0.105990921804607\\
3.74	0.104655114539025\\
3.75	0.103408452503883\\
3.76	0.102242786629007\\
3.77	0.101150846818122\\
3.78	0.100126147396877\\
3.79	0.0991629013215466\\
3.8	0.0982559426850647\\
3.81	0.0974006569981427\\
3.82	0.0965929186891872\\
3.83	0.0958290352532511\\
3.84	0.0951056974828462\\
3.85	0.0944199352282499\\
3.86	0.0937690781586255\\
3.87	0.0931507210249211\\
3.88	0.0925626929589246\\
3.89	0.0920030303781189\\
3.9	0.0914699531010824\\
3.91	0.0909618433154439\\
3.92	0.0904772270693476\\
3.93	0.0900147579912166\\
3.94	0.0895732029523325\\
3.95	0.0891514294822777\\
3.96	0.0887483944643343\\
3.97	0.0883631340643226\\
3.98	0.0879947540158582\\
3.99	0.0876424193478332\\
4	0.0873054317847375\\
4.01	0.0869829792555625\\
4.02	0.0866744266450447\\
4.03	0.0863791448294326\\
4.04	0.0860965428775101\\
4.05	0.0858260645705818\\
4.06	0.0855671853175023\\
4.07	0.0853194093042255\\
4.08	0.0850822657198255\\
4.09	0.0848552930332627\\
4.1	0.0846379813036083\\
4.11	0.0844303120872361\\
4.12	0.084231476314885\\
4.13	0.0840411955143596\\
4.14	0.0838593066342244\\
4.15	0.0833145013665669\\
4.16	0.0816977197248543\\
4.17	0.0801069654322415\\
4.18	0.0785419090399192\\
4.19	0.0770041708328482\\
4.2	0.0754956091602089\\
4.21	0.0740173003448081\\
4.22	0.0725709754463008\\
4.23	0.071158395508295\\
4.24	0.0697814321495816\\
4.25	0.0684420832550752\\
4.26	0.0671424747644096\\
4.27	0.0658848600039292\\
4.28	0.0646715858745075\\
4.29	0.0635052343908095\\
4.3	0.0623883459764776\\
4.31	0.0613236431247269\\
4.32	0.0603139251685274\\
4.33	0.0593620572644818\\
4.34	0.0584709487638463\\
4.35	0.0576435263069175\\
4.36	0.0568827020980672\\
4.37	0.0561913391620858\\
4.38	0.0555722101650485\\
4.39	0.0550279567964432\\
4.4	0.0545554633490909\\
4.41	0.0541230073092559\\
4.42	0.053723006870705\\
4.43	0.053353010261573\\
4.44	0.053010757695274\\
4.45	0.0526941663778223\\
4.46	0.0524013165700412\\
4.47	0.0521304386314663\\
4.48	0.0518799010303931\\
4.49	0.0516481992428482\\
4.5	0.0514339455082044\\
4.51	0.051235859384886\\
4.52	0.0510527590561852\\
4.53	0.0508835533360013\\
4.54	0.0507272343255084\\
4.55	0.0505828706734147\\
4.56	0.0504496013944005\\
4.57	0.0503266302025842\\
4.58	0.0502132203192026\\
4.59	0.050108689716138\\
4.6	0.0500124067594273\\
4.61	0.0499237862193518\\
4.62	0.0498422829051456\\
4.63	0.0497674003658667\\
4.64	0.0496986674138817\\
4.65	0.0496356510638706\\
4.66	0.0495779491787949\\
4.67	0.0495251881492184\\
4.68	0.0494770207495385\\
4.69	0.0494331241619435\\
4.7	0.0493931981546525\\
4.71	0.0493569634074354\\
4.72	0.0493241599697247\\
4.73	0.0492945458389061\\
4.74	0.0492678956526674\\
4.75	0.04924399948374\\
4.76	0.0492226617284066\\
4.77	0.0492037000814888\\
4.78	0.0491869445899581\\
4.79	0.0491722367789076\\
4.8	0.0491594288438248\\
4.81	0.049148382903665\\
4.82	0.0491389703097408\\
4.83	0.0491310710058977\\
4.84	0.0491245729358151\\
4.85	0.0491193714936772\\
4.86	0.0491153690147642\\
4.87	0.0491124743028149\\
4.88	0.049110602191295\\
4.89	0.0491096731359382\\
4.9	0.0491096128361685\\
4.91	0.0491103518831956\\
4.92	0.0491118254327616\\
4.93	0.0491139729007043\\
4.94	0.0491167376796309\\
4.95	0.0491200668751422\\
4.96	0.0491239110601732\\
4.97	0.0491282240461414\\
4.98	0.0491329626696759\\
4.99	0.0491380865938083\\
5	0.0491435581226012\\
5.01	0.0491493420282681\\
5.02	0.0491554053898686\\
5.03	0.0491617174428206\\
5.04	0.0491682494384288\\
5.05	0.0491749745127597\\
5.06	0.04918186756421\\
5.07	0.0491889051391807\\
5.08	0.049196065325281\\
5.09	0.0492033276515739\\
5.1	0.0492106729953749\\
5.11	0.0492180834913485\\
5.12	0.0492255424670237\\
5.13	0.0492330343378658\\
5.14	0.0492405445588847\\
5.15	0.0492480595510585\\
5.16	0.0492555650182105\\
5.17	0.0492630525876446\\
5.18	0.049270509334407\\
5.19	0.0492779249781212\\
5.2	0.0492852899274493\\
5.21	0.0492925952361045\\
5.22	0.0492998325616733\\
5.23	0.0493069941270925\\
5.24	0.0493140726846433\\
5.25	0.0493210614823171\\
5.26	0.0493279542324075\\
5.27	0.0493347450356971\\
5.28	0.0493414284872441\\
5.29	0.0493479995381764\\
5.3	0.0493544534866026\\
5.31	0.0493607859652321\\
5.32	0.0493669929199871\\
5.33	0.0493730705899756\\
5.34	0.0493790154887555\\
5.35	0.0493848243867961\\
5.36	0.0493904942950644\\
5.37	0.0493960224496565\\
5.38	0.0494014062974214\\
5.39	0.049406643482491\\
5.4	0.0494117318336857\\
5.41	0.049416669352716\\
5.42	0.0494214542031388\\
5.43	0.0494260847000261\\
5.44	0.0494305593062737\\
5.45	0.0494348766053892\\
5.46	0.0494390353106292\\
5.47	0.0494430342524507\\
5.48	0.049446872419353\\
5.49	0.049450548748855\\
5.5	0.0494540624332687\\
5.51	0.049457412698588\\
5.52	0.0494605988544559\\
5.53	0.0494636202887752\\
5.54	0.0494664764625384\\
5.55	0.0494691669058524\\
5.56	0.0494716912127766\\
5.57	0.0494740490374722\\
5.58	0.0494762400905121\\
5.59	0.0494782641349692\\
5.6	0.0494801209830877\\
5.61	0.049481810493365\\
5.62	0.049483332534405\\
5.63	0.049484687110665\\
5.64	0.0494858741749098\\
5.65	0.0494868936996624\\
5.66	0.049487745830428\\
5.67	0.0494884305887928\\
5.68	0.0494889480826694\\
5.69	0.0494892984480753\\
5.7	0.0494894818457948\\
5.71	0.0494894984561405\\
5.72	0.0494893484922785\\
5.73	0.0494890321793763\\
5.74	0.0494885497620918\\
5.75	0.0494879015082255\\
5.76	0.049487087699842\\
5.77	0.0494861086346957\\
5.78	0.0494849646254102\\
5.79	0.0494836559984642\\
5.8	0.0494821830932499\\
5.81	0.0494805462612408\\
5.82	0.0494787458672866\\
5.83	0.0494767822803192\\
5.84	0.0494746558860351\\
5.85	0.0494723670767652\\
5.86	0.0494699162534404\\
5.87	0.0494673038248902\\
5.88	0.0494645302074221\\
5.89	0.0494615958243006\\
5.9	0.0494585011052537\\
5.91	0.0494552464860273\\
5.92	0.0494518324079656\\
5.93	0.0494482593115491\\
5.94	0.0494445276633602\\
5.95	0.0494406379041171\\
5.96	0.0494365905030085\\
5.97	0.0494323859230563\\
5.98	0.0494280246253989\\
5.99	0.0494235070872641\\
6	0.0494188337804383\\
6.01	0.0494140051816705\\
6.02	0.0494090217703266\\
6.03	0.0494038840281832\\
6.04	0.0493985924392315\\
6.05	0.0493931474894959\\
6.06	0.049387549666865\\
6.07	0.0493817994609278\\
6.08	0.049375897362804\\
6.09	0.0493698438631043\\
6.1	0.0493636394592447\\
6.11	0.0493572846412825\\
6.12	0.049350779911601\\
6.13	0.0493441257640732\\
6.14	0.0493373226996071\\
6.15	0.0493303712131728\\
6.16	0.0493232718016882\\
6.17	0.0493160249673814\\
6.18	0.0493086312103768\\
6.19	0.049301091031188\\
6.2	0.0492934049306417\\
6.21	0.0492855734071467\\
6.22	0.0492775969686212\\
6.23	0.0492694761112045\\
6.24	0.0492612113376091\\
6.25	0.0492528031492989\\
6.26	0.0492442520477022\\
6.27	0.049235558534165\\
6.28	0.0492267231099022\\
6.29	0.0492177462759582\\
6.3	0.0492086285331661\\
6.31	0.0491993703821122\\
6.32	0.0491899723230949\\
6.33	0.0491804348560969\\
6.34	0.0491707584807509\\
6.35	0.0491609436963084\\
6.36	0.0491509910016133\\
6.37	0.049140900895074\\
6.38	0.0491306738746376\\
6.39	0.0491203104377654\\
6.4	0.0491098110814106\\
6.41	0.049099176301997\\
6.42	0.0490884065953982\\
6.43	0.0490775024569146\\
6.44	0.0490664643812635\\
6.45	0.0490552928656374\\
6.46	0.0490439883942593\\
6.47	0.0490325514727087\\
6.48	0.0490209825816783\\
6.49	0.049009282219054\\
6.5	0.0489974508742471\\
6.51	0.0489854890374018\\
6.52	0.0489733971961189\\
6.53	0.0489611758428304\\
6.54	0.0489488254636388\\
6.55	0.0489363465457862\\
6.56	0.0489237395757616\\
6.57	0.048911005039291\\
6.58	0.0488981434213268\\
6.59	0.0488851552060438\\
6.6	0.0488720408768248\\
6.61	0.0488588009162518\\
6.62	0.0488454358061075\\
6.63	0.0488319460296726\\
6.64	0.0488183320601363\\
6.65	0.048804594383771\\
6.66	0.0487907334767389\\
6.67	0.0487767498189291\\
6.68	0.0487626438826046\\
6.69	0.0487484161459612\\
6.7	0.0487340670840881\\
6.71	0.0487195971712086\\
6.72	0.0487050068806587\\
6.73	0.0486902966849236\\
6.74	0.0486754670555909\\
6.75	0.0486605184633887\\
6.76	0.0486454513781294\\
6.77	0.0486302662687235\\
6.78	0.0486149636031598\\
6.79	0.0485995438485742\\
6.8	0.048584007471204\\
6.81	0.048568354936364\\
6.82	0.0485525867084422\\
6.83	0.0485367032509214\\
6.84	0.0485207050263567\\
6.85	0.0485045924963866\\
6.86	0.0484883661217178\\
6.87	0.0484720263621296\\
6.88	0.0484555736764685\\
6.89	0.0484390085233566\\
6.9	0.048422331357626\\
6.91	0.0484055426384747\\
6.92	0.0483886428140416\\
6.93	0.0483716323478728\\
6.94	0.0483545116889688\\
6.95	0.048337281289574\\
6.96	0.0483199416009762\\
6.97	0.0483024930738479\\
6.98	0.0482849361572689\\
6.99	0.0482672712996167\\
7	0.0482494989483531\\
7.01	0.0482316195499736\\
7.02	0.0482136335502091\\
7.03	0.0481955413935046\\
7.04	0.0481773435233569\\
7.05	0.0481590403823957\\
7.06	0.048140632412277\\
7.07	0.0481221200536817\\
7.08	0.0481035037463228\\
7.09	0.0480847839289293\\
7.1	0.0480659610387384\\
7.11	0.0480470355130169\\
7.12	0.0480280077875694\\
7.13	0.0480088782972119\\
7.14	0.0479896474757835\\
7.15	0.0479703157563406\\
7.16	0.0479508835705468\\
7.17	0.0479313513489093\\
7.18	0.0479117195307208\\
7.19	0.0478919885277854\\
7.2	0.0478721587761535\\
7.21	0.0478522307027568\\
7.22	0.0478322047335406\\
7.23	0.047812081249346\\
7.24	0.0477918607517961\\
7.25	0.0477715436274543\\
7.26	0.0477511303022713\\
7.27	0.0477306212889856\\
7.28	0.0477100167258976\\
7.29	0.0476893173140926\\
7.3	0.0476685233768934\\
7.31	0.0476476353304184\\
7.32	0.0476266535903439\\
7.33	0.0476055785712984\\
7.34	0.0475844106868554\\
7.35	0.0475631503494574\\
7.36	0.0475417979705847\\
7.37	0.0475203539605869\\
7.38	0.0474988187287075\\
7.39	0.0474771926830736\\
7.4	0.0474554762306778\\
7.41	0.0474336697773608\\
7.42	0.0474117737277805\\
7.43	0.0473897884861649\\
7.44	0.0473677153326484\\
7.45	0.0473455530374877\\
7.46	0.0473233027711633\\
7.47	0.0473009649347549\\
7.48	0.0472785399283471\\
7.49	0.0472560281510233\\
7.5	0.0472334300018441\\
7.51	0.0472107458749889\\
7.52	0.0471879761707385\\
7.53	0.0471651212808648\\
7.54	0.0471421816005902\\
7.55	0.0471191575230258\\
7.56	0.0470960494402925\\
7.57	0.0470728577435157\\
7.58	0.0470495828228268\\
7.59	0.0470262250673631\\
7.6	0.0470027848652699\\
7.61	0.046979262603698\\
7.62	0.0469556586688102\\
7.63	0.0469319734457711\\
7.64	0.0469082073187585\\
7.65	0.0468843606709592\\
7.66	0.0468604338845669\\
7.67	0.046836427340789\\
7.68	0.0468123414198402\\
7.69	0.0467881765009568\\
7.7	0.0467639329623674\\
7.71	0.0467396111813306\\
7.72	0.0467152115341106\\
7.73	0.0466907343959895\\
7.74	0.0466661801412598\\
7.75	0.0466415491432334\\
7.76	0.046616841774238\\
7.77	0.0465920584056126\\
7.78	0.0465671994077217\\
7.79	0.0465422651499425\\
7.8	0.0465172560006722\\
7.81	0.046492172327331\\
7.82	0.046467014496356\\
7.83	0.0464417828732081\\
7.84	0.0464164778223721\\
7.85	0.0463910997073502\\
7.86	0.0463656488906765\\
7.87	0.0463401257339059\\
7.88	0.0463145305976186\\
7.89	0.0462888638414226\\
7.9	0.0462631258239569\\
7.91	0.0462373169028865\\
7.92	0.0462114374349042\\
7.93	0.0461854877757374\\
7.94	0.0461594682801431\\
7.95	0.0461333793019145\\
7.96	0.0461072211938721\\
7.97	0.0460809943078762\\
7.98	0.0460546989948218\\
7.99	0.0460283356046406\\
8	0.0460019044863003\\
8.01	0.045975405987188\\
8.02	0.0459488404554105\\
8.03	0.0459222082365603\\
8.04	0.0458955096757459\\
8.05	0.0458687451171111\\
8.06	0.0458419149037511\\
8.07	0.0458150193774089\\
8.08	0.0457880588793172\\
8.09	0.0457610337493383\\
8.1	0.0457339443261004\\
8.11	0.045706790946829\\
8.12	0.0456795739505748\\
8.13	0.0456522936721269\\
8.14	0.0456249504423346\\
8.15	0.04559754458648\\
8.16	0.0455700764317066\\
8.17	0.0455425462894792\\
8.18	0.045514954467934\\
8.19	0.0454873012538209\\
8.2	0.0454595869043558\\
8.21	0.0454318116259148\\
8.22	0.0454039788831914\\
8.23	0.0453760841379321\\
8.24	0.045348129754256\\
8.25	0.0453201160574682\\
8.26	0.0452920433719486\\
8.27	0.0452639120211427\\
8.28	0.0452357223275726\\
8.29	0.045207474612834\\
8.3	0.0451791691975969\\
8.31	0.0451508064016097\\
8.32	0.0451223865437002\\
8.33	0.0450939099417724\\
8.34	0.0450653769128131\\
8.35	0.0450367877728895\\
8.36	0.0450081428371569\\
8.37	0.0449794424198437\\
8.38	0.0449506868342473\\
8.39	0.0449218763926235\\
8.4	0.0448930114055869\\
8.41	0.0448640921780561\\
8.42	0.0448351189804348\\
8.43	0.0448060918306407\\
8.44	0.0447770082312925\\
8.45	0.0447478791528143\\
8.46	0.0447186933918332\\
8.47	0.0446894551852041\\
8.48	0.0446601425596786\\
8.49	0.0446307738696743\\
8.5	0.0444672414185818\\
8.51	0.04427864263278\\
8.52	0.0441790391751262\\
8.53	0.0441690848099789\\
8.54	0.044195488517154\\
8.55	0.0442173188006761\\
8.56	0.0442349170070435\\
8.57	0.0442485970407209\\
8.58	0.0442586517450179\\
8.59	0.0442653533013728\\
8.6	0.0442689544303859\\
8.61	0.044269689598945\\
8.62	0.0442677767497063\\
8.63	0.044263415636405\\
8.64	0.0442567943487763\\
8.65	0.0442480850402601\\
8.66	0.044237447362551\\
8.67	0.0442250289708047\\
8.68	0.0442109663480226\\
8.69	0.0441953858167944\\
8.7	0.0441784032340549\\
8.71	0.0441601267878607\\
8.72	0.0441406555797286\\
8.73	0.0441200812663102\\
8.74	0.0440984884147962\\
8.75	0.0440759550463292\\
8.76	0.0440525531258581\\
8.77	0.0440283490208443\\
8.78	0.0440034039271303\\
8.79	0.0439777742639321\\
8.8	0.04395151204005\\
8.81	0.0439246651946828\\
8.82	0.0438972781017082\\
8.83	0.0438693908857263\\
8.84	0.0438410416562755\\
8.85	0.0438122647831245\\
8.86	0.0437830921151449\\
8.87	0.0437535529945788\\
8.88	0.0437236744534095\\
8.89	0.043693481395472\\
8.9	0.0436629967665543\\
8.91	0.0436322417149705\\
8.92	0.0436012357445209\\
8.93	0.0435699964858406\\
8.94	0.0435385408421481\\
8.95	0.0435068838875815\\
8.96	0.0434750396422033\\
8.97	0.0434430210231499\\
8.98	0.0434108399318613\\
8.99	0.043378507334866\\
9	0.0433460332521694\\
9.01	0.0433134271200704\\
9.02	0.0432806974673404\\
9.03	0.0432478522026992\\
9.04	0.0432148986171301\\
9.05	0.0431818434327222\\
9.06	0.0431486928475905\\
9.07	0.0431154525797234\\
9.08	0.0430821279025323\\
9.09	0.0430487236820729\\
9.1	0.0430152444092141\\
9.11	0.0429816942296462\\
9.12	0.0429480769714942\\
9.13	0.042914396170741\\
9.14	0.0428806550946169\\
9.15	0.0428468567631284\\
9.16	0.0428130039688671\\
9.17	0.0427790992952432\\
9.18	0.0427451451332604\\
9.19	0.0427111436969402\\
9.2	0.0426770970375285\\
9.21	0.0426430070565511\\
9.22	0.0426088755178405\\
9.23	0.042574704058578\\
9.24	0.042540494199468\\
9.25	0.0425062473540973\\
9.26	0.042471964837519\\
9.27	0.0424376478741868\\
9.28	0.0424032976052148\\
9.29	0.0423689151039915\\
9.3	0.0423345013472715\\
9.31	0.0423000572724754\\
9.32	0.0422655837491274\\
9.33	0.0422310815919117\\
9.34	0.042196551566515\\
9.35	0.0421619943899351\\
9.36	0.0421274107370558\\
9.37	0.042092801243756\\
9.38	0.0420581665098269\\
9.39	0.0420235071016964\\
9.4	0.0419888235554719\\
9.41	0.0419541163790582\\
9.42	0.0419193860545306\\
9.43	0.0418846330398976\\
9.44	0.0418498577712152\\
9.45	0.0418150606644803\\
9.46	0.0417802421172639\\
9.47	0.0417454025098837\\
9.48	0.0417105422109178\\
9.49	0.0416756615680033\\
9.5	0.0416407609168226\\
9.51	0.0416058405816694\\
9.52	0.0415709008749946\\
9.53	0.0415359420996\\
9.54	0.0415009645482331\\
9.55	0.0414659685047043\\
9.56	0.0414309542447019\\
9.57	0.0413959220364229\\
9.58	0.0413608721410674\\
9.59	0.0413258048125205\\
9.6	0.0412907202992013\\
9.61	0.0412556188439829\\
9.62	0.0412205006845414\\
9.63	0.0411853660538125\\
9.64	0.0411502151803098\\
9.65	0.0411150482884452\\
9.66	0.0410798655988241\\
9.67	0.0410446673285449\\
9.68	0.0410094536911438\\
9.69	0.0409742248973137\\
9.7	0.0409389811551089\\
9.71	0.0409037226697075\\
9.72	0.0408684496438701\\
9.73	0.0408331622774725\\
9.74	0.0407978607685654\\
9.75	0.0407625453137786\\
9.76	0.0407272161072898\\
9.77	0.0406918733414616\\
9.78	0.0406565172069381\\
9.79	0.0406211478927484\\
9.8	0.0405857655863899\\
9.81	0.0405503704739021\\
9.82	0.0405149627399623\\
9.83	0.0404795425677489\\
9.84	0.040444110139543\\
9.85	0.0404086656362844\\
9.86	0.0403732092377576\\
9.87	0.0403377411226504\\
9.88	0.0403022614688962\\
9.89	0.0402667704529961\\
9.9	0.0402312682504188\\
9.91	0.0401957550359867\\
9.92	0.0401602309835475\\
9.93	0.0401246962659599\\
9.94	0.0400891510553235\\
9.95	0.0400535955229296\\
9.96	0.0400180298392704\\
9.97	0.0399824541740559\\
9.98	0.039946868696241\\
9.99	0.0399112735739906\\
10	0.0398756689748121\\
10.01	0.039840055065499\\
10.02	0.0398044320120398\\
10.03	0.0397687999798325\\
10.04	0.0397331591337591\\
10.05	0.0396975096378104\\
10.06	0.0396618516553487\\
10.07	0.039626185349071\\
10.08	0.0395905108810281\\
10.09	0.0395548284128551\\
10.1	0.0395191381054174\\
10.11	0.0394834401189726\\
10.12	0.0394477346131652\\
10.13	0.0394120217470493\\
10.14	0.03937630167913\\
10.15	0.0393405745672149\\
10.16	0.0393048405685734\\
10.17	0.0392690998399014\\
10.18	0.0392333525373239\\
10.19	0.0391975988163877\\
10.2	0.0391618388320761\\
10.21	0.0391260727388036\\
10.22	0.0390903006904235\\
10.23	0.0390545228402294\\
10.24	0.0390187393409558\\
10.25	0.0389829503447931\\
10.26	0.0389471560033748\\
10.27	0.0389113564677844\\
10.28	0.0388755518885612\\
10.29	0.0388397424157019\\
10.3	0.0388039281986569\\
10.31	0.0387681093863451\\
10.32	0.0387322861271386\\
10.33	0.0386964585688768\\
10.34	0.0386606268588715\\
10.35	0.0386247911438949\\
10.36	0.0385889515701927\\
10.37	0.0385531082834781\\
10.38	0.0385172614289403\\
10.39	0.0384814111512447\\
10.4	0.0384455575945304\\
10.41	0.0384097009024112\\
10.42	0.0383738412179867\\
10.43	0.0383379786838304\\
10.44	0.0383021134420051\\
10.45	0.0382662456340494\\
10.46	0.0382303754009928\\
10.47	0.0381945028833465\\
10.48	0.0381586282211113\\
10.49	0.0381227515537799\\
10.5	0.0380868730203298\\
10.51	0.0380509927592323\\
10.52	0.0380151109084537\\
10.53	0.0379792276054523\\
10.54	0.0379433429871816\\
10.55	0.0379074571900919\\
10.56	0.0378715703501339\\
10.57	0.037835682602753\\
10.58	0.0377997940829026\\
10.59	0.0377639049250286\\
10.6	0.0377280152630877\\
10.61	0.0376921252305392\\
10.62	0.0376562349603417\\
10.63	0.0376203445849692\\
10.64	0.037584454236401\\
10.65	0.0375485640461209\\
10.66	0.0375126741451301\\
10.67	0.0374767846639387\\
10.68	0.0374408957325677\\
10.69	0.0374050074805551\\
10.7	0.0373691200369533\\
10.71	0.0373332335303303\\
10.72	0.0372973480887739\\
10.73	0.0372614638398889\\
10.74	0.0372255809108032\\
10.75	0.0371896994281619\\
10.76	0.0371538195181355\\
10.77	0.0371179413064207\\
10.78	0.0370820649182315\\
10.79	0.0370461904783168\\
10.8	0.0370103181109462\\
10.81	0.0369744479399248\\
10.82	0.0369385800885807\\
10.83	0.0369027146797756\\
10.84	0.0368668518359056\\
10.85	0.0368309916788984\\
10.86	0.0367951343302147\\
10.87	0.036759279910853\\
10.88	0.0367234285413491\\
10.89	0.0366875804409505\\
10.9	0.0366517355270541\\
10.91	0.0366158940219243\\
10.92	0.0365800560442543\\
10.93	0.0365442217122822\\
10.94	0.0365083911437892\\
10.95	0.0364725644561035\\
10.96	0.0364367417661018\\
10.97	0.0364009231902031\\
10.98	0.0363651088443797\\
10.99	0.0363292988441511\\
11	0.0362934933045899\\
11.01	0.0362576923403209\\
11.02	0.0362218960655215\\
11.03	0.0361861045939197\\
11.04	0.0361503180388082\\
11.05	0.0361145365130324\\
11.06	0.0360787601289922\\
11.07	0.0360429889986493\\
11.08	0.0360072232335277\\
11.09	0.0359714629447103\\
11.1	0.035935708242848\\
11.11	0.03589995923815\\
11.12	0.0358642160403941\\
11.13	0.0358284787589144\\
11.14	0.0357927475026206\\
11.15	0.0357570223799911\\
11.16	0.0357213034990748\\
11.17	0.0356855909674864\\
11.18	0.0356498848923843\\
11.19	0.0356141853805231\\
11.2	0.035578492538533\\
11.21	0.0355428064719625\\
11.22	0.0355071272863933\\
11.23	0.0354714550868911\\
11.24	0.0354357899780996\\
11.25	0.0354001320642385\\
11.26	0.0353644814491144\\
11.27	0.0353288382361126\\
11.28	0.0352932025282566\\
11.29	0.0352575744280527\\
11.3	0.0352219540376214\\
11.31	0.0351863414586881\\
11.32	0.0351507367925624\\
11.33	0.0351151401401475\\
11.34	0.0350795516019607\\
11.35	0.0350439712780067\\
11.36	0.035008399267953\\
11.37	0.0349728356711418\\
11.38	0.0349372805864405\\
11.39	0.0349017341123112\\
11.4	0.0348661963468409\\
11.41	0.0348306673875989\\
11.42	0.0347951473318384\\
11.43	0.034759636276412\\
11.44	0.0347241343177731\\
11.45	0.0346886415519753\\
11.46	0.0346531580746783\\
11.47	0.0346176839811459\\
11.48	0.034582219366244\\
11.49	0.0345467643269982\\
11.5	0.0345113189530536\\
11.51	0.0344758833400998\\
11.52	0.0344404575816291\\
11.53	0.0344050417697499\\
11.54	0.0343696359964807\\
11.55	0.0343342403548521\\
11.56	0.0342988549366517\\
11.57	0.0342634798332411\\
11.58	0.0342281151355977\\
11.59	0.0341927609343189\\
11.6	0.034157417319613\\
11.61	0.0341220843813103\\
11.62	0.0340867622088653\\
11.63	0.034051450891349\\
11.64	0.0340161505174492\\
11.65	0.0339808611754635\\
11.66	0.0339455829533578\\
11.67	0.0339103159386962\\
11.68	0.033875060218675\\
11.69	0.0338398158793972\\
11.7	0.0338045830088476\\
11.71	0.0337693616931459\\
11.72	0.0337341520163887\\
11.73	0.0336989540646219\\
11.74	0.0336637679228919\\
11.75	0.0336285936757158\\
11.76	0.0335934314072676\\
11.77	0.0335582812015728\\
11.78	0.0335231431421435\\
11.79	0.0334880173121318\\
11.8	0.0334529037946908\\
11.81	0.0334178026719979\\
11.82	0.0333827140256953\\
11.83	0.0333476379379294\\
11.84	0.0333125744899831\\
11.85	0.0332775237660514\\
11.86	0.0332424858427448\\
11.87	0.0332074608015545\\
11.88	0.0331724487194634\\
11.89	0.0331374496778001\\
11.9	0.0331024637566317\\
11.91	0.0330674910348571\\
11.92	0.0330325315910996\\
11.93	0.0329975855034444\\
11.94	0.0329626528497266\\
11.95	0.0329277337074451\\
11.96	0.0328928281552217\\
11.97	0.0328579362712302\\
11.98	0.0328230581295782\\
11.99	0.0327881938035516\\
12	0.0327533433690159\\
12.01	0.0327185069039196\\
12.02	0.0326836844891257\\
12.03	0.0326488761941507\\
12.04	0.0326140820165645\\
12.05	0.0325793021754629\\
12.06	0.0325445366753074\\
12.07	0.0325097855898838\\
12.08	0.0324750489921547\\
12.09	0.0324403269550081\\
12.1	0.0324056195456405\\
12.11	0.0323709268518069\\
12.12	0.0323362489296057\\
12.13	0.0323015858556943\\
12.14	0.0322669377011748\\
12.15	0.0322323045367435\\
12.16	0.032197686433119\\
12.17	0.0321630834601654\\
12.18	0.0321284956877692\\
12.19	0.0320939231854105\\
12.2	0.0320593660222531\\
12.21	0.0320248242672833\\
12.22	0.0319902979888941\\
12.23	0.0319557872552686\\
12.24	0.0319212921342812\\
12.25	0.0318868127525023\\
12.26	0.0318523490621843\\
12.27	0.0318179011859504\\
12.28	0.031783469123309\\
12.29	0.0317490530726817\\
12.3	0.0317146530353487\\
12.31	0.0316802690769917\\
12.32	0.0316459012629798\\
12.33	0.0316115496583694\\
12.34	0.0315772143279121\\
12.35	0.0315428953360476\\
12.36	0.0315085927469134\\
12.37	0.031474306624329\\
12.38	0.0314400370318223\\
12.39	0.0314057840326122\\
12.4	0.0313715476896121\\
12.41	0.0313373280654368\\
12.42	0.0313031252223926\\
12.43	0.0312689392224913\\
12.44	0.0312347701274407\\
12.45	0.0312006179986523\\
12.46	0.0311664828972382\\
12.47	0.0311323648840101\\
12.48	0.0310982640194873\\
12.49	0.0310641803638946\\
12.5	0.0310301139771559\\
12.51	0.0309960649189088\\
12.52	0.0309620332484927\\
12.53	0.0309280190249597\\
12.54	0.0308940223070589\\
12.55	0.0308600431532676\\
12.56	0.0308260816217588\\
12.57	0.0307921377704215\\
12.58	0.0307582116568588\\
12.59	0.0307243033383862\\
12.6	0.0306904128720291\\
12.61	0.0306565403145375\\
12.62	0.030622685722367\\
12.63	0.0305888491516921\\
12.64	0.0305550306584089\\
12.65	0.030521230298127\\
12.66	0.0304874481320809\\
12.67	0.0304536842038632\\
12.68	0.0304199385738378\\
12.69	0.0303862112964855\\
12.7	0.0303525024260214\\
12.71	0.0303188120164073\\
12.72	0.0302851401212951\\
12.73	0.0302514867940809\\
12.74	0.0302178520878809\\
12.75	0.0301842360453105\\
12.76	0.0301506387387105\\
12.77	0.0301170602107847\\
12.78	0.0300835005135619\\
12.79	0.0300499596987984\\
12.8	0.0300164378179798\\
12.81	0.0299829349223262\\
12.82	0.0299494510627871\\
12.83	0.029915986290047\\
12.84	0.0298825406545247\\
12.85	0.0298491141854263\\
12.86	0.0298157069739912\\
12.87	0.0297823190494324\\
12.88	0.0297489504611065\\
12.89	0.0297156012581199\\
12.9	0.0296822714893081\\
12.91	0.0296489612032555\\
12.92	0.0296156704482772\\
12.93	0.0295823992724382\\
12.94	0.0295491477235431\\
12.95	0.0295159158491356\\
12.96	0.0294827036965054\\
12.97	0.0294495113126921\\
12.98	0.0294163387444712\\
12.99	0.0293831860383706\\
13	0.0293500532406649\\
13.01	0.0293169403973753\\
13.02	0.0292838475542677\\
13.03	0.0292507747568627\\
13.04	0.0292177220504291\\
13.05	0.0291846894799861\\
13.06	0.0291516770903067\\
13.07	0.0291186849259095\\
13.08	0.0290857130310747\\
13.09	0.0290527614498302\\
13.1	0.0290198302259639\\
13.11	0.0289869194030118\\
13.12	0.0289540290242743\\
13.13	0.0289211591328022\\
13.14	0.0288883097714076\\
13.15	0.0288554809826593\\
13.16	0.0288226728088881\\
13.17	0.0287898852921788\\
13.18	0.0287571184743844\\
13.19	0.0287243723971153\\
13.2	0.0286916471017406\\
13.21	0.0286589426294016\\
13.22	0.0286262590209943\\
13.23	0.0285935963171857\\
13.24	0.0285609545584013\\
13.25	0.0285283337848396\\
13.26	0.0284957340364618\\
13.27	0.0284631553529958\\
13.28	0.0284305977739401\\
13.29	0.0283980613385599\\
13.3	0.0283655460858914\\
13.31	0.0283330520547409\\
13.32	0.0283005792836866\\
13.33	0.0282681278110755\\
13.34	0.0282356976750324\\
13.35	0.028203288913447\\
13.36	0.0281709015639893\\
13.37	0.0281385356641062\\
13.38	0.0281061912510133\\
13.39	0.0280738683617038\\
13.4	0.0280415670329511\\
13.41	0.0280092873013056\\
13.42	0.0279770292030928\\
13.43	0.0279447927744189\\
13.44	0.0279125780511674\\
13.45	0.027880385069008\\
13.46	0.0278482138633872\\
13.47	0.0278160644695304\\
13.48	0.027783936922454\\
13.49	0.0277518312569479\\
13.5	0.0277197475075953\\
13.51	0.0276876857087528\\
13.52	0.0276556458945715\\
13.53	0.0276236280989872\\
13.54	0.0275916323557168\\
13.55	0.0275596586982675\\
13.56	0.027527707159939\\
13.57	0.0274957777738132\\
13.58	0.0274638705727627\\
13.59	0.0274319855894559\\
13.6	0.0274001228563415\\
13.61	0.0273682824056655\\
13.62	0.0273364642694678\\
13.63	0.0273046684795791\\
13.64	0.0272728950676222\\
13.65	0.0272411440650157\\
13.66	0.0272094155029699\\
13.67	0.0271777094124964\\
13.68	0.0271460258243945\\
13.69	0.0271143647692702\\
13.7	0.0270827262775158\\
13.71	0.027051110379333\\
13.72	0.0270195171047135\\
13.73	0.0269879464834528\\
13.74	0.0269563985451425\\
13.75	0.0269248733191796\\
13.76	0.026893370834758\\
13.77	0.0268618911208786\\
13.78	0.026830434206342\\
13.79	0.0267990001197472\\
13.8	0.026767588889507\\
13.81	0.0267362005438338\\
13.82	0.0267048351107409\\
13.83	0.0266734926180552\\
13.84	0.026642173093403\\
13.85	0.0266108765642261\\
13.86	0.0265796030577648\\
13.87	0.0265483526010734\\
13.88	0.0265171252210158\\
13.89	0.026485920944259\\
13.9	0.0264547397972889\\
13.91	0.0264235818063964\\
13.92	0.0263924469976845\\
13.93	0.0263613353970725\\
13.94	0.0263302470302855\\
13.95	0.0262991819228698\\
13.96	0.0262681401001783\\
13.97	0.0262371215874724\\
13.98	0.0262061264269047\\
13.99	0.0261751546072524\\
14	0.0261442061574022\\
14.01	0.0261132811322143\\
14.02	0.0260823795400176\\
14.03	0.0260515014048868\\
14.04	0.0260206467507079\\
14.05	0.0259898156011925\\
14.06	0.0259590079798709\\
14.07	0.0259282239100928\\
14.08	0.0258974634150298\\
14.09	0.0258667265176779\\
14.1	0.0258360132408516\\
14.11	0.0258053236071871\\
14.12	0.0257746576391521\\
14.13	0.0257440153590322\\
14.14	0.0257133967889399\\
14.15	0.0256828019508125\\
14.16	0.0256522308664121\\
14.17	0.0256216835573296\\
14.18	0.0255911600449844\\
14.19	0.0255606603506194\\
14.2	0.0255301844953089\\
14.21	0.0254997324999545\\
14.22	0.0254693043852897\\
14.23	0.0254389001718751\\
14.24	0.0254085198801031\\
14.25	0.0253781635302002\\
14.26	0.025347831142218\\
14.27	0.0253175227360477\\
14.28	0.0252872383314118\\
14.29	0.0252569779478608\\
14.3	0.025226741604786\\
14.31	0.0251965293214113\\
14.32	0.0251663411167943\\
14.33	0.0251361770098312\\
14.34	0.0251060370192485\\
14.35	0.0250759211636168\\
14.36	0.0250458294613441\\
14.37	0.0250157619306687\\
14.38	0.0249857185896742\\
14.39	0.024955699456283\\
14.4	0.0249257045482508\\
14.41	0.0248957338831828\\
14.42	0.0248657874785191\\
14.43	0.0248358653515443\\
14.44	0.0248059675193811\\
14.45	0.0247760939989948\\
14.46	0.0247462448071992\\
14.47	0.0247164199606474\\
14.48	0.0246866194758342\\
14.49	0.0246568433691054\\
14.5	0.024627091656644\\
14.51	0.024597364354487\\
14.52	0.0245676614785116\\
14.53	0.0245379830444422\\
14.54	0.0245083290678565\\
14.55	0.0244786995641667\\
14.56	0.0244490945496372\\
14.57	0.0244195140372937\\
14.58	0.0243899580424565\\
14.59	0.0243604265815606\\
14.6	0.024330919668403\\
14.61	0.0243014373175058\\
14.62	0.0242719795432395\\
14.63	0.0242425463598203\\
14.64	0.0242131377813288\\
14.65	0.0241837538216919\\
14.66	0.0241543944946852\\
14.67	0.0241250598139503\\
14.68	0.0240957497929735\\
14.69	0.0240664644450978\\
14.7	0.0240372037835265\\
14.71	0.0240079678213138\\
14.72	0.0239787565713726\\
14.73	0.0239495700464713\\
14.74	0.0239204082592408\\
14.75	0.0238912712221648\\
14.76	0.0238621589475849\\
14.77	0.0238330714477058\\
14.78	0.0238040087345921\\
14.79	0.0237749708201642\\
14.8	0.0237459577162055\\
14.81	0.0237169694343617\\
14.82	0.0236880059861382\\
14.83	0.0236590673829046\\
14.84	0.0236301536358853\\
14.85	0.0236012647547298\\
14.86	0.023572400754744\\
14.87	0.0235435616423988\\
14.88	0.0235147474298241\\
14.89	0.0234859581275799\\
14.9	0.0234571937460775\\
14.91	0.0234284542955959\\
14.92	0.0233997397862881\\
14.93	0.0233710502281677\\
14.94	0.023342385631117\\
14.95	0.0233137460048838\\
14.96	0.0232851313590893\\
14.97	0.0232565417032215\\
14.98	0.023227977046635\\
14.99	0.0231994373985586\\
15	0.0231709227680863\\
15.01	0.0231424331641885\\
15.02	0.0231139685957002\\
15.03	0.0230855290713336\\
15.04	0.0230571145996678\\
15.05	0.0230287251891593\\
15.06	0.0230003608481369\\
15.07	0.0229720215848019\\
15.08	0.0229437074072272\\
15.09	0.0229154182093538\\
15.1	0.0228871542425068\\
15.11	0.0228589153947933\\
15.12	0.0228307016621725\\
15.13	0.0228025130519144\\
15.14	0.0227743495709032\\
15.15	0.022746211226795\\
15.16	0.0227180980283689\\
15.17	0.0226900099567974\\
15.18	0.0226619470639404\\
15.19	0.0226339093410841\\
15.2	0.0226058967955824\\
15.21	0.0225779094348361\\
15.22	0.0225499472658812\\
15.23	0.0225220102857039\\
15.24	0.0224940984636276\\
15.25	0.0224662118467662\\
15.26	0.0224383504409406\\
15.27	0.0224105142518591\\
15.28	0.0223827032851082\\
15.29	0.0223549175463635\\
15.3	0.0223271570406585\\
15.31	0.0222994217735131\\
15.32	0.0222717117498548\\
15.33	0.0222440269747139\\
15.34	0.022216367426492\\
15.35	0.0221887331666632\\
15.36	0.0221611241694009\\
15.37	0.0221335404393152\\
15.38	0.0221059819809022\\
15.39	0.0220784487985483\\
15.4	0.0220509408965258\\
15.41	0.0220234582789967\\
15.42	0.0219960009500111\\
15.43	0.0219685689135083\\
15.44	0.0219411621733166\\
15.45	0.0219137807358405\\
15.46	0.0218864246001716\\
15.47	0.0218590937715752\\
15.48	0.0218317882534465\\
15.49	0.0218045080490692\\
15.5	0.0217772531616179\\
15.51	0.0217500235941612\\
15.52	0.0217228193496624\\
15.53	0.0216956404309788\\
15.54	0.021668486840856\\
15.55	0.0216413585819374\\
15.56	0.0216142556567608\\
15.57	0.0215871780677586\\
15.58	0.0215601258172581\\
15.59	0.0215330989074814\\
15.6	0.0215060973405511\\
15.61	0.0214791211184798\\
15.62	0.0214521702431814\\
15.63	0.0214252447164675\\
15.64	0.0213983445400408\\
15.65	0.0213714697155109\\
15.66	0.0213446202443797\\
15.67	0.0213177961280531\\
15.68	0.0212909973678304\\
15.69	0.0212642239649158\\
15.7	0.0212374759204059\\
15.71	0.0212107532353075\\
15.72	0.0211840559109912\\
15.73	0.0211573839471849\\
15.74	0.0211307373452394\\
15.75	0.0211041161057527\\
15.76	0.0210775204621571\\
15.77	0.0210509498780693\\
15.78	0.0210244046791452\\
15.79	0.0209978848577576\\
15.8	0.0209713904101352\\
15.81	0.0209449213345794\\
15.82	0.0209184776289001\\
15.83	0.0208920592909908\\
15.84	0.0208656663193436\\
15.85	0.0208392987127967\\
15.86	0.0208129564711309\\
15.87	0.0207866396128738\\
15.88	0.0207603480745091\\
15.89	0.0207340819186958\\
15.9	0.0207078411231939\\
15.91	0.0206816256867106\\
15.92	0.0206554356081236\\
15.93	0.0206292709283401\\
15.94	0.0206031315691711\\
15.95	0.0205770175643405\\
15.96	0.0205509289124541\\
15.97	0.0205248656120316\\
15.98	0.0204988276615041\\
15.99	0.020472815059219\\
16	0.0204468278034348\\
16.01	0.0204208658923203\\
16.02	0.0203949293239625\\
16.03	0.0203690180963628\\
16.04	0.0203431322074287\\
16.05	0.0203172716549943\\
16.06	0.020291436436799\\
16.07	0.0202656265505011\\
16.08	0.0202398419936727\\
16.09	0.0202140827637985\\
16.1	0.0201883488582887\\
16.11	0.0201626402744586\\
16.12	0.0201369570095441\\
16.13	0.0201112990606986\\
16.14	0.0200856664249933\\
16.15	0.0200600590994142\\
16.16	0.0200344770808603\\
16.17	0.0200089203661605\\
16.18	0.0199833889520525\\
16.19	0.0199578828351913\\
16.2	0.0199324020121584\\
16.21	0.0199069464794473\\
16.22	0.0198815162334723\\
16.23	0.0198561112705692\\
16.24	0.01983073158699\\
16.25	0.0198053770963271\\
16.26	0.0197800479686193\\
16.27	0.0197547441047945\\
16.28	0.019729465504777\\
16.29	0.0197042121644219\\
16.3	0.0196789840720634\\
16.31	0.0196537812456925\\
16.32	0.019628603659057\\
16.33	0.0196034513137572\\
16.34	0.0195783242056296\\
16.35	0.0195532223306328\\
16.36	0.0195281456840691\\
16.37	0.0195030942630897\\
16.38	0.0194780680503208\\
16.39	0.0194530670667569\\
16.4	0.0194280912876924\\
16.41	0.0194031407123485\\
16.42	0.0193782153247795\\
16.43	0.0193533151450056\\
16.44	0.019328440151101\\
16.45	0.0193035903413651\\
16.46	0.0192787657108887\\
16.47	0.0192539662553293\\
16.48	0.0192291919642404\\
16.49	0.0192044427971161\\
16.5	0.0191797188021443\\
16.51	0.0191550200001734\\
16.52	0.019130346295021\\
16.53	0.0191056977250381\\
16.54	0.0190810742932595\\
16.55	0.0190564759897708\\
16.56	0.0190319028068668\\
16.57	0.0190073547375083\\
16.58	0.0189828317744431\\
16.59	0.018958333911237\\
16.6	0.0189338611413811\\
16.61	0.018909413458356\\
16.62	0.0188849908555766\\
16.63	0.0188605933263356\\
16.64	0.018836220863919\\
16.65	0.0188118734615282\\
16.66	0.0187875511122997\\
16.67	0.0187632538093169\\
16.68	0.0187389815455747\\
16.69	0.0187147343140029\\
16.7	0.018690512107472\\
16.71	0.0186663149187934\\
16.72	0.0186421427407013\\
16.73	0.0186179955658752\\
16.74	0.0185938733869254\\
16.75	0.018569776196397\\
16.76	0.0185457039867725\\
16.77	0.0185216567504724\\
16.78	0.0184976344798474\\
16.79	0.0184736371671889\\
16.8	0.0184496648047288\\
16.81	0.0184257173846236\\
16.82	0.0184017948989789\\
16.83	0.0183778973398302\\
16.84	0.0183540246991586\\
16.85	0.0183301769688709\\
16.86	0.0183063541408206\\
16.87	0.0182825562068002\\
16.88	0.0182587831585294\\
16.89	0.0182350349876786\\
16.9	0.0182113116858578\\
16.91	0.0181876132446052\\
16.92	0.0181639396553826\\
16.93	0.0181402909062103\\
16.94	0.01811666699176\\
16.95	0.0180930679033136\\
16.96	0.0180694936320939\\
16.97	0.0180459441692736\\
16.98	0.0180224195059592\\
16.99	0.0179989196332075\\
17	0.0179754445419964\\
17.01	0.0179519942232758\\
17.02	0.017928568667927\\
17.03	0.0179051678667724\\
17.04	0.0178817918090086\\
17.05	0.0178584404866908\\
17.06	0.0178351138912639\\
17.07	0.0178118120131596\\
17.08	0.0177885348428081\\
17.09	0.0177652823706155\\
17.1	0.0177420545869496\\
17.11	0.0177188514821457\\
17.12	0.0176956730464901\\
17.13	0.0176725192702238\\
17.14	0.0176493901435406\\
17.15	0.0176262856565831\\
17.16	0.0176032057994434\\
17.17	0.0175801505621618\\
17.18	0.0175571199347276\\
17.19	0.0175341139134065\\
17.2	0.0175111324755805\\
17.21	0.017488175617252\\
17.22	0.0174652433282029\\
17.23	0.017442335598161\\
17.24	0.0174194524168029\\
17.25	0.017396593773749\\
17.26	0.0173737596585702\\
17.27	0.0173509500607877\\
17.28	0.0173281649698704\\
17.29	0.017305404375237\\
17.3	0.0172826682662513\\
17.31	0.0172599566322327\\
17.32	0.0172372694624416\\
17.33	0.017214606746099\\
17.34	0.0171919684723694\\
17.35	0.0171693546303712\\
17.36	0.0171467652091702\\
17.37	0.0171242001977844\\
17.38	0.0171016595851847\\
17.39	0.0170791433602434\\
17.4	0.0170566515117078\\
17.41	0.0170341840285701\\
17.42	0.0170117408996094\\
17.43	0.0169893221135377\\
17.44	0.0169669276590373\\
17.45	0.0169445575251917\\
17.46	0.01692221170027\\
17.47	0.0168998901727154\\
17.48	0.0168775929310232\\
17.49	0.0168553199636394\\
17.5	0.016833071258966\\
17.51	0.0168108468053558\\
17.52	0.0167886465911199\\
17.53	0.0167664706045197\\
17.54	0.0167443188337738\\
17.55	0.0167221912670556\\
17.56	0.0167000878924937\\
17.57	0.0166780086981706\\
17.58	0.0166559536721267\\
17.59	0.0166339228023568\\
17.6	0.0166119160768123\\
17.61	0.0165899334833986\\
17.62	0.0165679750099813\\
17.63	0.0165460406443795\\
17.64	0.0165241303743722\\
17.65	0.0165022441876916\\
17.66	0.0164803820720715\\
17.67	0.0164585440151805\\
17.68	0.0164367300045541\\
17.69	0.0164149400277581\\
17.7	0.0163931740723141\\
17.71	0.0163714321257067\\
17.72	0.0163497141753753\\
17.73	0.0163280202087168\\
17.74	0.016306350213093\\
17.75	0.0162847041758193\\
17.76	0.0162630820841741\\
17.77	0.0162414839253916\\
17.78	0.0162199096866692\\
17.79	0.0161983593551625\\
17.8	0.0161768329179902\\
17.81	0.0161553303622265\\
17.82	0.0161338516749121\\
17.83	0.0161123968430422\\
17.84	0.0160909658535789\\
17.85	0.0160695586934403\\
17.86	0.01604817534951\\
17.87	0.0160268158086345\\
17.88	0.0160054800576139\\
17.89	0.015984168083221\\
17.9	0.0159628798721825\\
17.91	0.0159416154112282\\
17.92	0.0159203746870356\\
17.93	0.0158991576861705\\
17.94	0.0158779643952145\\
17.95	0.0158567948006819\\
17.96	0.0158356488891011\\
17.97	0.0158145266469486\\
17.98	0.0157934280606637\\
17.99	0.0157723531166409\\
18	0.0157513018012467\\
18.01	0.0157302741008056\\
18.02	0.0157092700016116\\
18.03	0.0156882894899241\\
18.04	0.015667332551962\\
18.05	0.0156463991739134\\
18.06	0.015625489341933\\
18.07	0.0156046030421384\\
18.08	0.0155837402606114\\
18.09	0.0155629009834056\\
18.1	0.0155420851965356\\
18.11	0.0155212928859821\\
18.12	0.0155005240376963\\
18.13	0.0154797786375933\\
18.14	0.0154590566715537\\
18.15	0.0154383581254288\\
18.16	0.0154176829850344\\
18.17	0.0153970312361556\\
18.18	0.0153764028645431\\
18.19	0.01535579785572\\
18.2	0.0153352161955353\\
18.21	0.0153146578696712\\
18.22	0.0152941228637519\\
18.23	0.0152736111633703\\
18.24	0.015253122754086\\
18.25	0.0152326576214312\\
18.26	0.0152122157509018\\
18.27	0.0151917971279666\\
18.28	0.0151714017380636\\
18.29	0.0151510295665996\\
18.3	0.0151306805989508\\
18.31	0.0151103548204643\\
18.32	0.015090052216456\\
18.33	0.0150697727722134\\
18.34	0.0150495164729931\\
18.35	0.0150292833040234\\
18.36	0.0150090732505026\\
18.37	0.0149888862976016\\
18.38	0.0149687224304586\\
18.39	0.0149485816341875\\
18.4	0.014928463893871\\
18.41	0.0149083691945639\\
18.42	0.0148882975212931\\
18.43	0.0148682488590584\\
18.44	0.0148482231928282\\
18.45	0.0148282205075481\\
18.46	0.0148082407881319\\
18.47	0.0147882840194681\\
18.48	0.0147683501864187\\
18.49	0.014748439273816\\
18.5	0.0147285512664687\\
18.51	0.0147086861491572\\
18.52	0.0146888439066336\\
18.53	0.0146690245237926\\
18.54	0.0146492279853828\\
18.55	0.0146294542758065\\
18.56	0.0146097033797539\\
18.57	0.0145899752818439\\
18.58	0.014570269966714\\
18.59	0.0145505874191904\\
18.6	0.0145309276234764\\
18.61	0.0145112905640636\\
18.62	0.01449167622556\\
18.63	0.0144720845924373\\
18.64	0.0144525156491442\\
18.65	0.0144329693801028\\
18.66	0.0144134457697101\\
18.67	0.0143939448023445\\
18.68	0.0143744664625355\\
18.69	0.0143550107344429\\
18.7	0.0143355776023587\\
18.71	0.014316167050562\\
18.72	0.0142967790633069\\
18.73	0.0142774136248285\\
18.74	0.0142580707193333\\
18.75	0.0142387503304323\\
18.76	0.0142194524425707\\
18.77	0.0142001770402999\\
18.78	0.0141809241076636\\
18.79	0.0141616936287011\\
18.8	0.0141424855874856\\
18.81	0.0141232999681269\\
18.82	0.0141041367546475\\
18.83	0.0140849959310058\\
18.84	0.0140658774811861\\
18.85	0.0140467813891564\\
18.86	0.0140277076388579\\
18.87	0.0140086562142143\\
18.88	0.0139896270994253\\
18.89	0.0139706202784189\\
18.9	0.0139516357348921\\
18.91	0.0139326734525327\\
18.92	0.0139137334152051\\
18.93	0.0138948156066462\\
18.94	0.0138759200106343\\
18.95	0.0138570466109289\\
18.96	0.0138381953912652\\
18.97	0.0138193663353596\\
18.98	0.0138005594269154\\
18.99	0.0137817746496064\\
19	0.0137630119870952\\
19.01	0.0137442714224774\\
19.02	0.013725552939623\\
19.03	0.0137068565223682\\
19.04	0.0136881821543425\\
19.05	0.0136695298191097\\
19.06	0.0136508995002165\\
19.07	0.0136322911811914\\
19.08	0.0136137048455421\\
19.09	0.0135951404767634\\
19.1	0.0135765980583253\\
19.11	0.0135580775736843\\
19.12	0.0135395790062794\\
19.13	0.013521102339597\\
19.14	0.0135026475570145\\
19.15	0.0134842146418748\\
19.16	0.0134658035775476\\
19.17	0.0134474143473818\\
19.18	0.0134290469347125\\
19.19	0.0134107013228552\\
19.2	0.0133923774951136\\
19.21	0.0133740754348546\\
19.22	0.0133557951251911\\
19.23	0.0133375365494103\\
19.24	0.0133192996907833\\
19.25	0.0133010845325295\\
19.26	0.0132828910578515\\
19.27	0.0132647192499377\\
19.28	0.013246569091959\\
19.29	0.0132284405670722\\
19.3	0.0132103336584176\\
19.31	0.0131922483491208\\
19.32	0.0131741846222915\\
19.33	0.0131561424610263\\
19.34	0.0131381218484055\\
19.35	0.0131201227674931\\
19.36	0.0131021452013404\\
19.37	0.0130841891329857\\
19.38	0.0130662545455696\\
19.39	0.0130483414219784\\
19.4	0.0130304497452055\\
19.41	0.0130125794982293\\
19.42	0.0129947306640158\\
19.43	0.0129769032255145\\
19.44	0.0129590971656649\\
19.45	0.0129413124673928\\
19.46	0.0129235491136322\\
19.47	0.01290580708726\\
19.48	0.0128880863711546\\
19.49	0.0128703869481881\\
19.5	0.0128527088012196\\
19.51	0.012835051913093\\
19.52	0.0128174162666397\\
19.53	0.0127998018446287\\
19.54	0.0127822086298785\\
19.55	0.0127646366052276\\
19.56	0.0127470857534579\\
19.57	0.0127295560573387\\
19.58	0.0127120474996289\\
19.59	0.0126945600630763\\
19.6	0.0126770937304122\\
19.61	0.012659648484361\\
19.62	0.0126422243076341\\
19.63	0.0126248211829293\\
19.64	0.0126074390929352\\
19.65	0.0125900780203293\\
19.66	0.0125727379477762\\
19.67	0.012555418857931\\
19.68	0.0125381207334378\\
19.69	0.0125208435569276\\
19.7	0.0125035873110231\\
19.71	0.012486351978336\\
19.72	0.0124691375414645\\
19.73	0.0124519439830019\\
19.74	0.0124347712855279\\
19.75	0.0124176194316103\\
19.76	0.0124004884038099\\
19.77	0.0123833781846746\\
19.78	0.0123662887567452\\
19.79	0.0123492201025521\\
19.8	0.0123321722046151\\
19.81	0.012315145045445\\
19.82	0.012298138607541\\
19.83	0.0122811528733968\\
19.84	0.0122641878256801\\
19.85	0.012247243447172\\
19.86	0.0122303197198246\\
19.87	0.0122134166260949\\
19.88	0.0121965341484273\\
19.89	0.0121796722692608\\
19.9	0.0121628309710214\\
19.91	0.0121460102361291\\
19.92	0.0121292100469973\\
19.93	0.0121124303860269\\
19.94	0.0120956712356132\\
19.95	0.0120789325781435\\
19.96	0.0120622143959973\\
19.97	0.012045516671542\\
19.98	0.012028839386659\\
19.99	0.0120121825241436\\
20	0.011995546066399\\
20.01	0.011978929995765\\
20.02	0.0119623342945765\\
20.03	0.0119457589451578\\
20.04	0.011929203929828\\
20.05	0.0119126692308978\\
20.06	0.0118961548306709\\
20.07	0.0118796607114469\\
20.08	0.0118631868555137\\
20.09	0.0118467332451561\\
20.1	0.0118302998631064\\
20.11	0.0118138866911544\\
20.12	0.0117974937115631\\
20.13	0.0117811209065894\\
20.14	0.0117647682584846\\
20.15	0.0117484357494911\\
20.16	0.011732123361849\\
20.17	0.0117158310777889\\
20.18	0.0116995588795366\\
20.19	0.0116833067493129\\
20.2	0.0116670746693341\\
20.21	0.0116508626218065\\
20.22	0.0116346705889332\\
20.23	0.0116184985529148\\
20.24	0.0116023464959398\\
20.25	0.0115862144002384\\
20.26	0.0115701022479523\\
20.27	0.0115540100212544\\
20.28	0.0115379377022531\\
20.29	0.0115218852731277\\
20.3	0.0115058527164387\\
20.31	0.0114898400139785\\
20.32	0.0114738471478775\\
20.33	0.0114578741002712\\
20.34	0.0114419208533414\\
20.35	0.0114259873892278\\
20.36	0.0114100736900633\\
20.37	0.0113941797379789\\
20.38	0.0113783055151001\\
20.39	0.0113624510035484\\
20.4	0.01134661618544\\
20.41	0.0113308010428917\\
20.42	0.0113150055580091\\
20.43	0.0112992297129008\\
20.44	0.0112834734896675\\
20.45	0.0112677368704061\\
20.46	0.01125201983726\\
20.47	0.0112363223782277\\
20.48	0.0112206444626624\\
20.49	0.0112049860794869\\
20.5	0.0111893472107796\\
20.51	0.0111737303199959\\
20.52	0.0111581299545266\\
20.53	0.0111425491198034\\
20.54	0.0111269877916554\\
20.55	0.0111114459458367\\
20.56	0.0110959235580936\\
20.57	0.0110804206042473\\
20.58	0.0110649370602727\\
20.59	0.011049472625219\\
20.6	0.0110340279078021\\
20.61	0.0110186025087378\\
20.62	0.0110031964096987\\
20.63	0.010987809575438\\
20.64	0.0109724420256917\\
20.65	0.0109570937211894\\
20.66	0.0109417646439689\\
20.67	0.010926454776067\\
20.68	0.0109111640995202\\
20.69	0.0108958925963609\\
20.7	0.010880640248621\\
20.71	0.0108654070383291\\
20.72	0.010850192947515\\
20.73	0.0108349979582052\\
20.74	0.0108198220524268\\
20.75	0.0108046652122022\\
20.76	0.0107895274195556\\
20.77	0.0107744086565078\\
20.78	0.0107593089050815\\
20.79	0.0107442281472949\\
20.8	0.0107291664996962\\
20.81	0.0107141237306915\\
20.82	0.0106990999455208\\
20.83	0.0106840951221593\\
20.84	0.0106691092775017\\
20.85	0.0106541414653666\\
20.86	0.0106391931610715\\
20.87	0.0106242637069067\\
20.88	0.0106093530849628\\
20.89	0.010594461277368\\
20.9	0.0105795882663\\
20.91	0.0105647340340216\\
20.92	0.0105498985629291\\
20.93	0.0105350818356178\\
20.94	0.0105202838349781\\
20.95	0.0105055045442494\\
20.96	0.0104907439431477\\
20.97	0.0104760020061689\\
20.98	0.0104612787236114\\
20.99	0.0104465740781992\\
21	0.010431888052882\\
21.01	0.0104172206309024\\
21.02	0.0104025717959017\\
21.03	0.0103879413146546\\
21.04	0.010373329557404\\
21.05	0.0103587363281592\\
21.06	0.0103441616096851\\
21.07	0.010329605385177\\
21.08	0.0103150676386897\\
21.09	0.0103005483551219\\
21.1	0.0102860475334368\\
21.11	0.0102715651613003\\
21.12	0.0102571012379767\\
21.13	0.0102426557708873\\
21.14	0.0102282287786655\\
21.15	0.0102138203230282\\
21.16	0.0101994306046886\\
21.17	0.0101850596945492\\
21.18	0.0101707078104004\\
21.19	0.0101563753345907\\
21.2	0.0101420630766058\\
21.21	0.0101277494052509\\
21.22	0.0101134683709662\\
21.23	0.0100992055504109\\
21.24	0.0100849609416698\\
21.25	0.0100707345652928\\
21.26	0.0100565264890921\\
21.27	0.0100423368347418\\
21.28	0.0100281658668915\\
21.29	0.0100140143338025\\
21.3	0.00999988535797199\\
21.31	0.00998580077414854\\
21.32	0.00997165622922688\\
21.33	0.00995757520924256\\
21.34	0.0101562158944835\\
21.35	0.0138978989528717\\
21.36	0.0195372280705832\\
21.37	0.0245861592761894\\
21.38	0.0293980776494688\\
21.39	0.0339184749249227\\
21.4	0.0381337200492016\\
21.41	0.0420493320851921\\
21.42	0.0456789614013714\\
21.43	0.0490382941928624\\
21.44	0.0521442460653734\\
21.45	0.055013482750402\\
21.46	0.0576620175066518\\
21.47	0.0601050090828029\\
21.48	0.0623566814705381\\
21.49	0.0644303104170932\\
21.5	0.0663382457186751\\
21.51	0.0680919522661981\\
21.52	0.0697020602119217\\
21.53	0.0711784187801583\\
21.54	0.0725300818771144\\
21.55	0.0737656530277999\\
21.56	0.0748928670973112\\
21.57	0.0759189765556395\\
21.58	0.0768507024023618\\
21.59	0.077694276117554\\
21.6	0.0784554782945341\\
21.61	0.0791396741540381\\
21.62	0.0797518462609173\\
21.63	0.0802966248749359\\
21.64	0.0807783150584317\\
21.65	0.0812009222032088\\
21.66	0.0815681752464419\\
21.67	0.0818835479595316\\
21.68	0.0821502784689682\\
21.69	0.0823713871561904\\
21.7	0.082549693073816\\
21.71	0.0826878290058505\\
21.72	0.082788255287814\\
21.73	0.0828532724939725\\
21.74	0.0828850330850676\\
21.75	0.0828855521354118\\
21.76	0.0828567171558486\\
21.77	0.0828002971569386\\
21.78	0.082717950994498\\
21.79	0.0826112350466981\\
21.8	0.0824816102871335\\
21.81	0.0823304488179077\\
21.82	0.0821590398961361\\
21.83	0.0819685955003413\\
21.84	0.0817602554755852\\
21.85	0.0815350922926594\\
21.86	0.0812941154535028\\
21.87	0.0810382755720946\\
21.88	0.0807684681575865\\
21.89	0.0804855371238097\\
21.9	0.0801902780474231\\
21.91	0.0798834411948822\\
21.92	0.0795657343365702\\
21.93	0.0792378253647447\\
21.94	0.0789003447317917\\
21.95	0.0785538877200831\\
21.96	0.0781990165605206\\
21.97	0.077836262406619\\
21.98	0.0774661271784581\\
21.99	0.0770890852849806\\
22	0.0767055852338445\\
22.01	0.076316051137132\\
22.02	0.075920884120167\\
22.03	0.0755204636410836\\
22.04	0.0751151487267293\\
22.05	0.0747052791314429\\
22.06	0.0742911764238863\\
22.07	0.073873145006938\\
22.08	0.0734514730752625\\
22.09	0.0730264335148138\\
22.1	0.0725982847481979\\
22.11	0.0721672715295211\\
22.12	0.0717336256920346\\
22.13	0.0712975668518069\\
22.14	0.0708593030702765\\
22.15	0.0704190314779793\\
22.16	0.069976938862516\\
22.17	0.0695332022227\\
22.18	0.0690879892910051\\
22.19	0.0686414590264116\\
22.2	0.0681937620796778\\
22.21	0.0677450412320285\\
22.22	0.0672954318097225\\
22.23	0.0668450620755194\\
22.24	0.0663940535984976\\
22.25	0.0659425216035499\\
22.26	0.0654905753019784\\
22.27	0.0650383182036624\\
22.28	0.0645858484126228\\
22.29	0.0641332589065587\\
22.3	0.0636806378013558\\
22.31	0.0632280686014377\\
22.32	0.0627756304367911\\
22.33	0.0623233982874076\\
22.34	0.0618714431956812\\
22.35	0.0614198324679072\\
22.36	0.0609686298650756\\
22.37	0.0605178957835616\\
22.38	0.0600676874264965\\
22.39	0.0596180589662174\\
22.4	0.0591690616982602\\
22.41	0.0587207441874642\\
22.42	0.0582731524064266\\
22.43	0.0578263298669929\\
22.44	0.0573803177449091\\
22.45	0.056935154998104\\
22.46	0.0564908784789951\\
22.47	0.0560475230410582\\
22.48	0.055605121639999\\
22.49	0.0551637054298643\\
22.5	0.0547233038541864\\
22.51	0.0542839447326613\\
22.52	0.0538456543434643\\
22.53	0.0534084575014192\\
22.54	0.0529723776321648\\
22.55	0.0525374368428932\\
22.56	0.0521036559893648\\
22.57	0.0516710547396819\\
22.58	0.0512396516349049\\
22.59	0.0508094641466834\\
22.6	0.0503805087320755\\
22.61	0.0499528008856741\\
22.62	0.0495263551892001\\
22.63	0.0491011853586829\\
22.64	0.048677304289382\\
22.65	0.0482547240985209\\
22.66	0.0478334561658614\\
22.67	0.047413511172617\\
22.68	0.0469948991381728\\
22.69	0.0465776294554228\\
22.7	0.0461617109241309\\
22.71	0.0457471517828881\\
22.72	0.0453339491869956\\
22.73	0.0449221318742677\\
22.74	0.0445116955634995\\
22.75	0.0441026465611199\\
22.76	0.0436949907293213\\
22.77	0.0432887335315204\\
22.78	0.0428838800577755\\
22.79	0.0424804350440006\\
22.8	0.0420784028939765\\
22.81	0.041677794977382\\
22.82	0.0412786002371253\\
22.83	0.0408808297863232\\
22.84	0.0404844868933865\\
22.85	0.0400895745874414\\
22.86	0.039696095674721\\
22.87	0.0393040527543447\\
22.88	0.0389134482334713\\
22.89	0.0385242843411106\\
22.9	0.0381365631447023\\
22.91	0.0377502865612939\\
22.92	0.0373654563715663\\
22.93	0.0369820742326999\\
22.94	0.0366001416906072\\
22.95	0.0362196601964744\\
22.96	0.0358406311014326\\
22.97	0.0354630556933341\\
22.98	0.0350869351913579\\
22.99	0.0347122707610395\\
23	0.034339063525162\\
23.01	0.0339673145743699\\
23.02	0.0335970249776722\\
23.03	0.0332281957928922\\
23.04	0.0328608280768143\\
23.05	0.0324949228955198\\
23.06	0.032130481334732\\
23.07	0.0317675044969371\\
23.08	0.0314059935651688\\
23.09	0.0310459497308158\\
23.1	0.0306873742607121\\
23.11	0.0303302685027533\\
23.12	0.0299746338575211\\
23.13	0.0296204718484308\\
23.14	0.0292677840927488\\
23.15	0.0289165723231876\\
23.16	0.0285668383995685\\
23.17	0.0282185830528683\\
23.18	0.0278718122471277\\
23.19	0.0275265244732044\\
23.2	0.0271827235016096\\
23.21	0.0268404120159627\\
23.22	0.0264995929055537\\
23.23	0.0261602692802999\\
23.24	0.0258224444863838\\
23.25	0.025486122122618\\
23.26	0.0251513060576197\\
23.27	0.0248180004478556\\
23.28	0.0244862097566356\\
23.29	0.0241559387741365\\
23.3	0.0238271926385385\\
23.31	0.023499976858377\\
23.32	0.0231742973362003\\
23.33	0.0228501603936556\\
23.34	0.0225275727980656\\
23.35	0.0222065417907693\\
23.36	0.0218870751171526\\
23.37	0.021569181058689\\
23.38	0.0212528684670725\\
23.39	0.0209381468006336\\
23.4	0.0206250261632308\\
23.41	0.0203135173458165\\
23.42	0.0200036318708993\\
23.43	0.0196953820401482\\
23.44	0.0193887809854007\\
23.45	0.0190838427233568\\
23.46	0.0187805822142681\\
23.47	0.0184790154249618\\
23.48	0.0181791593965682\\
23.49	0.0178810323173389\\
23.5	0.0175846536010003\\
23.51	0.0172900439711042\\
23.52	0.0169972255518918\\
23.53	0.0167062219662205\\
23.54	0.0164170584411557\\
23.55	0.0161297619218838\\
23.56	0.0158443611946447\\
23.57	0.0155608870194507\\
23.58	0.0152793722734159\\
23.59	0.0149998521055789\\
23.6	0.0147223641041708\\
23.61	0.0144469484773544\\
23.62	0.0141736482485111\\
23.63	0.0139025094672547\\
23.64	0.0136335814373123\\
23.65	0.013366916962729\\
23.66	0.0131025726135\\
23.67	0.0128406090121722\\
23.68	0.0125810911427277\\
23.69	0.0123240886831606\\
23.7	0.0120696763630778\\
23.71	0.0118179343475973\\
23.72	0.0115689486486665\\
23.73	0.0113228115647395\\
23.74	0.0110796221491986\\
23.75	0.0108394867080404\\
23.76	0.0106025193260721\\
23.77	0.0103688424204949\\
23.78	0.0101385873196382\\
23.79	0.00991189486374191\\
23.8	0.00968891602194057\\
23.81	0.00946981251900012\\
23.82	0.00925475746207224\\
23.83	0.00904393595496593\\
23.84	0.00883754568400895\\
23.85	0.00863579745546651\\
23.86	0.00843891565976989\\
23.87	0.00824713863266096\\
23.88	0.00806071887460136\\
23.89	0.00787992309190493\\
23.9	0.00770503200587027\\
23.91	0.00753633987755864\\
23.92	0.00737415368937448\\
23.93	0.00721879192003013\\
23.94	0.0070705828501465\\
23.95	0.00692986233927952\\
23.96	0.00679697101866547\\
23.97	0.00667225002212166\\
23.98	0.00655604041247342\\
23.99	0.00644867342817561\\
24	0.00635046857043694\\
24.01	0.0118069124915721\\
24.02	0.0228110854011815\\
24.03	0.0335130864106784\\
24.04	0.0434798086626999\\
24.05	0.0526783184340361\\
24.06	0.0611354531041818\\
24.07	0.0688915145546743\\
24.08	0.0759894069813582\\
24.09	0.0824713080769044\\
24.1	0.088377515642704\\
24.11	0.0937460547565143\\
24.12	0.0986125861366081\\
24.13	0.103010443192136\\
24.14	0.106970725647439\\
24.15	0.110522417094165\\
24.16	0.113692510814181\\
24.17	0.11650613590682\\
24.18	0.11898668100739\\
24.19	0.121155909973945\\
24.2	0.123034074777842\\
24.21	0.124640019144868\\
24.22	0.125991276634108\\
24.23	0.127104162104275\\
24.24	0.127993857016692\\
24.25	0.128755683704003\\
24.26	0.129798406690943\\
24.27	0.131115075391237\\
24.28	0.132643222426308\\
24.29	0.13433099392337\\
24.3	0.136135977986123\\
24.31	0.138031255062224\\
24.32	0.14004147614289\\
24.33	0.142601722851451\\
24.34	0.145610069332455\\
24.35	0.148360796494965\\
24.36	0.150914757541164\\
24.37	0.153439463236594\\
24.38	0.155911626255452\\
24.39	0.158284040205713\\
24.4	0.160524600433912\\
24.41	0.162611673995525\\
24.42	0.164532574825384\\
24.43	0.166280939455543\\
24.44	0.167855059666908\\
24.45	0.169256824600197\\
24.46	0.170490556305827\\
24.47	0.171562370520622\\
24.48	0.172479658700453\\
24.49	0.173250468857448\\
24.5	0.173883899532569\\
24.51	0.174429587689664\\
24.52	0.174918617067974\\
24.53	0.175293251555664\\
24.54	0.175562356365032\\
24.55	0.175734647745488\\
24.56	0.175818523277615\\
24.57	0.175822148588497\\
24.58	0.175753178226397\\
24.59	0.17561920727562\\
24.6	0.175427378751519\\
24.61	0.175184542374574\\
24.62	0.174897240549438\\
24.63	0.174571726031941\\
24.64	0.17421397104146\\
24.65	0.173829680792551\\
24.66	0.17342430698539\\
24.67	0.173003061380433\\
24.68	0.17257092909161\\
24.69	0.172132681363368\\
24.7	0.171692887665397\\
24.71	0.171255926992883\\
24.72	0.170825998295059\\
24.73	0.170407130636371\\
24.74	0.170003189107647\\
24.75	0.169617886504007\\
24.76	0.169254787245651\\
24.77	0.168917313849672\\
24.78	0.168608751818985\\
24.79	0.168332253697174\\
24.8	0.168090842341886\\
24.81	0.167887413476595\\
24.82	0.167687092524994\\
24.83	0.167441713684245\\
24.84	0.167153691426341\\
24.85	0.16682556063812\\
24.86	0.166459705411597\\
24.87	0.166058368531508\\
24.88	0.165623660401631\\
24.89	0.165157567430811\\
24.9	0.164661959901708\\
24.91	0.164138599346684\\
24.92	0.163589145455782\\
24.93	0.163015162541966\\
24.94	0.162418125588496\\
24.95	0.161799425902788\\
24.96	0.161160376400457\\
24.97	0.160502216542363\\
24.98	0.159826116946769\\
24.99	0.15913318369847\\
25	0.158424462378477\\
25.01	0.157700941848015\\
25.02	0.156963557863567\\
25.03	0.156213196788275\\
25.04	0.15545070048176\\
25.05	0.154676866067807\\
25.06	0.153892474134504\\
25.07	0.153098091455908\\
25.08	0.152294576011782\\
25.09	0.151482508796834\\
25.1	0.150662736213838\\
25.11	0.149835716505432\\
25.12	0.149098376873933\\
25.13	0.148409195350996\\
25.14	0.147722160740983\\
25.15	0.147038158729197\\
25.16	0.146357980530193\\
25.17	0.145682282512235\\
25.18	0.145011940077232\\
25.19	0.14434769956512\\
25.2	0.143690319556967\\
25.21	0.143040562511076\\
25.22	0.14239919088608\\
25.23	0.141766967637266\\
25.24	0.141144656831779\\
25.25	0.140533024636773\\
25.26	0.139799168916471\\
25.27	0.138962424900462\\
25.28	0.138131456312607\\
25.29	0.137307883953049\\
25.3	0.136493296262744\\
25.31	0.135689268783204\\
25.32	0.134897348785099\\
25.33	0.134119060074564\\
25.34	0.133355905520719\\
25.35	0.132609365877472\\
25.36	0.131880900990424\\
25.37	0.131171950549757\\
25.38	0.130483935507024\\
25.39	0.129818223880559\\
25.4	0.12934407298991\\
25.41	0.12934952895432\\
25.42	0.129768347108642\\
25.43	0.130532114938087\\
25.44	0.131580031263922\\
25.45	0.132858885208083\\
25.46	0.134322729012588\\
25.47	0.135932363996129\\
25.48	0.137654503270889\\
25.49	0.139461515970878\\
25.5	0.141330259949072\\
25.51	0.143325915489179\\
25.52	0.145576464142543\\
25.53	0.147834426610285\\
25.54	0.150089802765659\\
25.55	0.152335024037788\\
25.56	0.154563695622795\\
25.57	0.156773067489667\\
25.58	0.158695842453311\\
25.59	0.160192172336177\\
25.6	0.161662384662727\\
25.61	0.163105322474896\\
25.62	0.164523559516138\\
25.63	0.165918205597966\\
25.64	0.166004806845793\\
25.65	0.165925764953533\\
25.66	0.165849828296963\\
25.67	0.165768213270259\\
25.68	0.165673891541361\\
25.69	0.165561277504375\\
25.7	0.165425988590734\\
25.71	0.165264638910015\\
25.72	0.165074664580334\\
25.73	0.164854177277516\\
25.74	0.164601841967625\\
25.75	0.164316775108124\\
25.76	0.163998460075062\\
25.77	0.163646677038615\\
25.78	0.163261444927448\\
25.79	0.162842973488669\\
25.8	0.162391518993689\\
25.81	0.161907800078965\\
25.82	0.161392248945942\\
25.83	0.160845531719055\\
25.84	0.160268286315969\\
25.85	0.159661282189673\\
25.86	0.159025278309755\\
25.87	0.158361050553467\\
25.88	0.157669383444392\\
25.89	0.156951064462334\\
25.9	0.156206879288866\\
25.91	0.155437608231132\\
25.92	0.154644023190998\\
25.93	0.153826885578525\\
25.94	0.152986944722888\\
25.95	0.152124936744703\\
25.96	0.151241583802335\\
25.97	0.150337593662167\\
25.98	0.14941365948501\\
25.99	0.148470459793249\\
26	0.14750865862732\\
26.01	0.14652890579879\\
26.02	0.145531837231513\\
26.03	0.144518075409288\\
26.04	0.143488229810974\\
26.05	0.14244289742881\\
26.06	0.141382663305695\\
26.07	0.140308101077807\\
26.08	0.13921977353409\\
26.09	0.138118233188799\\
26.1	0.137004022834663\\
26.11	0.135877676105799\\
26.12	0.134739718033753\\
26.13	0.13359066559391\\
26.14	0.13243102824957\\
26.15	0.131261308483494\\
26.16	0.130082002345207\\
26.17	0.128893599910412\\
26.18	0.127696585861189\\
26.19	0.126491439925364\\
26.2	0.125278637422106\\
26.21	0.124058649672399\\
26.22	0.122831944611357\\
26.23	0.121598987257099\\
26.24	0.120360240117163\\
26.25	0.119116163706902\\
26.26	0.117867217031436\\
26.27	0.116613858052352\\
26.28	0.115356544163674\\
26.29	0.114095732659027\\
26.3	0.11283188118321\\
26.31	0.111565448127881\\
26.32	0.110296893058238\\
26.33	0.109026667054706\\
26.34	0.107755407509299\\
26.35	0.106483315721793\\
26.36	0.105210980095806\\
26.37	0.103938878637391\\
26.38	0.102667494542297\\
26.39	0.101397316848786\\
26.4	0.100128841110826\\
26.41	0.0988625700920205\\
26.42	0.0975990144795418\\
26.43	0.0963386936158427\\
26.44	0.0950821362388674\\
26.45	0.0938298821547311\\
26.46	0.0925824803804998\\
26.47	0.0913404932651852\\
26.48	0.0901044954550989\\
26.49	0.0888750751456963\\
26.5	0.0876528348486171\\
26.51	0.0864383918861981\\
26.52	0.0852323779326637\\
26.53	0.0840354353682673\\
26.54	0.0828482230822954\\
26.55	0.0816713973119783\\
26.56	0.0805059967623727\\
26.57	0.0793523070337345\\
26.58	0.0782112513968205\\
26.59	0.0770836003406058\\
26.6	0.0759700936843098\\
26.61	0.0748717483768385\\
26.62	0.073789016799874\\
26.63	0.0726243154212121\\
26.64	0.0711004828679861\\
26.65	0.069618518598287\\
26.66	0.0681846747931911\\
26.67	0.0668030547821425\\
26.68	0.065479290814795\\
26.69	0.0642189354789291\\
26.7	0.0630278496272888\\
26.71	0.0619120985907528\\
26.72	0.0608754603306368\\
26.73	0.0598957819353006\\
26.74	0.0589649812260166\\
26.75	0.0580811923071212\\
26.76	0.0572427006604967\\
26.77	0.0564478439312134\\
26.78	0.0556950044678231\\
26.79	0.0549826111007668\\
26.8	0.0543091386519003\\
26.81	0.0536731072122788\\
26.82	0.0530730810868647\\
26.83	0.05250766768635\\
26.84	0.0519755168202185\\
26.85	0.0514753078654584\\
26.86	0.0510058033197408\\
26.87	0.0505657540155005\\
26.88	0.0501539735026804\\
26.89	0.0497693134091201\\
26.9	0.0494106634844516\\
26.91	0.0490769384388015\\
26.92	0.0487671313529067\\
26.93	0.0484802231324447\\
26.94	0.0482152510755263\\
26.95	0.0479712871788332\\
26.96	0.0477474376795287\\
26.97	0.0475428424738184\\
26.98	0.0473566744593078\\
26.99	0.0471881388228017\\
27	0.0470364722871575\\
27.01	0.0469009423254643\\
27.02	0.0467808463529479\\
27.03	0.0466755108916122\\
27.04	0.0465842907241844\\
27.05	0.0465065680339604\\
27.06	0.0464417515349881\\
27.07	0.046389275596541\\
27.08	0.046348599365063\\
27.09	0.0463192058868125\\
27.1	0.0463006012341932\\
27.11	0.0462923136385717\\
27.12	0.0462938926322247\\
27.13	0.0463049082019281\\
27.14	0.0463249499561666\\
27.15	0.046353626308249\\
27.16	0.0463905636768321\\
27.17	0.046435405705451\\
27.18	0.0464878125041894\\
27.19	0.0465474662611596\\
27.2	0.0466140443027618\\
27.21	0.0466872591405012\\
27.22	0.0467668295424826\\
27.23	0.0468524873027431\\
27.24	0.0469439765808132\\
27.25	0.0470410534396257\\
27.26	0.0471434848559837\\
27.27	0.0472510486279943\\
27.28	0.047363528190678\\
27.29	0.0474807298406119\\
27.3	0.0476024559590958\\
27.31	0.0477285219001658\\
27.32	0.0478587512515344\\
27.33	0.0479929754158428\\
27.34	0.0481310332120497\\
27.35	0.0482727704962743\\
27.36	0.0484180398014214\\
27.37	0.0485666999948968\\
27.38	0.0487186159537094\\
27.39	0.0488736582562605\\
27.4	0.04903170289014\\
27.41	0.0491926309752105\\
27.42	0.0493563285013321\\
27.43	0.0495226860800399\\
27.44	0.0496915987095379\\
27.45	0.0498629655523551\\
27.46	0.0500366897250806\\
27.47	0.0502126780995403\\
27.48	0.0503908411148705\\
27.49	0.0505710925999096\\
27.5	0.0507533496053986\\
27.51	0.0509375322454397\\
27.52	0.0511235635477508\\
27.53	0.0513113693122335\\
27.54	0.0515008779774013\\
27.55	0.0516920204942373\\
27.56	0.0518847302070764\\
27.57	0.0520789427411113\\
27.58	0.0522745958961649\\
27.59	0.0524716295463621\\
27.6	0.052669985545376\\
27.61	0.0528696076369212\\
27.62	0.053070441370209\\
27.63	0.0532724340200561\\
27.64	0.0534755345114057\\
27.65	0.053679693347989\\
27.66	0.0538848625448997\\
27.67	0.0540909955648661\\
27.68	0.0542980472580133\\
27.69	0.0545059738049635\\
27.7	0.0547147326631324\\
27.71	0.0549242825161475\\
27.72	0.0551345832264308\\
27.73	0.0553455956954111\\
27.74	0.05555728212673\\
27.75	0.0557696055898236\\
27.76	0.0555309652625488\\
27.77	0.0552629904678228\\
27.78	0.0550239660803728\\
27.79	0.0548143472217814\\
27.8	0.054634552947614\\
27.81	0.0544849626192654\\
27.82	0.0543659126278678\\
27.83	0.0542776935032507\\
27.84	0.0542205474393914\\
27.85	0.054194666264505\\
27.86	0.0542001898788555\\
27.87	0.0542372051783023\\
27.88	0.0543057454723722\\
27.89	0.0544057903980926\\
27.9	0.054537266324871\\
27.91	0.0547000472321392\\
27.92	0.054893956030292\\
27.93	0.0551187662472507\\
27.94	0.0553742037488625\\
27.95	0.0556599466634328\\
27.96	0.0559756250574471\\
27.97	0.0563208978998065\\
27.98	0.0566952611083005\\
27.99	0.0570982721674364\\
28	0.0575294190890051\\
28.01	0.0579882283524797\\
28.02	0.0584740842505344\\
28.03	0.0587206914358043\\
28.04	0.0588289931967788\\
28.05	0.0586444748428507\\
28.06	0.0584886076260533\\
28.07	0.0583620700949196\\
28.08	0.0582654100159866\\
28.09	0.0581991743641556\\
28.1	0.0581638525495037\\
28.11	0.0581599560667624\\
28.12	0.0581878713791351\\
28.13	0.0582479911690573\\
28.14	0.0583406543625463\\
28.15	0.0584661511133987\\
28.16	0.0586247223225805\\
28.17	0.0588165587063646\\
28.18	0.0590418001748789\\
28.19	0.0593005356353797\\
28.2	0.0595928032331808\\
28.21	0.0599185910204814\\
28.22	0.0602778380334353\\
28.23	0.0606704357504852\\
28.24	0.0610962298988701\\
28.25	0.0615550175717217\\
28.26	0.0620465720825677\\
28.27	0.0625706069576474\\
28.28	0.0631268091275959\\
28.29	0.0637148323129137\\
28.3	0.0643343001646617\\
28.31	0.0649848093893394\\
28.32	0.0656659328691045\\
28.33	0.0663772226092137\\
28.34	0.0671182129002202\\
28.35	0.0678884230518219\\
28.36	0.068687360209425\\
28.37	0.0695145219845674\\
28.38	0.0703693989629845\\
28.39	0.0712514768925332\\
28.4	0.0721602391008096\\
28.41	0.0730951682098423\\
28.42	0.0740557480750523\\
28.43	0.0750414653925582\\
28.44	0.0760518111640699\\
28.45	0.0770862819982806\\
28.46	0.0781443812552803\\
28.47	0.0792256200420521\\
28.48	0.0803295180676497\\
28.49	0.0814556043672858\\
28.5	0.082603417904864\\
28.51	0.0837725080635906\\
28.52	0.0849624350346548\\
28.53	0.0861727701104758\\
28.54	0.0857646537738631\\
28.55	0.0807211159076445\\
28.56	0.0762182382978272\\
28.57	0.072229005376803\\
28.58	0.0687269424974228\\
28.59	0.0656855240042155\\
28.6	0.0630776779088271\\
28.61	0.060875440521556\\
28.62	0.059049804356757\\
28.63	0.0575707805443717\\
28.64	0.0564076667022812\\
28.65	0.0555294801978727\\
28.66	0.0549054933499186\\
28.67	0.0545057973763126\\
28.68	0.0543018270713371\\
28.69	0.0542667949116996\\
28.7	0.0543760054898419\\
28.71	0.0546070427835504\\
28.72	0.0549398396183155\\
28.73	0.055356649091624\\
28.74	0.0558419420770763\\
28.75	0.0563822547104401\\
28.76	0.0569660067636187\\
28.77	0.057583307573806\\
28.78	0.0582257565579385\\
28.79	0.0588862792051266\\
28.8	0.0595589193340798\\
28.81	0.06023870671167\\
28.82	0.0609215106265315\\
28.83	0.0616039152397017\\
28.84	0.0622831154261669\\
28.85	0.0629568215145925\\
28.86	0.0636231794957502\\
28.87	0.0642807029295777\\
28.88	0.0649282147318625\\
28.89	0.0655647976222311\\
28.9	0.0661897520994216\\
28.91	0.0668025608473956\\
28.92	0.0664534613098665\\
28.93	0.0651031338239281\\
28.94	0.0637548334438669\\
28.95	0.0624086561510756\\
28.96	0.0610649393040408\\
28.97	0.0597242461819223\\
28.98	0.0583873546455784\\
28.99	0.0570552496287303\\
29	0.0557291192093042\\
29.01	0.0544103540403013\\
29.02	0.053100549938377\\
29.03	0.0518015134338996\\
29.04	0.050515270072338\\
29.05	0.0492440752241953\\
29.06	0.0479904270965315\\
29.07	0.0467570815424192\\
29.08	0.0455470681290565\\
29.09	0.0443637067707799\\
29.1	0.043210623935565\\
29.11	0.0420917674127603\\
29.12	0.0410114183524446\\
29.13	0.0399741420289705\\
29.14	0.0389849425358168\\
29.15	0.0380490541716886\\
29.16	0.0371720197497934\\
29.17	0.0363596174192527\\
29.18	0.0356177892882896\\
29.19	0.0349525457324076\\
29.2	0.034369844641139\\
29.21	0.03387544743342\\
29.22	0.033474758212631\\
29.23	0.0331726600307662\\
29.24	0.0329732483954498\\
29.25	0.0328798947300552\\
29.26	0.0328948778487574\\
29.27	0.0330194188069409\\
29.28	0.0332513670655099\\
29.29	0.0333854917326224\\
29.3	0.0335133669662196\\
29.31	0.0336405139540186\\
29.32	0.0337669380232285\\
29.33	0.0338926457721392\\
29.34	0.0340176625152326\\
29.35	0.0341419870536527\\
29.36	0.0342656357784719\\
29.37	0.0343886217380892\\
29.38	0.0345109577400143\\
29.39	0.0346326564345338\\
29.4	0.0347537302080409\\
29.41	0.0348741910897619\\
29.42	0.0349940486369868\\
29.43	0.0351133194082426\\
29.44	0.0352320097084441\\
29.45	0.0353501302392628\\
29.46	0.035467690698159\\
29.47	0.0355847001197607\\
29.48	0.0357011669506458\\
29.49	0.0358170990133877\\
29.5	0.0359325038625742\\
29.51	0.036047388206199\\
29.52	0.0361617584348542\\
29.53	0.0362756204588898\\
29.54	0.0363889797411851\\
29.55	0.0365018413240391\\
29.56	0.0366142098530716\\
29.57	0.0367260896009552\\
29.58	0.036837484490184\\
29.59	0.0369483981180863\\
29.6	0.0370588337741729\\
29.61	0.0371687944660274\\
29.62	0.0372782829373852\\
29.63	0.0373873016880996\\
29.64	0.0374958529927157\\
29.65	0.0376039389180987\\
29.66	0.0377115613400994\\
29.67	0.0378187219592798\\
29.68	0.0379254223156962\\
29.69	0.0380316638027832\\
29.7	0.0381374476803399\\
29.71	0.0382427750866756\\
29.72	0.0383476470499318\\
29.73	0.0384520644986207\\
29.74	0.0385560282714235\\
29.75	0.0386595374845818\\
29.76	0.0387625968303408\\
29.77	0.0388652042493429\\
29.78	0.03896736044151\\
29.79	0.0390690659980109\\
29.8	0.0391703214318031\\
29.81	0.0392711271975554\\
29.82	0.0393714837052458\\
29.83	0.0394713913293979\\
29.84	0.0395708504159421\\
29.85	0.0396698612887733\\
29.86	0.0397684242534336\\
29.87	0.0398665396009327\\
29.88	0.0399642076111909\\
29.89	0.0400614285558582\\
29.9	0.0401582027009431\\
29.91	0.0402545303090975\\
29.92	0.0403504116416541\\
29.93	0.0404458469604766\\
29.94	0.0405408365296171\\
29.95	0.0406353806168022\\
29.96	0.0407294794947588\\
29.97	0.0408231334423982\\
29.98	0.0409163427458642\\
29.99	0.0410091076994694\\
30	0.0411014286065086\\
30.01	0.0411933057799803\\
30.02	0.0412847395432118\\
30.03	0.041375730230401\\
30.04	0.0414662781870803\\
30.05	0.0415563837705109\\
30.06	0.0416460473500099\\
30.07	0.0417352693072256\\
30.08	0.0418240500363536\\
30.09	0.0419123899443082\\
30.1	0.0420002894508475\\
30.11	0.042087748988661\\
30.12	0.0421747690034236\\
30.13	0.0422613499538138\\
30.14	0.0423474923115034\\
30.15	0.0424331965611243\\
30.16	0.0425184632002066\\
30.17	0.0426032927391056\\
30.18	0.0426876857008984\\
30.19	0.0427716426212711\\
30.2	0.0428551640483897\\
30.21	0.0429382505427624\\
30.22	0.043020902677083\\
30.23	0.0431031210360682\\
30.24	0.0431849062141324\\
30.25	0.0432662588259863\\
30.26	0.0433471794839566\\
30.27	0.0434276688232104\\
30.28	0.0435077274848405\\
30.29	0.043587356121893\\
30.3	0.0436665541217525\\
30.31	0.0437453248198855\\
30.32	0.0438236675100854\\
30.33	0.0439015828905068\\
30.34	0.0439790716678125\\
30.35	0.0440561345571528\\
30.36	0.0441327722821173\\
30.37	0.044208985574699\\
30.38	0.0442847751752619\\
30.39	0.0443601418325448\\
30.4	0.0444350862726885\\
30.41	0.0445096092715965\\
30.42	0.0445837116329826\\
30.43	0.0446573941415115\\
30.44	0.0447306575896921\\
30.45	0.0448035027776955\\
30.46	0.0448759305131686\\
30.47	0.0449479416110482\\
30.48	0.0450195368933838\\
30.49	0.0450907171891574\\
30.5	0.0451614833341076\\
30.51	0.0452318361705541\\
30.52	0.0453017765472311\\
30.53	0.045371305319114\\
30.54	0.0454404233472552\\
30.55	0.0455091314986259\\
30.56	0.0455774306459466\\
30.57	0.0456453216717321\\
30.58	0.0457128054574905\\
30.59	0.0457798828894963\\
30.6	0.0458465548620387\\
30.61	0.0459128223049479\\
30.62	0.0459786860550164\\
30.63	0.0460441470586352\\
30.64	0.0461092062290884\\
30.65	0.046173864484096\\
30.66	0.0462381227456803\\
30.67	0.0463019819395835\\
30.68	0.0463654429963909\\
30.69	0.0464285068503317\\
30.7	0.0464911744393455\\
30.71	0.0465534467051633\\
30.72	0.0466153245931765\\
30.73	0.0466768090516448\\
30.74	0.0467379010324861\\
30.75	0.0467986014908273\\
30.76	0.046858911373994\\
30.77	0.0469188316557774\\
30.78	0.0469783632319099\\
30.79	0.0470375072301045\\
30.8	0.0470962645245059\\
30.81	0.047154636087211\\
30.82	0.0472126228924127\\
30.83	0.047270225919239\\
30.84	0.0473274461403675\\
30.85	0.0473842845431039\\
30.86	0.0474407421123994\\
30.87	0.0474968198285338\\
30.88	0.0475525186821739\\
30.89	0.0476078396643981\\
30.9	0.0476627837664076\\
30.91	0.0477173519810928\\
30.92	0.047771545303003\\
30.93	0.0478253647281951\\
30.94	0.0478788112541858\\
30.95	0.0479318858790797\\
30.96	0.0479845896039857\\
30.97	0.048036923430545\\
30.98	0.0480888883614278\\
30.99	0.0481404854009075\\
31	0.0481917155538598\\
31.01	0.0482425798254787\\
31.02	0.0482930792224407\\
31.03	0.0483432147522664\\
31.04	0.048392987423257\\
31.05	0.0484423982444297\\
31.06	0.0484914482229784\\
31.07	0.0485401383723002\\
31.08	0.0485884697025951\\
31.09	0.0486364432251833\\
31.1	0.0486840599466959\\
31.11	0.0487313208946075\\
31.12	0.0487782270660266\\
31.13	0.0488247794787887\\
31.14	0.0488709791458454\\
31.15	0.04891682708032\\
31.16	0.0489623242954619\\
31.17	0.0490074718046001\\
31.18	0.0490522706210928\\
31.19	0.0490967217582855\\
31.2	0.0491408262294616\\
31.21	0.0491845850411201\\
31.22	0.0492279992264075\\
31.23	0.0492710697780319\\
31.24	0.0493137977025726\\
31.25	0.0493561840370422\\
31.26	0.0493982297815504\\
31.27	0.0494399359546965\\
31.28	0.0494813036473849\\
31.29	0.0495223336962709\\
31.3	0.0495630271995471\\
31.31	0.0496033851671309\\
31.32	0.0496434086084048\\
31.33	0.0496830985321861\\
31.34	0.0497224558196444\\
31.35	0.0497614817259374\\
31.36	0.0498001771381455\\
31.37	0.0498385430617744\\
31.38	0.0498765805023259\\
31.39	0.0499142904645455\\
31.4	0.049951673952389\\
31.41	0.049988731968996\\
31.42	0.0500254655166601\\
31.43	0.0500618755968018\\
31.44	0.0500979632099402\\
31.45	0.0501337293556662\\
31.46	0.0501691750326177\\
31.47	0.0502043012384507\\
31.48	0.0502391089698181\\
31.49	0.0502735992223424\\
31.5	0.0503077729905903\\
31.51	0.0503416312680523\\
31.52	0.0503751750471179\\
31.53	0.0504084053190532\\
31.54	0.050441323073977\\
31.55	0.0504739293008424\\
31.56	0.0505062249874119\\
31.57	0.050538211120238\\
31.58	0.050569888692536\\
31.59	0.0506012586726091\\
31.6	0.0506323220511563\\
31.61	0.0506630798355212\\
31.62	0.0506935329546419\\
31.63	0.0507236824127904\\
31.64	0.0507535291875011\\
31.65	0.0507830742194499\\
31.66	0.0508123185540804\\
31.67	0.0508412631296705\\
31.68	0.0508699089182093\\
31.69	0.0508982568902551\\
31.7	0.0509263080149238\\
31.71	0.050954063259873\\
31.72	0.0509815235912839\\
31.73	0.0510086899738503\\
31.74	0.0510355633707615\\
31.75	0.0510621447560918\\
31.76	0.0510884350527759\\
31.77	0.0511144352689878\\
31.78	0.0511401463122508\\
31.79	0.0511655691877771\\
31.8	0.0511907047991863\\
31.81	0.0512155541496636\\
31.82	0.0512401181513987\\
31.83	0.0512643977661767\\
31.84	0.0512883939415791\\
31.85	0.0513121076234847\\
31.86	0.0513355397559636\\
31.87	0.0513586912814876\\
31.88	0.0513815631408943\\
31.89	0.0514041562733582\\
31.9	0.0514264716162451\\
31.91	0.0514485101050866\\
31.92	0.0514702726736598\\
31.93	0.0514917602546502\\
31.94	0.0515129737786061\\
31.95	0.0515339141743503\\
31.96	0.0515545823689526\\
31.97	0.0515749792877308\\
31.98	0.0515951058542353\\
31.99	0.0516149629902463\\
32	0.0516345516157621\\
32.01	0.0516538726489954\\
32.02	0.0516729270063596\\
32.03	0.0516917156024818\\
32.04	0.0517102393444146\\
32.05	0.0517284991892239\\
32.06	0.0517464959717135\\
32.07	0.051764230633291\\
32.08	0.0517817040794711\\
32.09	0.0517989172139269\\
32.1	0.0518158709365767\\
32.11	0.051832566148137\\
32.12	0.0518490037479003\\
32.13	0.0518651846321149\\
32.14	0.0518811096951617\\
32.15	0.0518967798296223\\
32.16	0.0519121959261374\\
32.17	0.0519273588733389\\
32.18	0.0519422695580947\\
32.19	0.0519569288653836\\
32.2	0.0519713376782906\\
32.21	0.0519854968780012\\
32.22	0.0519994073437996\\
32.23	0.0520130699558415\\
32.24	0.0520264855881291\\
32.25	0.0520396551130878\\
32.26	0.0520525794023791\\
32.27	0.0520652593257458\\
32.28	0.0520776957489268\\
32.29	0.0520898895380042\\
32.3	0.0521018415628607\\
32.31	0.0521135526002697\\
32.32	0.0521250236659107\\
32.33	0.0521362555431211\\
32.34	0.0521472490880929\\
32.35	0.0521580051550786\\
32.36	0.0521685245963852\\
32.37	0.0521788086970044\\
32.38	0.0521888575400321\\
32.39	0.0521986723043735\\
32.4	0.0522082530828139\\
32.41	0.0522176021121547\\
32.42	0.0522267205780065\\
32.43	0.0522356074692963\\
32.44	0.0522442645010629\\
32.45	0.0522526925106131\\
32.46	0.0522608923336942\\
32.47	0.05226886480452\\
32.48	0.0522766107561376\\
32.49	0.0522841310198488\\
32.5	0.0522914264256979\\
32.51	0.0522984978026079\\
32.52	0.0523053459784268\\
32.53	0.0523119717800584\\
32.54	0.052318376033616\\
32.55	0.0523245595645975\\
32.56	0.0523305231972323\\
32.57	0.0523362677402539\\
32.58	0.0523417863749721\\
32.59	0.0523470941668566\\
32.6	0.05235218520131\\
32.61	0.0523570602816154\\
32.62	0.0523617202090913\\
32.63	0.0523661657757083\\
32.64	0.0523703977925736\\
32.65	0.0523744170582326\\
32.66	0.0523782243482525\\
32.67	0.0523818204625487\\
32.68	0.0523852061763302\\
32.69	0.0523883823037636\\
32.7	0.0523913496178805\\
32.71	0.0523941089022853\\
32.72	0.0523966609386181\\
32.73	0.0523990065065557\\
32.74	0.0524011463838123\\
32.75	0.05240308134614\\
32.76	0.052404812167331\\
32.77	0.0524063396192179\\
32.78	0.0524076644716735\\
32.79	0.0524087874926153\\
32.8	0.0524097094480008\\
32.81	0.0524104311018351\\
32.82	0.0524109532161728\\
32.83	0.0524112765511038\\
32.84	0.0524114018647794\\
32.85	0.0524113299133951\\
32.86	0.0524110614511986\\
32.87	0.0524105972304916\\
32.88	0.0524099380016285\\
32.89	0.0524090845130224\\
32.9	0.0524080375111412\\
32.91	0.0524067977405135\\
32.92	0.0524053659437294\\
32.93	0.0524037428614403\\
32.94	0.0524019292323639\\
32.95	0.0523999257932826\\
32.96	0.0523977332790475\\
32.97	0.0523953524225809\\
32.98	0.0523927839548749\\
32.99	0.0523900286049973\\
33	0.0523870871000908\\
33.01	0.0523839601653776\\
33.02	0.0523806485241589\\
33.03	0.0523771528978163\\
33.04	0.0523734740058195\\
33.05	0.0523696125657212\\
33.06	0.052365569293166\\
33.07	0.0523613449018867\\
33.08	0.0523569401037107\\
33.09	0.0523523556085624\\
33.1	0.0523475921244648\\
33.11	0.0523426503575417\\
33.12	0.052337531012023\\
33.13	0.0523322347902519\\
33.14	0.0523267623972818\\
33.15	0.0523211145238092\\
33.16	0.0523152918701981\\
33.17	0.0523092951314007\\
33.18	0.0523031250005547\\
33.19	0.0522967821687846\\
33.2	0.0522902673302275\\
33.21	0.0522835811721496\\
33.22	0.052276724383407\\
33.23	0.0522696976529924\\
33.24	0.0522625016712073\\
33.25	0.0522551371152044\\
33.26	0.0522476046625756\\
33.27	0.0522399050147827\\
33.28	0.0522320389344466\\
33.29	0.052224007118626\\
33.3	0.0522158103998934\\
33.31	0.0522074496065482\\
33.32	0.0521989257080687\\
33.33	0.0521902398698571\\
33.34	0.0521813935810375\\
33.35	0.0521723889684449\\
33.36	0.0521631910545163\\
33.37	0.050436339959916\\
33.38	0.0485136625011185\\
33.39	0.0465883751306808\\
33.4	0.0446605305512572\\
33.41	0.0427301862568039\\
33.42	0.0407974053208767\\
33.43	0.0388622575536475\\
33.44	0.0369248211367314\\
33.45	0.0349851848987138\\
33.46	0.0330434514758607\\
33.47	0.0310997417293767\\
33.48	0.0291542009932614\\
33.49	0.0272070080596241\\
33.5	0.0252583883717325\\
33.51	0.0233086338814841\\
33.52	0.0213581338219367\\
33.53	0.0194074240533924\\
33.54	0.0174572694529923\\
33.55	0.0155088082941183\\
33.56	0.0135638208467325\\
33.57	0.0116252714875795\\
33.58	0.00969853064938167\\
33.59	0.00779372535515694\\
33.6	0.00593490398642568\\
33.61	0.00418677098272532\\
33.62	0.00277231833203578\\
33.63	0.00234246495765099\\
33.64	0.00234185533572558\\
33.65	0.00234052274029521\\
33.66	0.00233846685158162\\
33.67	0.00233574102116907\\
33.68	0.00233238798144912\\
33.69	0.00232847170062599\\
33.7	0.00232403601116534\\
33.71	0.00231912467300557\\
33.72	0.00231377828840213\\
33.73	0.00230803437203646\\
33.74	0.00230192757447977\\
33.75	0.00229549190966744\\
33.76	0.00228875102991493\\
33.77	0.00228173785060311\\
33.78	0.00227447594803627\\
33.79	0.00226698846307135\\
33.8	0.00225929686105629\\
33.81	0.00225142096210877\\
33.82	0.00224337994307711\\
33.83	0.00223518805883343\\
33.84	0.00222686350230105\\
33.85	0.00221841979908544\\
33.86	0.00220987022487\\
33.87	0.00220122702656221\\
33.88	0.00219250150421979\\
33.89	0.00218370408694104\\
33.9	0.00217484439746287\\
33.91	0.00216593131412609\\
33.92	0.00215697302810287\\
33.93	0.00214797709626159\\
33.94	0.00213895049095254\\
33.95	0.0021298997824538\\
33.96	0.00212083047965315\\
33.97	0.00211174847864396\\
33.98	0.00210265868478797\\
33.99	0.00209356575273973\\
34	0.00208447397526663\\
34.01	0.00207538731142838\\
34.02	0.00206630941360169\\
34.03	0.00205724365524841\\
34.04	0.00204819316213334\\
34.05	0.00203916084930674\\
34.06	0.00203014894604557\\
34.07	0.0020211603982634\\
34.08	0.00201219725605646\\
34.09	0.00200326158621297\\
34.1	0.0019943552945736\\
34.11	0.00198548013813626\\
34.12	0.00197663773652663\\
34.13	0.00196782944923372\\
34.14	0.00195905684120114\\
34.15	0.00195032109512641\\
34.16	0.00194162337263021\\
34.17	0.00193296474346571\\
34.18	0.00192434619201537\\
34.19	0.00191576862309156\\
34.2	0.00190723287145998\\
34.21	0.00189873970263156\\
34.22	0.00189028982102022\\
34.23	0.00188188387401016\\
34.24	0.00187352245635959\\
34.25	0.0018652061142547\\
34.26	0.00185693534905339\\
34.27	0.00184871062073744\\
34.28	0.00184053235110432\\
34.29	0.00183240092668781\\
34.3	0.00182431670148324\\
34.31	0.00181627999943897\\
34.32	0.00180829111675137\\
34.33	0.00180035032399938\\
34.34	0.00179245786809438\\
34.35	0.00178461397408859\\
34.36	0.00177681884683412\\
34.37	0.00176907267251729\\
34.38	0.00176137562006678\\
34.39	0.00175372784246099\\
34.4	0.00174612947792041\\
34.41	0.00173858065101137\\
34.42	0.00173108148917325\\
34.43	0.00172363206268701\\
34.44	0.00171623247527245\\
34.45	0.00170888280624673\\
34.46	0.00170158312561031\\
34.47	0.00169433349636401\\
34.48	0.00168713397194185\\
34.49	0.00167998459692758\\
34.5	0.00167288541014181\\
34.51	0.0016658364440068\\
34.52	0.00165883772459439\\
34.53	0.00165188927278384\\
34.54	0.00164499110402018\\
34.55	0.00163814322915421\\
34.56	0.00163134565371797\\
34.57	0.00162459837908518\\
34.58	0.00161790140234016\\
34.59	0.00161125471739346\\
34.6	0.00160465831415349\\
34.61	0.00159811218364534\\
34.62	0.00159161630952211\\
34.63	0.00158517066796245\\
34.64	0.0015787752360203\\
34.65	0.0015724299873268\\
34.66	0.0015661348935831\\
34.67	0.00155988992384454\\
34.68	0.00155369504442813\\
34.69	0.00154755021936735\\
34.7	0.00154145541030058\\
34.71	0.00153541057770921\\
34.72	0.00152941567726189\\
34.73	0.00152347066378356\\
34.74	0.00151757549001948\\
34.75	0.00151173010654848\\
34.76	0.0015059344619325\\
34.77	0.00150018850271692\\
34.78	0.00149449217345511\\
34.79	0.00148884541672441\\
34.8	0.00148324817320476\\
34.81	0.00147770038137966\\
34.82	0.00147220197755075\\
34.83	0.00146675289709334\\
34.84	0.00146135307287154\\
34.85	0.00145600243592342\\
34.86	0.00145070091493302\\
34.87	0.00144544843583064\\
34.88	0.00144024492507685\\
34.89	0.00143509030580242\\
34.9	0.0014299844991585\\
34.91	0.00142492742430941\\
34.92	0.00141991899841356\\
34.93	0.0014149591366036\\
34.94	0.00141004775197627\\
34.95	0.00140518475557772\\
34.96	0.00140037005617212\\
34.97	0.00139560356074198\\
34.98	0.00139088517419961\\
34.99	0.00138621479919465\\
35	0.00138159233623016\\
35.01	0.00137701768392021\\
35.02	0.00137249073865469\\
35.03	0.00136801139379545\\
35.04	0.00136357954117514\\
35.05	0.00135919507040166\\
35.06	0.00135485786856323\\
35.07	0.00135056782057421\\
35.08	0.0013463248091178\\
35.09	0.00134212871457861\\
35.1	0.001337979415011\\
35.11	0.0013338767861357\\
35.12	0.0013298207012803\\
35.13	0.0013258110314139\\
35.14	0.00132184764522982\\
35.15	0.00131793040888626\\
35.16	0.00131405918599746\\
35.17	0.00131023383836233\\
35.18	0.00130645422488508\\
35.19	0.00130272020199039\\
35.2	0.0012990316237521\\
35.21	0.00129538834148231\\
35.22	0.00129179020467059\\
35.23	0.00128823706000061\\
35.24	0.00128472875166645\\
35.25	0.00128126512139557\\
35.26	0.00127784600842923\\
35.27	0.00127447124959443\\
35.28	0.00127114067913721\\
35.29	0.00126785412879718\\
35.3	0.00126461142789212\\
35.31	0.00126141240325653\\
35.32	0.00125825687925535\\
35.33	0.00125514467777428\\
35.34	0.00125207561824777\\
35.35	0.00124904951764488\\
35.36	0.00124606619049267\\
35.37	0.0012431254488714\\
35.38	0.00124022710245183\\
35.39	0.00123737095848388\\
35.4	0.0012345568218117\\
35.41	0.00123178449489482\\
35.42	0.00122905377783117\\
35.43	0.00122636446835311\\
35.44	0.00122371636186854\\
35.45	0.00122110925147033\\
35.46	0.00121854292795409\\
35.47	0.00121601717984323\\
35.48	0.00121353179341563\\
35.49	0.00121108655272468\\
35.5	0.00120868123962344\\
35.51	0.00120631563379427\\
35.52	0.00120398951277292\\
35.53	0.0012017026519907\\
35.54	0.00119945482477701\\
35.55	0.00119724580241788\\
35.56	0.00119507535417483\\
35.57	0.00119294324732602\\
35.58	0.00119084924718538\\
35.59	0.00118879311715461\\
35.6	0.0011867746187487\\
35.61	0.00118479351164108\\
35.62	0.00118284955369173\\
35.63	0.00118094250099598\\
35.64	0.00117907210791619\\
35.65	0.00117723812713033\\
35.66	0.00117544030966452\\
35.67	0.00117367840494403\\
35.68	0.00117195216082811\\
35.69	0.0011702613236617\\
35.7	0.00116860563830709\\
35.71	0.00116698484820493\\
35.72	0.00116539869540816\\
35.73	0.00116384692063493\\
35.74	0.00116232926330671\\
35.75	0.00116084546160487\\
35.76	0.0011593952525085\\
35.77	0.00115797837185761\\
35.78	0.00115659455438089\\
35.79	0.00115524353376065\\
35.8	0.00115392504268156\\
35.81	0.00115263881286073\\
35.82	0.00115138457512489\\
35.83	0.00115016205943838\\
35.84	0.00114897099496787\\
35.85	0.00114781111012252\\
35.86	0.00114668213260935\\
35.87	0.00114558378947588\\
35.88	0.00114451580717528\\
35.89	0.00114347791160273\\
35.9	0.00114246982815259\\
35.91	0.00114149128176645\\
35.92	0.00114054199698425\\
35.93	0.00113962169799435\\
35.94	0.00113873010868007\\
35.95	0.00113786695267677\\
35.96	0.00113703195341322\\
35.97	0.00113622483416461\\
35.98	0.00113544531810462\\
35.99	0.00113469312834514\\
36	0.00113396798799504\\
36.01	0.00113326962020024\\
36.02	0.00113259774819301\\
36.03	0.00113195217216121\\
36.04	0.00113133245932266\\
36.05	0.00113073841300193\\
36.06	0.00113016975724573\\
36.07	0.00112962621642608\\
36.08	0.00112910751527512\\
36.09	0.00112861337893126\\
36.1	0.00112814353298683\\
36.11	0.00112769770352405\\
36.12	0.00112727561716415\\
36.13	0.00112687700110497\\
36.14	0.00112650158315978\\
36.15	0.00112614909181168\\
36.16	0.0011258192562313\\
36.17	0.00112551180633168\\
36.18	0.00112522647280625\\
36.19	0.00112496298715625\\
36.2	0.00112472108173929\\
36.21	0.00112450048979186\\
36.22	0.00112430094548627\\
36.23	0.00112412218394167\\
36.24	0.00112396394127582\\
36.25	0.00112382595462829\\
36.26	0.00112370796218829\\
36.27	0.00112360970324215\\
36.28	0.00112353091819292\\
36.29	0.00112347134859893\\
36.3	0.0011234307371851\\
36.31	0.0011234088278925\\
36.32	0.00112340536583937\\
36.33	0.00112342009769192\\
36.34	0.00112345277102016\\
36.35	0.00112350313481287\\
36.36	0.00112357093947911\\
36.37	0.00112365593676154\\
36.38	0.00112375787978444\\
36.39	0.00112387652308383\\
36.4	0.00112401162261565\\
36.41	0.00112416293583591\\
36.42	0.00112433022161446\\
36.43	0.00112451324028728\\
36.44	0.00112471175372903\\
36.45	0.00112492552534238\\
36.46	0.00112515432007201\\
36.47	0.0011253979044243\\
36.48	0.00112565604649177\\
36.49	0.00112592851580437\\
36.5	0.00112621508376175\\
36.51	0.00112651552324444\\
36.52	0.00112682960875789\\
36.53	0.00112715711652084\\
36.54	0.00112749782423512\\
36.55	0.00112785151136068\\
36.56	0.00112821795903539\\
36.57	0.00112859695007959\\
36.58	0.00112898826899775\\
36.59	0.00112939170199921\\
36.6	0.00112980703698948\\
36.61	0.00113023406359358\\
36.62	0.00113067257314931\\
36.63	0.00113112236178697\\
36.64	0.00113158321893613\\
36.65	0.00113205494366227\\
36.66	0.0011325373340064\\
36.67	0.00113303018849773\\
36.68	0.0011335333102251\\
36.69	0.00113404650269341\\
36.7	0.00113456957114663\\
36.71	0.00113510232256962\\
36.72	0.00113564456568293\\
36.73	0.00113619611097301\\
36.74	0.00113675677066006\\
36.75	0.00113732635872017\\
36.76	0.00113790469087306\\
36.77	0.00113849158458939\\
36.78	0.00113908685903963\\
36.79	0.00113969033520662\\
36.8	0.0011403018357825\\
36.81	0.00114092118519192\\
36.82	0.00114154820946853\\
36.83	0.00114218273527327\\
36.84	0.00114282459691602\\
36.85	0.00114347362068708\\
36.86	0.00114412964127868\\
36.87	0.00114479249347564\\
36.88	0.00114546201373585\\
36.89	0.00114613804002802\\
36.9	0.00114682041239048\\
36.91	0.00114750897235657\\
36.92	0.00114820356313451\\
36.93	0.00114890402980657\\
36.94	0.00114961021913147\\
36.95	0.00115032197843679\\
36.96	0.00115103915811075\\
36.97	0.00115176160964008\\
36.98	0.00115248918812301\\
36.99	0.00115322174671265\\
37	0.00115395914179954\\
37.01	0.00115470122932491\\
37.02	0.00115544786849372\\
37.03	0.00115619892245848\\
37.04	0.00115695425396882\\
37.05	0.00115771372742059\\
37.06	0.00115847720863983\\
37.07	0.00115924456502178\\
37.08	0.00116001566554421\\
37.09	0.00116079038112633\\
37.1	0.00116156858759047\\
37.11	0.00116235015482541\\
37.12	0.0011631349563678\\
37.13	0.00116392286575082\\
37.14	0.00116471376498904\\
37.15	0.00116550753877969\\
37.16	0.00116630406521397\\
37.17	0.00116710314296057\\
37.18	0.00116790481101895\\
37.19	0.00116870888029058\\
37.2	0.00116951523207975\\
37.21	0.00117032377221904\\
37.22	0.00117113437243813\\
37.23	0.00117194692958771\\
37.24	0.00117276133591023\\
37.25	0.00117357748500906\\
37.26	0.00117439526631106\\
37.27	0.0011752145926988\\
37.28	0.00117603534519045\\
37.29	0.00117685742830202\\
37.3	0.00117768074223393\\
37.31	0.00117850518853054\\
37.32	0.00117933067001747\\
37.33	0.00118015709078382\\
37.34	0.00118098435133561\\
37.35	0.00118181237312327\\
37.36	0.00118264104903133\\
37.37	0.00118347029308069\\
37.38	0.00118430008153554\\
37.39	0.00118513019743659\\
37.4	0.00118596061548266\\
37.41	0.00118679117420783\\
37.42	0.00118762193729299\\
37.43	0.00118845274787908\\
37.44	0.00118928352347192\\
37.45	0.00119011418254975\\
37.46	0.00119094464471337\\
37.47	0.00119177483067816\\
37.48	0.00119260466226972\\
37.49	0.00119343406240333\\
37.5	0.00119426295507395\\
37.51	0.00119509126534838\\
37.52	0.00119591891936297\\
37.53	0.00119674584429991\\
37.54	0.00119757196838096\\
37.55	0.0011983972208545\\
37.56	0.0011992215319926\\
37.57	0.00120004483307182\\
37.58	0.00120086705636881\\
37.59	0.00120168813514508\\
37.6	0.00120250800364203\\
37.61	0.00120332659706489\\
37.62	0.00120414385157918\\
37.63	0.00120495970429258\\
37.64	0.00120577409325431\\
37.65	0.00120658695743677\\
37.66	0.00120739823672895\\
37.67	0.00120820787193051\\
37.68	0.00120901580473143\\
37.69	0.00120982197771402\\
37.7	0.00121062633433847\\
37.71	0.00121142881892841\\
37.72	0.0012122293766726\\
37.73	0.00121302795360204\\
37.74	0.0012138244965914\\
37.75	0.00121461895334696\\
37.76	0.0012154112723925\\
37.77	0.00121620140306834\\
37.78	0.00121698929551319\\
37.79	0.00121777490653151\\
37.8	0.00121855817637298\\
37.81	0.00121933906315681\\
37.82	0.00122011752013249\\
37.83	0.00122089350132296\\
37.84	0.00122166696151645\\
37.85	0.00122243785622031\\
37.86	0.00122320614168197\\
37.87	0.00122397177487601\\
37.88	0.00122473470466642\\
37.89	0.00122549490668478\\
37.9	0.00122625233159664\\
37.91	0.00122700693919327\\
37.92	0.00122775868994306\\
37.93	0.00122850754499727\\
37.94	0.00122925346617191\\
37.95	0.00122999641594003\\
37.96	0.00123073635743202\\
37.97	0.00123147325441958\\
37.98	0.00123220707131656\\
37.99	0.00123293775386775\\
38	0.00123366530596895\\
38.01	0.00123438967495331\\
38.02	0.00123511082770377\\
38.03	0.00123582873170369\\
38.04	0.00123654335503378\\
38.05	0.00123725466635419\\
38.06	0.00123796263490923\\
38.07	0.00123866723051327\\
38.08	0.00123936842354645\\
38.09	0.00124006618494765\\
38.1	0.00124076048620228\\
38.11	0.00124145129935021\\
38.12	0.00124213859696098\\
38.13	0.00124282235214009\\
38.14	0.00124350253851925\\
38.15	0.00124417913024521\\
38.16	0.00124485210197933\\
38.17	0.00124552142888947\\
38.18	0.00124618708664569\\
38.19	0.00124684905140895\\
38.2	0.00124750729982735\\
38.21	0.00124816180903544\\
38.22	0.00124881255663756\\
38.23	0.00124945952071575\\
38.24	0.00125010267980776\\
38.25	0.0012507420129179\\
38.26	0.00125137749949737\\
38.27	0.00125200911944696\\
38.28	0.00125263685310935\\
38.29	0.00125326068126312\\
38.3	0.00125388058511772\\
38.31	0.00125449654630586\\
38.32	0.00125510854688165\\
38.33	0.00125571656931678\\
38.34	0.00125632059648714\\
38.35	0.00125692061167776\\
38.36	0.00125751659857096\\
38.37	0.00125810854123919\\
38.38	0.00125869642415088\\
38.39	0.00125928023215585\\
38.4	0.00125985995048169\\
38.41	0.00126043556473481\\
38.42	0.00126100706088405\\
38.43	0.00126157442527281\\
38.44	0.00126213764459845\\
38.45	0.00126269670591555\\
38.46	0.00126325159663229\\
38.47	0.00126380230449832\\
38.48	0.00126434881761158\\
38.49	0.00126489112440462\\
38.5	0.00126542921364408\\
38.51	0.00126596307442881\\
38.52	0.0012664926961773\\
38.53	0.00126701806863134\\
38.54	0.00126753918185221\\
38.55	0.00126805602620888\\
38.56	0.00126856859238375\\
38.57	0.00126907687136064\\
38.58	0.00126958085442431\\
38.59	0.00127008053315712\\
38.6	0.00127057589943186\\
38.61	0.00127106694541318\\
38.62	0.00127155366354926\\
38.63	0.00127203604656933\\
38.64	0.00127251408748423\\
38.65	0.00127298777957326\\
38.66	0.00127345711638805\\
38.67	0.00127392209174962\\
38.68	0.00127438269973713\\
38.69	0.00127483893469762\\
38.7	0.00127529079122624\\
38.71	0.00127573826417617\\
38.72	0.00127618134864719\\
38.73	0.00127662003998921\\
38.74	0.00127705433379034\\
38.75	0.00127748422588464\\
38.76	0.00127790971233594\\
38.77	0.00127833078944644\\
38.78	0.00127874745374711\\
38.79	0.00127915970199386\\
38.8	0.00127956753117174\\
38.81	0.00127997093847935\\
38.82	0.00128036992134345\\
38.83	0.00128076447739521\\
38.84	0.00128115460448633\\
38.85	0.00128154030067464\\
38.86	0.00128192156422398\\
38.87	0.00128229839360063\\
38.88	0.00128267078747667\\
38.89	0.00128303874471706\\
38.9	0.00128340226438444\\
38.91	0.00128376134573406\\
38.92	0.00128411598821245\\
38.93	0.00128446619145214\\
38.94	0.00128481195526805\\
38.95	0.0012851532796636\\
38.96	0.00128549016481717\\
38.97	0.00128582261108667\\
38.98	0.00128615061900112\\
38.99	0.00128647418926724\\
39	0.00128679332275806\\
39.01	0.00128710802051643\\
39.02	0.00128741828374925\\
39.03	0.00128772411382423\\
39.04	0.00128802551227434\\
39.05	0.00128832248078729\\
39.06	0.00128861502120819\\
39.07	0.00128890313553597\\
39.08	0.00128918682592184\\
39.09	0.00128946609466385\\
39.1	0.00128974094421077\\
39.11	0.00129001137882447\\
39.12	0.00129027739770468\\
39.13	0.00129053900435371\\
39.14	0.00129079620446622\\
39.15	0.00129104899975958\\
39.16	0.00129129739352007\\
39.17	0.00129154138917105\\
39.18	0.00129178099026437\\
39.19	0.0012920162004807\\
39.2	0.00129224702363052\\
39.21	0.00129247346364939\\
39.22	0.00129269552459486\\
39.23	0.00129291321064613\\
39.24	0.00129312652610556\\
39.25	0.00129333547539023\\
39.26	0.00129354006303703\\
39.27	0.00129374029369443\\
39.28	0.00129393617212628\\
39.29	0.00129412770320689\\
39.3	0.00129431489191933\\
39.31	0.00129449774335602\\
39.32	0.00129467626271584\\
39.33	0.00129485045530021\\
39.34	0.00129502032651771\\
39.35	0.00129518588187452\\
39.36	0.00129534712697815\\
39.37	0.0012955040675375\\
39.38	0.0012956567093529\\
39.39	0.00129580505832477\\
39.4	0.00129594912044385\\
39.41	0.00129608890179894\\
39.42	0.00129622440856107\\
39.43	0.00129635564700336\\
39.44	0.00129648262347217\\
39.45	0.00129660534441312\\
39.46	0.00129672381635149\\
39.47	0.001296838045896\\
39.48	0.0012969480397432\\
39.49	0.00129705380466368\\
39.5	0.00129715534751496\\
39.51	0.00129725267522858\\
39.52	0.00129734579481541\\
39.53	0.00129743471336352\\
39.54	0.00129751943803485\\
39.55	0.00129759997606502\\
39.56	0.00129767633476103\\
39.57	0.00129774852150359\\
39.58	0.0012978165437413\\
39.59	0.00129788040899452\\
39.6	0.00129794012484793\\
39.61	0.00129799569895494\\
39.62	0.00129804713903347\\
39.63	0.00129809445286682\\
39.64	0.00129813764830212\\
39.65	0.00129817673324613\\
39.66	0.0012982117156686\\
39.67	0.00129824260359872\\
39.68	0.00129826940512107\\
39.69	0.00129829212840313\\
39.7	0.00129831078160069\\
39.71	0.00129832537301792\\
39.72	0.00129833591095252\\
39.73	0.00129834240377103\\
39.74	0.0012983448598953\\
39.75	0.00129834328779835\\
39.76	0.00129833769600244\\
39.77	0.00129832809308113\\
39.78	0.00129831448765741\\
39.79	0.00129829688840139\\
39.8	0.00129827530403045\\
39.81	0.00129824974331052\\
39.82	0.00129822021505027\\
39.83	0.00129818672810132\\
39.84	0.0012981492913654\\
39.85	0.00129810791378197\\
39.86	0.0012980626043339\\
39.87	0.00129801337204488\\
39.88	0.00129796022597885\\
39.89	0.00129790317524049\\
39.9	0.00129784222897248\\
39.91	0.00129777739635481\\
39.92	0.0012977086866054\\
39.93	0.00129763610897883\\
39.94	0.00129755967276341\\
39.95	0.00129747938728542\\
39.96	0.00129739526190145\\
39.97	0.00129730730600546\\
39.98	0.00129721552774118\\
39.99	0.00129711993934391\\
40	0.00129702054964276\\
};
\addplot [color=mycolor2, mark=*, mark repeat = 100, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
40	0.00129702054964276\\
40.01	0.00129691736625513\\
40.02	0.00129681039979046\\
40.03	0.00129669965982321\\
40.04	0.00129658515596247\\
40.05	0.00129646689783869\\
40.06	0.00129634489511401\\
40.07	0.00129621915747302\\
40.08	0.00129608969463218\\
40.09	0.00129595651632501\\
40.1	0.00129581963231626\\
40.11	0.00129567905239286\\
40.12	0.00129553478636359\\
40.13	0.00129538684406018\\
40.14	0.00129523523533825\\
40.15	0.00129507997007191\\
40.16	0.0012949210581609\\
40.17	0.00129475850952031\\
40.18	0.00129459233408815\\
40.19	0.00129442254182017\\
40.2	0.00129424914269145\\
40.21	0.00129407214669526\\
40.22	0.00129389136810234\\
40.23	0.00129370711952771\\
40.24	0.00129351946348443\\
40.25	0.00129332823907418\\
40.26	0.00129313345825295\\
40.27	0.00129293513254589\\
40.28	0.00129273327324009\\
40.29	0.00129252789313705\\
40.3	0.00129231899129066\\
40.31	0.00129210659177453\\
40.32	0.00129189070993928\\
40.33	0.00129167135680957\\
40.34	0.00129144854355067\\
40.35	0.00129122228113267\\
40.36	0.0012909925814669\\
40.37	0.00129075939715465\\
40.38	0.00129052278473392\\
40.39	0.00129028275884574\\
40.4	0.00129003932968257\\
40.41	0.00128979250742803\\
40.42	0.00128954230251634\\
40.43	0.00128928872469909\\
40.44	0.00128903178474871\\
40.45	0.00128877149251413\\
40.46	0.00128850785824336\\
40.47	0.00128824089219504\\
40.48	0.00128797057759421\\
40.49	0.00128769698246426\\
40.5	0.00128742008599168\\
40.51	0.00128713989848976\\
40.52	0.00128685643027374\\
40.53	0.00128656969166169\\
40.54	0.00128627969298089\\
40.55	0.00128598644455498\\
40.56	0.00128568995671548\\
40.57	0.00128539023979286\\
40.58	0.00128508730286121\\
40.59	0.00128478115972585\\
40.6	0.00128447181844641\\
40.61	0.00128415928936335\\
40.62	0.00128384358281423\\
40.63	0.00128352470913977\\
40.64	0.0012832026786796\\
40.65	0.00128287750177502\\
40.66	0.00128254918876252\\
40.67	0.00128221774998161\\
40.68	0.00128188319577025\\
40.69	0.00128154553646294\\
40.7	0.00128120478239426\\
40.71	0.00128086094389697\\
40.72	0.00128051403129878\\
40.73	0.00128016405492827\\
40.74	0.00127981102510781\\
40.75	0.00127945495216055\\
40.76	0.00127909584640311\\
40.77	0.00127873371814905\\
40.78	0.00127836857770934\\
40.79	0.00127800043538906\\
40.8	0.00127762930148833\\
40.81	0.0012772551863059\\
40.82	0.00127687810013295\\
40.83	0.00127649805325456\\
40.84	0.00127611505595348\\
40.85	0.00127572911821827\\
40.86	0.00127534025102169\\
40.87	0.00127494846414831\\
40.88	0.00127455376788314\\
40.89	0.00127415612532708\\
40.9	0.00127375566290848\\
40.91	0.00127335231182399\\
40.92	0.00127294608701649\\
40.93	0.00127253700035952\\
40.94	0.0012721250641272\\
40.95	0.00127171028976169\\
40.96	0.00127129268744348\\
40.97	0.00127087226755441\\
40.98	0.00127044904038639\\
40.99	0.00127002301615711\\
41	0.0012695942314604\\
41.01	0.00126916264559174\\
41.02	0.00126872826393565\\
41.03	0.0012682911535037\\
41.04	0.0012678512968547\\
41.05	0.00126740870323719\\
41.06	0.00126696343387164\\
41.07	0.00126651540617394\\
41.08	0.00126606467236186\\
41.09	0.00126561124248296\\
41.1	0.00126515512658001\\
41.11	0.00126469633468323\\
41.12	0.00126423487682139\\
41.13	0.0012637707630055\\
41.14	0.00126330400324353\\
41.15	0.00126283460753061\\
41.16	0.00126236258585122\\
41.17	0.0012618879481832\\
41.18	0.00126141070449157\\
41.19	0.00126093086473173\\
41.2	0.00126044843884668\\
41.21	0.00125996343676968\\
41.22	0.00125947586842406\\
41.23	0.00125898574371696\\
41.24	0.00125849307255114\\
41.25	0.00125799786480972\\
41.26	0.00125750013036808\\
41.27	0.00125699987908996\\
41.28	0.00125649712082437\\
41.29	0.00125599186540847\\
41.3	0.00125548412266779\\
41.31	0.00125497390241384\\
41.32	0.00125446121444425\\
41.33	0.00125394606854587\\
41.34	0.00125342847449\\
41.35	0.00125290844203408\\
41.36	0.00125238598092491\\
41.37	0.00125186110089032\\
41.38	0.00125133402758063\\
41.39	0.00125080400609429\\
41.4	0.00125027193171739\\
41.41	0.00124973747741925\\
41.42	0.00124920065289372\\
41.43	0.00124866146776992\\
41.44	0.00124811993165864\\
41.45	0.00124757605415721\\
41.46	0.00124702984483264\\
41.47	0.00124648131211275\\
41.48	0.00124593046674243\\
41.49	0.00124537731825887\\
41.5	0.00124482187618418\\
41.51	0.00124426415014312\\
41.52	0.00124370414408223\\
41.53	0.00124314189229931\\
41.54	0.00124257737408458\\
41.55	0.00124201060959363\\
41.56	0.00124144158751791\\
41.57	0.00124087035572454\\
41.58	0.00124029690550138\\
41.59	0.00123972124597037\\
41.6	0.0012391433861657\\
41.61	0.00123856333488613\\
41.62	0.00123798111134854\\
41.63	0.0012373967149045\\
41.64	0.00123681014980044\\
41.65	0.00123622143126226\\
41.66	0.00123563057905967\\
41.67	0.00123503759002165\\
41.68	0.00123444247484553\\
41.69	0.00123384524327073\\
41.7	0.00123324590461583\\
41.71	0.00123264446848049\\
41.72	0.00123204094407721\\
41.73	0.00123143534052373\\
41.74	0.00123082766695317\\
41.75	0.00123021793248355\\
41.76	0.00122960614619348\\
41.77	0.00122899231716609\\
41.78	0.00122837645445576\\
41.79	0.00122775856709874\\
41.8	0.00122713866410652\\
41.81	0.00122651675448294\\
41.82	0.00122589284720726\\
41.83	0.00122526695124356\\
41.84	0.00122463907553639\\
41.85	0.0012240092290126\\
41.86	0.00122337742057994\\
41.87	0.00122274365912849\\
41.88	0.00122210795352976\\
41.89	0.00122147031263922\\
41.9	0.00122083074529267\\
41.91	0.00122018926030585\\
41.92	0.00121954586647968\\
41.93	0.00121890057260049\\
41.94	0.00121825338742532\\
41.95	0.00121760431969888\\
41.96	0.00121695337814691\\
41.97	0.00121630057147596\\
41.98	0.00121564590837401\\
41.99	0.00121498939751155\\
42	0.00121433104753891\\
42.01	0.00121367086708684\\
42.02	0.0012130088647698\\
42.03	0.00121234504918247\\
42.04	0.00121167942890014\\
42.05	0.00121101201247829\\
42.06	0.00121034280809088\\
42.07	0.00120967182458867\\
42.08	0.00120899907060716\\
42.09	0.00120832455461277\\
42.1	0.00120764828505696\\
42.11	0.00120697027037184\\
42.12	0.00120629051897334\\
42.13	0.00120560903926081\\
42.14	0.00120492583961328\\
42.15	0.00120424092839208\\
42.16	0.0012035543139413\\
42.17	0.00120286600471771\\
42.18	0.00120217600901577\\
42.19	0.00120148433489759\\
42.2	0.00120079099066719\\
42.21	0.00120009598460054\\
42.22	0.00119939932494668\\
42.23	0.00119870101993456\\
42.24	0.0011980010777671\\
42.25	0.00119729950662931\\
42.26	0.00119659631468284\\
42.27	0.0011958915100701\\
42.28	0.00119518510091384\\
42.29	0.00119447709531508\\
42.3	0.00119376750135869\\
42.31	0.00119305632710789\\
42.32	0.00119234358739773\\
42.33	0.00119162927696434\\
42.34	0.00119091341030903\\
42.35	0.00119019599541713\\
42.36	0.00118947704025383\\
42.37	0.0011887565527665\\
42.38	0.00118803454088173\\
42.39	0.00118731101250751\\
42.4	0.00118658597553287\\
42.41	0.00118585943782724\\
42.42	0.00118513140724016\\
42.43	0.00118440189160213\\
42.44	0.00118367089872505\\
42.45	0.0011829384363979\\
42.46	0.0011822045123975\\
42.47	0.00118146913447759\\
42.48	0.00118073231037143\\
42.49	0.00117999404779544\\
42.5	0.00117925435444642\\
42.51	0.00117851323799899\\
42.52	0.0011777707061117\\
42.53	0.00117702676612725\\
42.54	0.00117628142593332\\
42.55	0.001175534693165\\
42.56	0.00117478657537958\\
42.57	0.00117403708013656\\
42.58	0.00117328621536583\\
42.59	0.00117253398855469\\
42.6	0.00117178040689505\\
42.61	0.00117102547787154\\
42.62	0.00117026920895038\\
42.63	0.00116951160757727\\
42.64	0.0011687526811799\\
42.65	0.00116799243716499\\
42.66	0.00116723088292259\\
42.67	0.00116646802582106\\
42.68	0.00116570387321104\\
42.69	0.00116493843242328\\
42.7	0.00116417171076951\\
42.71	0.00116340371554263\\
42.72	0.00116263445401584\\
42.73	0.00116186393344373\\
42.74	0.00116109216106118\\
42.75	0.00116031914408363\\
42.76	0.00115954488970793\\
42.77	0.00115876940511304\\
42.78	0.00115799269745613\\
42.79	0.00115721477389014\\
42.8	0.00115643564162506\\
42.81	0.00115565530764793\\
42.82	0.00115487377904013\\
42.83	0.00115409106286581\\
42.84	0.00115330716617043\\
42.85	0.00115252209597939\\
42.86	0.00115173585929878\\
42.87	0.00115094846311704\\
42.88	0.00115015991440319\\
42.89	0.00114937022010579\\
42.9	0.0011485793871555\\
42.91	0.00114778742246598\\
42.92	0.0011469943329289\\
42.93	0.00114620012541811\\
42.94	0.00114540480678987\\
42.95	0.00114460838387891\\
42.96	0.00114381086350371\\
42.97	0.00114301225246162\\
42.98	0.00114221255753441\\
42.99	0.00114141178548084\\
43	0.00114060994304447\\
43.01	0.00113980703694854\\
43.02	0.00113900307389622\\
43.03	0.00113819806057591\\
43.04	0.00113739200366312\\
43.05	0.00113658490988371\\
43.06	0.00113577678578647\\
43.07	0.00113496763798306\\
43.08	0.00113415747303689\\
43.09	0.00113334629752399\\
43.1	0.00113253411802441\\
43.11	0.00113172094107508\\
43.12	0.0011309067731945\\
43.13	0.00113009162088251\\
43.14	0.00112927549062089\\
43.15	0.00112845838887112\\
43.16	0.00112764032208076\\
43.17	0.00112682129667271\\
43.18	0.00112600131905609\\
43.19	0.00112518039562019\\
43.2	0.00112435853273663\\
43.21	0.00112353573675799\\
43.22	0.00112271201401864\\
43.23	0.00112188737083424\\
43.24	0.00112106181350316\\
43.25	0.00112023534830667\\
43.26	0.00111940798150334\\
43.27	0.00111857971933928\\
43.28	0.00111775056803837\\
43.29	0.00111692053380847\\
43.3	0.00111608962283747\\
43.31	0.00111525784129732\\
43.32	0.00111442519519749\\
43.33	0.00111359169071309\\
43.34	0.00111275733405702\\
43.35	0.00111192213132675\\
43.36	0.00111108608860315\\
43.37	0.00111024921195054\\
43.38	0.00110941150741282\\
43.39	0.00110857298101846\\
43.4	0.00110773363877614\\
43.41	0.00110689348667731\\
43.42	0.00110605253069595\\
43.43	0.0011052107767887\\
43.44	0.00110436823089351\\
43.45	0.00110352489893176\\
43.46	0.00110268078680468\\
43.47	0.00110183590040016\\
43.48	0.0011009902455839\\
43.49	0.00110014382820709\\
43.5	0.00109929665410151\\
43.51	0.00109844872908288\\
43.52	0.00109760005894863\\
43.53	0.00109675064947918\\
43.54	0.0010959005064358\\
43.55	0.00109504963556424\\
43.56	0.00109419804259243\\
43.57	0.00109334573323162\\
43.58	0.00109249271317365\\
43.59	0.00109163898809534\\
43.6	0.00109078456365354\\
43.61	0.00108992944549074\\
43.62	0.00108907363923084\\
43.63	0.00108821715047922\\
43.64	0.00108735998482764\\
43.65	0.00108650214784789\\
43.66	0.00108564364517699\\
43.67	0.00108478448265636\\
43.68	0.00108392466535235\\
43.69	0.00108306419882228\\
43.7	0.00108220308852585\\
43.71	0.00108134133998686\\
43.72	0.00108047895889412\\
43.73	0.00107961595049289\\
43.74	0.00107875231997498\\
43.75	0.00107788807292624\\
43.76	0.0010770232147325\\
43.77	0.00107615775076423\\
43.78	0.00107529168637251\\
43.79	0.00107442502689329\\
43.8	0.00107355777764538\\
43.81	0.00107268994407214\\
43.82	0.00107182153139258\\
43.83	0.00107095254480395\\
43.84	0.00107008298955929\\
43.85	0.00106921287089377\\
43.86	0.00106834219402724\\
43.87	0.00106747096416235\\
43.88	0.00106659918613977\\
43.89	0.00106572686493512\\
43.9	0.00106485400630482\\
43.91	0.00106398061541488\\
43.92	0.00106310669728065\\
43.93	0.00106223225700484\\
43.94	0.00106135729970985\\
43.95	0.00106048183052353\\
43.96	0.00105960585441353\\
43.97	0.00105872937642241\\
43.98	0.00105785240157198\\
43.99	0.00105697493487003\\
44	0.00105609698130908\\
44.01	0.00105521854599621\\
44.02	0.0010543396343043\\
44.03	0.00105346025077853\\
44.04	0.00105258040026541\\
44.05	0.00105170008771014\\
44.06	0.00105081931793568\\
44.07	0.00104993809581007\\
44.08	0.00104905642619766\\
44.09	0.0010481743139468\\
44.1	0.00104729176388995\\
44.11	0.00104640878084262\\
44.12	0.00104552536960709\\
44.13	0.00104464153496745\\
44.14	0.00104375728136941\\
44.15	0.00104287261342641\\
44.16	0.00104198753625053\\
44.17	0.00104110205464646\\
44.18	0.00104021617331846\\
44.19	0.00103932989696155\\
44.2	0.00103844323025098\\
44.21	0.00103755617784854\\
44.22	0.00103666874440027\\
44.23	0.00103578093453519\\
44.24	0.00103489275287016\\
44.25	0.00103400420400381\\
44.26	0.00103311529256143\\
44.27	0.00103222602315062\\
44.28	0.00103133640024682\\
44.29	0.00103044642838892\\
44.3	0.00102955611210113\\
44.31	0.00102866545589237\\
44.32	0.00102777446425619\\
44.33	0.00102688314167134\\
44.34	0.00102599149266604\\
44.35	0.00102509952161416\\
44.36	0.0010242072328871\\
44.37	0.00102331463097894\\
44.38	0.00102242172029321\\
44.39	0.00102152850522096\\
44.4	0.00102063499013532\\
44.41	0.00101974117939707\\
44.42	0.00101884707734995\\
44.43	0.00101795268832531\\
44.44	0.00101705801663867\\
44.45	0.00101616306659084\\
44.46	0.00101526784246863\\
44.47	0.00101437234854387\\
44.48	0.00101347658907408\\
44.49	0.00101258056830222\\
44.5	0.00101168429045523\\
44.51	0.00101078775984425\\
44.52	0.00100989098060676\\
44.53	0.00100899395689191\\
44.54	0.00100809669287052\\
44.55	0.00100719919269945\\
44.56	0.00100630146052011\\
44.57	0.00100540350046098\\
44.58	0.00100450531663483\\
44.59	0.00100360691316746\\
44.6	0.00100270829413326\\
44.61	0.00100180946358875\\
44.62	0.00100091042559106\\
44.63	0.00100001118418428\\
44.64	0.00099911174339616\\
44.65	0.000998212107242008\\
44.66	0.000997312279694317\\
44.67	0.000996412264700255\\
44.68	0.000995512066305859\\
44.69	0.000994611688468855\\
44.7	0.00099371113513671\\
44.71	0.000992810410240848\\
44.72	0.0009919095176985\\
44.73	0.000991008461414416\\
44.74	0.000990107245279745\\
44.75	0.000989205873171592\\
44.76	0.000988304348953783\\
44.77	0.000987402676474654\\
44.78	0.000986500859572023\\
44.79	0.000985598902067216\\
44.8	0.000984696807770043\\
44.81	0.000983794580476058\\
44.82	0.000982892223968398\\
44.83	0.000981989742014385\\
44.84	0.000981087138370313\\
44.85	0.000980184416777501\\
44.86	0.000979281580965747\\
44.87	0.000978378634650193\\
44.88	0.00097747558153323\\
44.89	0.000976572425303421\\
44.9	0.000975669169636228\\
44.91	0.000974765818194225\\
44.92	0.000973862374627501\\
44.93	0.000972958842571824\\
44.94	0.000972055225651421\\
44.95	0.000971151527476053\\
44.96	0.000970247751642082\\
44.97	0.000969343901735469\\
44.98	0.00096843998205253\\
44.99	0.000967535995411672\\
45	0.000966631945352819\\
45.01	0.000965727835408986\\
45.02	0.000964823669099275\\
45.03	0.000963919449930034\\
45.04	0.000963015181395124\\
45.05	0.000962110866975893\\
45.06	0.000961206510140742\\
45.07	0.00096030211434521\\
45.08	0.000959397683032833\\
45.09	0.000958493219633822\\
45.1	0.000957588727566947\\
45.11	0.000956684209875993\\
45.12	0.000955779670112472\\
45.13	0.000954875111873016\\
45.14	0.000953970538526286\\
45.15	0.000953065953428723\\
45.16	0.000952161359925028\\
45.17	0.000951256761346324\\
45.18	0.000950352161012337\\
45.19	0.000949447562230325\\
45.2	0.000948542968295206\\
45.21	0.000947638382489942\\
45.22	0.000946733808084758\\
45.23	0.000945829248689742\\
45.24	0.00094492470731127\\
45.25	0.000944020187045225\\
45.26	0.00094311569111283\\
45.27	0.000942211222723866\\
45.28	0.000941306785075486\\
45.29	0.000940402381353449\\
45.3	0.000939498014732112\\
45.31	0.000938593688372655\\
45.32	0.000937689405424501\\
45.33	0.000936785169026702\\
45.34	0.000935880982304682\\
45.35	0.000934976848373239\\
45.36	0.000934072770334625\\
45.37	0.000933168751280447\\
45.38	0.000932264794319448\\
45.39	0.000931360902502982\\
45.4	0.000930457078871832\\
45.41	0.000929553326435834\\
45.42	0.000928649648147323\\
45.43	0.000927746047438367\\
45.44	0.000926842527091786\\
45.45	0.000925939090016104\\
45.46	0.000925035739180745\\
45.47	0.000924132477586605\\
45.48	0.000923229308198659\\
45.49	0.000922326233968447\\
45.5	0.000921423257837386\\
45.51	0.000920520382735705\\
45.52	0.000919617611582505\\
45.53	0.000918714947284859\\
45.54	0.000917812392738198\\
45.55	0.000916909950828677\\
45.56	0.000916007624427651\\
45.57	0.000915105416399694\\
45.58	0.000914203329594093\\
45.59	0.000913301366447274\\
45.6	0.000912399537525973\\
45.61	0.000911497830545833\\
45.62	0.000910596256146018\\
45.63	0.000909694817117012\\
45.64	0.000908793516242784\\
45.65	0.000907894492155416\\
45.66	0.000906993040941793\\
45.67	0.000906091803811239\\
45.68	0.000905190776977993\\
45.69	0.000904289956625872\\
45.7	0.000903389338984937\\
45.71	0.000902488920419061\\
45.72	0.000901588441495153\\
45.73	0.000900688499425854\\
45.74	0.000899788724008171\\
45.75	0.000898889117636486\\
45.76	0.000897989682747269\\
45.77	0.000897090423093278\\
45.78	0.000896191342123671\\
45.79	0.000895292439672953\\
45.8	0.000894393718353407\\
45.81	0.000893495180766076\\
45.82	0.000892596829502394\\
45.83	0.000891698667142841\\
45.84	0.000890800696257205\\
45.85	0.000889902919405428\\
45.86	0.000889005339137324\\
45.87	0.000888107957991541\\
45.88	0.000887210778497103\\
45.89	0.000886313803173215\\
45.9	0.000885417034528095\\
45.91	0.000884520475059704\\
45.92	0.000883624127256088\\
45.93	0.000882727971410861\\
45.94	0.000881832106431662\\
45.95	0.000880936497189499\\
45.96	0.000880041149238507\\
45.97	0.00087914609347695\\
45.98	0.000878250627390423\\
45.99	0.000877355831541427\\
46	0.000876461267247869\\
46.01	0.000875566936981088\\
46.02	0.000874672843233258\\
46.03	0.000873778988534443\\
46.04	0.00087288537548069\\
46.05	0.000871992006780216\\
46.06	0.00087109888531142\\
46.07	0.000870206014218696\\
46.08	0.00086931339702162\\
46.09	0.000868421036987824\\
46.1	0.000867528923726991\\
46.11	0.000866637069629683\\
46.12	0.000865745477934633\\
46.13	0.000864854151808568\\
46.14	0.000863963094689577\\
46.15	0.000863072310378919\\
46.16	0.000862181593237692\\
46.17	0.00086129132085699\\
46.18	0.000860401323010412\\
46.19	0.000859511602902842\\
46.2	0.000858622163640202\\
46.21	0.000857733009360247\\
46.22	0.000856844144815788\\
46.23	0.000855955584694286\\
46.24	0.000855067341205086\\
46.25	0.000854179430163287\\
46.26	0.000853291877147653\\
46.27	0.000852404718246696\\
46.28	0.000851518003870612\\
46.29	0.000850631968763884\\
46.3	0.000849746698918451\\
46.31	0.000848862403311608\\
46.32	0.00084797943169603\\
46.33	0.000847098466658282\\
46.34	0.000846200136736827\\
46.35	0.00084531511198092\\
46.36	0.000844430407679481\\
46.37	0.000843546038629515\\
46.38	0.000842662038175831\\
46.39	0.000841778479107374\\
46.4	0.000840895496999084\\
46.41	0.000840013306496996\\
46.42	0.000839132510137497\\
46.43	0.000838255138630482\\
46.44	0.000837394004619131\\
46.45	0.000836482319799272\\
46.46	0.000835601297127537\\
46.47	0.000834724282734319\\
46.48	0.000833838946968533\\
46.49	0.000832963719950565\\
46.5	0.00137488406706509\\
46.51	0.0024390316663905\\
46.52	0.00357947541183199\\
46.53	0.00303620490586094\\
46.54	0.00884714182202374\\
46.55	0.0145470636933421\\
46.56	0.0198515778893389\\
46.57	0.0247627924755769\\
46.58	0.0293039280502317\\
46.59	0.0335007699346388\\
46.6	0.0373783745081501\\
46.61	0.0409602743357515\\
46.62	0.0442683082375255\\
46.63	0.0473226443421795\\
46.64	0.0501418684061365\\
46.65	0.0527430929614909\\
46.66	0.0551420701351562\\
46.67	0.0573533011248939\\
46.68	0.0593900830415937\\
46.69	0.0612648441824737\\
46.7	0.0629888497638989\\
46.71	0.0645725581668232\\
46.72	0.0660256200321407\\
46.73	0.0673569465926127\\
46.74	0.0685747719482917\\
46.75	0.0696867096525504\\
46.76	0.0706998050564686\\
46.77	0.0716205818178322\\
46.78	0.0724550851326009\\
46.79	0.0732089209513321\\
46.8	0.0738872917237797\\
46.81	0.0744950289991488\\
46.82	0.0750366231674576\\
46.83	0.0755162505999328\\
46.84	0.0759377984276717\\
46.85	0.0763048871724699\\
46.86	0.0766208914260206\\
46.87	0.0768889587505796\\
46.88	0.0771120269872389\\
46.89	0.0772928400694987\\
46.9	0.0774339625191351\\
46.91	0.0775377927322357\\
46.92	0.0776065751692262\\
46.93	0.0776424115176084\\
46.94	0.0776472709621324\\
46.95	0.0776229996167005\\
46.96	0.0775713291980722\\
46.97	0.0774938850083754\\
46.98	0.0773921932871326\\
46.99	0.0772676879878532\\
47	0.0771217170291093\\
47.01	0.0769555480654429\\
47.02	0.0767703738191619\\
47.03	0.0765673170103384\\
47.04	0.0763474349189776\\
47.05	0.0761117236101005\\
47.06	0.075861121849518\\
47.07	0.075596514736635\\
47.08	0.0753187370758431\\
47.09	0.0750285765094793\\
47.1	0.0747267764301709\\
47.11	0.0744140386899809\\
47.12	0.074091026123597\\
47.13	0.0737583648990646\\
47.14	0.073416646709916\\
47.15	0.0730664308203431\\
47.16	0.0727082459750416\\
47.17	0.0723425921835381\\
47.18	0.0719699423884298\\
47.19	0.0715907440262169\\
47.2	0.0712054204884053\\
47.21	0.0708143724901284\\
47.22	0.0704179793528799\\
47.23	0.0700166002074493\\
47.24	0.0696105751226354\\
47.25	0.0692002261648764\\
47.26	0.068785858393549\\
47.27	0.0683677607964944\\
47.28	0.0679462071693551\\
47.29	0.0675214569428275\\
47.3	0.0670937559613076\\
47.31	0.0666633372158898\\
47.32	0.0662304215347175\\
47.33	0.0657952182339175\\
47.34	0.06535792573061\\
47.35	0.0649187321213727\\
47.36	0.064477815727885\\
47.37	0.0640353456118508\\
47.38	0.0635914820610066\\
47.39	0.0631463770484688\\
47.4	0.0627001746660924\\
47.41	0.0622530115343153\\
47.42	0.0618050171894759\\
47.43	0.0613563144500121\\
47.44	0.0609070197627805\\
47.45	0.0604572435306662\\
47.46	0.0600070904226467\\
47.47	0.0595566596669729\\
47.48	0.059106045329084\\
47.49	0.0586553365745912\\
47.5	0.0582046179183089\\
47.51	0.0577539694601549\\
47.52	0.0573034671087165\\
47.53	0.0568531827930486\\
47.54	0.0564031846634815\\
47.55	0.0559535372819035\\
47.56	0.0555043018022283\\
47.57	0.0550555361415586\\
47.58	0.0546072951424053\\
47.59	0.0541596307266662\\
47.6	0.053712592041673\\
47.61	0.0532662255987676\\
47.62	0.0528205754047975\\
47.63	0.052375683086958\\
47.64	0.0519315880111841\\
47.65	0.0514883273946706\\
47.66	0.0510459364126939\\
47.67	0.05060444829978\\
47.68	0.0501638944461811\\
47.69	0.0497243044892387\\
47.7	0.0492857064002173\\
47.71	0.0488481265667907\\
47.72	0.048411589871395\\
47.73	0.0479761197656753\\
47.74	0.0475417383412126\\
47.75	0.0471084663967301\\
47.76	0.0466763235019572\\
47.77	0.0462453280583184\\
47.78	0.0458154973566832\\
47.79	0.0453868476319842\\
47.8	0.0449593941155623\\
47.81	0.0445331510845018\\
47.82	0.0441081319089203\\
47.83	0.0436843490966053\\
47.84	0.0432618143355998\\
47.85	0.0428405276722751\\
47.86	0.04242052146423\\
47.87	0.0420017937829228\\
47.88	0.0415843534752665\\
47.89	0.0411682086994667\\
47.9	0.0407533670079545\\
47.91	0.0403398353800983\\
47.92	0.0399276202481193\\
47.93	0.039516727524625\\
47.94	0.0391071701227572\\
47.95	0.0386989376971289\\
47.96	0.0382920425620998\\
47.97	0.0378864887973611\\
47.98	0.037482280079929\\
47.99	0.0370794197041957\\
48	0.0366779106010089\\
48.01	0.0362777553558647\\
48.02	0.0358789562259977\\
48.03	0.0354815151562128\\
48.04	0.0350854337968443\\
48.05	0.0346907135161602\\
48.06	0.0342973554153947\\
48.07	0.0339053603421289\\
48.08	0.0335147289030646\\
48.09	0.0331254614808839\\
48.1	0.0327375582277828\\
48.11	0.0323510191032616\\
48.12	0.0319658438669052\\
48.13	0.0315820320928441\\
48.14	0.031199583179219\\
48.15	0.0308184963572281\\
48.16	0.0304387706997826\\
48.17	0.0300604051295997\\
48.18	0.0296833984270308\\
48.19	0.0293077492374711\\
48.2	0.0289334560650296\\
48.21	0.028560517334881\\
48.22	0.0281889313137785\\
48.23	0.0278186961746895\\
48.24	0.0274498099982428\\
48.25	0.0270822707372397\\
48.26	0.0267160762833662\\
48.27	0.0263512244307169\\
48.28	0.0259877128911455\\
48.29	0.0256255392988\\
48.3	0.0252646998837723\\
48.31	0.0249051961395303\\
48.32	0.0245470214798587\\
48.33	0.0241901746105114\\
48.34	0.0238346528380798\\
48.35	0.0234804534145344\\
48.36	0.0231275735404651\\
48.37	0.0227760103681768\\
48.38	0.022425761004639\\
48.39	0.0220768225142967\\
48.4	0.0217291919217656\\
48.41	0.0213828662143941\\
48.42	0.021037842344724\\
48.43	0.0206941172328344\\
48.44	0.020351687768596\\
48.45	0.0200105508138193\\
48.46	0.0196707032043284\\
48.47	0.0193321417519353\\
48.48	0.0189948632463563\\
48.49	0.018658864457058\\
48.5	0.0183241421350189\\
48.51	0.0179906930144505\\
48.52	0.0176585138144597\\
48.53	0.017327601240668\\
48.54	0.0169979519867865\\
48.55	0.01666956273616\\
48.56	0.0163424301632842\\
48.57	0.0160165509352997\\
48.58	0.0156919217134783\\
48.59	0.0153685391547065\\
48.6	0.0150463999129681\\
48.61	0.0147255006408486\\
48.62	0.0144058379910633\\
48.63	0.0140874086180244\\
48.64	0.0137702091794614\\
48.65	0.0134542363381103\\
48.66	0.0131394867634919\\
48.67	0.0128259571337974\\
48.68	0.0125136441379031\\
48.69	0.0122025444775574\\
48.7	0.0118926548697542\\
48.71	0.0115839720493508\\
48.72	0.0112764927719624\\
48.73	0.0109702138172091\\
48.74	0.0106651319923683\\
48.75	0.0103612441365253\\
48.76	0.0100585471253463\\
48.77	0.00975703787649297\\
48.78	0.00945671335606964\\
48.79	0.00915757058601429\\
48.8	0.00885960665286709\\
48.81	0.00856281871816272\\
48.82	0.00826720403082942\\
48.83	0.00797275994209993\\
48.84	0.00767948392357663\\
48.85	0.00738737358926626\\
48.86	0.00709642672273636\\
48.87	0.0068066413106426\\
48.88	0.00651801558476608\\
48.89	0.00623054807514705\\
48.9	0.00594423767762085\\
48.91	0.00565908374089309\\
48.92	0.0053750861801757\\
48.93	0.00509224562700072\\
48.94	0.00481056362946431\\
48.95	0.00453004292430498\\
48.96	0.00425068781245951\\
48.97	0.00397250468696169\\
48.98	0.00369550279114814\\
48.99	0.00341969533255457\\
49	0.00314510116568827\\
49.01	0.00287174740426028\\
49.02	0.00259967364024672\\
49.03	0.00232893903068661\\
49.04	0.00205963481717684\\
49.05	0.00179190782274096\\
49.06	0.00152600798747006\\
49.07	0.00126239419842352\\
49.08	0.00100200160103671\\
49.09	0.000747044761904821\\
49.1	0.000504106443169142\\
49.11	0.000300772729698898\\
49.12	0.000255742645570433\\
49.13	0.000421034813412094\\
49.14	0.000651461946405342\\
49.15	0.000897304433569199\\
49.16	0.00114799622792456\\
49.17	0.00140035836454363\\
49.18	0.0016531405581517\\
49.19	0.00190575779516315\\
49.2	0.00215790193768324\\
49.21	0.00240939633130365\\
49.22	0.00266013314616892\\
49.23	0.00291004337417481\\
49.24	0.00315908124013177\\
49.25	0.00340721555622811\\
49.26	0.00365442466466773\\
49.27	0.00390069334382807\\
49.28	0.00414601084613055\\
49.29	0.0043903696024639\\
49.3	0.00463375466047515\\
49.31	0.00487619173592021\\
49.32	0.00511764931768825\\
49.33	0.00535813593974466\\
49.34	0.00559765113304871\\
49.35	0.00583619503013367\\
49.36	0.0060737682399905\\
49.37	0.00631037175197898\\
49.38	0.00654600685317433\\
49.39	0.00678067478381005\\
49.4	0.00701437138107538\\
49.41	0.00724711825821291\\
49.42	0.00747889708855116\\
49.43	0.00770971700599159\\
49.44	0.00793209028848224\\
49.45	0.00842209894026833\\
49.46	0.00931160932266463\\
49.47	0.0104989351349664\\
49.48	0.0116877286699768\\
49.49	0.00972998752210821\\
49.5	0.0162032953321202\\
49.51	0.0274321717934444\\
49.52	0.0385827537453536\\
49.53	0.0490746928428202\\
49.54	0.0588248693244558\\
49.55	0.0678447699739841\\
49.56	0.0761711162179834\\
49.57	0.083847407065753\\
49.58	0.0909180913988756\\
49.59	0.0974261953904019\\
49.6	0.103412526442182\\
49.61	0.10891536721142\\
49.62	0.11396241153802\\
49.63	0.118589659510379\\
49.64	0.122844228271401\\
49.65	0.126825793889594\\
49.66	0.130472780783943\\
49.67	0.133808476130409\\
49.68	0.136855414140664\\
49.69	0.139634304127152\\
49.7	0.142164301726888\\
49.71	0.144463132454305\\
49.72	0.146547096767559\\
49.73	0.14843136792879\\
49.74	0.150129925898104\\
49.75	0.151655709061467\\
49.76	0.153020689643553\\
49.77	0.154235949236261\\
49.78	0.155311748845901\\
49.79	0.156257592901638\\
49.8	0.157082288295292\\
49.81	0.157793998751396\\
49.82	0.158400294872442\\
49.83	0.158908200193785\\
49.84	0.159324233565098\\
49.85	0.159654448151182\\
49.86	0.159904467829018\\
49.87	0.160079518154664\\
49.88	0.160184459915239\\
49.89	0.160223814965265\\
49.9	0.160201792528359\\
49.91	0.160122312906848\\
49.92	0.159989029310943\\
49.93	0.159805347959129\\
49.94	0.159574446589267\\
49.95	0.159299291508666\\
49.96	0.158982653301054\\
49.97	0.158627121298811\\
49.98	0.158235116920097\\
49.99	0.157808905962428\\
50	0.157350609936806\\
};
\addlegendentry{non-optimized P-IMAW};

\addplot [color=mycolor3, mark=*, mark repeat = 100, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.263028666441924\\
0.01	0.242104231325456\\
0.02	0.222839714735255\\
0.03	0.205105051591794\\
0.04	0.188781052141017\\
0.05	0.173758701847098\\
0.06	0.159938304097892\\
0.07	0.147228851391408\\
0.08	0.135547408483554\\
0.09	0.124818556209976\\
0.1	0.114973881280843\\
0.11	0.105951547277725\\
0.12	0.0976958532226041\\
0.13	0.0901567623325845\\
0.14	0.083289686642418\\
0.15	0.077054978011006\\
0.16	0.0714175365501198\\
0.17	0.0663463497922894\\
0.18	0.0616012975804962\\
0.19	0.0572607981152294\\
0.2	0.0533344927329468\\
0.21	0.0497957092081374\\
0.22	0.0466196874218216\\
0.23	0.0437832325123136\\
0.24	0.0412643573265228\\
0.25	0.0390419346971568\\
0.26	0.0370954191870507\\
0.27	0.0354045776094012\\
0.28	0.0339493663818649\\
0.29	0.0327098506399944\\
0.3	0.0316662413262816\\
0.31	0.0307990155036909\\
0.32	0.0300891015144837\\
0.33	0.0295180911562768\\
0.34	0.0290684196610639\\
0.35	0.0287239605151938\\
0.36	0.0284692573117546\\
0.37	0.0282906557355455\\
0.38	0.0279298791607957\\
0.39	0.0274090240957303\\
0.4	0.0269352480795557\\
0.41	0.0265053518675101\\
0.42	0.0261169050453025\\
0.43	0.0257680552573376\\
0.44	0.0254573549535683\\
0.45	0.0251761494618302\\
0.46	0.0249434935090957\\
0.47	0.0247650725311613\\
0.48	0.0246392535702316\\
0.49	0.0245643301767618\\
0.5	0.0245386126107602\\
0.51	0.0245602115832424\\
0.52	0.0246273698529355\\
0.53	0.024736612325132\\
0.54	0.0248706840760609\\
0.55	0.0250234176717122\\
0.56	0.0251925873458849\\
0.57	0.0253761210518559\\
0.58	0.0255720932299178\\
0.59	0.0257787174764848\\
0.6	0.0259943390618446\\
0.61	0.0262174273803684\\
0.62	0.0264465684385654\\
0.63	0.0265748152635469\\
0.64	0.0265212265332997\\
0.65	0.026469047226485\\
0.66	0.0264182267874078\\
0.67	0.026368827884781\\
0.68	0.0263208433703016\\
0.69	0.026274479061922\\
0.7	0.0262299250599928\\
0.71	0.0261874498539246\\
0.72	0.0261473324354557\\
0.73	0.0261099033009508\\
0.74	0.0260755272088136\\
0.75	0.0260445991073005\\
0.76	0.0260175400956559\\
0.77	0.0259947936082854\\
0.78	0.0259768217433821\\
0.79	0.0259641017271441\\
0.8	0.0259571224257193\\
0.81	0.0259563809448934\\
0.82	0.0259623792941837\\
0.83	0.0259756211085942\\
0.84	0.0259966084290073\\
0.85	0.0260258385548343\\
0.86	0.0260638009667071\\
0.87	0.0261109743355478\\
0.88	0.0261678236385323\\
0.89	0.0262347973955343\\
0.9	0.0263123250512798\\
0.91	0.0264008145234573\\
0.92	0.0265006499366898\\
0.93	0.026612189566685\\
0.94	0.0267357640136114\\
0.95	0.0268716746171159\\
0.96	0.0270201921633764\\
0.97	0.0271815558064645\\
0.98	0.0273559723301336\\
0.99	0.0275436156642168\\
1	0.0277446266885339\\
1.01	0.0279591133145896\\
1.02	0.0281871508305791\\
1.03	0.0284287824979452\\
1.04	0.0286840203955233\\
1.05	0.02895284642146\\
1.06	0.0292352135491145\\
1.07	0.0295310472064379\\
1.08	0.0298402467544174\\
1.09	0.0301626872069698\\
1.1	0.0304982208683294\\
1.11	0.0308466791013112\\
1.12	0.0312078741178989\\
1.13	0.0315816007654172\\
1.14	0.0319676383089021\\
1.15	0.0323657521388065\\
1.16	0.0327756954620923\\
1.17	0.0331972108758808\\
1.18	0.033630031851124\\
1.19	0.0340738727104624\\
1.2	0.0345284828920001\\
1.21	0.0349936583606839\\
1.22	0.0354689429802628\\
1.23	0.035954125335794\\
1.24	0.0364489152013267\\
1.25	0.0369530220932702\\
1.26	0.0374661561235783\\
1.27	0.0379880287654188\\
1.28	0.038518353534617\\
1.29	0.0390568465896876\\
1.3	0.0396032272517008\\
1.31	0.0401572188777931\\
1.32	0.0407185480208521\\
1.33	0.0412869462905011\\
1.34	0.041862149764742\\
1.35	0.0424438994001435\\
1.36	0.0430319411714492\\
1.37	0.0436260260439844\\
1.38	0.0442259094875999\\
1.39	0.0448313495184519\\
1.4	0.0454420998471665\\
1.41	0.0460579265934316\\
1.42	0.046678538681703\\
1.43	0.0473042126807912\\
1.44	0.0479340969757408\\
1.45	0.048568231366354\\
1.46	0.0492064048727796\\
1.47	0.0498482686583244\\
1.48	0.0504941679813611\\
1.49	0.0511409345597812\\
1.5	0.0514839067523216\\
1.51	0.0514846515407373\\
1.52	0.0514719296512571\\
1.53	0.0514499295047196\\
1.54	0.051418268054375\\
1.55	0.0513773030226718\\
1.56	0.0513271804459832\\
1.57	0.0512681028567225\\
1.58	0.0512002764550738\\
1.59	0.0511237172957406\\
1.6	0.0510391882573101\\
1.61	0.0509465649338068\\
1.62	0.0508461420084128\\
1.63	0.0507382277453087\\
1.64	0.0506231419609811\\
1.65	0.0505012162304831\\
1.66	0.0503728001862444\\
1.67	0.0502382637920504\\
1.68	0.050097999125624\\
1.69	0.0499524209882002\\
1.7	0.049801967963675\\
1.71	0.0496471032966515\\
1.72	0.0494882838631282\\
1.73	0.0493261049304311\\
1.74	0.0491610527402216\\
1.75	0.0489937020128773\\
1.76	0.0488246545070735\\
1.77	0.048654541558582\\
1.78	0.0484839798575358\\
1.79	0.0483137640264296\\
1.8	0.0481445495814592\\
1.81	0.047977095164388\\
1.82	0.0478121907775326\\
1.83	0.047650658577001\\
1.84	0.0474933532852787\\
1.85	0.0473411622839806\\
1.86	0.0471950054148976\\
1.87	0.0470558382706321\\
1.88	0.0469250675943073\\
1.89	0.0468030013743886\\
1.9	0.0466892481269135\\
1.91	0.0465834349169008\\
1.92	0.0464852063781944\\
1.93	0.0463942237923576\\
1.94	0.0463101642219097\\
1.95	0.0462327196953309\\
1.96	0.0461615964385546\\
1.97	0.0460965141509599\\
1.98	0.0460372053224857\\
1.99	0.0459834145891736\\
2	0.0459348981243611\\
2.01	0.0458914230640963\\
2.02	0.0458527669633954\\
2.03	0.0458187172824723\\
2.04	0.0457890708940583\\
2.05	0.0457636336501102\\
2.06	0.045742214997394\\
2.07	0.0457246493891937\\
2.08	0.0457107594082273\\
2.09	0.0457003827744231\\
2.1	0.0456933641630351\\
2.11	0.0456895549021016\\
2.12	0.0456888126733442\\
2.13	0.0456910011020977\\
2.14	0.0456959896070706\\
2.15	0.0457036475943373\\
2.16	0.0457138653228552\\
2.17	0.0457265233264444\\
2.18	0.0457415115388921\\
2.19	0.0457587244536106\\
2.2	0.0457780609167679\\
2.21	0.0457994239308205\\
2.22	0.0458227204678832\\
2.23	0.0458478612924047\\
2.24	0.0458747607926473\\
2.25	0.0459033368204994\\
2.26	0.0459335105391701\\
2.27	0.0459652062783471\\
2.28	0.045998351396416\\
2.29	0.0460328761493702\\
2.3	0.0460687135660476\\
2.31	0.0461057993293665\\
2.32	0.0461440716632377\\
2.33	0.0461834712248593\\
2.34	0.046223941002104\\
2.35	0.046265426215739\\
2.36	0.0463078742262243\\
2.37	0.0463512344448471\\
2.38	0.0463954582489739\\
2.39	0.0464404989012049\\
2.4	0.0464863114722277\\
2.41	0.0465328527671868\\
2.42	0.0465800812553849\\
2.43	0.0466279570031465\\
2.44	0.0466764416096903\\
2.45	0.0467254981458518\\
2.46	0.0467750910955205\\
2.47	0.0468251862996497\\
2.48	0.0468757509027197\\
2.49	0.0469267533015303\\
2.5	0.0469781630962081\\
2.51	0.0470299510433296\\
2.52	0.0470820890110567\\
2.53	0.0471345499362043\\
2.54	0.0471873077831583\\
2.55	0.0472403375045914\\
2.56	0.0472936150039571\\
2.57	0.0473471170997821\\
2.58	0.0474008214918805\\
2.59	0.047454706729778\\
2.6	0.0475087520305782\\
2.61	0.0475629377363925\\
2.62	0.0476172446577127\\
2.63	0.0476716544133891\\
2.64	0.0477261493210814\\
2.65	0.0477807123712774\\
2.66	0.0478353272023463\\
2.67	0.0478899780765754\\
2.68	0.0479446498571569\\
2.69	0.0479993279860797\\
2.7	0.0480539984628992\\
2.71	0.0481086478243973\\
2.72	0.0481632631252768\\
2.73	0.0482178319170676\\
2.74	0.0482723422305506\\
2.75	0.0483267825668465\\
2.76	0.0483811418664588\\
2.77	0.0484354095022328\\
2.78	0.0484895752711854\\
2.79	0.048543629406535\\
2.8	0.0485975627521181\\
2.81	0.0486513677723849\\
2.82	0.0487050440486057\\
2.83	0.0487585950013854\\
2.84	0.0488119070181711\\
2.85	0.0488651054911404\\
2.86	0.0489181346321531\\
2.87	0.0489710272390944\\
2.88	0.0490236525252722\\
2.89	0.0490933882578047\\
2.9	0.0494454087586461\\
2.91	0.0499356808712091\\
2.92	0.0505996570165277\\
2.93	0.0512852934390898\\
2.94	0.0519928023189284\\
2.95	0.0527218860952689\\
2.96	0.0534724773750641\\
2.97	0.0542442127715766\\
2.98	0.0550371144373464\\
2.99	0.0558509801375112\\
3	0.0566856221818493\\
3.01	0.0575408525426019\\
3.02	0.0584164764600754\\
3.03	0.0593122919310531\\
3.04	0.0602280902298735\\
3.05	0.0611636566337967\\
3.06	0.0621187711994998\\
3.07	0.0630932095509629\\
3.08	0.0640867436604729\\
3.09	0.0650991426105209\\
3.1	0.0661301733274312\\
3.11	0.0670875121254645\\
3.12	0.0675799072157269\\
3.13	0.0680585277372934\\
3.14	0.0685236848988519\\
3.15	0.0689756708898781\\
3.16	0.0694147950291163\\
3.17	0.0698413782610005\\
3.18	0.0702557487848031\\
3.19	0.0706582382295226\\
3.2	0.0710491804259411\\
3.21	0.0714289065996746\\
3.22	0.07179774561843\\
3.23	0.0721560220253553\\
3.24	0.0725040556677627\\
3.25	0.0728421578329134\\
3.26	0.0731706354039555\\
3.27	0.0734897878684077\\
3.28	0.0737999060303068\\
3.29	0.0741012733427096\\
3.3	0.0743941653395497\\
3.31	0.0746788495875928\\
3.32	0.074955585696694\\
3.33	0.0752246253751201\\
3.34	0.0754862125217866\\
3.35	0.0757405833469326\\
3.36	0.0759879665148931\\
3.37	0.0762285833036796\\
3.38	0.0764626477793541\\
3.39	0.076690366966889\\
3.4	0.0769119410536558\\
3.41	0.0771275635688735\\
3.42	0.0773374215749175\\
3.43	0.077541695867438\\
3.44	0.0777405611614055\\
3.45	0.0779341862822988\\
3.46	0.0781227343529973\\
3.47	0.0783063629773351\\
3.48	0.0784852244197541\\
3.49	0.0786594657814529\\
3.5	0.0788292291708212\\
3.51	0.0789946518707977\\
3.52	0.0791558665007796\\
3.53	0.0793130011740212\\
3.54	0.0794661796503167\\
3.55	0.0796155214839967\\
3.56	0.0797611421672762\\
3.57	0.0799031532690225\\
3.58	0.0800416625690287\\
3.59	0.0801767741878739\\
3.6	0.080308588712487\\
3.61	0.080437203319206\\
3.62	0.0805627118842139\\
3.63	0.0806852051072213\\
3.64	0.0808047805348231\\
3.65	0.0809215013578166\\
3.66	0.0810354610963351\\
3.67	0.0811467386927397\\
3.68	0.0812554104055941\\
3.69	0.0813615499000871\\
3.7	0.0814652274516587\\
3.71	0.0815665157188657\\
3.72	0.0816654786278991\\
3.73	0.0817621805069032\\
3.74	0.0818566835150764\\
3.75	0.081949047721888\\
3.76	0.0820393311790032\\
3.77	0.0821275899897275\\
3.78	0.0822138783760538\\
3.79	0.0822982487434022\\
3.8	0.0823807517431198\\
3.81	0.0824614363328307\\
3.82	0.082540349834707\\
3.83	0.0826175379917255\\
3.84	0.0826930450219932\\
3.85	0.082766913671189\\
3.86	0.0828391852632015\\
3.87	0.0829098997490035\\
3.88	0.0829790957538052\\
3.89	0.0830468106224851\\
3.9	0.0831130804625899\\
3.91	0.0831779401860573\\
3.92	0.0832414235458974\\
3.93	0.0833035631655049\\
3.94	0.0833643905514493\\
3.95	0.0834239360542342\\
3.96	0.0834822287202767\\
3.97	0.0835392959014876\\
3.98	0.083595162135371\\
3.99	0.0836498464660665\\
4	0.0837034436537142\\
4.01	0.0837558876936394\\
4.02	0.0838072377149434\\
4.03	0.0838575171418118\\
4.04	0.0839067486410985\\
4.05	0.0839549541471251\\
4.06	0.0840021548751148\\
4.07	0.0840483712167624\\
4.08	0.0840936214326581\\
4.09	0.0841379084218883\\
4.1	0.0841811652343496\\
4.11	0.0842237837931348\\
4.12	0.0842653650082921\\
4.13	0.0843060094082027\\
4.14	0.0843459139500712\\
4.15	0.0840215555598397\\
4.16	0.0826376698568159\\
4.17	0.0812699952409024\\
4.18	0.0799183362061601\\
4.19	0.0785843818515148\\
4.2	0.0772700282567539\\
4.21	0.0759763771361686\\
4.22	0.0747051436495303\\
4.23	0.0734580432239151\\
4.24	0.0722368700546735\\
4.25	0.0710435123076778\\
4.26	0.069879954095572\\
4.27	0.0687482755758615\\
4.28	0.0676506208174521\\
4.29	0.0665893406899277\\
4.3	0.0655667214244107\\
4.31	0.0645852110912231\\
4.32	0.0636473210065423\\
4.33	0.0627556220004091\\
4.34	0.0619127316550178\\
4.35	0.0611212977891218\\
4.36	0.0603839785236107\\
4.37	0.0597034205801917\\
4.38	0.0590822318319282\\
4.39	0.0585229549251283\\
4.4	0.0580280365656975\\
4.41	0.0575838197817941\\
4.42	0.0571716827075679\\
4.43	0.0567892749736692\\
4.44	0.0564344341212567\\
4.45	0.0561051600165753\\
4.46	0.0557996025077889\\
4.47	0.0555160499491388\\
4.48	0.055252918577486\\
4.49	0.0550087426624937\\
4.5	0.0547821654021427\\
4.51	0.0545719305106488\\
4.52	0.0543768744540344\\
4.53	0.0541959192890793\\
4.54	0.0540280660630604\\
4.55	0.0538723887335561\\
4.56	0.0537280285696383\\
4.57	0.0535941889978891\\
4.58	0.0534701308588732\\
4.59	0.0533551680418353\\
4.6	0.0532486634675764\\
4.61	0.0531500253915547\\
4.62	0.0530587010411278\\
4.63	0.0529741866386846\\
4.64	0.052896002232782\\
4.65	0.052823706237595\\
4.66	0.0527568877698347\\
4.67	0.0526951644392658\\
4.68	0.0526381802955732\\
4.69	0.0525856039256002\\
4.7	0.052537126689941\\
4.71	0.0524924610945497\\
4.72	0.052451339284254\\
4.73	0.0524135116472672\\
4.74	0.0523787455263374\\
4.75	0.0523468240258897\\
4.76	0.0523175449075893\\
4.77	0.0522907195680004\\
4.78	0.0522661720912131\\
4.79	0.0522437383708886\\
4.8	0.0522232652962279\\
4.81	0.0522046099968683\\
4.82	0.05218763914213\\
4.83	0.0521722282904655\\
4.84	0.052158261285229\\
4.85	0.0521456296932801\\
4.86	0.0521342322831856\\
4.87	0.0521239745400357\\
4.88	0.0521147682141692\\
4.89	0.0521065309012767\\
4.9	0.0520991856516005\\
4.91	0.0520926606060905\\
4.92	0.0520868886575537\\
4.93	0.0520818071350051\\
4.94	0.0520773575095603\\
4.95	0.0520734851203056\\
4.96	0.0520701389187585\\
4.97	0.0520672712305886\\
4.98	0.0520648375333885\\
4.99	0.0520627962493722\\
5	0.0520611085519635\\
5.01	0.0520597381853226\\
5.02	0.0520586512958851\\
5.03	0.0520578162751301\\
5.04	0.0520572036127776\\
5.05	0.0520567857597126\\
5.06	0.0520565369999841\\
5.07	0.0520564333312473\\
5.08	0.0520564523530918\\
5.09	0.0520565731627187\\
5.1	0.052056776257472\\
5.11	0.0520570434398943\\
5.12	0.0520573577498582\\
5.13	0.0520577033555968\\
5.14	0.052058065502602\\
5.15	0.0520584304368751\\
5.16	0.0520587836757061\\
5.17	0.0520591168149624\\
5.18	0.0520594168040381\\
5.19	0.0520596733003558\\
5.2	0.0520598766726932\\
5.21	0.0520600179553133\\
5.22	0.0520600888050472\\
5.23	0.0520600814611538\\
5.24	0.0520599887078194\\
5.25	0.0520598038391458\\
5.26	0.0520595206264718\\
5.27	0.0520591332385605\\
5.28	0.0520586363542556\\
5.29	0.0520580250168335\\
5.3	0.0520572946246347\\
5.31	0.0520564409184261\\
5.32	0.0520554599592063\\
5.33	0.0520543481074491\\
5.34	0.0520531020036735\\
5.35	0.0520517185502873\\
5.36	0.0520501948945908\\
5.37	0.0520485284128811\\
5.38	0.0520467166955802\\
5.39	0.0520447575333277\\
5.4	0.0520426489039637\\
5.41	0.052040388960358\\
5.42	0.0520379760190183\\
5.43	0.0520354085494396\\
5.44	0.0520326851704683\\
5.45	0.0520298046217666\\
5.46	0.0520267657737445\\
5.47	0.0520235676145151\\
5.48	0.0520202092941734\\
5.49	0.0520166899004141\\
5.5	0.0520130087875479\\
5.51	0.0520091653391511\\
5.52	0.0520051590220498\\
5.53	0.0520009893808037\\
5.54	0.0519966560324227\\
5.55	0.0519921586622777\\
5.56	0.051987497018856\\
5.57	0.0519826709098265\\
5.58	0.051977680198263\\
5.59	0.0519725247986758\\
5.6	0.0519672046736227\\
5.61	0.0519617198307253\\
5.62	0.0519560702852343\\
5.63	0.0519502561921951\\
5.64	0.0519442776465814\\
5.65	0.0519381347704148\\
5.66	0.0519318278395983\\
5.67	0.0519253570237697\\
5.68	0.0519187225707669\\
5.69	0.0519119247549052\\
5.7	0.0519049638738704\\
5.71	0.0518978402442183\\
5.72	0.0518905542121019\\
5.73	0.0518831061352559\\
5.74	0.0518754963896869\\
5.75	0.0518677253723895\\
5.76	0.051859793493391\\
5.77	0.0518517011769539\\
5.78	0.0518434488607134\\
5.79	0.0518350369946708\\
5.8	0.0518264660402565\\
5.81	0.0518177364695057\\
5.82	0.0518088487675386\\
5.83	0.0517998034190254\\
5.84	0.0517906009265639\\
5.85	0.0517812417971994\\
5.86	0.051771726545112\\
5.87	0.0517620556909809\\
5.88	0.0517522297615374\\
5.89	0.0517422492890481\\
5.9	0.0517321148108394\\
5.91	0.0517218268688672\\
5.92	0.0517113860093003\\
5.93	0.0517007927747945\\
5.94	0.0516900477361321\\
5.95	0.0516791514349742\\
5.96	0.0516681044384294\\
5.97	0.0516569073074911\\
5.98	0.0516455606019751\\
5.99	0.0516340648927153\\
6	0.051622420746337\\
6.01	0.0516106287325239\\
6.02	0.0515986894223198\\
6.03	0.0515866033879281\\
6.04	0.0515743712025345\\
6.05	0.051561993440134\\
6.06	0.0515494706753746\\
6.07	0.0515368034834086\\
6.08	0.0515239924397248\\
6.09	0.0515110381169739\\
6.1	0.0514979410969077\\
6.11	0.0514847019493182\\
6.12	0.0514713212563987\\
6.13	0.0514577995906231\\
6.14	0.0514441375304217\\
6.15	0.0514303356497813\\
6.16	0.0514163945157375\\
6.17	0.0514023147073522\\
6.18	0.0513880967979254\\
6.19	0.0513737413600882\\
6.2	0.0513592489657421\\
6.21	0.0513446201805037\\
6.22	0.0513298555869745\\
6.23	0.0513149557464288\\
6.24	0.051299921228621\\
6.25	0.051284752601029\\
6.26	0.0512694504301171\\
6.27	0.0512540152812962\\
6.28	0.0512384477188896\\
6.29	0.0512227483061007\\
6.3	0.0512069176049819\\
6.31	0.0511909561764128\\
6.32	0.0511748645800651\\
6.33	0.0511586433743892\\
6.34	0.0511422931165825\\
6.35	0.051125814362577\\
6.36	0.0511092076670158\\
6.37	0.0510924735832347\\
6.38	0.0510756126632495\\
6.39	0.0510586254577394\\
6.4	0.0510415125160322\\
6.41	0.0510242743860948\\
6.42	0.0510069116145159\\
6.43	0.0509894247465002\\
6.44	0.0509718143258583\\
6.45	0.0509540808989655\\
6.46	0.0509362249949017\\
6.47	0.0509182471695403\\
6.48	0.0509001479473151\\
6.49	0.0508819278711936\\
6.5	0.0508635874755432\\
6.51	0.0508451272941948\\
6.52	0.0508265478563626\\
6.53	0.0508078496993789\\
6.54	0.0507890333494832\\
6.55	0.0507700993346908\\
6.56	0.050751048181554\\
6.57	0.050731880415162\\
6.58	0.0507125965591386\\
6.59	0.0506931971356409\\
6.6	0.0506736826653546\\
6.61	0.0506540536674959\\
6.62	0.0506343106598138\\
6.63	0.0506144541617311\\
6.64	0.0505944846786065\\
6.65	0.0505744027332191\\
6.66	0.0505542088342806\\
6.67	0.0505339034952051\\
6.68	0.0505134872188197\\
6.69	0.0504929605156181\\
6.7	0.0504723238915916\\
6.71	0.050451577851261\\
6.72	0.050430722897662\\
6.73	0.0504097595323934\\
6.74	0.0503886882555689\\
6.75	0.0503675095658641\\
6.76	0.0503462239604705\\
6.77	0.0503248319351075\\
6.78	0.0503033339840123\\
6.79	0.0502817306000196\\
6.8	0.0502600222745201\\
6.81	0.0502382094974346\\
6.82	0.0502162927572259\\
6.83	0.0501942725409174\\
6.84	0.0501721493340829\\
6.85	0.0501499236208576\\
6.86	0.0501275958839349\\
6.87	0.0501051666045696\\
6.88	0.0500826362625833\\
6.89	0.0500600053367463\\
6.9	0.0500372743028642\\
6.91	0.0500144436386392\\
6.92	0.0499915138115778\\
6.93	0.0499684853037506\\
6.94	0.0499453585822326\\
6.95	0.0499221341168715\\
6.96	0.049898812376098\\
6.97	0.0498753938272733\\
6.98	0.0498518789357132\\
6.99	0.0498282681655849\\
7	0.0498045619796987\\
7.01	0.0497807608394626\\
7.02	0.0497568652050936\\
7.03	0.0497328755350861\\
7.04	0.0497087922865618\\
7.05	0.0496846159153609\\
7.06	0.0496603468759385\\
7.07	0.0496359856213624\\
7.08	0.0496115326033297\\
7.09	0.0495869882721541\\
7.1	0.0495623530762534\\
7.11	0.0495376274636947\\
7.12	0.0495128118806913\\
7.13	0.0494879067720826\\
7.14	0.049462912581352\\
7.15	0.0494378297508209\\
7.16	0.0494126587210597\\
7.17	0.0493873999311058\\
7.18	0.0493620538282949\\
7.19	0.0493366208324941\\
7.2	0.0493111013870778\\
7.21	0.0492854959260802\\
7.22	0.0492598048822067\\
7.23	0.0492340286429468\\
7.24	0.0492081677155662\\
7.25	0.0491822224925638\\
7.26	0.049156193405277\\
7.27	0.0491300809710573\\
7.28	0.0491038853343674\\
7.29	0.0490776071993046\\
7.3	0.0490512468937774\\
7.31	0.0490248048376998\\
7.32	0.0489982814502336\\
7.33	0.0489716771491818\\
7.34	0.0489449923509923\\
7.35	0.0489182274706787\\
7.36	0.0488913829219959\\
7.37	0.0488644591172722\\
7.38	0.0488374564674412\\
7.39	0.0488103753820317\\
7.4	0.0487832162691546\\
7.41	0.0487559795354854\\
7.42	0.0487286655862416\\
7.43	0.0487012748259344\\
7.44	0.0486738085310466\\
7.45	0.0486462654784147\\
7.46	0.0486186468347569\\
7.47	0.0485909530003607\\
7.48	0.0485631843742552\\
7.49	0.0485353413542163\\
7.5	0.048507424337733\\
7.51	0.0484794337171802\\
7.52	0.0484513698907562\\
7.53	0.0484232332479332\\
7.54	0.0483950241813756\\
7.55	0.0483667430813969\\
7.56	0.0483383903370865\\
7.57	0.0483099663363004\\
7.58	0.0482814714656684\\
7.59	0.0482529061105973\\
7.6	0.0482242706552748\\
7.61	0.0481955654826699\\
7.62	0.0481667909745394\\
7.63	0.0481379475114257\\
7.64	0.0481090354726639\\
7.65	0.0480800552363865\\
7.66	0.0480510071795202\\
7.67	0.0480218916777951\\
7.68	0.0479927091057425\\
7.69	0.0479634598367076\\
7.7	0.04793414424283\\
7.71	0.0479047626950763\\
7.72	0.0478753155632232\\
7.73	0.0478458032158674\\
7.74	0.0478162260204254\\
7.75	0.0477865843431395\\
7.76	0.0477568785490784\\
7.77	0.0477271090021425\\
7.78	0.0476972760650653\\
7.79	0.0476673800994168\\
7.8	0.047637421465603\\
7.81	0.0476074005228784\\
7.82	0.0475773176293371\\
7.83	0.0475471731419207\\
7.84	0.0475169674164298\\
7.85	0.0474867008075082\\
7.86	0.0474563736686635\\
7.87	0.0474259863522611\\
7.88	0.0473955392095274\\
7.89	0.0473650325905563\\
7.9	0.0473344668443109\\
7.91	0.0473038423186219\\
7.92	0.0472731593601977\\
7.93	0.0472424183146209\\
7.94	0.0472116195263551\\
7.95	0.0471807633387501\\
7.96	0.0471498500940334\\
7.97	0.0471188801333287\\
7.98	0.0470878537966463\\
7.99	0.0470567714228904\\
8	0.0470256333498635\\
8.01	0.0469944399136471\\
8.02	0.0469631914509008\\
8.03	0.0469318882956399\\
8.04	0.0469005307812562\\
8.05	0.0468691192400476\\
8.06	0.0468376540031332\\
8.07	0.0468061354001517\\
8.08	0.0467745637600984\\
8.09	0.0467429394104809\\
8.1	0.0467112626774449\\
8.11	0.046679533885612\\
8.12	0.0466477533612988\\
8.13	0.046615921426452\\
8.14	0.0465840383989726\\
8.15	0.0465521045910935\\
8.16	0.0465201203167805\\
8.17	0.0464880858742641\\
8.18	0.0464560015583394\\
8.19	0.0464238676423768\\
8.2	0.0463916843702032\\
8.21	0.0463594519348701\\
8.22	0.046327173776272\\
8.23	0.0462948453591673\\
8.24	0.0462624690264994\\
8.25	0.0462300450894085\\
8.26	0.0461975738580044\\
8.27	0.0461650556413652\\
8.28	0.0461324907475486\\
8.29	0.0460998794835861\\
8.3	0.0460672221554921\\
8.31	0.0460345190682631\\
8.32	0.0460017705258816\\
8.33	0.0459689768313156\\
8.34	0.0459361382865258\\
8.35	0.0459032551924668\\
8.36	0.0458703278490898\\
8.37	0.0458373565553325\\
8.38	0.0458043416091196\\
8.39	0.04577128330725\\
8.4	0.0457381819447977\\
8.41	0.0457050378110799\\
8.42	0.0456718511609329\\
8.43	0.0456386219975082\\
8.44	0.0456053478173391\\
8.45	0.0455720395377387\\
8.46	0.0455386859794456\\
8.47	0.0455052913495178\\
8.48	0.0454718337359157\\
8.49	0.0454383314139656\\
8.5	0.0452709285070831\\
8.51	0.0450774118776902\\
8.52	0.0449713312720287\\
8.53	0.0449534720619981\\
8.54	0.0449733212512135\\
8.55	0.0449888380918421\\
8.56	0.0450003441942169\\
8.57	0.0450081356160625\\
8.58	0.0450124888541946\\
8.59	0.045013661146683\\
8.6	0.0450118915510486\\
8.61	0.0450074020381998\\
8.62	0.0450003990944124\\
8.63	0.044991072085358\\
8.64	0.0449795994567271\\
8.65	0.0449661446168018\\
8.66	0.0449508591922173\\
8.67	0.0449338834869629\\
8.68	0.044915347249897\\
8.69	0.0448953706247677\\
8.7	0.0448740638407693\\
8.71	0.0448515298779927\\
8.72	0.0448278630961443\\
8.73	0.0448031507966226\\
8.74	0.0447774735535435\\
8.75	0.0447509057260421\\
8.76	0.044723515920415\\
8.77	0.044695367423331\\
8.78	0.0446665186043817\\
8.79	0.044637023289762\\
8.8	0.0446069311089718\\
8.81	0.0445762878177021\\
8.82	0.0445451357785594\\
8.83	0.0445135132995329\\
8.84	0.0444814567789533\\
8.85	0.0444489990441884\\
8.86	0.0444161705209648\\
8.87	0.044382999244726\\
8.88	0.0443495110473588\\
8.89	0.0443157297304307\\
8.9	0.0442816772270805\\
8.91	0.0442473737549459\\
8.92	0.044212837961929\\
8.93	0.0441780867045575\\
8.94	0.0441431361502358\\
8.95	0.0441080007150965\\
8.96	0.0440726938094077\\
8.97	0.0440372277895873\\
8.98	0.0440016140414201\\
8.99	0.043965863057113\\
9	0.0439299844233198\\
9.01	0.0438939871703831\\
9.02	0.0438578794593969\\
9.03	0.0438216688588969\\
9.04	0.0437853623465714\\
9.05	0.0437489663559197\\
9.06	0.0437124868191384\\
9.07	0.0436759292090439\\
9.08	0.0436392985730042\\
9.09	0.0436025995685313\\
9.1	0.0435658364940205\\
9.11	0.0435290133174395\\
9.12	0.0434921337027196\\
9.13	0.0434552010340736\\
9.14	0.0434182184383587\\
9.15	0.0433811888056621\\
9.16	0.0433441148082595\\
9.17	0.0433069989180464\\
9.18	0.0432698434225929\\
9.19	0.0432326504399041\\
9.2	0.0431954219320082\\
9.21	0.043158159717457\\
9.22	0.043120865482837\\
9.23	0.0430835407933316\\
9.24	0.0430461871024753\\
9.25	0.0430088057610961\\
9.26	0.0429713980255548\\
9.27	0.0429339650653247\\
9.28	0.0428965079699569\\
9.29	0.0428590277641367\\
9.3	0.0428215253795702\\
9.31	0.0427840017104937\\
9.32	0.0427464575859124\\
9.33	0.0427088937822028\\
9.34	0.0426713110287303\\
9.35	0.0426337100080957\\
9.36	0.0425960913624777\\
9.37	0.0425584556966018\\
9.38	0.0425208035805343\\
9.39	0.0424831355522979\\
9.4	0.0424454521207837\\
9.41	0.0424077537677899\\
9.42	0.0423700409502833\\
9.43	0.042332314102101\\
9.44	0.0422945736359629\\
9.45	0.0422568199453078\\
9.46	0.0422190534058486\\
9.47	0.0421812743766952\\
9.48	0.0421434832057066\\
9.49	0.0421056802205055\\
9.5	0.0420678657372258\\
9.51	0.0420300400610306\\
9.52	0.0419922034856679\\
9.53	0.041954356295594\\
9.54	0.0419164987655597\\
9.55	0.041878631161699\\
9.56	0.0418407537423007\\
9.57	0.0418028667584253\\
9.58	0.0417649704543703\\
9.59	0.0417270650673538\\
9.6	0.0416891508293104\\
9.61	0.0416512279668092\\
9.62	0.0416132967013876\\
9.63	0.0415753572499812\\
9.64	0.0415374098252442\\
9.65	0.0414994546358443\\
9.66	0.0414614918867587\\
9.67	0.0414235217795512\\
9.68	0.0413855445123151\\
9.69	0.0413475602803803\\
9.7	0.0413095692765063\\
9.71	0.0412715716906423\\
9.72	0.0412335677103786\\
9.73	0.0411955575204826\\
9.74	0.0411575413039356\\
9.75	0.041119519242326\\
9.76	0.0410814915148409\\
9.77	0.0410434582988784\\
9.78	0.0410054197701518\\
9.79	0.0409673761027822\\
9.8	0.0409293274693834\\
9.81	0.0408912740411267\\
9.82	0.0408532159878393\\
9.83	0.0408151534778669\\
9.84	0.0407770866786654\\
9.85	0.0407390157563548\\
9.86	0.0407009408759163\\
9.87	0.0406628622012378\\
9.88	0.0406247798954511\\
9.89	0.0405866941202695\\
9.9	0.0405486050363772\\
9.91	0.0405105128038083\\
9.92	0.0404724175816237\\
9.93	0.040434319527899\\
9.94	0.0403962187999448\\
9.95	0.0403581155542656\\
9.96	0.040320009946561\\
9.97	0.040281902131752\\
9.98	0.0402437922639928\\
9.99	0.0402056804966538\\
10	0.0401675669824369\\
10.01	0.040129451873328\\
10.02	0.0400913353205073\\
10.03	0.040053217474558\\
10.04	0.0400150984855429\\
10.05	0.0399769785026261\\
10.06	0.039938857674347\\
10.07	0.0399007361485682\\
10.08	0.0398626140725081\\
10.09	0.0398244915929556\\
10.1	0.0397863688559325\\
10.11	0.0397482460068462\\
10.12	0.039710123190488\\
10.13	0.0396720005510543\\
10.14	0.0396338782321877\\
10.15	0.0395957563768325\\
10.16	0.0395576351273879\\
10.17	0.0395195146256774\\
10.18	0.0394813950129494\\
10.19	0.0394432764298751\\
10.2	0.0394051590165512\\
10.21	0.0393670429125116\\
10.22	0.0393289282567189\\
10.23	0.0392908151875768\\
10.24	0.0392527038429311\\
10.25	0.0392145943600767\\
10.26	0.0391764868757501\\
10.27	0.0391383815261405\\
10.28	0.039100278446889\\
10.29	0.0390621777730913\\
10.3	0.039024079639297\\
10.31	0.0389859841795245\\
10.32	0.0389478915272457\\
10.33	0.0389098018154001\\
10.34	0.0388717151763965\\
10.35	0.0388336317421069\\
10.36	0.0387955516438754\\
10.37	0.0387574750125187\\
10.38	0.0387194019783266\\
10.39	0.0386813326710663\\
10.4	0.0386432672199831\\
10.41	0.0386052057537973\\
10.42	0.0385671484007124\\
10.43	0.0385290952884182\\
10.44	0.0384910465440874\\
10.45	0.0384530022943733\\
10.46	0.038414962665426\\
10.47	0.0383769277828767\\
10.48	0.0383388977718538\\
10.49	0.0383008727569764\\
10.5	0.0382628528623543\\
10.51	0.0382248382115965\\
10.52	0.0381868289278072\\
10.53	0.038148825133592\\
10.54	0.0381108269510546\\
10.55	0.0380728345017998\\
10.56	0.0380348479069342\\
10.57	0.0379968672870752\\
10.58	0.0379588927623394\\
10.59	0.0379209244523555\\
10.6	0.0378829624762562\\
10.61	0.0378450069526933\\
10.62	0.0378070579998206\\
10.63	0.0377691157353107\\
10.64	0.0377311802763515\\
10.65	0.0376932517396432\\
10.66	0.0376553302414079\\
10.67	0.0376174158973847\\
10.68	0.0375795088228324\\
10.69	0.0375416091325347\\
10.7	0.0375037169407939\\
10.71	0.0374658323614395\\
10.72	0.0374279555078276\\
10.73	0.0373900864928436\\
10.74	0.0373522254288966\\
10.75	0.0373143724279284\\
10.76	0.0372765276014139\\
10.77	0.0372386910603619\\
10.78	0.037200862915309\\
10.79	0.0371630432763344\\
10.8	0.0371252322530515\\
10.81	0.0370874299546154\\
10.82	0.0370496364897152\\
10.83	0.0370118519665846\\
10.84	0.0369740764929986\\
10.85	0.0369363101762809\\
10.86	0.0368985531232933\\
10.87	0.0368608054404486\\
10.88	0.0368230672337046\\
10.89	0.0367853387080873\\
10.9	0.0367476197657452\\
10.91	0.036709910614755\\
10.92	0.0366722113592821\\
10.93	0.0366345221030445\\
10.94	0.0365968429493209\\
10.95	0.0365591740009416\\
10.96	0.0365215153603027\\
10.97	0.0364838671293533\\
10.98	0.0364462294096085\\
10.99	0.0364086023021396\\
11	0.0363709859075939\\
11.01	0.0363333803261707\\
11.02	0.0362957856576439\\
11.03	0.0362582020013503\\
11.04	0.0362206294561992\\
11.05	0.0361830681206723\\
11.06	0.0361455180928133\\
11.07	0.036107979470249\\
11.08	0.0360704523501753\\
11.09	0.0360329368293636\\
11.1	0.0359954330041677\\
11.11	0.0359579409705144\\
11.12	0.0359204608239099\\
11.13	0.0358829926594362\\
11.14	0.0358455365717605\\
11.15	0.0358080926551374\\
11.16	0.0357706610034028\\
11.17	0.0357332417099765\\
11.18	0.0356958348678367\\
11.19	0.0356584405695715\\
11.2	0.0356210589076594\\
11.21	0.035583689973513\\
11.22	0.0355463338585963\\
11.23	0.0355089906538664\\
11.24	0.0354716604498805\\
11.25	0.0354343433367845\\
11.26	0.0353970394043288\\
11.27	0.0353597487418545\\
11.28	0.0353224714383605\\
11.29	0.0352852075823438\\
11.3	0.0352479572619321\\
11.31	0.0352107205648723\\
11.32	0.0351734975785138\\
11.33	0.0351362883898167\\
11.34	0.0350990930853703\\
11.35	0.0350619117512682\\
11.36	0.0350247444732818\\
11.37	0.0349875913368795\\
11.38	0.0349504524270669\\
11.39	0.0349133278284621\\
11.4	0.0348762176253267\\
11.41	0.0348391219014231\\
11.42	0.0348020407402093\\
11.43	0.0347649742247643\\
11.44	0.0347279224377872\\
11.45	0.0346908854615895\\
11.46	0.034653863378111\\
11.47	0.0346168562689097\\
11.48	0.0345798642151672\\
11.49	0.0345428873002376\\
11.5	0.0345059256001199\\
11.51	0.034468979196867\\
11.52	0.0344320481703607\\
11.53	0.0343951325991089\\
11.54	0.0343582325615562\\
11.55	0.0343213481371706\\
11.56	0.034284479404199\\
11.57	0.0342476264404819\\
11.58	0.0342107893234882\\
11.59	0.034173968130332\\
11.6	0.0341371629377532\\
11.61	0.0341003738221363\\
11.62	0.0340636008595021\\
11.63	0.0340268441255115\\
11.64	0.0339901036954623\\
11.65	0.0339533796442752\\
11.66	0.0339166720465638\\
11.67	0.0338799809765581\\
11.68	0.0338433065081367\\
11.69	0.033806648714105\\
11.7	0.0337700076691728\\
11.71	0.0337333834461956\\
11.72	0.0336967761160367\\
11.73	0.0336601857515202\\
11.74	0.0336236124244934\\
11.75	0.0335870562062908\\
11.76	0.0335505171679272\\
11.77	0.0335139953802834\\
11.78	0.0334774909137512\\
11.79	0.0334410038383818\\
11.8	0.0334045342242441\\
11.81	0.0333680821404517\\
11.82	0.0333316476556082\\
11.83	0.0332952308388331\\
11.84	0.0332588317584083\\
11.85	0.0332224504855534\\
11.86	0.0331860870838952\\
11.87	0.0331497416219932\\
11.88	0.0331134141639127\\
11.89	0.0330771047780772\\
11.9	0.0330408135316677\\
11.91	0.0330045404907251\\
11.92	0.0329682857210276\\
11.93	0.0329320492878393\\
11.94	0.0328958312561954\\
11.95	0.0328596316908109\\
11.96	0.0328234506575483\\
11.97	0.0327872882218362\\
11.98	0.0327511444450668\\
11.99	0.0327150193878353\\
12	0.032678913113327\\
12.01	0.0326428256868288\\
12.02	0.0326067571765523\\
12.03	0.0325707076394071\\
12.04	0.0325346770605487\\
12.05	0.0324986656461664\\
12.06	0.0324626733883205\\
12.07	0.032426700348268\\
12.08	0.0323907465864559\\
12.09	0.0323548121632776\\
12.1	0.0323188971334771\\
12.11	0.0322830015723191\\
12.12	0.0322471255235115\\
12.13	0.0322112690512875\\
12.14	0.032175432214368\\
12.15	0.0321396150710803\\
12.16	0.0321038176797966\\
12.17	0.032068040098059\\
12.18	0.0320322823834502\\
12.19	0.0319965445931722\\
12.2	0.0319608267841229\\
12.21	0.0319251290130504\\
12.22	0.0318894513361326\\
12.23	0.0318537938093513\\
12.24	0.0318181564884094\\
12.25	0.0317825394875193\\
12.26	0.0317469427471921\\
12.27	0.0317113663777451\\
12.28	0.0316758103668331\\
12.29	0.0316402749003528\\
12.3	0.0316047599677584\\
12.31	0.0315692656227029\\
12.32	0.0315337919185518\\
12.33	0.0314983389083778\\
12.34	0.0314629066449678\\
12.35	0.0314274951808224\\
12.36	0.0313921045681567\\
12.37	0.0313567348588953\\
12.38	0.0313213861046853\\
12.39	0.0312860583568935\\
12.4	0.0312507516665967\\
12.41	0.0312154660845988\\
12.42	0.0311802016614167\\
12.43	0.031144958447288\\
12.44	0.0311097364921775\\
12.45	0.0310745358457651\\
12.46	0.0310393565574616\\
12.47	0.0310041986763947\\
12.48	0.0309690622514223\\
12.49	0.030933947331128\\
12.5	0.0308988539638165\\
12.51	0.0308637821975295\\
12.52	0.030828732080028\\
12.53	0.0307937036588124\\
12.54	0.0307586969811022\\
12.55	0.03072371209386\\
12.56	0.0306887490437692\\
12.57	0.0306538078772526\\
12.58	0.0306188886404672\\
12.59	0.0305839913793061\\
12.6	0.0305491161393902\\
12.61	0.0305142629660877\\
12.62	0.0304794319044964\\
12.63	0.0304446229994507\\
12.64	0.0304098362955324\\
12.65	0.0303750718370585\\
12.66	0.0303403296739751\\
12.67	0.0303056098386493\\
12.68	0.0302709123802034\\
12.69	0.0302362373419076\\
12.7	0.0302015847667947\\
12.71	0.0301669546976582\\
12.72	0.0301323471770122\\
12.73	0.0300977622471249\\
12.74	0.0300631999500166\\
12.75	0.030028660317211\\
12.76	0.0299941434100119\\
12.77	0.029959649260081\\
12.78	0.0299251779084368\\
12.79	0.0298907293958376\\
12.8	0.0298563037628041\\
12.81	0.0298219010496047\\
12.82	0.0297875212962624\\
12.83	0.0297531645425611\\
12.84	0.0297188308280298\\
12.85	0.0296845201710078\\
12.86	0.0296502326519072\\
12.87	0.0296159682891145\\
12.88	0.0295817271211919\\
12.89	0.0295475091864675\\
12.9	0.0295133145230252\\
12.91	0.0294791431687148\\
12.92	0.0294449951611433\\
12.93	0.0294108705376848\\
12.94	0.0293767693354743\\
12.95	0.0293426915914102\\
12.96	0.0293086373421602\\
12.97	0.0292746066241549\\
12.98	0.0292405994735935\\
12.99	0.0292066159264411\\
13	0.0291726560184322\\
13.01	0.0291387197850726\\
13.02	0.029104807261631\\
13.03	0.029070918483156\\
13.04	0.02903705348446\\
13.05	0.029003212300132\\
13.06	0.0289693949645356\\
13.07	0.0289356015117986\\
13.08	0.0289018319758384\\
13.09	0.0288680863903319\\
13.1	0.0288343647887447\\
13.11	0.0288006672043107\\
13.12	0.028766993670047\\
13.13	0.0287333442187428\\
13.14	0.0286997188829736\\
13.15	0.0286661176950909\\
13.16	0.0286325406872255\\
13.17	0.0285989878912904\\
13.18	0.0285654593389823\\
13.19	0.0285319550617785\\
13.2	0.0284984750909385\\
13.21	0.0284650194575118\\
13.22	0.0284315881923286\\
13.23	0.028398181326005\\
13.24	0.0283647988889406\\
13.25	0.0283314409113288\\
13.26	0.028298107423146\\
13.27	0.0282647984541574\\
13.28	0.0282315140339189\\
13.29	0.0281982541917782\\
13.3	0.0281650189568677\\
13.31	0.0281318083581144\\
13.32	0.0280986224242439\\
13.33	0.0280654611837617\\
13.34	0.0280323246649769\\
13.35	0.0279992128959881\\
13.36	0.0279661259046915\\
13.37	0.027933063718779\\
13.38	0.0279000263657335\\
13.39	0.0278670138728428\\
13.4	0.0278340262671877\\
13.41	0.0278010635756474\\
13.42	0.0277681258249003\\
13.43	0.0277352130414271\\
13.44	0.0277023252515054\\
13.45	0.0276694624812202\\
13.46	0.0276366247564493\\
13.47	0.0276038121028795\\
13.48	0.0275710245459994\\
13.49	0.0275382621111002\\
13.5	0.0275055248232799\\
13.51	0.027472812707438\\
13.52	0.027440125788281\\
13.53	0.0274074640903281\\
13.54	0.0273748276378999\\
13.55	0.0273422164551222\\
13.56	0.0273096305659374\\
13.57	0.0272770699940896\\
13.58	0.0272445347631359\\
13.59	0.0272120248964475\\
13.6	0.0271795404172005\\
13.61	0.0271470813483835\\
13.62	0.0271146477128049\\
13.63	0.0270822395330778\\
13.64	0.0270498568316324\\
13.65	0.0270174996307162\\
13.66	0.0269851679523853\\
13.67	0.0269528618185199\\
13.68	0.0269205812508067\\
13.69	0.026888326270758\\
13.7	0.026856096899698\\
13.71	0.0268238931587763\\
13.72	0.0267917150689533\\
13.73	0.0267595626510139\\
13.74	0.0267274359255611\\
13.75	0.0266953349130186\\
13.76	0.0266632596336332\\
13.77	0.0266312101074749\\
13.78	0.0265991863544338\\
13.79	0.0265671883942206\\
13.8	0.0265352162463771\\
13.81	0.0265032699302659\\
13.82	0.0264713494650718\\
13.83	0.0264394548698122\\
13.84	0.0264075861633258\\
13.85	0.026375743364281\\
13.86	0.0263439264911699\\
13.87	0.0263121355623182\\
13.88	0.026280370595879\\
13.89	0.0262486316098291\\
13.9	0.0262169186219832\\
13.91	0.0261852316499838\\
13.92	0.0261535707113018\\
13.93	0.0261219358232467\\
13.94	0.0260903270029526\\
13.95	0.0260587442673919\\
13.96	0.0260271876333676\\
13.97	0.0259956571176108\\
13.98	0.0259641527541213\\
13.99	0.0259326745224297\\
14	0.0259012224430341\\
14.01	0.0258697965629836\\
14.02	0.0258383968818372\\
14.03	0.0258070234152551\\
14.04	0.0257756761787273\\
14.05	0.0257443551875899\\
14.06	0.0257130604570162\\
14.07	0.0256817920020197\\
14.08	0.0256505498374537\\
14.09	0.0256193339780165\\
14.1	0.0255881444382402\\
14.11	0.0255569812325084\\
14.12	0.0255258443750408\\
14.13	0.0254947338799049\\
14.14	0.0254636497610095\\
14.15	0.025432592032111\\
14.16	0.0254015607068072\\
14.17	0.0253705557985452\\
14.18	0.0253395773206143\\
14.19	0.025308625286157\\
14.2	0.0252776997081541\\
14.21	0.0252468005994432\\
14.22	0.0252159279727058\\
14.23	0.0251850818404737\\
14.24	0.0251542622151275\\
14.25	0.0251234691088989\\
14.26	0.0250927025338673\\
14.27	0.0250619625019683\\
14.28	0.0250312490249877\\
14.29	0.0250005621145606\\
14.3	0.0249699017821773\\
14.31	0.0249392680391814\\
14.32	0.0249086608967734\\
14.33	0.0248780803660019\\
14.34	0.0248475264577722\\
14.35	0.0248169991828492\\
14.36	0.024786498551853\\
14.37	0.024756024575254\\
14.38	0.0247255772633872\\
14.39	0.0246951566264428\\
14.4	0.0246647626744662\\
14.41	0.0246343954173662\\
14.42	0.0246040548649076\\
14.43	0.024573741026716\\
14.44	0.0245434539122761\\
14.45	0.0245131935309358\\
14.46	0.0244829598919019\\
14.47	0.0244527530042442\\
14.48	0.0244225728768944\\
14.49	0.024392419518646\\
14.5	0.0243622929381585\\
14.51	0.0243321931439523\\
14.52	0.0243021201444124\\
14.53	0.0242720739477908\\
14.54	0.0242420545622047\\
14.55	0.0242120619956301\\
14.56	0.0241820962569318\\
14.57	0.0241521573516849\\
14.58	0.024122245287831\\
14.59	0.0240923600744771\\
14.6	0.02406250171805\\
14.61	0.0240326702257425\\
14.62	0.0240028656046074\\
14.63	0.0239730878615709\\
14.64	0.023943337003432\\
14.65	0.0239136130368561\\
14.66	0.0238839159683817\\
14.67	0.0238542458044193\\
14.68	0.0238246025512501\\
14.69	0.0237949862150272\\
14.7	0.0237653968017872\\
14.71	0.0237358343174227\\
14.72	0.0237062987677143\\
14.73	0.0236767901583096\\
14.74	0.0236473084947385\\
14.75	0.0236178537823996\\
14.76	0.0235884260265664\\
14.77	0.0235590252323964\\
14.78	0.0235296514049217\\
14.79	0.0235003045490453\\
14.8	0.0234709846695567\\
14.81	0.0234416917711189\\
14.82	0.0234124258582753\\
14.83	0.0233831869354476\\
14.84	0.0233539750069361\\
14.85	0.0233247900754764\\
14.86	0.0232956321494768\\
14.87	0.0232665012285355\\
14.88	0.0232373973179209\\
14.89	0.0232083204213488\\
14.9	0.0231792705424044\\
14.91	0.0231502476845606\\
14.92	0.0231212518511725\\
14.93	0.0230922830454821\\
14.94	0.0230633412706148\\
14.95	0.0230344265295735\\
14.96	0.023005538825257\\
14.97	0.022976678160443\\
14.98	0.0229478445377983\\
14.99	0.0229190379598723\\
15	0.0228902584291058\\
15.01	0.0228615059478256\\
15.02	0.0228327805182449\\
15.03	0.0228040821424642\\
15.04	0.0227754108224754\\
15.05	0.0227467665601574\\
15.06	0.0227181493572815\\
15.07	0.0226895592155065\\
15.08	0.0226609961363819\\
15.09	0.0226324600146754\\
15.1	0.022603951079105\\
15.11	0.022575469220041\\
15.12	0.022547014427331\\
15.13	0.0225185867017354\\
15.14	0.0224901860436655\\
15.15	0.0224618124543305\\
15.16	0.0224334659360591\\
15.17	0.0224051464635052\\
15.18	0.0223768540825599\\
15.19	0.0223485887777752\\
15.2	0.0223203505501643\\
15.21	0.0222921394008062\\
15.22	0.02226395533043\\
15.23	0.0222357983298324\\
15.24	0.0222076683624373\\
15.25	0.0221795654686959\\
15.26	0.0221514896482019\\
15.27	0.0221234409004442\\
15.28	0.022095419224807\\
15.29	0.0220674246207766\\
15.3	0.0220394570872203\\
15.31	0.0220115166235016\\
15.32	0.0219836032284106\\
15.33	0.0219557169008506\\
15.34	0.0219278576134141\\
15.35	0.0219000254208608\\
15.36	0.0218722202916177\\
15.37	0.0218444422242352\\
15.38	0.0218166912171637\\
15.39	0.0217889672687622\\
15.4	0.0217612703772869\\
15.41	0.0217336005408989\\
15.42	0.021705957757667\\
15.43	0.0216783420255628\\
15.44	0.021650753342462\\
15.45	0.0216231917089331\\
15.46	0.0215956571179342\\
15.47	0.0215681495689331\\
15.48	0.0215406690594343\\
15.49	0.0215132155868471\\
15.5	0.0214857891484834\\
15.51	0.0214583897415675\\
15.52	0.0214310173632332\\
15.53	0.0214036720105174\\
15.54	0.0213763536803696\\
15.55	0.0213490623696454\\
15.56	0.0213217980751135\\
15.57	0.021294560793452\\
15.58	0.0212673505212474\\
15.59	0.021240167254997\\
15.6	0.0212130109911073\\
15.61	0.0211858817259022\\
15.62	0.0211587794556125\\
15.63	0.0211317041763829\\
15.64	0.0211046558842664\\
15.65	0.0210776345752339\\
15.66	0.0210506402451684\\
15.67	0.0210236728898661\\
15.68	0.020996732505035\\
15.69	0.0209698190863042\\
15.7	0.0209429326292023\\
15.71	0.0209160731291915\\
15.72	0.020889240582128\\
15.73	0.0208624349821712\\
15.74	0.0208356563251973\\
15.75	0.0208089046063125\\
15.76	0.0207821800609917\\
15.77	0.0207554821298549\\
15.78	0.0207288111439712\\
15.79	0.0207021670899653\\
15.8	0.0206755499584764\\
15.81	0.0206489597422941\\
15.82	0.0206223964337544\\
15.83	0.0205958600253261\\
15.84	0.0205693505100964\\
15.85	0.0205428678815366\\
15.86	0.0205164121340641\\
15.87	0.0204899832805579\\
15.88	0.0204635812531865\\
15.89	0.0204372061083029\\
15.9	0.0204108578187223\\
15.91	0.0203845363778896\\
15.92	0.020358241779435\\
15.93	0.0203319740583323\\
15.94	0.0203057331324623\\
15.95	0.0202795190297439\\
15.96	0.0202533317435899\\
15.97	0.0202271712673435\\
15.98	0.0202010375942648\\
15.99	0.0201749307175529\\
16	0.0201488506303252\\
16.01	0.020122797325629\\
16.02	0.0200967707964398\\
16.03	0.0200707710356582\\
16.04	0.0200447980361138\\
16.05	0.0200188517905646\\
16.06	0.0199929322916975\\
16.07	0.0199670395321271\\
16.08	0.0199411735043939\\
16.09	0.0199153342009711\\
16.1	0.0198895216142608\\
16.11	0.0198637357365925\\
16.12	0.0198379765602249\\
16.13	0.019812244077351\\
16.14	0.0197865382800887\\
16.15	0.0197608591604924\\
16.16	0.0197352067105387\\
16.17	0.0197095809221435\\
16.18	0.0196839817871494\\
16.19	0.0196584092973316\\
16.2	0.0196328634443974\\
16.21	0.0196073442199869\\
16.22	0.0195818516156706\\
16.23	0.0195563856229527\\
16.24	0.0195309462332695\\
16.25	0.0195055333575856\\
16.26	0.0194801471567353\\
16.27	0.0194547875291478\\
16.28	0.0194294544699375\\
16.29	0.0194041479702041\\
16.3	0.0193788680136417\\
16.31	0.0193536146132222\\
16.32	0.0193283877382736\\
16.33	0.0193031873856009\\
16.34	0.0192780135463505\\
16.35	0.0192528662118049\\
16.36	0.0192277453725986\\
16.37	0.0192026510212299\\
16.38	0.0191775831357253\\
16.39	0.0191525417321385\\
16.4	0.019127526781633\\
16.41	0.019102538278632\\
16.42	0.0190775762030044\\
16.43	0.0190526405695773\\
16.44	0.0190277313520524\\
16.45	0.019002848544263\\
16.46	0.0189779921367895\\
16.47	0.0189531621208146\\
16.48	0.0189283584812149\\
16.49	0.0189035811716966\\
16.5	0.0188788302378843\\
16.51	0.0188541056972158\\
16.52	0.0188294074456115\\
16.53	0.018804735518647\\
16.54	0.0187800899152826\\
16.55	0.0187554706210325\\
16.56	0.0187308776237207\\
16.57	0.0187063109118763\\
16.58	0.0186817704738176\\
16.59	0.0186572562987336\\
16.6	0.0186327683757469\\
16.61	0.0186083066939862\\
16.62	0.0185838712425186\\
16.63	0.0185594620103132\\
16.64	0.0185350789863348\\
16.65	0.0185107221594779\\
16.66	0.018486391518586\\
16.67	0.0184620870524622\\
16.68	0.0184378087498289\\
16.69	0.0184135565993602\\
16.7	0.018389330589678\\
16.71	0.0183651307093591\\
16.72	0.0183409569469164\\
16.73	0.0183168092908156\\
16.74	0.0182926877294702\\
16.75	0.0182685922512379\\
16.76	0.0182445228444225\\
16.77	0.0182204794972815\\
16.78	0.0181964621980127\\
16.79	0.0181724709347657\\
16.8	0.0181485056956448\\
16.81	0.0181245664686852\\
16.82	0.0181006532418871\\
16.83	0.0180767660031914\\
16.84	0.0180529047404961\\
16.85	0.0180290694416329\\
16.86	0.0180052600943978\\
16.87	0.0179814766865314\\
16.88	0.0179577192057153\\
16.89	0.017933987639593\\
16.9	0.0179102819757604\\
16.91	0.0178866022017469\\
16.92	0.0178629483050267\\
16.93	0.0178393202695571\\
16.94	0.0178157180861087\\
16.95	0.0177921417420044\\
16.96	0.0177685912245216\\
16.97	0.01774506652089\\
16.98	0.0177215676182935\\
16.99	0.0176980945038722\\
17	0.0176746471646993\\
17.01	0.0176512255878319\\
17.02	0.0176278297602674\\
17.03	0.0176044596689605\\
17.04	0.0175811152991906\\
17.05	0.0175577966392117\\
17.06	0.0175345036766531\\
17.07	0.017511236398115\\
17.08	0.0174879947902057\\
17.09	0.0174647788395215\\
17.1	0.0174415885326356\\
17.11	0.0174184238560937\\
17.12	0.0173952847964058\\
17.13	0.0173721713400508\\
17.14	0.0173490834734682\\
17.15	0.0173260211830585\\
17.16	0.0173029844551829\\
17.17	0.0172799732761577\\
17.18	0.0172569876322621\\
17.19	0.0172340275159806\\
17.2	0.0172110929011625\\
17.21	0.0171881837800593\\
17.22	0.0171653001387813\\
17.23	0.017142441963399\\
17.24	0.0171196092399414\\
17.25	0.0170968019543905\\
17.26	0.0170740200926957\\
17.27	0.0170512636407561\\
17.28	0.0170285325844386\\
17.29	0.0170058269095617\\
17.3	0.0169831466019084\\
17.31	0.0169604916472192\\
17.32	0.0169378620311953\\
17.33	0.0169152577394948\\
17.34	0.0168926787577443\\
17.35	0.0168701250715261\\
17.36	0.0168475966663815\\
17.37	0.0168250935278134\\
17.38	0.0168026156412899\\
17.39	0.0167801629921911\\
17.4	0.0167577355657839\\
17.41	0.0167353333475804\\
17.42	0.0167129563228957\\
17.43	0.0166906044769907\\
17.44	0.0166682777951018\\
17.45	0.0166459762628687\\
17.46	0.0166236998651426\\
17.47	0.0166014485869592\\
17.48	0.0165792224134055\\
17.49	0.0165570213295343\\
17.5	0.0165348453203592\\
17.51	0.0165126943708642\\
17.52	0.0164905684659914\\
17.53	0.0164684675906488\\
17.54	0.016446391729708\\
17.55	0.0164243408680053\\
17.56	0.0164023149903453\\
17.57	0.0163803140814937\\
17.58	0.0163583381261822\\
17.59	0.0163363871091088\\
17.6	0.0163144610149366\\
17.61	0.0162925598282945\\
17.62	0.0162706835337777\\
17.63	0.0162488321159463\\
17.64	0.0162270055593294\\
17.65	0.016205203848419\\
17.66	0.0161834269677179\\
17.67	0.0161616749016732\\
17.68	0.0161399476346085\\
17.69	0.0161182451508873\\
17.7	0.0160965674348375\\
17.71	0.0160749144707608\\
17.72	0.0160532862429196\\
17.73	0.0160316827355502\\
17.74	0.0160101039328526\\
17.75	0.0159885498189983\\
17.76	0.0159670203781275\\
17.77	0.0159455155943459\\
17.78	0.0159240354517323\\
17.79	0.0159025799343307\\
17.8	0.0158811490261596\\
17.81	0.0158597427112023\\
17.82	0.0158383609734143\\
17.83	0.0158170037967191\\
17.84	0.0157956711650132\\
17.85	0.0157743630621606\\
17.86	0.0157530794719959\\
17.87	0.0157318203783278\\
17.88	0.0157105857649298\\
17.89	0.0156893756155532\\
17.9	0.0156681899139137\\
17.91	0.0156470286437394\\
17.92	0.0156258917887137\\
17.93	0.0156047793324203\\
17.94	0.0155836912584639\\
17.95	0.0155626275503938\\
17.96	0.0155415881917783\\
17.97	0.0155205731661478\\
17.98	0.015499582456997\\
17.99	0.0154786160477917\\
18	0.0154576739219742\\
18.01	0.0154367560629549\\
18.02	0.0154158624541227\\
18.03	0.0153949930788393\\
18.04	0.0153741479204365\\
18.05	0.0153533269622213\\
18.06	0.015332530187478\\
18.07	0.015311757579459\\
18.08	0.0152910091213961\\
18.09	0.0152702847964927\\
18.1	0.0152495845879304\\
18.11	0.0152289084788575\\
18.12	0.0152082564524078\\
18.13	0.0151876284916837\\
18.14	0.0151670245797615\\
18.15	0.0151464446996998\\
18.16	0.0151258888345253\\
18.17	0.0151053569672453\\
18.18	0.0150848490808413\\
18.19	0.0150643651580762\\
18.2	0.0150439051820432\\
18.21	0.0150234691356804\\
18.22	0.0150030570018748\\
18.23	0.01498266876349\\
18.24	0.0149623044033658\\
18.25	0.0149419639043197\\
18.26	0.0149216472491459\\
18.27	0.0149013544206172\\
18.28	0.0148810854014819\\
18.29	0.0148608401744683\\
18.3	0.0148406187222791\\
18.31	0.0148204210276003\\
18.32	0.0148002470730911\\
18.33	0.0147800968413901\\
18.34	0.0147599703151159\\
18.35	0.0147398674768644\\
18.36	0.0147197883092102\\
18.37	0.0146997327947072\\
18.38	0.0146797009158876\\
18.39	0.0146596926552651\\
18.4	0.0146397079953291\\
18.41	0.0146197469185519\\
18.42	0.0145998094073823\\
18.43	0.0145798954442522\\
18.44	0.0145600050115699\\
18.45	0.0145401380917269\\
18.46	0.0145202946670929\\
18.47	0.0145004747200173\\
18.48	0.0144806782328345\\
18.49	0.0144609051878523\\
18.5	0.0144411555673672\\
18.51	0.0144214293536508\\
18.52	0.0144017265289577\\
18.53	0.0143820470756871\\
18.54	0.0143623909761031\\
18.55	0.014342758212137\\
18.56	0.0143231487660094\\
18.57	0.0143035626198802\\
18.58	0.01428399975593\\
18.59	0.0142644601565337\\
18.6	0.0142449438034652\\
18.61	0.0142254506787819\\
18.62	0.0142059807646692\\
18.63	0.0141865340431815\\
18.64	0.0141671104963582\\
18.65	0.0141477101062202\\
18.66	0.0141283328547728\\
18.67	0.014108978724003\\
18.68	0.0140896476960612\\
18.69	0.0140703397527377\\
18.7	0.0140510548759583\\
18.71	0.0140317930476469\\
18.72	0.0140125542497075\\
18.73	0.0139933384640296\\
18.74	0.0139741456724867\\
18.75	0.013954975856368\\
18.76	0.0139358289977926\\
18.77	0.0139167050789953\\
18.78	0.0138976040817102\\
18.79	0.0138785259876809\\
18.8	0.0138594707786857\\
18.81	0.0138404384365499\\
18.82	0.0138214289430135\\
18.83	0.0138024422797686\\
18.84	0.0137834784285341\\
18.85	0.0137645373710203\\
18.86	0.0137456190889171\\
18.87	0.0137267235639061\\
18.88	0.0137078507779464\\
18.89	0.0136890007127344\\
18.9	0.0136701733497502\\
18.91	0.0136513686704649\\
18.92	0.0136325866565332\\
18.93	0.0136138272894946\\
18.94	0.0135950905509302\\
18.95	0.0135763764224117\\
18.96	0.0135576848854954\\
18.97	0.0135390159217212\\
18.98	0.0135203695126244\\
18.99	0.0135017456397197\\
19	0.0134831442845147\\
19.01	0.0134645654279649\\
19.02	0.0134460090517966\\
19.03	0.013427475137709\\
19.04	0.0134089636672034\\
19.05	0.0133904746217248\\
19.06	0.0133720079827058\\
19.07	0.0133535637315663\\
19.08	0.0133351418497166\\
19.09	0.0133167423185535\\
19.1	0.0132983651194623\\
19.11	0.0132800102338184\\
19.12	0.0132616776429867\\
19.13	0.0132433673283838\\
19.14	0.0132250792713288\\
19.15	0.0132068134531101\\
19.16	0.0131885698550466\\
19.17	0.0131703484584485\\
19.18	0.0131521492446147\\
19.19	0.0131339721948337\\
19.2	0.0131158172903831\\
19.21	0.0130976845126176\\
19.22	0.013079573842639\\
19.23	0.0130614852617327\\
19.24	0.0130434187511732\\
19.25	0.0130253742921874\\
19.26	0.0130073518659948\\
19.27	0.0129893514538057\\
19.28	0.0129713730368214\\
19.29	0.0129534165962323\\
19.3	0.0129354821132191\\
19.31	0.0129175695689556\\
19.32	0.0128996789446061\\
19.33	0.0128818102213248\\
19.34	0.0128639633802585\\
19.35	0.0128461384025434\\
19.36	0.0128283352693118\\
19.37	0.0128105539616813\\
19.38	0.0127927944608878\\
19.39	0.012775056747911\\
19.4	0.0127573408038482\\
19.41	0.012739646609788\\
19.42	0.0127219741468085\\
19.43	0.0127043233959854\\
19.44	0.0126866943383801\\
19.45	0.0126690869550544\\
19.46	0.0126515012270793\\
19.47	0.0126339371354797\\
19.48	0.0126163946612819\\
19.49	0.0125988737855177\\
19.5	0.0125813744892072\\
19.51	0.0125638967533634\\
19.52	0.0125464405589939\\
19.53	0.0125290058870465\\
19.54	0.0125115927185307\\
19.55	0.0124942010344724\\
19.56	0.0124768308158543\\
19.57	0.0124594820436487\\
19.58	0.0124421546988245\\
19.59	0.0124248487623452\\
19.6	0.0124075642151634\\
19.61	0.0123903010382315\\
19.62	0.0123730592124922\\
19.63	0.0123558387188854\\
19.64	0.0123386395383424\\
19.65	0.0123214616517894\\
19.66	0.0123043050401489\\
19.67	0.0122871696843372\\
19.68	0.0122700555652653\\
19.69	0.0122529626638384\\
19.7	0.0122358909609554\\
19.71	0.012218840437513\\
19.72	0.0122018110744005\\
19.73	0.0121848028525061\\
19.74	0.0121678157527083\\
19.75	0.0121508497558856\\
19.76	0.0121339048429078\\
19.77	0.0121169809946405\\
19.78	0.0121000781919496\\
19.79	0.0120831964156907\\
19.8	0.0120663356467209\\
19.81	0.0120494958658902\\
19.82	0.0120326770540409\\
19.83	0.012015879192019\\
19.84	0.0119991022608425\\
19.85	0.0119823462416534\\
19.86	0.0119656111147758\\
19.87	0.0119488968610385\\
19.88	0.0119322034612654\\
19.89	0.0119155308962745\\
19.9	0.011898879146884\\
19.91	0.011882248193907\\
19.92	0.011865638018154\\
19.93	0.0118490486004309\\
19.94	0.0118324799215429\\
19.95	0.0118159319622918\\
19.96	0.0117994047034752\\
19.97	0.0117828981258901\\
19.98	0.0117664122098513\\
19.99	0.0117499469365852\\
20	0.0117335022869361\\
20.01	0.0117170782416863\\
20.02	0.0117006747816249\\
20.03	0.0116842918875309\\
20.04	0.0116679295401871\\
20.05	0.0116515877203684\\
20.06	0.0116352664088523\\
20.07	0.0116189655864131\\
20.08	0.0116026852338219\\
20.09	0.0115864253318506\\
20.1	0.0115701858617165\\
20.11	0.0115539668037145\\
20.12	0.0115377681386087\\
20.13	0.0115215898471643\\
20.14	0.011505431910144\\
20.15	0.0114892943083089\\
20.16	0.0114731770224197\\
20.17	0.0114570800332354\\
20.18	0.0114410033215139\\
20.19	0.0114249468680118\\
20.2	0.0114089106534874\\
20.21	0.011392894658696\\
20.22	0.0113768988643913\\
20.23	0.0113609232513308\\
20.24	0.0113449678002648\\
20.25	0.0113290324919895\\
20.26	0.0113131173072172\\
20.27	0.0112972222266991\\
20.28	0.0112813472311246\\
20.29	0.0112654923012592\\
20.3	0.0112496574182468\\
20.31	0.0112338425624806\\
20.32	0.0112180477146918\\
20.33	0.0112022728556217\\
20.34	0.0111865179660604\\
20.35	0.0111707830267622\\
20.36	0.0111550680184791\\
20.37	0.0111393729219663\\
20.38	0.0111236977179775\\
20.39	0.0111080423872677\\
20.4	0.0110924069105927\\
20.41	0.0110767912687087\\
20.42	0.01106119544237\\
20.43	0.0110456194123377\\
20.44	0.0110300631593671\\
20.45	0.0110145266642178\\
20.46	0.0109990099077164\\
20.47	0.0109835128763807\\
20.48	0.0109680355384995\\
20.49	0.0109525778815459\\
20.5	0.0109371398862818\\
20.51	0.0109217239787122\\
20.52	0.0109063247846555\\
20.53	0.0108909452635504\\
20.54	0.0108755853900262\\
20.55	0.0108602451386412\\
20.56	0.0108449244839518\\
20.57	0.0108296234005916\\
20.58	0.0108143418633525\\
20.59	0.0107990795718557\\
20.6	0.0107838371288362\\
20.61	0.0107686141371905\\
20.62	0.0107534105773366\\
20.63	0.0107382264122947\\
20.64	0.0107230616614311\\
20.65	0.0107079162838301\\
20.66	0.0106927902602849\\
20.67	0.010677683571592\\
20.68	0.0106625961985517\\
20.69	0.0106475281219624\\
20.7	0.0106324793226288\\
20.71	0.0106174497813583\\
20.72	0.010602439478959\\
20.73	0.010587448396244\\
20.74	0.0105724765140275\\
20.75	0.0105575238131289\\
20.76	0.0105425902743673\\
20.77	0.0105276758785675\\
20.78	0.0105127806065559\\
20.79	0.0104979044391639\\
20.8	0.0104830474965296\\
20.81	0.0104682095353978\\
20.82	0.010453390664968\\
20.83	0.010438590861845\\
20.84	0.0104238101413337\\
20.85	0.0104090475640288\\
20.86	0.0103943045939949\\
20.87	0.0103795805756965\\
20.88	0.0103648754900719\\
20.89	0.0103501893180983\\
20.9	0.0103355220408063\\
20.91	0.0103208736393157\\
20.92	0.01030624409488\\
20.93	0.0102916333889533\\
20.94	0.010277041503283\\
20.95	0.0102624684199678\\
20.96	0.0102479141176362\\
20.97	0.0102333785697912\\
20.98	0.0102188617654847\\
20.99	0.0102043636863237\\
21	0.0101898843141356\\
21.01	0.0101754236310471\\
21.02	0.010160981619574\\
21.03	0.0101465580487817\\
21.04	0.0101321532817364\\
21.05	0.01011776712415\\
21.06	0.010103399557694\\
21.07	0.0100890505644682\\
21.08	0.0100747201274232\\
21.09	0.0100604082303415\\
21.1	0.0100461148708521\\
21.11	0.0100318400354675\\
21.12	0.010017583722119\\
21.13	0.0100033459367661\\
21.14	0.00998912669640663\\
21.15	0.0099749260604361\\
21.16	0.00996074422501963\\
21.17	0.0099465812585927\\
21.18	0.0099324373741237\\
21.19	0.00991831294650734\\
21.2	0.00990420877091659\\
21.21	0.00989010356164321\\
21.22	0.00987603082200818\\
21.23	0.00986197635854104\\
21.24	0.00984794016805703\\
21.25	0.00983392226947821\\
21.26	0.00981992272823259\\
21.27	0.00980594166274854\\
21.28	0.00979197933212668\\
21.29	0.00977803647130424\\
21.3	0.00976411615123772\\
21.31	0.00975023985395508\\
21.32	0.00973630490457032\\
21.33	0.00972243280050293\\
21.34	0.00970858858022433\\
21.35	0.00969474106506701\\
21.36	0.00969463060606925\\
21.37	0.0100383334030437\\
21.38	0.0103793523956129\\
21.39	0.0106071660245928\\
21.4	0.0108206393051062\\
21.41	0.011019735132733\\
21.42	0.0112044779177611\\
21.43	0.0113754160150009\\
21.44	0.0115330474123645\\
21.45	0.0116779773666467\\
21.46	0.0118108601049519\\
21.47	0.0119323705663209\\
21.48	0.0120431859037509\\
21.49	0.0121439726951368\\
21.5	0.0122353782003231\\
21.51	0.0123180245563001\\
21.52	0.0123925051330448\\
21.53	0.0124593824654844\\
21.54	0.0125192077311281\\
21.55	0.0125724338224952\\
21.56	0.0126195554949366\\
21.57	0.0126610092397648\\
21.58	0.0126972025137463\\
21.59	0.0127285149504949\\
21.6	0.0127552997469272\\
21.61	0.012777885144811\\
21.62	0.0127965759193597\\
21.63	0.0128116547724313\\
21.64	0.0128233839148705\\
21.65	0.0128320063972127\\
21.66	0.0128377474409948\\
21.67	0.0128408157026378\\
21.68	0.01284140446676\\
21.69	0.0128396927682307\\
21.7	0.0128358464434803\\
21.71	0.0128300191124287\\
21.72	0.0128223530935816\\
21.73	0.0128129802551358\\
21.74	0.0128020228066142\\
21.75	0.0127895940258849\\
21.76	0.0127757989439996\\
21.77	0.0127607349710278\\
21.78	0.0127444924737598\\
21.79	0.0127271553122678\\
21.8	0.0127088013361825\\
21.81	0.0126895028399317\\
21.82	0.0126693269836896\\
21.83	0.012648336181563\\
21.84	0.0126265884594759\\
21.85	0.0126041377850805\\
21.86	0.012581034371851\\
21.87	0.0125573249593809\\
21.88	0.0125330530717234\\
21.89	0.0125082592555569\\
21.9	0.0124829812997339\\
21.91	0.0124572544377059\\
21.92	0.0124311115341975\\
21.93	0.0124045832574608\\
21.94	0.0123776982378966\\
21.95	0.0123504832149616\\
21.96	0.0123229631720354\\
21.97	0.0122951614616454\\
21.98	0.0122670999207785\\
21.99	0.0122387989774607\\
22	0.0122102777492489\\
22.01	0.0121815541342668\\
22.02	0.0121526448954758\\
22.03	0.0121235657385264\\
22.04	0.0120943313839407\\
22.05	0.0120649556338796\\
22.06	0.0120354514339962\\
22.07	0.0120058309307601\\
22.08	0.0119761055246053\\
22.09	0.0119462859192191\\
22.1	0.011916382167282\\
22.11	0.011886403712926\\
22.12	0.0118563594311799\\
22.13	0.0118262576645982\\
22.14	0.0117961062572849\\
22.15	0.0117659125866343\\
22.16	0.0117356835927742\\
22.17	0.0117054258059967\\
22.18	0.0116751453723245\\
22.19	0.01164484807732\\
22.2	0.0116145393682111\\
22.21	0.0115842243746716\\
22.22	0.0115539079280998\\
22.23	0.0115235945796503\\
22.24	0.011493288617068\\
22.25	0.0114629940804287\\
22.26	0.0114327147767788\\
22.27	0.0114024542939634\\
22.28	0.0113722160134656\\
22.29	0.0113420031224446\\
22.3	0.0113118186250185\\
22.31	0.0112816653528218\\
22.32	0.0112515459749126\\
22.33	0.0112214630070432\\
22.34	0.0111914188204242\\
22.35	0.0111614156498487\\
22.36	0.0111314556013543\\
22.37	0.0111015406594646\\
22.38	0.0110716726939531\\
22.39	0.0110418534662078\\
22.4	0.0110120846352204\\
22.41	0.0109823677632067\\
22.42	0.0109527043209262\\
22.43	0.0109230956926471\\
22.44	0.0108935431808561\\
22.45	0.0108640480106849\\
22.46	0.0108346113340827\\
22.47	0.0108052342337444\\
22.48	0.0107759177268216\\
22.49	0.0107466627684034\\
22.5	0.010717470254845\\
22.51	0.0106883410268664\\
22.52	0.0106592758724847\\
22.53	0.0106302755297971\\
22.54	0.0106013406896379\\
22.55	0.010572471998013\\
22.56	0.0105436700584588\\
22.57	0.0105149354342599\\
22.58	0.0104862686505428\\
22.59	0.0104576701962604\\
22.6	0.0104291405260654\\
22.61	0.0104006800620872\\
22.62	0.0103722891956094\\
22.63	0.0103439682886624\\
22.64	0.0103157176755232\\
22.65	0.0102875376641406\\
22.66	0.0102594285375262\\
22.67	0.0102313905549741\\
22.68	0.0102034239533373\\
22.69	0.0101755289481069\\
22.7	0.010147705734554\\
22.71	0.0101199544887486\\
22.72	0.0100922791082537\\
22.73	0.0100646721099901\\
22.74	0.010037137513725\\
22.75	0.01000967542022\\
22.76	0.00998228592328441\\
22.77	0.00995496910312244\\
22.78	0.00992772502552867\\
22.79	0.00990055374424544\\
22.8	0.00987345530104044\\
22.81	0.00984642710034285\\
22.82	0.00981947451729336\\
22.83	0.00979259482874911\\
22.84	0.00976578803449561\\
22.85	0.00973905412510708\\
22.86	0.0097123930824178\\
22.87	0.00968580487996707\\
22.88	0.00965928948343495\\
22.89	0.00963284685132587\\
22.9	0.00960647693451503\\
22.91	0.00958017967745864\\
22.92	0.00955395501825967\\
22.93	0.00952780288897345\\
22.94	0.00950172321598608\\
22.95	0.00947571591882671\\
22.96	0.00944978091619349\\
22.97	0.00942391811766374\\
22.98	0.00939812742961399\\
22.99	0.0093724087540844\\
23	0.00934676198898358\\
23.01	0.00932118702832035\\
23.02	0.00929568376241541\\
23.03	0.00927025207807831\\
23.04	0.00924489185885938\\
23.05	0.00921960298519841\\
23.06	0.00919438533456062\\
23.07	0.00916923878590038\\
23.08	0.00914416320220756\\
23.09	0.00911915845792025\\
23.1	0.00909422442026207\\
23.11	0.00906936095138542\\
23.12	0.00904456792014006\\
23.13	0.00901984518440582\\
23.14	0.00899519260333621\\
23.15	0.00897061003435275\\
23.16	0.00894609733324878\\
23.17	0.00892165482536122\\
23.18	0.00889728094797045\\
23.19	0.00887297697067656\\
23.2	0.00884874227006467\\
23.21	0.00882457669517714\\
23.22	0.00880048009395846\\
23.23	0.00877645231332267\\
23.24	0.00875249319922776\\
23.25	0.00872860259673614\\
23.26	0.00870478035008423\\
23.27	0.0086810263027378\\
23.28	0.00865734029745165\\
23.29	0.0086337221763228\\
23.3	0.00861017178084303\\
23.31	0.0085866889519461\\
23.32	0.00856327353005684\\
23.33	0.00853992535515207\\
23.34	0.00851664426674098\\
23.35	0.00849343010398848\\
23.36	0.0084702827057013\\
23.37	0.00844720191038043\\
23.38	0.0084241875562513\\
23.39	0.00840123948129799\\
23.4	0.00837835752329398\\
23.41	0.00835554151983408\\
23.42	0.00833279130835931\\
23.43	0.00831010672618492\\
23.44	0.00828748761052853\\
23.45	0.0082649337985281\\
23.46	0.00824244512727141\\
23.47	0.0082200214338146\\
23.48	0.00819766255520167\\
23.49	0.00817536832848844\\
23.5	0.00815313859075752\\
23.51	0.00813097317913658\\
23.52	0.00810887193081698\\
23.53	0.00808683468306786\\
23.54	0.00806486127325197\\
23.55	0.0080429515388402\\
23.56	0.0080211053174256\\
23.57	0.00799932244673528\\
23.58	0.00797760276464369\\
23.59	0.00795594610918385\\
23.6	0.00793435231855845\\
23.61	0.00791282123115024\\
23.62	0.00789135268553134\\
23.63	0.00786994652046079\\
23.64	0.00784860257494224\\
23.65	0.00782732068816172\\
23.66	0.00780610069953968\\
23.67	0.00778494244873066\\
23.68	0.00776384577562557\\
23.69	0.00774281052036229\\
23.7	0.00772183652332947\\
23.71	0.00770092362517207\\
23.72	0.0076800716667998\\
23.73	0.00765928048932051\\
23.74	0.00763854993418521\\
23.75	0.00761787984308078\\
23.76	0.00759727005794053\\
23.77	0.00757672042095511\\
23.78	0.00755623077462843\\
23.79	0.00753580096160712\\
23.8	0.00751543082474595\\
23.81	0.00749512020706083\\
23.82	0.00747486895162853\\
23.83	0.00745467690152054\\
23.84	0.00743454389970786\\
23.85	0.00741446978878383\\
23.86	0.00739445441053395\\
23.87	0.00737449760493419\\
23.88	0.00735459921093558\\
23.89	0.00733475906415077\\
23.9	0.00731497699555357\\
23.91	0.00729525282952557\\
23.92	0.00727558638031677\\
23.93	0.00725597744739895\\
23.94	0.00723642580811004\\
23.95	0.00721693120389662\\
23.96	0.00719749333072706\\
23.97	0.00717811875456018\\
23.98	0.0071587963562361\\
23.99	0.00713953071621208\\
24	0.00712032168415319\\
24.01	0.00710116911005854\\
24.02	0.00708207284426736\\
24.03	0.00706303273745353\\
24.04	0.00704404864063186\\
24.05	0.00702512040515404\\
24.06	0.00700624788271063\\
24.07	0.00698743092533268\\
24.08	0.00696866938538903\\
24.09	0.00694996311558578\\
24.1	0.00693131196896431\\
24.11	0.00691271579888664\\
24.12	0.00689417445899451\\
24.13	0.00687568780257663\\
24.14	0.00685725568328636\\
24.15	0.00683887795214002\\
24.16	0.00682055445021708\\
24.17	0.00680227268826259\\
24.18	0.00678406970899586\\
24.19	0.00676590811433608\\
24.2	0.0067478001920204\\
24.21	0.00672974579882561\\
24.22	0.00671174479185984\\
24.23	0.00669379702846879\\
24.24	0.00667590236506924\\
24.25	0.00665806063713304\\
24.26	0.0066402710787396\\
24.27	0.00662252578758592\\
24.28	0.00660485190197156\\
24.29	0.00658722060025337\\
24.3	0.00657114686948041\\
24.31	0.00672252246404516\\
24.32	0.00703164680988986\\
24.33	0.00765139614476892\\
24.34	0.00849918869434544\\
24.35	0.00858707380453648\\
24.36	0.00830666366916828\\
24.37	0.00808578651130668\\
24.38	0.00791907074593525\\
24.39	0.00780151700640054\\
24.4	0.00772844786547262\\
24.41	0.00769421603083417\\
24.42	0.00769387501726774\\
24.43	0.00772261383035284\\
24.44	0.00777579046970003\\
24.45	0.00784945534976318\\
24.46	0.00783734019059903\\
24.47	0.00776840693506601\\
24.48	0.00777736867477961\\
24.49	0.00785801665239962\\
24.5	0.00800249717379843\\
24.51	0.00815929775866209\\
24.52	0.00825787992045993\\
24.53	0.00834920608117019\\
24.54	0.00843410318116127\\
24.55	0.00851327529461985\\
24.56	0.00858742615893787\\
24.57	0.00865714962089288\\
24.58	0.00872319704499401\\
24.59	0.00878601874524827\\
24.6	0.0088461605705475\\
24.61	0.00890411180008812\\
24.62	0.00896033016735398\\
24.63	0.00901523644797209\\
24.64	0.00906921963165952\\
24.65	0.00912263826364769\\
24.66	0.00917582214246711\\
24.67	0.00922907383128745\\
24.68	0.00928267006919979\\
24.69	0.00933686310878289\\
24.7	0.00939188199493049\\
24.71	0.00944793378997167\\
24.72	0.00950520475098202\\
24.73	0.00956386148885758\\
24.74	0.00962405195914796\\
24.75	0.00968590667850892\\
24.76	0.00974953963949979\\
24.77	0.00981504932999983\\
24.78	0.0098825196941185\\
24.79	0.00995202106351126\\
24.8	0.0100236110596622\\
24.81	0.0100973354673433\\
24.82	0.0101732290807173\\
24.83	0.0102513165123396\\
24.84	0.0103316129887045\\
24.85	0.0104141250990994\\
24.86	0.0104988515222295\\
24.87	0.0105857837198938\\
24.88	0.010674906598989\\
24.89	0.010766199141488\\
24.9	0.0108596350021639\\
24.91	0.010955183073974\\
24.92	0.0110528080211767\\
24.93	0.0111524707804026\\
24.94	0.0112541290300749\\
24.95	0.0113577376286924\\
24.96	0.011463249022614\\
24.97	0.0115706136239953\\
24.98	0.0116797801592638\\
24.99	0.0117906959872616\\
25	0.0119033073811815\\
25.01	0.0120175597482864\\
25.02	0.0121333976812583\\
25.03	0.0122507643885011\\
25.04	0.0123695985470853\\
25.05	0.0124898399788344\\
25.06	0.0126113830523249\\
25.07	0.0127344438714358\\
25.08	0.0128586374608033\\
25.09	0.012984024230891\\
25.1	0.0131101091144786\\
25.11	0.0132370632765037\\
25.12	0.0131903131058651\\
25.13	0.013068140254624\\
25.14	0.0129096976942683\\
25.15	0.012755829326522\\
25.16	0.0126059962342881\\
25.17	0.0124599152673299\\
25.18	0.0123170287698593\\
25.19	0.0121770160043739\\
25.2	0.0120395782151449\\
25.21	0.0119044474652343\\
25.22	0.0117713889799216\\
25.23	0.0116401975372989\\
25.24	0.0115106939842897\\
25.25	0.0113827217705487\\
25.26	0.0112561139898306\\
25.27	0.0111308310050707\\
25.28	0.011006708827923\\
25.29	0.0108836606475338\\
25.3	0.0107616181954138\\
25.31	0.0106405094545763\\
25.32	0.0105202765337005\\
25.33	0.0104008701891932\\
25.34	0.0102822465615134\\
25.35	0.0101643686111204\\
25.36	0.0100472043252888\\
25.37	0.00993072512758691\\
25.38	0.00981490262703927\\
25.39	0.00969977659540221\\
25.4	0.00958525866899686\\
25.41	0.00947136679922464\\
25.42	0.00935809341392066\\
25.43	0.00924543360424636\\
25.44	0.0091333848377242\\
25.45	0.00902194613260065\\
25.46	0.00891110787436249\\
25.47	0.00880080653053948\\
25.48	0.00869132400664182\\
25.49	0.00858235521985252\\
25.5	0.00847403976149072\\
25.51	0.00818577294940691\\
25.52	0.00747525041985594\\
25.53	0.00690987647101745\\
25.54	0.00652405360435723\\
25.55	0.00626523148847757\\
25.56	0.00605792218160923\\
25.57	0.00589981159244397\\
25.58	0.00582416270094952\\
25.59	0.00588189688311396\\
25.6	0.00602608781110601\\
25.61	0.00595720541039485\\
25.62	0.0058893787617561\\
25.63	0.00582759088008332\\
25.64	0.00577080973263479\\
25.65	0.00571875741286825\\
25.66	0.00567098914534383\\
25.67	0.00562724288705094\\
25.68	0.00558737402882048\\
25.69	0.00555134352679778\\
25.7	0.00551920069892775\\
25.71	0.00549106924980958\\
25.72	0.00546713483034821\\
25.73	0.00544763351921648\\
25.74	0.00543284100122305\\
25.75	0.0054230623203676\\
25.76	0.00541862213601402\\
25.77	0.00541985545297334\\
25.78	0.00542709883697587\\
25.79	0.00544068216476404\\
25.8	0.00546088883952772\\
25.81	0.00548808345897444\\
25.82	0.00552249503915531\\
25.83	0.00556436758280404\\
25.84	0.00561387489843525\\
25.85	0.00567118948176858\\
25.86	0.00573642836072957\\
25.87	0.00580966656281584\\
25.88	0.00589093711594346\\
25.89	0.00598023248398207\\
25.9	0.00607750669643835\\
25.91	0.00618267825586322\\
25.92	0.00629563335991849\\
25.93	0.00641622962397419\\
25.94	0.00654429994504146\\
25.95	0.00667965640587624\\
25.96	0.00682209409618634\\
25.97	0.00697139477170732\\
25.98	0.00712733023933157\\
25.99	0.0072896654266331\\
26	0.00745816114970967\\
26.01	0.00763257651865079\\
26.02	0.00781267099845678\\
26.03	0.00799820617751248\\
26.04	0.00818894717241287\\
26.05	0.00838466379627899\\
26.06	0.00858513147257729\\
26.07	0.00879013191927655\\
26.08	0.00899945365054829\\
26.09	0.00921289232626336\\
26.1	0.00943025094679366\\
26.11	0.0096513399482625\\
26.12	0.00987597720479978\\
26.13	0.0101039879544586\\
26.14	0.0103352046727355\\
26.15	0.0105694668969556\\
26.16	0.0108066210158948\\
26.17	0.0110465200840942\\
26.18	0.0112890234862942\\
26.19	0.0115339967192302\\
26.2	0.011781311151541\\
26.21	0.0120308436682085\\
26.22	0.0122824765401768\\
26.23	0.0125360971458154\\
26.24	0.012791597628813\\
26.25	0.0130488746854414\\
26.26	0.0133078293178326\\
26.27	0.0135683665746252\\
26.28	0.0138303953048262\\
26.29	0.0140938279027421\\
26.3	0.0143585800337094\\
26.31	0.0146245702909063\\
26.32	0.0148917198792317\\
26.33	0.0151599404703977\\
26.34	0.0154293626160777\\
26.35	0.0156996033682598\\
26.36	0.0159707318793469\\
26.37	0.016242685074583\\
26.38	0.0165154022329072\\
26.39	0.0167888248729815\\
26.4	0.0170628966452624\\
26.41	0.0173375632289653\\
26.42	0.0176127722317217\\
26.43	0.0178884730878594\\
26.44	0.0181646169424019\\
26.45	0.0184411576968914\\
26.46	0.018718048550358\\
26.47	0.01899524609079\\
26.48	0.0192727078371996\\
26.49	0.0195503926494152\\
26.5	0.0198282604962312\\
26.51	0.020106271825634\\
26.52	0.0203843855744898\\
26.53	0.0206625526007452\\
26.54	0.0209407218504401\\
26.55	0.0212188114525613\\
26.56	0.0214972615713182\\
26.57	0.0217754062585931\\
26.58	0.0220534594116654\\
26.59	0.0223313857908713\\
26.6	0.022609067305049\\
26.61	0.022886778830877\\
26.62	0.0231638731966648\\
26.63	0.0232782734734759\\
26.64	0.022745680838689\\
26.65	0.0222030005104694\\
26.66	0.0216537958210937\\
26.67	0.0210975161258312\\
26.68	0.0205359463234402\\
26.69	0.0199704020045211\\
26.7	0.0194025064565738\\
26.71	0.0188340943345071\\
26.72	0.0182672768304425\\
26.73	0.0177043600507495\\
26.74	0.0171484786128871\\
26.75	0.0166026163144626\\
26.76	0.0160704969150214\\
26.77	0.0155563823088311\\
26.78	0.0150651062211164\\
26.79	0.0146021173588189\\
26.8	0.0141734895370667\\
26.81	0.0137763590581221\\
26.82	0.0133925348637427\\
26.83	0.013020848423658\\
26.84	0.0126608727171391\\
26.85	0.0123121639953492\\
26.86	0.0119744159709529\\
26.87	0.0116471922118357\\
26.88	0.0113301358583824\\
26.89	0.0110229027835034\\
26.9	0.010725162789017\\
26.91	0.0104365470339588\\
26.92	0.0101568679301063\\
26.93	0.00988575510572033\\
26.94	0.00962293015242368\\
26.95	0.00936812457260082\\
26.96	0.00912107992918171\\
26.97	0.00888154775810268\\
26.98	0.00864928937189907\\
26.99	0.00842407560345554\\
27	0.00820568652027232\\
27.01	0.00799391111610862\\
27.02	0.0077885470523322\\
27.03	0.00758940031414867\\
27.04	0.00739628493940195\\
27.05	0.00720902274896395\\
27.06	0.00702744308116141\\
27.07	0.00685138253628968\\
27.08	0.00668068473183494\\
27.09	0.00651520006635355\\
27.1	0.0063547854919865\\
27.11	0.00619930429494378\\
27.12	0.00604862588297485\\
27.13	0.00590262557864889\\
27.14	0.00576118441888983\\
27.15	0.00562418895808769\\
27.16	0.00549153107551298\\
27.17	0.00536310778549719\\
27.18	0.00523882104371847\\
27.19	0.00511857365867418\\
27.2	0.00500228749247238\\
27.21	0.00488987088460306\\
27.22	0.00478124395473123\\
27.23	0.00467633077665089\\
27.24	0.00457505919820732\\
27.25	0.00447736079912241\\
27.26	0.00438317023522083\\
27.27	0.00429242549514304\\
27.28	0.00420505793240721\\
27.29	0.00412102929686236\\
27.3	0.0040402775345746\\
27.31	0.00396275131391757\\
27.32	0.00388840140948446\\
27.33	0.00381718046396639\\
27.34	0.00374904274563907\\
27.35	0.00368394390239462\\
27.36	0.00362184071354779\\
27.37	0.00356269084093717\\
27.38	0.00350645258108987\\
27.39	0.00345308462052523\\
27.4	0.0034025457964583\\
27.41	0.00335479486540497\\
27.42	0.00330979028231957\\
27.43	0.00326748999296204\\
27.44	0.00322785124224589\\
27.45	0.00319083040119337\\
27.46	0.00315638281501702\\
27.47	0.00312446267456072\\
27.48	0.00309502291302862\\
27.49	0.00306801512950086\\
27.5	0.00304338954027772\\
27.51	0.00302109495853776\\
27.52	0.00300107880226056\\
27.53	0.00298328712976842\\
27.54	0.00296766470168811\\
27.55	0.0029541550675969\\
27.56	0.00294270067513193\\
27.57	0.00293324299894322\\
27.58	0.0029257226865276\\
27.59	0.00292007971776802\\
27.6	0.00291625357484982\\
27.61	0.00291418341919862\\
27.62	0.00291380827215301\\
27.63	0.00291506719620265\\
27.64	0.0029178994738767\\
27.65	0.00292224478160853\\
27.66	0.00292804335625445\\
27.67	0.00293523615228099\\
27.68	0.00294376498800406\\
27.69	0.00295357267963447\\
27.7	0.00296460316223024\\
27.71	0.0029768015969823\\
27.72	0.0029901144645424\\
27.73	0.00300448962003056\\
27.74	0.00301987644626197\\
27.75	0.00303622578857492\\
27.76	0.00305349006685089\\
27.77	0.00307162328737827\\
27.78	0.00309058106081724\\
27.79	0.0031103206096257\\
27.8	0.00313080076668321\\
27.81	0.00315198196573642\\
27.82	0.00317382622466545\\
27.83	0.00319629712246379\\
27.84	0.00321935977080553\\
27.85	0.00324298078096561\\
27.86	0.00326712822747462\\
27.87	0.00329177160824528\\
27.88	0.00331688180006945\\
27.89	0.00334243101769468\\
27.9	0.00336839276588967\\
27.91	0.00339474179165489\\
27.92	0.00342145402579412\\
27.93	0.00344850646572743\\
27.94	0.00347587671758042\\
27.95	0.00350354060458109\\
27.96	0.00353146987443013\\
27.97	0.00355969984304772\\
27.98	0.00358814754728961\\
27.99	0.00361681955211478\\
28	0.00364568761385964\\
28.01	0.00367477396933843\\
28.02	0.00370400975380201\\
28.03	0.00359346478573094\\
28.04	0.00344589034387129\\
28.05	0.00353291667328265\\
28.06	0.00415603111990131\\
28.07	0.00512416294560783\\
28.08	0.00551506745120409\\
28.09	0.00579690746609231\\
28.1	0.00612244860064975\\
28.11	0.00647791714377186\\
28.12	0.00685278051234372\\
28.13	0.0072388919197787\\
28.14	0.00763017804380815\\
28.15	0.00802214775793907\\
28.16	0.00841150233856691\\
28.17	0.00879583467190149\\
28.18	0.00917340257645699\\
28.19	0.00954296017896552\\
28.2	0.00990363309686807\\
28.21	0.0102548260374254\\
28.22	0.0105961541775758\\
28.23	0.0109273919520244\\
28.24	0.0112484346079642\\
28.25	0.0115593014448303\\
28.26	0.0118599703658561\\
28.27	0.0121506036783067\\
28.28	0.0124313479247841\\
28.29	0.0127023806274361\\
28.3	0.0129639019366442\\
28.31	0.0132161282314569\\
28.32	0.0134592867255064\\
28.33	0.0136936136342559\\
28.34	0.0139193477859327\\
28.35	0.0141367308648484\\
28.36	0.014346004791504\\
28.37	0.0145474102697559\\
28.38	0.0147411862444405\\
28.39	0.0149275661992825\\
28.4	0.015106783096137\\
28.41	0.0152790632409594\\
28.42	0.0154446287021303\\
28.43	0.0156036964617336\\
28.44	0.015756478212253\\
28.45	0.0159031802219829\\
28.46	0.0160440032540834\\
28.47	0.0161791425305065\\
28.48	0.0163087877315135\\
28.49	0.0164331230239099\\
28.5	0.0165523271123536\\
28.51	0.0166665733090519\\
28.52	0.0167760296199192\\
28.53	0.0168808588357854\\
28.54	0.0169812186448901\\
28.55	0.0170772617176659\\
28.56	0.0171691358704579\\
28.57	0.0172569841479513\\
28.58	0.0173409449555233\\
28.59	0.0174211521823583\\
28.6	0.0174977353250293\\
28.61	0.0175708196107318\\
28.62	0.0176405261205348\\
28.63	0.0177069719097977\\
28.64	0.0177702701288061\\
28.65	0.0178305301405897\\
28.66	0.0178878576368757\\
28.67	0.0179423547517804\\
28.68	0.0179941201731039\\
28.69	0.018043249251107\\
28.7	0.0180898341047152\\
28.71	0.0181339637250765\\
28.72	0.0181757240764547\\
28.73	0.0182151981944371\\
28.74	0.0182524662814593\\
28.75	0.0182876057996537\\
28.76	0.0183206915610482\\
28.77	0.0183517958151399\\
28.78	0.0183809972676953\\
28.79	0.0184083437983675\\
28.8	0.0184339111462743\\
28.81	0.0184577620416804\\
28.82	0.0184799569986249\\
28.83	0.0185005536666388\\
28.84	0.0185196123181937\\
28.85	0.0185371848832927\\
28.86	0.0185533240768795\\
28.87	0.0185680807938005\\
28.88	0.0185815041690581\\
28.89	0.0185936416380406\\
28.9	0.0186045389943946\\
28.91	0.0186142404460048\\
28.92	0.0186227886730979\\
28.93	0.0186302248645742\\
28.94	0.0186365887928582\\
28.95	0.0186419188465275\\
28.96	0.0186462520817231\\
28.97	0.0186496242678715\\
28.98	0.0186520699318644\\
28.99	0.0186536224007553\\
29	0.0186543138430022\\
29.01	0.0186541753082894\\
29.02	0.0186532367659235\\
29.03	0.0186515271412072\\
29.04	0.0186490743504385\\
29.05	0.0186459053321402\\
29.06	0.0186420460713691\\
29.07	0.0186375216084024\\
29.08	0.018632356009022\\
29.09	0.0186265722134219\\
29.1	0.0186201917009765\\
29.11	0.018613233488048\\
29.12	0.0186057116494381\\
29.13	0.0185977082158055\\
29.14	0.0185891612840259\\
29.15	0.0185801209929777\\
29.16	0.0185706055778865\\
29.17	0.0185606326368618\\
29.18	0.018550219152265\\
29.19	0.0185393815050394\\
29.2	0.0185281354176385\\
29.21	0.0185164951637804\\
29.22	0.0185044654184716\\
29.23	0.0184919871848385\\
29.24	0.0184793656548153\\
29.25	0.0184662965071358\\
29.26	0.0184528816399232\\
29.27	0.0184391973457432\\
29.28	0.0184017804429317\\
29.29	0.016821008645181\\
29.3	0.0152477112486519\\
29.31	0.013763332934262\\
29.32	0.0124027415431794\\
29.33	0.0112143170982196\\
29.34	0.0102617051068727\\
29.35	0.00960190637087202\\
29.36	0.00905122836320565\\
29.37	0.00853758752274141\\
29.38	0.00805859988942283\\
29.39	0.00761203394508762\\
29.4	0.00719580041939637\\
29.41	0.00680794270246313\\
29.42	0.0064466210990977\\
29.43	0.00611013604278253\\
29.44	0.00579686310466849\\
29.45	0.00550529447154554\\
29.46	0.00523401421020018\\
29.47	0.00498169312197636\\
29.48	0.00474708314298893\\
29.49	0.0045290118147434\\
29.5	0.00432637837378888\\
29.51	0.00413814733541077\\
29.52	0.00396334588839934\\
29.53	0.00380105949152457\\
29.54	0.00365042841132126\\
29.55	0.00351064454791488\\
29.56	0.00338094853286273\\
29.57	0.00326062708028906\\
29.58	0.00314901056093637\\
29.59	0.00304547077936008\\
29.6	0.00294941889925388\\
29.61	0.00286030353420959\\
29.62	0.0027776089345382\\
29.63	0.0027008532743014\\
29.64	0.00262958701040789\\
29.65	0.00256339129918716\\
29.66	0.00250187645806554\\
29.67	0.00244468046351167\\
29.68	0.0023914674795598\\
29.69	0.00234192641413755\\
29.7	0.00229576950276989\\
29.71	0.00225273092114785\\
29.72	0.00221256542942213\\
29.73	0.00217504705193167\\
29.74	0.00213996779651884\\
29.75	0.00210713306428094\\
29.76	0.00207637537437832\\
29.77	0.00204752793849889\\
29.78	0.00202044311685856\\
29.79	0.00199498545007299\\
29.8	0.001971030743878\\
29.81	0.00194846518860727\\
29.82	0.00192718452336359\\
29.83	0.00190709324889086\\
29.84	0.00188810389216712\\
29.85	0.00187013632508633\\
29.86	0.00185311713040493\\
29.87	0.00183697901831887\\
29.88	0.00182166029002944\\
29.89	0.00180710434516357\\
29.9	0.00179325923099452\\
29.91	0.00178007723038219\\
29.92	0.00176751448579757\\
29.93	0.00175553065680897\\
29.94	0.00174408860839733\\
29.95	0.00173315412759332\\
29.96	0.00172269566609808\\
29.97	0.00171268410664539\\
29.98	0.00170309255101516\\
29.99	0.00169389612779127\\
30	0.0016850718180173\\
30.01	0.00167659829712613\\
30.02	0.0016684557916052\\
30.03	0.00166062594900499\\
30.04	0.00165309172000877\\
30.05	0.00164583725140705\\
30.06	0.00163884778891861\\
30.07	0.00163210958890156\\
30.08	0.00162560983807932\\
30.09	0.00161933658051349\\
30.1	0.00161327865109756\\
30.11	0.00160742561494785\\
30.12	0.00160176771210987\\
30.13	0.001596295807066\\
30.14	0.00159100134257825\\
30.15	0.00158587629744766\\
30.16	0.00158091314781987\\
30.17	0.00157610483168902\\
30.18	0.00157144471631211\\
30.19	0.00156692656825138\\
30.2	0.00156254452580079\\
30.21	0.0015582930735826\\
30.22	0.00155416701911522\\
30.23	0.00155016147117284\\
30.24	0.00154627181540314\\
30.25	0.00154249371769853\\
30.26	0.00153882306179855\\
30.27	0.00153525598331277\\
30.28	0.00153178882336987\\
30.29	0.00152841812610655\\
30.3	0.00152513911175833\\
30.31	0.00152195187648804\\
30.32	0.00151885178581789\\
30.33	0.00151583608406959\\
30.34	0.00151290215729107\\
30.35	0.00151004752468557\\
30.36	0.00150726983060374\\
30.37	0.00150456683708807\\
30.38	0.00150193641695776\\
30.39	0.00149937654740836\\
30.4	0.00149688526844083\\
30.41	0.00149446075713604\\
30.42	0.00149210130476719\\
30.43	0.00148980525540993\\
30.44	0.00148757103087334\\
30.45	0.00148539712606095\\
30.46	0.0014832821046066\\
30.47	0.00148122459477992\\
30.48	0.00147922328564388\\
30.49	0.00147727692344965\\
30.5	0.00147538430824524\\
30.51	0.00147354429069233\\
30.52	0.00147175576908045\\
30.53	0.00147001768651397\\
30.54	0.00146832902827831\\
30.55	0.0014666888193568\\
30.56	0.00146509612210451\\
30.57	0.00146355003933572\\
30.58	0.00146204969880736\\
30.59	0.00146059425888291\\
30.6	0.00145918291094303\\
30.61	0.00145781493737877\\
30.62	0.00145648944914843\\
30.63	0.0014552057877806\\
30.64	0.00145396324593587\\
30.65	0.00145276113810306\\
30.66	0.00145159879935294\\
30.67	0.00145047558382898\\
30.68	0.00144939086458192\\
30.69	0.00144834403174151\\
30.7	0.00144733449168502\\
30.71	0.00144636166628215\\
30.72	0.00144542499203429\\
30.73	0.0014445239187602\\
30.74	0.00144365790952751\\
30.75	0.00144282643970211\\
30.76	0.00144202895768113\\
30.77	0.00144126503676413\\
30.78	0.00144053410138175\\
30.79	0.00143983578381864\\
30.8	0.00143916954324642\\
30.81	0.00143853491669975\\
30.82	0.00143793144902161\\
30.83	0.00143735869467975\\
30.84	0.00143681621045916\\
30.85	0.00143630356852955\\
30.86	0.00143582034435165\\
30.87	0.0014353661157407\\
30.88	0.00143494047342082\\
30.89	0.00143454301222185\\
30.9	0.00143417333190896\\
30.91	0.00143383103779802\\
30.92	0.00143351574056713\\
30.93	0.001433227055961\\
30.94	0.00143296460462743\\
30.95	0.00143272801650169\\
30.96	0.00143251691308762\\
30.97	0.00143233093301273\\
30.98	0.00143216971486301\\
30.99	0.00143203290148349\\
31	0.00143192013953287\\
31.01	0.00143183107932818\\
31.02	0.00143176537511566\\
31.03	0.00143172268477513\\
31.04	0.00143170266972123\\
31.05	0.00143170499481466\\
31.06	0.00143172931798592\\
31.07	0.00143177533069536\\
31.08	0.00143184269800373\\
31.09	0.00143193109777565\\
31.1	0.00143204020946773\\
31.11	0.00143216972147795\\
31.12	0.00143231931629483\\
31.13	0.00143248868523721\\
31.14	0.00143267752101822\\
31.15	0.00143288551917652\\
31.16	0.00143311237803723\\
31.17	0.00143335779867418\\
31.18	0.00143362148487332\\
31.19	0.00143390314310265\\
31.2	0.00143420248247914\\
31.21	0.00143451920720489\\
31.22	0.00143485305418376\\
31.23	0.00143520371776115\\
31.24	0.0014355709102011\\
31.25	0.00143595438184368\\
31.26	0.0014363538435241\\
31.27	0.00143676902824815\\
31.28	0.0014371997055975\\
31.29	0.00143764551233509\\
31.3	0.00143810623181621\\
31.31	0.00143858160078588\\
31.32	0.00143907135839582\\
31.33	0.00143957524618789\\
31.34	0.0014400929374618\\
31.35	0.00144062431744434\\
31.36	0.00144116906546065\\
31.37	0.00144172693344348\\
31.38	0.00144229767471169\\
31.39	0.00144288104489886\\
31.4	0.00144347680194956\\
31.41	0.0014440847061045\\
31.42	0.00144470451989224\\
31.43	0.00144533600811598\\
31.44	0.00144597893784739\\
31.45	0.00144663307841428\\
31.46	0.00144729820139038\\
31.47	0.00144797408058443\\
31.48	0.00144866049203327\\
31.49	0.00144935721399025\\
31.5	0.00145006402691229\\
31.51	0.00145078071345758\\
31.52	0.00145150705846617\\
31.53	0.00145224284895838\\
31.54	0.00145298787411684\\
31.55	0.00145374192528382\\
31.56	0.00145450479594448\\
31.57	0.00145527628172169\\
31.58	0.00145605619037456\\
31.59	0.00145684430201011\\
31.6	0.00145764042833568\\
31.61	0.00145844438793537\\
31.62	0.00145925595787742\\
31.63	0.00146007496089677\\
31.64	0.00146090120726323\\
31.65	0.00146173448299379\\
31.66	0.00146257465485662\\
31.67	0.00146342151313866\\
31.68	0.00146427487623488\\
31.69	0.00146513456454379\\
31.7	0.00146600040045179\\
31.71	0.00146687220832628\\
31.72	0.00146774981449868\\
31.73	0.00146863304725668\\
31.74	0.00146952173682901\\
31.75	0.00147041572777159\\
31.76	0.00147131481696803\\
31.77	0.00147221888996326\\
31.78	0.00147312773511298\\
31.79	0.00147404124175333\\
31.8	0.00147495920173294\\
31.81	0.00147588150852233\\
31.82	0.00147680796978579\\
31.83	0.00147773844512592\\
31.84	0.00147867278361288\\
31.85	0.00147961083603134\\
31.86	0.00148055245490472\\
31.87	0.00148149749454951\\
31.88	0.00148244581107301\\
31.89	0.00148339726235239\\
31.9	0.00148435170789409\\
31.91	0.00148530900882814\\
31.92	0.00148626902796873\\
31.93	0.00148723163029512\\
31.94	0.00148819668216558\\
31.95	0.00148916405160807\\
31.96	0.00149013360830496\\
31.97	0.00149110522357885\\
31.98	0.00149207877037634\\
31.99	0.00149305412325625\\
32	0.0014940311583756\\
32.01	0.00149500975347674\\
32.02	0.00149598978786724\\
32.03	0.00149697114242307\\
32.04	0.0014979536965867\\
32.05	0.00149893735951252\\
32.06	0.00149992197558057\\
32.07	0.00150090745060696\\
32.08	0.00150189367304302\\
32.09	0.00150288053282058\\
32.1	0.00150386792024569\\
32.11	0.00150485572856975\\
32.12	0.00150584385272962\\
32.13	0.00150683218841604\\
32.14	0.00150782063272986\\
32.15	0.0015088090843319\\
32.16	0.00150979744315488\\
32.17	0.00151078561017873\\
32.18	0.00151177348800584\\
32.19	0.00151276098058692\\
32.2	0.00151374799319445\\
32.21	0.00151473443242242\\
32.22	0.00151572020616657\\
32.23	0.00151670522521717\\
32.24	0.00151768939920875\\
32.25	0.00151867263921904\\
32.26	0.00151965485824166\\
32.27	0.00152063597051501\\
32.28	0.00152161589013795\\
32.29	0.00152259453398057\\
32.3	0.00152357182352907\\
32.31	0.00152454762460438\\
32.32	0.00152552195482988\\
32.33	0.00152649468872683\\
32.34	0.00152746574883778\\
32.35	0.00152843505884698\\
32.36	0.00152940254356555\\
32.37	0.00153036840010338\\
32.38	0.00153133207868483\\
32.39	0.00153229371451896\\
32.4	0.00153325276461201\\
32.41	0.00153421003372922\\
32.42	0.00153516567344102\\
32.43	0.00153611845096001\\
32.44	0.00153706885258843\\
32.45	0.0015380168144784\\
32.46	0.0015389622740594\\
32.47	0.00153990517005756\\
32.48	0.00154084544269106\\
32.49	0.00154178303335252\\
32.5	0.00154271788487208\\
32.51	0.00154364994160283\\
32.52	0.00154457914945541\\
32.53	0.00154550545597\\
32.54	0.00154642881041376\\
32.55	0.00154734916389885\\
32.56	0.00154826646896381\\
32.57	0.00154918067057768\\
32.58	0.00155008674259098\\
32.59	0.00155099391713296\\
32.6	0.00155189777076028\\
32.61	0.00155279825285103\\
32.62	0.00155369531363181\\
32.63	0.00155458889930286\\
32.64	0.00155547897078485\\
32.65	0.00155636548288043\\
32.66	0.00155724837729526\\
32.67	0.00155812761390899\\
32.68	0.00155900313830909\\
32.69	0.00155987492406814\\
32.7	0.00156074291950854\\
32.71	0.0015616070820375\\
32.72	0.00156246736981463\\
32.73	0.0015633237417456\\
32.74	0.00156417615747145\\
32.75	0.00156502457736123\\
32.76	0.00156586896249985\\
32.77	0.00156670927468376\\
32.78	0.00156754547641001\\
32.79	0.00156837753087167\\
32.8	0.0015692054019417\\
32.81	0.00157002905417368\\
32.82	0.0015708484527917\\
32.83	0.00157166356367423\\
32.84	0.00157247435335859\\
32.85	0.00157328078902351\\
32.86	0.00157408283848614\\
32.87	0.00157488047019412\\
32.88	0.00157567365321545\\
32.89	0.00157646235723298\\
32.9	0.00157724655253744\\
32.91	0.00157802621002033\\
32.92	0.00157880130116052\\
32.93	0.00157957179802799\\
32.94	0.00158033767326524\\
32.95	0.0015810989000925\\
32.96	0.00158185545228687\\
32.97	0.0015826073041876\\
32.98	0.00158335443068112\\
32.99	0.00158409680719964\\
33	0.00158483440970914\\
33.01	0.00158556721471125\\
33.02	0.00158629519922445\\
33.03	0.00158701834078754\\
33.04	0.00158773661745369\\
33.05	0.00158845000777385\\
33.06	0.00158915849080136\\
33.07	0.00158986204608197\\
33.08	0.00159056065364427\\
33.09	0.00159125429400041\\
33.1	0.0015919429481351\\
33.11	0.00159262659750347\\
33.12	0.00159330522402479\\
33.13	0.00159397881007843\\
33.14	0.00159464734182294\\
33.15	0.00159531079685793\\
33.16	0.0015959691615642\\
33.17	0.0015966224202124\\
33.18	0.00159727055755001\\
33.19	0.00159791355865183\\
33.2	0.00159855141257496\\
33.21	0.00159918410516166\\
33.22	0.00159981162518975\\
33.23	0.00160043396331621\\
33.24	0.00160105111294735\\
33.25	0.00160166305963436\\
33.26	0.00160226979099583\\
33.27	0.00160287131394025\\
33.28	0.00160346768222858\\
33.29	0.00160405890337302\\
33.3	0.00160464508669621\\
33.31	0.00160522634067891\\
33.32	0.00160580288052801\\
33.33	0.00160637506935124\\
33.34	0.00160694351378551\\
33.35	0.00160750929854154\\
33.36	0.00160804593532856\\
33.37	0.00160859435049039\\
33.38	0.00160913741692273\\
33.39	0.00160967512701707\\
33.4	0.00161020747348561\\
33.41	0.00161073444935715\\
33.42	0.00161125604797814\\
33.43	0.0016117722630005\\
33.44	0.00161228308838379\\
33.45	0.00161278851838612\\
33.46	0.00161328854756786\\
33.47	0.00161378317077756\\
33.48	0.00161427238315896\\
33.49	0.00161475618014234\\
33.5	0.00161523455746111\\
33.51	0.00161570751121433\\
33.52	0.00161617503824092\\
33.53	0.00161663713832105\\
33.54	0.0016170938284014\\
33.55	0.00161754524198119\\
33.56	0.00161799236991687\\
33.57	0.00161844405970824\\
33.58	0.00161896525240501\\
33.59	0.00161929549292661\\
33.6	0.00161971954969368\\
33.61	0.00162017270693411\\
33.62	0.00162055597395487\\
33.63	0.00107497967210245\\
33.64	0.00111150943978103\\
33.65	0.00115078485347943\\
33.66	0.00119114966061601\\
33.67	0.00123143710907201\\
33.68	0.00127083270969964\\
33.69	0.00130880289936482\\
33.7	0.00134499793209086\\
33.71	0.00137920981984547\\
33.72	0.00141133047678855\\
33.73	0.00144132249187193\\
33.74	0.0014691979496919\\
33.75	0.00149500461421987\\
33.76	0.00151880709791462\\
33.77	0.00154069379905282\\
33.78	0.00156075652933516\\
33.79	0.00157909302871962\\
33.8	0.00159580285099734\\
33.81	0.00161098510900789\\
33.82	0.00162473766665558\\
33.83	0.00163715247567365\\
33.84	0.00164832206531176\\
33.85	0.00165833194962983\\
33.86	0.00166726393154341\\
33.87	0.00167519528253808\\
33.88	0.00168219873988484\\
33.89	0.00168834257506304\\
33.9	0.00169369071069881\\
33.91	0.00169830287525398\\
33.92	0.00170223478140048\\
33.93	0.00170553831894598\\
33.94	0.00170826175591048\\
33.95	0.00171045005964064\\
33.96	0.00171214450264879\\
33.97	0.00171338405710811\\
33.98	0.00171420438913257\\
33.99	0.0017146386431802\\
34	0.00171471749923958\\
34.01	0.00171446934148917\\
34.02	0.00171392041890248\\
34.03	0.00171309499920517\\
34.04	0.00171201551843129\\
34.05	0.00171070272805123\\
34.06	0.00170917540266671\\
34.07	0.00170745162620925\\
34.08	0.00170554752551916\\
34.09	0.00170347812991522\\
34.1	0.00170125730407354\\
34.11	0.00169889783542253\\
34.12	0.00169641151560254\\
34.13	0.0016938091038656\\
34.14	0.00169110078088004\\
34.15	0.00168829571143212\\
34.16	0.00168540240172284\\
34.17	0.00168242868907436\\
34.18	0.00167938179305896\\
34.19	0.00167626836262727\\
34.2	0.00167309452319959\\
34.21	0.00166986591347001\\
34.22	0.00166658772566576\\
34.23	0.00166326473981549\\
34.24	0.00165990135596588\\
34.25	0.0016565016239038\\
34.26	0.00165306927059815\\
34.27	0.00164960772552885\\
34.28	0.00164612014406087\\
34.29	0.00164260942898841\\
34.3	0.00163907825043547\\
34.31	0.0016355290641875\\
34.32	0.00163196412859283\\
34.33	0.00162838552016602\\
34.34	0.00162479514795101\\
34.35	0.00162119476677137\\
34.36	0.00161758598943611\\
34.37	0.00161397029799487\\
34.38	0.00161034905409803\\
34.39	0.00160672350855883\\
34.4	0.00160309481014719\\
34.41	0.00159946401369705\\
34.42	0.00159583210048489\\
34.43	0.00159219993436163\\
34.44	0.00158856834278812\\
34.45	0.00158493807385877\\
34.46	0.00158130981362768\\
34.47	0.00157768419242306\\
34.48	0.00157406178676353\\
34.49	0.00157044312367386\\
34.5	0.00156682868668539\\
34.51	0.00156321891846729\\
34.52	0.00155961422377521\\
34.53	0.00155601497309316\\
34.54	0.00155242150490653\\
34.55	0.00154883412866711\\
34.56	0.00154525312629143\\
34.57	0.00154167875505059\\
34.58	0.00153811124924676\\
34.59	0.00153455082276452\\
34.6	0.00153099766990285\\
34.61	0.00152745197099889\\
34.62	0.00152391388668721\\
34.63	0.0015203835589885\\
34.64	0.00151686111932271\\
34.65	0.0015133466859492\\
34.66	0.00150984036612428\\
34.67	0.00150634225636981\\
34.68	0.0015028524431742\\
34.69	0.00149937100410622\\
34.7	0.0014958980083877\\
34.71	0.00149243351853505\\
34.72	0.00148897758791221\\
34.73	0.0014855302645379\\
34.74	0.00148209159055509\\
34.75	0.00147866160260052\\
34.76	0.00147524033234777\\
34.77	0.0014718278069021\\
34.78	0.00146842404916794\\
34.79	0.00146502907819189\\
34.8	0.00146164290953779\\
34.81	0.00145826555531886\\
34.82	0.00145489702447498\\
34.83	0.00145153732404725\\
34.84	0.00144818645810443\\
34.85	0.00144484442850827\\
34.86	0.00144151123467504\\
34.87	0.00143818687343081\\
34.88	0.00143487134188576\\
34.89	0.00143156463440331\\
34.9	0.00142826674387243\\
34.91	0.00142497766181307\\
34.92	0.00142169737851428\\
34.93	0.00141842588311607\\
34.94	0.00141516316372072\\
34.95	0.00141190920747951\\
34.96	0.00140866400050266\\
34.97	0.00140542752835444\\
34.98	0.00140219977590884\\
34.99	0.00139898072726471\\
35	0.00139577036590932\\
35.01	0.00139256867501445\\
35.02	0.00138937563721155\\
35.03	0.00138619123398933\\
35.04	0.00138301544699861\\
35.05	0.00137984825752129\\
35.06	0.00137668964628228\\
35.07	0.00137353959377528\\
35.08	0.00137039808027224\\
35.09	0.00136726508579576\\
35.1	0.00136414059013971\\
35.11	0.00136102457289799\\
35.12	0.00135791701345119\\
35.13	0.00135481789102357\\
35.14	0.00135172718479147\\
35.15	0.00134864487367931\\
35.16	0.00134557093638905\\
35.17	0.00134250535203631\\
35.18	0.00133944809924625\\
35.19	0.00133639915654559\\
35.2	0.00133335850247801\\
35.21	0.00133032611527821\\
35.22	0.00132730197367335\\
35.23	0.00132428605607361\\
35.24	0.00132127834084866\\
35.25	0.00131827880635343\\
35.26	0.0013152874309274\\
35.27	0.00131230419295501\\
35.28	0.00130932907073727\\
35.29	0.00130636204255483\\
35.3	0.00130340308674488\\
35.31	0.00130045218165103\\
35.32	0.00129750930563536\\
35.33	0.00129457443706517\\
35.34	0.00129164755434428\\
35.35	0.0012887286358864\\
35.36	0.00128581766013603\\
35.37	0.00128291460556393\\
35.38	0.0012800194506749\\
35.39	0.00127713217400881\\
35.4	0.0012742527541298\\
35.41	0.00127138116963995\\
35.42	0.00126851739918688\\
35.43	0.00126566142144182\\
35.44	0.00126281321513014\\
35.45	0.00125997275900806\\
35.46	0.00125714003187651\\
35.47	0.00125431501257994\\
35.48	0.00125149768000422\\
35.49	0.00124868801307994\\
35.5	0.00124588599078153\\
35.51	0.00124309159213249\\
35.52	0.00124030479619252\\
35.53	0.00123752558208188\\
35.54	0.00123475392894987\\
35.55	0.00123198981600782\\
35.56	0.00122923322250464\\
35.57	0.00122648412774512\\
35.58	0.00122374251107458\\
35.59	0.00122100835188817\\
35.6	0.0012182816296278\\
35.61	0.00121556232378738\\
35.62	0.00121285041390744\\
35.63	0.00121014587957513\\
35.64	0.00120744870042871\\
35.65	0.00120475885615177\\
35.66	0.00120207632648051\\
35.67	0.0011994010911978\\
35.68	0.00119673313013671\\
35.69	0.00119407242317521\\
35.7	0.0011914189502442\\
35.71	0.00118877269131917\\
35.72	0.00118613362642691\\
35.73	0.00118350173564532\\
35.74	0.00118087699909599\\
35.75	0.00117825939695156\\
35.76	0.00117564890943031\\
35.77	0.00117304551680567\\
35.78	0.001170449199392\\
35.79	0.00116785993755512\\
35.8	0.00116527771171409\\
35.81	0.00116270250232496\\
35.82	0.00116013428989958\\
35.83	0.00115757305499637\\
35.84	0.00115501877822502\\
35.85	0.00115247144023476\\
35.86	0.00114993102173316\\
35.87	0.00114739750346459\\
35.88	0.00114487086622762\\
35.89	0.00114235109086803\\
35.9	0.0011398381582785\\
35.91	0.00113733204939657\\
35.92	0.00113483274520808\\
35.93	0.00113234022675068\\
35.94	0.00112985447510164\\
35.95	0.00112737547139081\\
35.96	0.00112490319679274\\
35.97	0.00112243763252675\\
35.98	0.0011199787598614\\
35.99	0.00111752656011091\\
36	0.00111508101463594\\
36.01	0.00111264210484637\\
36.02	0.00111020981218985\\
36.03	0.00110778419235076\\
36.04	0.00110536507555492\\
36.05	0.00110295252059292\\
36.06	0.00110054650909804\\
36.07	0.00109814702275598\\
36.08	0.00109575404329392\\
36.09	0.00109336755248429\\
36.1	0.00109098753215205\\
36.11	0.00108861396415911\\
36.12	0.0010862468304145\\
36.13	0.00108388611287479\\
36.14	0.00108153179354103\\
36.15	0.00107918385445807\\
36.16	0.00107684227771724\\
36.17	0.00107450704545162\\
36.18	0.00107217813984425\\
36.19	0.0010698555431175\\
36.2	0.00106753923753981\\
36.21	0.00106522920542335\\
36.22	0.00106292542913002\\
36.23	0.00106062789105554\\
36.24	0.0010583365736496\\
36.25	0.00105605145940461\\
36.26	0.00105377253084564\\
36.27	0.0010514997705522\\
36.28	0.00104923316114111\\
36.29	0.00104697268528225\\
36.3	0.00104471832567651\\
36.31	0.00104247006507072\\
36.32	0.00104022788620868\\
36.33	0.00103799177212672\\
36.34	0.00103576170556811\\
36.35	0.00103353766941254\\
36.36	0.00103131964665047\\
36.37	0.00102910762029248\\
36.38	0.0010269015733875\\
36.39	0.00102470148903232\\
36.4	0.00102250735035597\\
36.41	0.00102031914057434\\
36.42	0.001018136842897\\
36.43	0.00101596044055833\\
36.44	0.00101378991685708\\
36.45	0.00101162525514211\\
36.46	0.00100946643879998\\
36.47	0.00100731345126719\\
36.48	0.00100516627602727\\
36.49	0.00100302489647969\\
36.5	0.00100088929629136\\
36.51	0.000998759459063226\\
36.52	0.00099663536842747\\
36.53	0.000994517008120414\\
36.54	0.000992404361781245\\
36.55	0.000990297413165689\\
36.56	0.000988196146084179\\
36.57	0.00098610054438076\\
36.58	0.000984010591942331\\
36.59	0.000981926272695513\\
36.6	0.000979847570609359\\
36.61	0.00097777446969102\\
36.62	0.0009757069539904\\
36.63	0.000973645010190183\\
36.64	0.000971588617894604\\
36.65	0.000969537763417095\\
36.66	0.000967492430799157\\
36.67	0.000965452603091777\\
36.68	0.000963418265678509\\
36.69	0.00096138940290159\\
36.7	0.000959365999137024\\
36.71	0.000957348038798647\\
36.72	0.000955335506328044\\
36.73	0.000953328386217138\\
36.74	0.000951326662993881\\
36.75	0.000949330321221226\\
36.76	0.000947339345506804\\
36.77	0.000945353720494154\\
36.78	0.000943373430839003\\
36.79	0.000941398461285808\\
36.8	0.000939428796599324\\
36.81	0.000937464421577681\\
36.82	0.000935505320972283\\
36.83	0.000933551478784294\\
36.84	0.000931602883343891\\
36.85	0.000929659515944244\\
36.86	0.000927721362759619\\
36.87	0.000925788408853612\\
36.88	0.000923860639291492\\
36.89	0.000921938038962339\\
36.9	0.000920020593237687\\
36.91	0.000918108287302458\\
36.92	0.000916201106377861\\
36.93	0.000914299035894484\\
36.94	0.000912402061355951\\
36.95	0.000910510167291177\\
36.96	0.000908623339571303\\
36.97	0.000906741563596425\\
36.98	0.000904864828023371\\
36.99	0.000902993113863035\\
37	0.000901126408160771\\
37.01	0.000899264694837603\\
37.02	0.000897407959217258\\
37.03	0.000895556188526414\\
37.04	0.00089370936843621\\
37.05	0.000891867484720607\\
37.06	0.00089003052307997\\
37.07	0.000888198469263493\\
37.08	0.000886371309087554\\
37.09	0.000884549028739779\\
37.1	0.000882731617174543\\
37.11	0.000880919057334694\\
37.12	0.00087911133399905\\
37.13	0.000877308430788611\\
37.14	0.000875510336906863\\
37.15	0.000873717042570157\\
37.16	0.00087192853157412\\
37.17	0.000870144721987537\\
37.18	0.00086836572638833\\
37.19	0.000866591470340165\\
37.2	0.000864821935655612\\
37.21	0.000863057123246381\\
37.22	0.000861297004803043\\
37.23	0.000859541571610725\\
37.24	0.000857790810063455\\
37.25	0.000856044706589967\\
37.26	0.000854303243115249\\
37.27	0.000852566419762669\\
37.28	0.000850834209432187\\
37.29	0.000849106603272416\\
37.3	0.000847383587854141\\
37.31	0.000845665149821292\\
37.32	0.000843951275853372\\
37.33	0.000842241952657508\\
37.34	0.000840537162995452\\
37.35	0.000838836905842728\\
37.36	0.000837141155726368\\
37.37	0.000835449903569819\\
37.38	0.00083376318875771\\
37.39	0.000832080896184662\\
37.4	0.000830403061814456\\
37.41	0.000828729612583116\\
37.42	0.000827060654284317\\
37.43	0.00082539611561661\\
37.44	0.000823735983797929\\
37.45	0.000822080245954167\\
37.46	0.00082042888923722\\
37.47	0.000818781900833969\\
37.48	0.000817139267967897\\
37.49	0.00081550097789739\\
37.5	0.000813867017907374\\
37.51	0.00081223737531817\\
37.52	0.000810612037490349\\
37.53	0.000808990991815012\\
37.54	0.000807374225709781\\
37.55	0.000805761726636597\\
37.56	0.00080415348207741\\
37.57	0.000802549479561206\\
37.58	0.000800949706638889\\
37.59	0.000799354150898528\\
37.6	0.000797762799963654\\
37.61	0.000796175641484113\\
37.62	0.00079459266314776\\
37.63	0.000793013852672527\\
37.64	0.000791439197810629\\
37.65	0.00078986868634658\\
37.66	0.000788302306094163\\
37.67	0.000786740044904995\\
37.68	0.00078518189065824\\
37.69	0.00078362783126586\\
37.7	0.000782077854675547\\
37.71	0.000780531948861607\\
37.72	0.000778990101836146\\
37.73	0.000777452301640124\\
37.74	0.000775918536342491\\
37.75	0.000774388794054009\\
37.76	0.00077286306290659\\
37.77	0.000771341331072068\\
37.78	0.00076982358674765\\
37.79	0.000768309823834369\\
37.8	0.000766800019609334\\
37.81	0.000765294167723697\\
37.82	0.000763792256487816\\
37.83	0.000762294274260542\\
37.84	0.00076080020944807\\
37.85	0.000759310050464534\\
37.86	0.000757823785765145\\
37.87	0.000756341403833751\\
37.88	0.000754862883043421\\
37.89	0.000753388231504791\\
37.9	0.000751917428312627\\
37.91	0.000750450462077481\\
37.92	0.000748987321431417\\
37.93	0.000747527995039182\\
37.94	0.000746072471602652\\
37.95	0.000744620739843245\\
37.96	0.00074317278852188\\
37.97	0.000741728606423099\\
37.98	0.000740288182369162\\
37.99	0.000738851483837794\\
38	0.000737418541864581\\
38.01	0.000735989324555127\\
38.02	0.000734563820851599\\
38.03	0.000733142019717956\\
38.04	0.0007317239101586\\
38.05	0.000730309481196229\\
38.06	0.000728898721892458\\
38.07	0.000727491621333982\\
38.08	0.000726088168639483\\
38.09	0.000724688352955449\\
38.1	0.000723292163455682\\
38.11	0.000721899589351431\\
38.12	0.000720510619875984\\
38.13	0.000719125244291626\\
38.14	0.000717743451896908\\
38.15	0.000716365232014266\\
38.16	0.000714990573993693\\
38.17	0.000713619467218176\\
38.18	0.00071225190110142\\
38.19	0.000710887865079863\\
38.2	0.000709527348623883\\
38.21	0.000708170341229987\\
38.22	0.000706816832424389\\
38.23	0.000705466811763457\\
38.24	0.000704120268830075\\
38.25	0.000702777193237297\\
38.26	0.000701437574626704\\
38.27	0.000700101402666377\\
38.28	0.00069876866705375\\
38.29	0.000697439357517591\\
38.3	0.000696113463811085\\
38.31	0.000694790975716463\\
38.32	0.000693471883043164\\
38.33	0.000692156175635734\\
38.34	0.000690843843357433\\
38.35	0.000689534876105209\\
38.36	0.000688229263802625\\
38.37	0.000686926996398466\\
38.38	0.000685628063871646\\
38.39	0.000684332456234382\\
38.4	0.000683040163515432\\
38.41	0.000681751175779925\\
38.42	0.000680465483116048\\
38.43	0.000679183075641332\\
38.44	0.00067790394350183\\
38.45	0.000676628076869502\\
38.46	0.000675355465944944\\
38.47	0.000674086100951011\\
38.48	0.000672819972145683\\
38.49	0.000671557069809704\\
38.5	0.000670297384250539\\
38.51	0.000669040905805883\\
38.52	0.000667787624836501\\
38.53	0.000666537531730939\\
38.54	0.000665290616909654\\
38.55	0.000664046870811307\\
38.56	0.000662806283909158\\
38.57	0.000661568846700151\\
38.58	0.000660334549706449\\
38.59	0.000659103383479154\\
38.6	0.000657875338594911\\
38.61	0.000656650405656484\\
38.62	0.000655428575292487\\
38.63	0.00065420983815936\\
38.64	0.000652994184943079\\
38.65	0.000651781606348643\\
38.66	0.000650572093110545\\
38.67	0.000649365635992945\\
38.68	0.000648162225779822\\
38.69	0.000646961853287189\\
38.7	0.000645764509351055\\
38.71	0.000644570184840291\\
38.72	0.000643378870642325\\
38.73	0.000642190557677\\
38.74	0.000641005236885416\\
38.75	0.000639822899237039\\
38.76	0.00063864353572315\\
38.77	0.000637467137367588\\
38.78	0.000636293695211874\\
38.79	0.000635123200327034\\
38.8	0.0006339556438127\\
38.81	0.000632791016785589\\
38.82	0.000631629310396192\\
38.83	0.000630470515813507\\
38.84	0.000629314624236611\\
38.85	0.000628161626887686\\
38.86	0.00062701151501665\\
38.87	0.00062586427989016\\
38.88	0.000624719912810945\\
38.89	0.000623578405100943\\
38.9	0.000622439748105578\\
38.91	0.000621303933196363\\
38.92	0.000620170951773674\\
38.93	0.000619040795259461\\
38.94	0.000617913455094373\\
38.95	0.000616788922757056\\
38.96	0.000615667189738807\\
38.97	0.000614548247560551\\
38.98	0.000613432087764851\\
38.99	0.000612318701924473\\
39	0.000611208081629123\\
39.01	0.000610100218498843\\
39.02	0.000608995104175394\\
39.03	0.000607892730322977\\
39.04	0.000606793088634589\\
39.05	0.000605696170820203\\
39.06	0.000604601968621048\\
39.07	0.000603510473800074\\
39.08	0.0006024216781423\\
39.09	0.000601335573456148\\
39.1	0.000600252151578166\\
39.11	0.000599171421366977\\
39.12	0.000598093339289007\\
39.13	0.000597017901555098\\
39.14	0.000595945129713752\\
39.15	0.000594875000204801\\
39.16	0.000593807505001065\\
39.17	0.000592742636105965\\
39.18	0.000591680385538781\\
39.19	0.000590620745344674\\
39.2	0.0005895637075932\\
39.21	0.000588509264378569\\
39.22	0.000587457407815049\\
39.23	0.000586408130039198\\
39.24	0.000585361423215849\\
39.25	0.00058431727952788\\
39.26	0.000583275691183243\\
39.27	0.000582236650412474\\
39.28	0.00058120014946916\\
39.29	0.000580166180630384\\
39.3	0.00057913473619418\\
39.31	0.000578105808481004\\
39.32	0.00057707938983917\\
39.33	0.000576055472630323\\
39.34	0.000575034049249231\\
39.35	0.00057401511210439\\
39.36	0.000572998653630892\\
39.37	0.000571984666288173\\
39.38	0.000570973142553522\\
39.39	0.000569964074927738\\
39.4	0.000568957455935802\\
39.41	0.000567953278124116\\
39.42	0.000566951534058123\\
39.43	0.000565952216334648\\
39.44	0.000564955317559052\\
39.45	0.000563960830368558\\
39.46	0.000562968747419981\\
39.47	0.000561979061390066\\
39.48	0.000560991764980931\\
39.49	0.000560006850911623\\
39.5	0.000559024311929708\\
39.51	0.000558044140795851\\
39.52	0.000557066330298701\\
39.53	0.000556090873249095\\
39.54	0.000555117762473602\\
39.55	0.000554146990827857\\
39.56	0.000553178551180934\\
39.57	0.00055221243643037\\
39.58	0.000551248639488808\\
39.59	0.000550287153296305\\
39.6	0.000549327970809655\\
39.61	0.00054837108500755\\
39.62	0.000547416488892268\\
39.63	0.000546464175483715\\
39.64	0.000545514137827021\\
39.65	0.000544566368986592\\
39.66	0.000543620862044344\\
39.67	0.000542677610109029\\
39.68	0.000541736606297987\\
39.69	0.000540797844658218\\
39.7	0.00053986131647128\\
39.71	0.000538927015249245\\
39.72	0.000537994935652358\\
39.73	0.00053706507012679\\
39.74	0.000536137411930095\\
39.75	0.000535211954330387\\
39.76	0.000534288690619547\\
39.77	0.000533367614108262\\
39.78	0.000532448718130193\\
39.79	0.000531531996040177\\
39.8	0.00053061744120591\\
39.81	0.000529705047025967\\
39.82	0.000528794806910981\\
39.83	0.000527886714291621\\
39.84	0.000526980762627637\\
39.85	0.000526076945388996\\
39.86	0.000525175256069794\\
39.87	0.000524275688182796\\
39.88	0.000523378235261609\\
39.89	0.000522482890861116\\
39.9	0.00052158964855192\\
39.91	0.00052069850192732\\
39.92	0.000519809444600961\\
39.93	0.000518922470206277\\
39.94	0.000518037572390709\\
39.95	0.000517154744828408\\
39.96	0.000516273981207653\\
39.97	0.000515395275242939\\
39.98	0.00051451861916535\\
39.99	0.000513644009901133\\
40	0.000512771440658623\\
};
\addplot [color=mycolor3, mark=*, mark repeat = 100, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
40	0.000512771440658623\\
40.01	0.000511900902795673\\
40.02	0.000511032391428341\\
40.03	0.000510165900379329\\
40.04	0.000509301423498157\\
40.05	0.000508438954644447\\
40.06	0.000507578487704679\\
40.07	0.000506720016579089\\
40.08	0.000505863535189994\\
40.09	0.000505009037474827\\
40.1	0.000504156517395163\\
40.11	0.000503305968927574\\
40.12	0.000502457386069418\\
40.13	0.000501610762833429\\
40.14	0.000500766093257567\\
40.15	0.000499923371388432\\
40.16	0.000499082591301151\\
40.17	0.000498243747083412\\
40.18	0.000497406832844236\\
40.19	0.000496571842708249\\
40.2	0.000495738770822389\\
40.21	0.000494907611348414\\
40.22	0.000494078272883061\\
40.23	0.000493250855909412\\
40.24	0.000492425435532372\\
40.25	0.000491601900589114\\
40.26	0.000490780245436119\\
40.27	0.000489960464445867\\
40.28	0.000489142552155586\\
40.29	0.000488326504608979\\
40.3	0.000487512295547091\\
40.31	0.000486699953618295\\
40.32	0.00048588946469892\\
40.33	0.000485080823937716\\
40.34	0.000484274026678721\\
40.35	0.000483469068084023\\
40.36	0.000482665944242639\\
40.37	0.000481864593961442\\
40.38	0.000481065056389694\\
40.39	0.000480267330278724\\
40.4	0.000479471410071307\\
40.41	0.000478677290223597\\
40.42	0.000477884965434552\\
40.43	0.000477094429766892\\
40.44	0.000476305678227148\\
40.45	0.000475518705020122\\
40.46	0.000474733504711114\\
40.47	0.000473950071890903\\
40.48	0.000473168375515018\\
40.49	0.000472388465080562\\
40.5	0.000471610305639951\\
40.51	0.000470833891886597\\
40.52	0.000470059218523704\\
40.53	0.000469286280274629\\
40.54	0.000468515071888521\\
40.55	0.000467745588115341\\
40.56	0.000466977823734906\\
40.57	0.0004662117735364\\
40.58	0.000465447433855653\\
40.59	0.000464684797391941\\
40.6	0.000463923859516393\\
40.61	0.000463164615090102\\
40.62	0.000462407058988177\\
40.63	0.00046165118610145\\
40.64	0.000460896991339259\\
40.65	0.000460144469629486\\
40.66	0.000459393615912064\\
40.67	0.0004586444251427\\
40.68	0.000457896892298716\\
40.69	0.000457151012368526\\
40.7	0.000456406780357857\\
40.71	0.000455664191291707\\
40.72	0.00045492324020725\\
40.73	0.000454183922159141\\
40.74	0.000453446232217614\\
40.75	0.000452710165470759\\
40.76	0.000451975717020176\\
40.77	0.000451242881983097\\
40.78	0.000450511655495519\\
40.79	0.000449782032706376\\
40.8	0.000449054008779517\\
40.81	0.000448327578898716\\
40.82	0.000447602738262866\\
40.83	0.000446879482080374\\
40.84	0.000446157805580404\\
40.85	0.000445437704304302\\
40.86	0.000444719172845669\\
40.87	0.000444002206862804\\
40.88	0.00044328680164344\\
40.89	0.000442573126919733\\
40.9	0.000441860778479534\\
40.91	0.000441149990661324\\
40.92	0.000440440755192484\\
40.93	0.000439733063557538\\
40.94	0.000439026910466568\\
40.95	0.000438322290366731\\
40.96	0.000437619196950222\\
40.97	0.000436917624753281\\
40.98	0.000436217568540565\\
40.99	0.000435519023366245\\
41	0.000434822008434037\\
41.01	0.000434126472567989\\
41.02	0.000433432406667411\\
41.03	0.000432739858104476\\
41.04	0.000432048797154202\\
41.05	0.000431359218516435\\
41.06	0.000430671164063307\\
41.07	0.000429984545670717\\
41.08	0.000429299396780724\\
41.09	0.000428615712968609\\
41.1	0.000427933489829011\\
41.11	0.000427252722966781\\
41.12	0.00042657340801629\\
41.13	0.000425895540615249\\
41.14	0.000425219116426723\\
41.15	0.000424544131126379\\
41.16	0.000423870580403639\\
41.17	0.00042319845996846\\
41.18	0.000422527765546363\\
41.19	0.000421858492875205\\
41.2	0.000421190637710663\\
41.21	0.000420524195823433\\
41.22	0.000419859163000309\\
41.23	0.000419195535041369\\
41.24	0.000418533307765581\\
41.25	0.000417872477003267\\
41.26	0.000417213038601808\\
41.27	0.000416554988420425\\
41.28	0.000415898322338425\\
41.29	0.000415243036243285\\
41.3	0.000414589126044185\\
41.31	0.000413936587658524\\
41.32	0.000413285417021555\\
41.33	0.000412635610084187\\
41.34	0.000411987162805389\\
41.35	0.000411340071164067\\
41.36	0.000410694331154071\\
41.37	0.000410049938776681\\
41.38	0.000409407086726229\\
41.39	0.000408765086155194\\
41.4	0.000408124717761147\\
41.41	0.000407485681423696\\
41.42	0.000406847973230584\\
41.43	0.000406211589254432\\
41.44	0.000405576525582656\\
41.45	0.000404942778313202\\
41.46	0.000404310343721016\\
41.47	0.00040367921645978\\
41.48	0.000403049394019084\\
41.49	0.000402420872551139\\
41.5	0.000401793648220692\\
41.51	0.000401167717164839\\
41.52	0.000400543069278156\\
41.53	0.000399919724409235\\
41.54	0.000399297653338187\\
41.55	0.000398676860354486\\
41.56	0.000398057328730928\\
41.57	0.00039743908025288\\
41.58	0.000396822099402554\\
41.59	0.000396206382665602\\
41.6	0.000395591926902909\\
41.61	0.000394978728750933\\
41.62	0.000394366761359058\\
41.63	0.000393756048637516\\
41.64	0.000393146595539097\\
41.65	0.000392538383089356\\
41.66	0.000391931392206967\\
41.67	0.000391325640009314\\
41.68	0.000390721120302237\\
41.69	0.000390117828389986\\
41.7	0.00038951576027104\\
41.71	0.000388914911753087\\
41.72	0.000388315279217834\\
41.73	0.000387716859063655\\
41.74	0.00038711964775607\\
41.75	0.000386523641778608\\
41.76	0.000385928837585868\\
41.77	0.000385335231692177\\
41.78	0.00038474282060504\\
41.79	0.000384151600851013\\
41.8	0.000383561568965999\\
41.81	0.000382972721504799\\
41.82	0.000382385055017226\\
41.83	0.000381798566075571\\
41.84	0.000381213251265989\\
41.85	0.000380629107185334\\
41.86	0.000380046130440415\\
41.87	0.000379464317653431\\
41.88	0.000378883665456639\\
41.89	0.00037830417049133\\
41.9	0.000377725829419457\\
41.91	0.000377148638904316\\
41.92	0.000376572595625216\\
41.93	0.000375997696281866\\
41.94	0.000375423937568861\\
41.95	0.000374851316202943\\
41.96	0.00037427982890836\\
41.97	0.000373709472424482\\
41.98	0.000373140243495307\\
41.99	0.000372572138882427\\
42	0.000372005155354019\\
42.01	0.000371439289691093\\
42.02	0.00037087453868267\\
42.03	0.000370310899136703\\
42.04	0.000369748367863327\\
42.05	0.000369186941681625\\
42.06	0.000368626615705836\\
42.07	0.000368067387856621\\
42.08	0.000367509255608841\\
42.09	0.000366952215809649\\
42.1	0.000366396265323891\\
42.11	0.00036584140102416\\
42.12	0.000365287619797726\\
42.13	0.000364734918538268\\
42.14	0.000364183294156705\\
42.15	0.000363632743576291\\
42.16	0.000363083263729278\\
42.17	0.000362534851034221\\
42.18	0.000361987502390981\\
42.19	0.000361441215678954\\
42.2	0.00036089598778104\\
42.21	0.000360351815618449\\
42.22	0.000359808696139561\\
42.23	0.000359266626321592\\
42.24	0.000358725603158297\\
42.25	0.000358185623662173\\
42.26	0.000357646684858457\\
42.27	0.000357108783789699\\
42.28	0.000356571917508897\\
42.29	0.000356036083081133\\
42.3	0.000355501277584339\\
42.31	0.00035496749810809\\
42.32	0.000354434748705354\\
42.33	0.000353903012811482\\
42.34	0.000353372294267422\\
42.35	0.000352842590202414\\
42.36	0.000352313897758359\\
42.37	0.000351786214087059\\
42.38	0.000351259536345611\\
42.39	0.000350733861706922\\
42.4	0.000350209187349126\\
42.41	0.000349685510462911\\
42.42	0.000349162828247818\\
42.43	0.000348641137911199\\
42.44	0.000348120436672365\\
42.45	0.000347600721757961\\
42.46	0.000347081990409697\\
42.47	0.000346564239874222\\
42.48	0.000346047467409062\\
42.49	0.000345531670280903\\
42.5	0.000345016845768992\\
42.51	0.000344502991154278\\
42.52	0.000343990103735201\\
42.53	0.000343478180555315\\
42.54	0.000342967219164554\\
42.55	0.000342457216916823\\
42.56	0.000341948171125628\\
42.57	0.000341440079129683\\
42.58	0.000340932938644624\\
42.59	0.000340426747000564\\
42.6	0.000339921501276233\\
42.61	0.000339417198852688\\
42.62	0.000338913837117773\\
42.63	0.000338411413470473\\
42.64	0.000337909925315807\\
42.65	0.000337409370070698\\
42.66	0.000336909745159285\\
42.67	0.000336411048015288\\
42.68	0.00033591327608152\\
42.69	0.000335416426809353\\
42.7	0.000334920497658202\\
42.71	0.000334425486099579\\
42.72	0.000333931389611112\\
42.73	0.000333438205676073\\
42.74	0.00033294593179484\\
42.75	0.000332454565469167\\
42.76	0.000331964104210973\\
42.77	0.000331474545544801\\
42.78	0.000330985886997464\\
42.79	0.000330498126121605\\
42.8	0.000330011260557868\\
42.81	0.000329525287743432\\
42.82	0.000329040205243618\\
42.83	0.000328556010631446\\
42.84	0.000328072701488836\\
42.85	0.000327590275406061\\
42.86	0.000327108729981468\\
42.87	0.00032662806282232\\
42.88	0.000326148271544274\\
42.89	0.000325669353769037\\
42.9	0.000325191307130595\\
42.91	0.000324714129268502\\
42.92	0.000324237817829038\\
42.93	0.00032376237047131\\
42.94	0.000323287784858682\\
42.95	0.000322814058662731\\
42.96	0.000322341189565637\\
42.97	0.000321869175255968\\
42.98	0.000321398013430603\\
42.99	0.0003209277017946\\
43	0.000320458238060369\\
43.01	0.000319989619948648\\
43.02	0.000319521845188933\\
43.03	0.00031905491151805\\
43.04	0.000318588816689689\\
43.05	0.00031812355853863\\
43.06	0.000317659134738091\\
43.07	0.000317195543059291\\
43.08	0.000316732781249482\\
43.09	0.000316270847095106\\
43.1	0.000315809738409314\\
43.11	0.000315349452991106\\
43.12	0.000314889988646297\\
43.13	0.000314431343189176\\
43.14	0.000313973514443385\\
43.15	0.000313516500236101\\
43.16	0.000313060298407784\\
43.17	0.000312604906799124\\
43.18	0.000312150323264616\\
43.19	0.000311696545664154\\
43.2	0.000311243571864323\\
43.21	0.000310791399740264\\
43.22	0.000310340027173567\\
43.23	0.000309889452054973\\
43.24	0.000309439672278366\\
43.25	0.000308990685752294\\
43.26	0.000308542490385195\\
43.27	0.000308095084096744\\
43.28	0.000307648464813042\\
43.29	0.000307202630468232\\
43.3	0.000306757579000108\\
43.31	0.000306313308360057\\
43.32	0.000305869816352442\\
43.33	0.000305427100981335\\
43.34	0.000304985160313509\\
43.35	0.000304543992327901\\
43.36	0.00030410359500498\\
43.37	0.000303663966337129\\
43.38	0.00030322510432035\\
43.39	0.000302787006960281\\
43.4	0.000302349672267107\\
43.41	0.000301913098260416\\
43.42	0.000301477282964737\\
43.43	0.000301042224412093\\
43.44	0.00030060792064179\\
43.45	0.000300174369700394\\
43.46	0.000299741569639751\\
43.47	0.000299309518518317\\
43.48	0.00029887821440507\\
43.49	0.000298447655370332\\
43.5	0.00029801783949631\\
43.51	0.000297588764869596\\
43.52	0.000297160429580437\\
43.53	0.000296732831732978\\
43.54	0.000296305969429275\\
43.55	0.000295879840784618\\
43.56	0.000295454443920153\\
43.57	0.000295029776960275\\
43.58	0.000294605838038788\\
43.59	0.000294182625294998\\
43.6	0.000293760136872564\\
43.61	0.000293338370926628\\
43.62	0.00029291732561585\\
43.63	0.000292496999103078\\
43.64	0.00029207738956278\\
43.65	0.000291658495170639\\
43.66	0.000291240314191577\\
43.67	0.000290822845121109\\
43.68	0.00029040608570548\\
43.69	0.000289990034198214\\
43.7	0.000289574688780011\\
43.71	0.000289160047724163\\
43.72	0.000288746109488337\\
43.73	0.00028833287210909\\
43.74	0.000287920333585443\\
43.75	0.000287508492349394\\
43.76	0.000287097346644473\\
43.77	0.000286686894728195\\
43.78	0.000286277134854469\\
43.79	0.000285868065291633\\
43.8	0.000285459684309317\\
43.81	0.000285051990331942\\
43.82	0.000284644981572146\\
43.83	0.000284238656246506\\
43.84	0.000283833012650387\\
43.85	0.000283428049082922\\
43.86	0.000283023763854132\\
43.87	0.000282620155273696\\
43.88	0.000282217221293447\\
43.89	0.000281814960028878\\
43.9	0.000281413370457027\\
43.91	0.00028101245094267\\
43.92	0.000280612199713543\\
43.93	0.000280212615116856\\
43.94	0.000279813695539452\\
43.95	0.000279415439398209\\
43.96	0.000279017844968318\\
43.97	0.000278620910620982\\
43.98	0.00027822463473177\\
43.99	0.000277829015682948\\
44	0.000277434051862475\\
44.01	0.000277039741802204\\
44.02	0.000276646084336978\\
44.03	0.000276253077450628\\
44.04	0.000275860719469531\\
44.05	0.000275469008838587\\
44.06	0.0002750779439074\\
44.07	0.000274687523091452\\
44.08	0.000274297744823445\\
44.09	0.000273908607538206\\
44.1	0.000273520109679953\\
44.11	0.000273132249696833\\
44.12	0.000272745026041578\\
44.13	0.000272358437172481\\
44.14	0.000271972481202168\\
44.15	0.000271587156445603\\
44.16	0.000271202461787468\\
44.17	0.000270818395789806\\
44.18	0.000270434956937879\\
44.19	0.000270052143724045\\
44.2	0.000269669954641518\\
44.21	0.000269288388193449\\
44.22	0.000268907442883742\\
44.23	0.00026852711722594\\
44.24	0.0002681474097353\\
44.25	0.000267768318934396\\
44.26	0.000267389843390523\\
44.27	0.000267011981675191\\
44.28	0.000266634732244592\\
44.29	0.000266258093639541\\
44.3	0.000265882064407543\\
44.31	0.000265506643100116\\
44.32	0.000265131828273867\\
44.33	0.000264757618491215\\
44.34	0.000264384012386342\\
44.35	0.000264011008451798\\
44.36	0.000263638605199164\\
44.37	0.000263266801290477\\
44.38	0.000262895595309484\\
44.39	0.000262524985850561\\
44.4	0.000262154971508071\\
44.41	0.000261785550883528\\
44.42	0.000261416722582492\\
44.43	0.000261048485216913\\
44.44	0.000260680837400871\\
44.45	0.000260313777756079\\
44.46	0.000259947304907005\\
44.47	0.000259581417483596\\
44.48	0.000259216114118966\\
44.49	0.000258851393453905\\
44.5	0.000258487254131077\\
44.51	0.000258123694900279\\
44.52	0.00025776071434915\\
44.53	0.000257398311098036\\
44.54	0.00025703648381039\\
44.55	0.000256675231151448\\
44.56	0.000256314551793543\\
44.57	0.000255954444412364\\
44.58	0.000255594907688443\\
44.59	0.000255235940330637\\
44.6	0.000254877541020118\\
44.61	0.000254519708435447\\
44.62	0.000254162441274136\\
44.63	0.000253805738242614\\
44.64	0.000253449598044629\\
44.65	0.000253094019392727\\
44.66	0.000252739000973638\\
44.67	0.000252384541464992\\
44.68	0.000252030639668809\\
44.69	0.000251677294312644\\
44.7	0.000251324504131898\\
44.71	0.00025097226786301\\
44.72	0.000250620584248901\\
44.73	0.000250269452036506\\
44.74	0.000249918869976024\\
44.75	0.000249568836822837\\
44.76	0.000249219351338136\\
44.77	0.00024887041228351\\
44.78	0.000248522018426788\\
44.79	0.000248174168539942\\
44.8	0.000247826861400872\\
44.81	0.000247480095787472\\
44.82	0.00024713387048658\\
44.83	0.000246788184285672\\
44.84	0.00024644303597679\\
44.85	0.00024609842435663\\
44.86	0.000245754348227437\\
44.87	0.000245410806394016\\
44.88	0.000245067797663837\\
44.89	0.000244725320850892\\
44.9	0.000244383374771693\\
44.91	0.000244041958247862\\
44.92	0.000243701070103463\\
44.93	0.000243360709168266\\
44.94	0.000243020874275086\\
44.95	0.00024268156426098\\
44.96	0.000242342777965148\\
44.97	0.000242004514233936\\
44.98	0.000241666772678807\\
44.99	0.000241329551373354\\
45	0.000240992849168544\\
45.01	0.000240656664925778\\
45.02	0.00024032099750587\\
45.03	0.000239985845778411\\
45.04	0.000239651208613153\\
45.05	0.00023931708488608\\
45.06	0.000238983473474459\\
45.07	0.000238650373261208\\
45.08	0.0002383177831337\\
45.09	0.000237985701979902\\
45.1	0.000237654128694842\\
45.11	0.000237323061795526\\
45.12	0.000236992500349402\\
45.13	0.000236662443488507\\
45.14	0.000236332890122601\\
45.15	0.00023600383916415\\
45.16	0.000235675289529966\\
45.17	0.000235347240140223\\
45.18	0.000235019689918801\\
45.19	0.000234692637793299\\
45.2	0.000234366082694108\\
45.21	0.000234040023556793\\
45.22	0.000233714459318637\\
45.23	0.000233389389292208\\
45.24	0.000233064812170559\\
45.25	0.000232740726755926\\
45.26	0.000232417132000395\\
45.27	0.000232094026858438\\
45.28	0.000231771410289775\\
45.29	0.000231449281254642\\
45.3	0.000231127638721671\\
45.31	0.000230806481657868\\
45.32	0.000230485809036379\\
45.33	0.00023016561983279\\
45.34	0.000229845913026827\\
45.35	0.000229526687601213\\
45.36	0.00022920794254256\\
45.37	0.000228889676839608\\
45.38	0.000228571889517607\\
45.39	0.000228254579554581\\
45.4	0.00022793774593502\\
45.41	0.000227621387627413\\
45.42	0.000227305503551062\\
45.43	0.000226990093149862\\
45.44	0.000226675155196928\\
45.45	0.000226360688611368\\
45.46	0.000226046692383851\\
45.47	0.000225733165575432\\
45.48	0.000225420107212214\\
45.49	0.000225107516323391\\
45.5	0.00022479539194024\\
45.51	0.000224483733098519\\
45.52	0.00022417253883767\\
45.53	0.000223861808198733\\
45.54	0.00022355154022622\\
45.55	0.000223241733968632\\
45.56	0.00022293238847619\\
45.57	0.00022262350280304\\
45.58	0.000222315076005664\\
45.59	0.000222007106854982\\
45.6	0.000221699602195984\\
45.61	0.000221392545510483\\
45.62	0.000221085944027294\\
45.63	0.000220779796811535\\
45.64	0.000220474102936455\\
45.65	0.000220171152991238\\
45.66	0.000219865901150903\\
45.67	0.000219561171786458\\
45.68	0.000219256957051457\\
45.69	0.000218953249079895\\
45.7	0.000218650040071232\\
45.71	0.000218347322379829\\
45.72	0.000218044797289379\\
45.73	0.000217743133845532\\
45.74	0.000217441915973636\\
45.75	0.000217141142491331\\
45.76	0.000216840812280392\\
45.77	0.000216540920077054\\
45.78	0.000216241476876655\\
45.79	0.000215942473374549\\
45.8	0.00021564390869176\\
45.81	0.000215345781950181\\
45.82	0.000215048092276469\\
45.83	0.000214750838797014\\
45.84	0.00021445402064432\\
45.85	0.000214157636951842\\
45.86	0.000213861686856184\\
45.87	0.000213566169496407\\
45.88	0.000213271084014893\\
45.89	0.000212976429556089\\
45.9	0.000212682205267925\\
45.91	0.000212388410300259\\
45.92	0.000212095043805446\\
45.93	0.000211802130573305\\
45.94	0.00021150967342155\\
45.95	0.000211217682131719\\
45.96	0.000210926157337062\\
45.97	0.000210635129397287\\
45.98	0.000210343800249935\\
45.99	0.000210053411147317\\
46	0.000209763444207007\\
46.01	0.000209473898685306\\
46.02	0.000209184773871539\\
46.03	0.000208896069108621\\
46.04	0.000208607783824512\\
46.05	0.000208319917576572\\
46.06	0.000208032470118969\\
46.07	0.000207745441499444\\
46.08	0.000207458832178363\\
46.09	0.000207172642361577\\
46.1	0.000206886857745689\\
46.11	0.000206601488260627\\
46.12	0.000206316534119232\\
46.13	0.000206031995469458\\
46.14	0.000205747872762013\\
46.15	0.000205464166845743\\
46.16	0.000205180655588638\\
46.17	0.000204897737913251\\
46.18	0.000204615229360706\\
46.19	0.00020433313019616\\
46.2	0.000204051440590938\\
46.21	0.000203770161828053\\
46.22	0.000203489295851928\\
46.23	0.000203208855184405\\
46.24	0.000202928849723306\\
46.25	0.000202649293212247\\
46.26	0.00020237020978499\\
46.27	0.000202091634760653\\
46.28	0.000201813618695344\\
46.29	0.000201536408126292\\
46.3	0.000201260091494201\\
46.31	0.00020098488806218\\
46.32	0.000200711166930188\\
46.33	0.000200439651541767\\
46.34	0.000200149740339146\\
46.35	0.000199874041422946\\
46.36	0.000199598745751204\\
46.37	0.000199323866125443\\
46.38	0.000199049435071513\\
46.39	0.000198775527045868\\
46.4	0.000198502283244023\\
46.41	0.000198229928919302\\
46.42	0.00019795910167898\\
46.43	0.000197691957814157\\
46.44	0.000197442128740424\\
46.45	0.000197138571818662\\
46.46	0.000196867656661033\\
46.47	0.000196601032406139\\
46.48	0.000196325593243587\\
46.49	0.000196060922230981\\
46.5	0.00054182569301683\\
46.51	0.000752087802269229\\
46.52	0.00101368170094653\\
46.53	0.00127559462563653\\
46.54	0.00152390456868157\\
46.55	0.00175483451085825\\
46.56	0.00196774126302085\\
46.57	0.00216312949029633\\
46.58	0.00234192074174581\\
46.59	0.00250518828823939\\
46.6	0.00265403504258834\\
46.61	0.00278953812326726\\
46.62	0.00291272337272462\\
46.63	0.00302455439046571\\
46.64	0.00312592893709123\\
46.65	0.00321767917900194\\
46.66	0.00330057393892315\\
46.67	0.00337532196032758\\
46.68	0.0034425745470151\\
46.69	0.00350293413327816\\
46.7	0.00355695045978946\\
46.71	0.00360512992077326\\
46.72	0.00364793751049069\\
46.73	0.00368580014694399\\
46.74	0.00371910977025386\\
46.75	0.00374822621709813\\
46.76	0.00377347988022302\\
46.77	0.00379517415592539\\
46.78	0.00381358770099053\\
46.79	0.00382897650467038\\
46.8	0.00384157579003069\\
46.81	0.00385160175715558\\
46.82	0.00385925318019865\\
46.83	0.00386471286974354\\
46.84	0.0038681490112238\\
46.85	0.00386971638952856\\
46.86	0.0038695575091924\\
46.87	0.00386780361905772\\
46.88	0.00386457564869406\\
46.89	0.00385998506551519\\
46.9	0.00385413465819177\\
46.91	0.00384711925292216\\
46.92	0.00383902636809733\\
46.93	0.00382993681401598\\
46.94	0.00381992524062594\\
46.95	0.00380906063881375\\
46.96	0.00379740679905876\\
46.97	0.00378502273114709\\
46.98	0.00377196304834489\\
46.99	0.00375827831910887\\
47	0.00374401538915471\\
47.01	0.00372921767647052\\
47.02	0.0037139254416047\\
47.03	0.0036981760353937\\
47.04	0.00368200412606216\\
47.05	0.0036654419074923\\
47.06	0.00364851929030163\\
47.07	0.00363126407713715\\
47.08	0.00361370212367572\\
47.09	0.00359585748639917\\
47.1	0.00357775255839066\\
47.11	0.00355940819417856\\
47.12	0.00354084382446527\\
47.13	0.0035220775616768\\
47.14	0.00350312629706892\\
47.15	0.00348400579014016\\
47.16	0.00346473075095942\\
47.17	0.00344531491603096\\
47.18	0.00342577111822674\\
47.19	0.00340611135126869\\
47.2	0.00338634682922327\\
47.21	0.00336648804141823\\
47.22	0.00334654480315217\\
47.23	0.00332652630254901\\
47.24	0.00330644114386744\\
47.25	0.00328629738755082\\
47.26	0.00326610258728528\\
47.27	0.00324586382428655\\
47.28	0.00322558773908099\\
47.29	0.00320528056094507\\
47.3	0.00318494813518523\\
47.31	0.00316459594844995\\
47.32	0.00314422915222887\\
47.33	0.00312385258462359\\
47.34	0.00310347079063328\\
47.35	0.00308308804097781\\
47.36	0.00306270834958986\\
47.37	0.0030423354899076\\
47.38	0.00302197301003483\\
47.39	0.00300162424682459\\
47.4	0.0029812923390578\\
47.41	0.00296098023969259\\
47.42	0.00294069072729719\\
47.43	0.00292042641670939\\
47.44	0.00290018976899917\\
47.45	0.00287998310076425\\
47.46	0.00285980859281431\\
47.47	0.0028396682983197\\
47.48	0.002819564150389\\
47.49	0.00279949796917925\\
47.5	0.00277947146855667\\
47.51	0.00275948626233989\\
47.52	0.00273954387013478\\
47.53	0.00271964572282175\\
47.54	0.0026997931676876\\
47.55	0.00267998747325392\\
47.56	0.0026602298338048\\
47.57	0.00264052137363078\\
47.58	0.00262086315103834\\
47.59	0.00260125616210286\\
47.6	0.00258170134419955\\
47.61	0.00256219957933328\\
47.62	0.00254275169726871\\
47.63	0.00252335847847027\\
47.64	0.00250402065689684\\
47.65	0.00248473892260689\\
47.66	0.00246551392422357\\
47.67	0.00244634627129206\\
47.68	0.00242723653645327\\
47.69	0.00240818525752642\\
47.7	0.00238919293947231\\
47.71	0.00237026005624986\\
47.72	0.00235138705256943\\
47.73	0.00233257434554889\\
47.74	0.00231382232628829\\
47.75	0.0022951313613551\\
47.76	0.00227650179419256\\
47.77	0.00225793394645763\\
47.78	0.00223942811927282\\
47.79	0.00222098459446615\\
47.8	0.00220260363567034\\
47.81	0.00218428548944463\\
47.82	0.00216603038626584\\
47.83	0.00214783854153406\\
47.84	0.00212971015650141\\
47.85	0.00211164743233851\\
47.86	0.00209364644788858\\
47.87	0.00207570946193284\\
47.88	0.00205783661769627\\
47.89	0.00204002805805969\\
47.9	0.00202228391710877\\
47.91	0.00200460431938154\\
47.92	0.00198698938163001\\
47.93	0.00196943921322826\\
47.94	0.00195195241964539\\
47.95	0.00193453214075764\\
47.96	0.00191717691955395\\
47.97	0.00189988684137686\\
47.98	0.00188266198687827\\
47.99	0.00186550243251448\\
48	0.00184840825102618\\
48.01	0.00183137951188983\\
48.02	0.00181441628192782\\
48.03	0.00179751862535981\\
48.04	0.00178068660454798\\
48.05	0.00176392028036511\\
48.06	0.0017472197125656\\
48.07	0.00173058496020243\\
48.08	0.00171401608202435\\
48.09	0.0016975131360274\\
48.1	0.00168107618311124\\
48.11	0.00166470528254481\\
48.12	0.00164840049562954\\
48.13	0.00163216188523394\\
48.14	0.0016159895161739\\
48.15	0.00159988345558115\\
48.16	0.00158384377326219\\
48.17	0.00156787054209342\\
48.18	0.00155196383838769\\
48.19	0.00153612374226973\\
48.2	0.00152035034084375\\
48.21	0.00150464371697722\\
48.22	0.00148900396766773\\
48.23	0.00147343119214487\\
48.24	0.00145792549344641\\
48.25	0.00144248698649026\\
48.26	0.00142711578694447\\
48.27	0.00141181201952534\\
48.28	0.00139657581641717\\
48.29	0.00138140731772868\\
48.3	0.00136630696252559\\
48.31	0.00135127403549983\\
48.32	0.00133630957732168\\
48.33	0.00132141347289241\\
48.34	0.00130658590932048\\
48.35	0.00129182708471105\\
48.36	0.00127713720874891\\
48.37	0.00126251650330028\\
48.38	0.00124796520304192\\
48.39	0.0012334835561159\\
48.4	0.00121907182481334\\
48.41	0.00120473028628814\\
48.42	0.0011904592333044\\
48.43	0.00117625897501265\\
48.44	0.00116212983777221\\
48.45	0.00114807216600197\\
48.46	0.00113408632307982\\
48.47	0.00112017269232795\\
48.48	0.00110633167783725\\
48.49	0.00109256370572364\\
48.5	0.001078869225083\\
48.51	0.00106524870916425\\
48.52	0.00105170265657379\\
48.53	0.00103823159253597\\
48.54	0.00102483607022688\\
48.55	0.00101151667217109\\
48.56	0.00099827401171711\\
48.57	0.000985108734584326\\
48.58	0.000972021520499169\\
48.59	0.00095901308491231\\
48.6	0.000946084180808826\\
48.61	0.000933235600617189\\
48.62	0.000920468178215843\\
48.63	0.000907782791047806\\
48.64	0.000895180362350236\\
48.65	0.000882661863498153\\
48.66	0.000870228316473062\\
48.67	0.000857880796462666\\
48.68	0.000845620434592989\\
48.69	0.000833448420804165\\
48.7	0.000821366006872856\\
48.71	0.00080937450958581\\
48.72	0.000797475314073176\\
48.73	0.000785669877305937\\
48.74	0.000773959731758383\\
48.75	0.000762346489247523\\
48.76	0.000750831844926018\\
48.77	0.000739417581538468\\
48.78	0.000728105573700497\\
48.79	0.000716897792504159\\
48.8	0.000705796310228298\\
48.81	0.000694803305239281\\
48.82	0.000683921067048355\\
48.83	0.000673152001534067\\
48.84	0.000662498636298214\\
48.85	0.000651963626149066\\
48.86	0.000641549758621993\\
48.87	0.000631259959716488\\
48.88	0.000621097299570607\\
48.89	0.000611064998041077\\
48.9	0.000601166430398327\\
48.91	0.00059140513285356\\
48.92	0.000581784807707722\\
48.93	0.000572309328298164\\
48.94	0.000562982743687325\\
48.95	0.000553809282655683\\
48.96	0.000544793357048458\\
48.97	0.000535939564501866\\
48.98	0.000527252689799571\\
48.99	0.000518737705206971\\
49	0.000510399767269805\\
49.01	0.000502244217453936\\
49.02	0.00049427657393676\\
49.03	0.000486502523744876\\
49.04	0.000478927911723813\\
49.05	0.000471558724734121\\
49.06	0.000464401071180303\\
49.07	0.0004574611538406\\
49.08	0.00045074523213459\\
49.09	0.000444259577293918\\
49.1	0.000438020255997736\\
49.11	0.000432018315245359\\
49.12	0.000426267002729337\\
49.13	0.000420772823995669\\
49.14	0.000415542189017891\\
49.15	0.000410581364972573\\
49.16	0.000405896425676311\\
49.17	0.000401493198181137\\
49.18	0.000397377207165849\\
49.19	0.000393553617907985\\
49.2	0.000390027178760679\\
49.21	0.000386802164185517\\
49.22	0.000383882319483348\\
49.23	0.000381270808443482\\
49.24	0.000378970165145949\\
49.25	0.00037698225112566\\
49.26	0.000375308219011944\\
49.27	0.000373948482483516\\
49.28	0.000372902697677306\\
49.29	0.000372169743534597\\
49.3	0.000371737758197167\\
49.31	0.000371634145935022\\
49.32	0.000371825420902135\\
49.33	0.0003723175170174\\
49.34	0.000373105642909795\\
49.35	0.000374184366107584\\
49.36	0.000375547661921357\\
49.37	0.000377188967103632\\
49.38	0.000379101230498485\\
49.39	0.000381276734245974\\
49.4	0.000383702762271062\\
49.41	0.00038638752780868\\
49.42	0.000389305778222801\\
49.43	0.000392454774074366\\
49.44	0.000600915850198945\\
49.45	0.000324508143860458\\
49.46	0.000422332300381969\\
49.47	0.000713932464312432\\
49.48	0.00123051203843048\\
49.49	0.00193370800212874\\
49.5	0.00270543977292521\\
49.51	0.0034694057911451\\
49.52	0.00420755886139326\\
49.53	0.0049151188539336\\
49.54	0.00559112490099957\\
49.55	0.00623627119303114\\
49.56	0.00685162495710803\\
49.57	0.00743864854464091\\
49.58	0.00799856307373509\\
49.59	0.00853277431323065\\
49.6	0.00904257475675758\\
49.61	0.00952913198410772\\
49.62	0.00999378750930996\\
49.63	0.0104372709480549\\
49.64	0.0108067913531644\\
49.65	0.0107995430573704\\
49.66	0.0108023424411927\\
49.67	0.0108183251766612\\
49.68	0.0108459393382609\\
49.69	0.0108840685369312\\
49.7	0.0109315226369938\\
49.71	0.0109870776058006\\
49.72	0.0110497646339732\\
49.73	0.0111172815733047\\
49.74	0.011185505203652\\
49.75	0.0112542957461398\\
49.76	0.0113238088427047\\
49.77	0.0113941909482992\\
49.78	0.0114655779207042\\
49.79	0.0115380949814351\\
49.8	0.0116118565787387\\
49.81	0.0116869663464979\\
49.82	0.011763517185221\\
49.83	0.0118415914565723\\
49.84	0.0119212612684313\\
49.85	0.0120025888308396\\
49.86	0.0120856268715712\\
49.87	0.0121704190596327\\
49.88	0.0122570005190337\\
49.89	0.0123453982941639\\
49.9	0.0124356318572499\\
49.91	0.0125277136108157\\
49.92	0.0126216493865736\\
49.93	0.0127174389363378\\
49.94	0.0128150764114174\\
49.95	0.0129145508276974\\
49.96	0.0130158465142298\\
49.97	0.0131189435436901\\
49.98	0.013223818143507\\
49.99	0.0133304430868394\\
50	0.0134387880629132\\
};
\addlegendentry{P-IMAW}

\end{axis}
\end{tikzpicture}%
}

==> Figures/sineWave1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor4}},
xlabel={s},
ymin=0,
ymax=0.35,
ymode = log,
yminorticks=true,
ylabel style={font=\color{mycolor4}},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
style={font=\bfseries\color{mycolor4}},
title={Sine wave},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.31054196835616\\
0.01	0.292827774820118\\
0.02	0.275921335883411\\
0.03	0.259831909851767\\
0.04	0.24451876727463\\
0.05	0.229944154663554\\
0.06	0.216073807034351\\
0.07	0.202878345903703\\
0.08	0.190331029207001\\
0.09	0.178407611271535\\
0.1	0.167086388391304\\
0.11	0.156348483282319\\
0.12	0.146177893003326\\
0.13	0.136561614764317\\
0.14	0.127489828266117\\
0.15	0.118956095954516\\
0.16	0.110957578818194\\
0.17	0.103490348161849\\
0.18	0.0965568615116465\\
0.19	0.0901859886330911\\
0.2	0.0844158671653462\\
0.21	0.07929271543161\\
0.22	0.0748689285621735\\
0.23	0.0710224322944457\\
0.24	0.0671179284176002\\
0.25	0.0634916064372677\\
0.26	0.0601311293904528\\
0.27	0.0570246212642745\\
0.28	0.0541605285795157\\
0.29	0.0515275135846205\\
0.3	0.0491143907734181\\
0.31	0.0469100363932666\\
0.32	0.0449033214651363\\
0.33	0.0430830607722986\\
0.34	0.0414379956860062\\
0.35	0.0399568874962914\\
0.36	0.0386284514753376\\
0.37	0.0374413663932138\\
0.38	0.0363843391307741\\
0.39	0.0354461848423462\\
0.4	0.0346159182879004\\
0.41	0.0338828498588008\\
0.42	0.0332366793934825\\
0.43	0.0326675817468123\\
0.44	0.0321662793648137\\
0.45	0.0317240987375869\\
0.46	0.031333009278704\\
0.47	0.0309856446883295\\
0.48	0.0306753080562546\\
0.49	0.0303959627840833\\
0.5	0.0301422118619585\\
0.51	0.0299092681704002\\
0.52	0.0296929183660307\\
0.53	0.0294894826253235\\
0.54	0.0292957721534296\\
0.55	0.0291090504123045\\
0.56	0.0289269829835032\\
0.57	0.0287476025856392\\
0.58	0.0285692564041191\\
0.59	0.0283906994753545\\
0.6	0.0281786396972423\\
0.61	0.028282516670501\\
0.62	0.0288162666265064\\
0.63	0.0296957231554817\\
0.64	0.0308398386649567\\
0.65	0.0321771704233419\\
0.66	0.0336485286088706\\
0.67	0.0352069194134193\\
0.68	0.036816113868334\\
0.69	0.0384487314965948\\
0.7	0.040084369041266\\
0.71	0.0417083824883198\\
0.72	0.043301851190445\\
0.73	0.0449160619643877\\
0.74	0.0465004953550795\\
0.75	0.0480661350861609\\
0.76	0.0496447694035809\\
0.77	0.0512240281555309\\
0.78	0.0527939124006347\\
0.79	0.0543468636999054\\
0.8	0.0558772125989351\\
0.81	0.0573807628889708\\
0.82	0.0588545724721954\\
0.83	0.0602965214021067\\
0.84	0.0617052544780984\\
0.85	0.0630799784364784\\
0.86	0.0644203337712935\\
0.87	0.0657262987857383\\
0.88	0.0669981073463584\\
0.89	0.0682361853039687\\
0.9	0.0694416087613254\\
0.91	0.0706159927417113\\
0.92	0.0717605558092651\\
0.93	0.0728766336610591\\
0.94	0.0738855599636881\\
0.95	0.0748286597475251\\
0.96	0.0757579913436199\\
0.97	0.0766730403643891\\
0.98	0.0775735120045006\\
0.99	0.0784591563810767\\
1	0.079329876193316\\
1.01	0.0801856491050246\\
1.02	0.0810265188886603\\
1.03	0.0818525828205615\\
1.04	0.0826639808515829\\
1.05	0.0834608838281146\\
1.06	0.0842434888381446\\
1.07	0.0850120110829736\\
1.08	0.0857666781975507\\
1.09	0.0865077261947911\\
1.1	0.0872353958285761\\
1.11	0.0879499296913952\\
1.12	0.0886515694794713\\
1.13	0.0893405545325239\\
1.14	0.0900171199542273\\
1.15	0.0906814954720094\\
1.16	0.0913339044874763\\
1.17	0.0919745633883203\\
1.18	0.0926036807192144\\
1.19	0.0932214576135962\\
1.2	0.0938280866335975\\
1.21	0.0944237520293146\\
1.22	0.0950086296928271\\
1.23	0.0955828871687138\\
1.24	0.0961466837361514\\
1.25	0.0967001705285055\\
1.26	0.0972434907124014\\
1.27	0.0977767796786726\\
1.28	0.0983001652677729\\
1.29	0.0988137680081116\\
1.3	0.0993177013665087\\
1.31	0.0998120720102044\\
1.32	0.10029698007239\\
1.33	0.100772519421056\\
1.34	0.10123877792833\\
1.35	0.101695837738469\\
1.36	0.102143838060444\\
1.37	0.102593779452545\\
1.38	0.103054521401576\\
1.39	0.103527219725461\\
1.4	0.104013020632883\\
1.41	0.104513059081751\\
1.42	0.105028457120622\\
1.43	0.105560322207476\\
1.44	0.106109745504271\\
1.45	0.106677800148165\\
1.46	0.107265539504282\\
1.47	0.107873995456145\\
1.48	0.108504176442371\\
1.49	0.109157066012728\\
1.5	0.109833620874026\\
1.51	0.110534769249656\\
1.52	0.111261409210144\\
1.53	0.112014407043324\\
1.54	0.11279459561552\\
1.55	0.113602772592567\\
1.56	0.114439697890863\\
1.57	0.115306088064597\\
1.58	0.116202681218332\\
1.59	0.117130061623498\\
1.6	0.118088859371668\\
1.61	0.11907964038853\\
1.62	0.120102929050034\\
1.63	0.121159207762997\\
1.64	0.122248916694072\\
1.65	0.123372453613094\\
1.66	0.124530173328425\\
1.67	0.125722378611595\\
1.68	0.126949377268147\\
1.69	0.128211361520113\\
1.7	0.129508532379128\\
1.71	0.130841042797293\\
1.72	0.132203286238857\\
1.73	0.131411136093077\\
1.74	0.130465195296979\\
1.75	0.129521744381428\\
1.76	0.128580720246518\\
1.77	0.127642060486347\\
1.78	0.12670573869601\\
1.79	0.125771673086411\\
1.8	0.124839818541011\\
1.81	0.12391012287811\\
1.82	0.122982534572355\\
1.83	0.122057003234434\\
1.84	0.121133479743791\\
1.85	0.120211895499458\\
1.86	0.119292260816343\\
1.87	0.118374484761658\\
1.88	0.117458531788288\\
1.89	0.116544362865987\\
1.9	0.115631939244346\\
1.91	0.114721223644262\\
1.92	0.113812180662851\\
1.93	0.112904776936629\\
1.94	0.111998981239755\\
1.95	0.111094764557991\\
1.96	0.110192100153364\\
1.97	0.10929096362758\\
1.98	0.108391332981357\\
1.99	0.1074931886724\\
2	0.106596513671756\\
2.01	0.105701293518867\\
2.02	0.104807516375548\\
2.03	0.103915173079138\\
2.04	0.103024257195045\\
2.05	0.1021347650689\\
2.06	0.101246695878549\\
2.07	0.10036005168609\\
2.08	0.09947483749016\\
2.09	0.0985910612786907\\
2.1	0.0977087340823319\\
2.11	0.0968278700287452\\
2.12	0.0959484863979743\\
2.13	0.095070603679092\\
2.14	0.094194245628323\\
2.15	0.0933194393288474\\
2.16	0.0924462152524803\\
2.17	0.0915746073234328\\
2.18	0.0907046529843531\\
2.19	0.0898363932648501\\
2.2	0.0889698728527017\\
2.21	0.0881051381819692\\
2.22	0.0872422456032455\\
2.23	0.086381249080217\\
2.24	0.0855222087098619\\
2.25	0.0846651886500818\\
2.26	0.0838102572080825\\
2.27	0.0829574869433387\\
2.28	0.0821069547674399\\
2.29	0.0812587420407366\\
2.3	0.0804129346860739\\
2.31	0.0795696233009601\\
2.32	0.0787289032804258\\
2.33	0.0778908749398541\\
2.34	0.0770556436432125\\
2.35	0.0762233199393072\\
2.36	0.0753940197026238\\
2.37	0.074567864279901\\
2.38	0.073744980642511\\
2.39	0.0729255015516142\\
2.4	0.0721095657117602\\
2.41	0.0712973179293765\\
2.42	0.0704889093145054\\
2.43	0.0696844974529526\\
2.44	0.0688842465890137\\
2.45	0.068088327819946\\
2.46	0.0672969192918396\\
2.47	0.066510206401271\\
2.48	0.0657283819978831\\
2.49	0.0649516465920385\\
2.5	0.0641802085674909\\
2.51	0.0634142843918319\\
2.52	0.0626540988251619\\
2.53	0.0618998851312049\\
2.54	0.0611518852849324\\
2.55	0.0604103501713941\\
2.56	0.0596755397904868\\
2.57	0.058947723420995\\
2.58	0.0582271798179613\\
2.59	0.0575141973645698\\
2.6	0.056809074209567\\
2.61	0.0561121183893993\\
2.62	0.0554236479278609\\
2.63	0.0547439908787505\\
2.64	0.0540734853639529\\
2.65	0.0534124795632452\\
2.66	0.0527613316381757\\
2.67	0.0521204096213294\\
2.68	0.051490091268852\\
2.69	0.050870763771288\\
2.7	0.0502628234566958\\
2.71	0.0496666753877808\\
2.72	0.0490827328691539\\
2.73	0.0485114168574171\\
2.74	0.0479531552647044\\
2.75	0.0474083821482702\\
2.76	0.0468775367790993\\
2.77	0.0463610625830779\\
2.78	0.0458594059492246\\
2.79	0.0453730148999889\\
2.8	0.0449023376242865\\
2.81	0.0444478208659807\\
2.82	0.0440099081748871\\
2.83	0.0435890380206207\\
2.84	0.0431856417786976\\
2.85	0.042800141595227\\
2.86	0.0424329481452785\\
2.87	0.042084458301127\\
2.88	0.0417550527274553\\
2.89	0.0414450934300092\\
2.9	0.0411549212822951\\
2.91	0.0408848535600706\\
2.92	0.0406351815155253\\
2.93	0.040406168024205\\
2.94	0.040198045345483\\
2.95	0.0400110130178162\\
2.96	0.0398452359433061\\
2.97	0.0397008426807664\\
2.98	0.0395779239844408\\
2.99	0.0394765316154374\\
3	0.039396677446884\\
3.01	0.0393383328919893\\
3.02	0.039301428649132\\
3.03	0.0392858547843861\\
3.04	0.0392914611564195\\
3.05	0.039318058153756\\
3.06	0.039365417756831\\
3.07	0.0394332748932057\\
3.08	0.0395213290641021\\
3.09	0.0396292462145881\\
3.1	0.0397566611681554\\
3.11	0.0399031785576078\\
3.12	0.0400683771080453\\
3.13	0.0402518109429523\\
3.14	0.0404530124381799\\
3.15	0.0406714948222533\\
3.16	0.0409067547752309\\
3.17	0.0411582749955384\\
3.18	0.0414255267073023\\
3.19	0.0417079720841262\\
3.2	0.0420050665688811\\
3.21	0.042316261072753\\
3.22	0.0426410040404221\\
3.23	0.0429787433717285\\
3.24	0.0433289281934358\\
3.25	0.0436910104776731\\
3.26	0.0440644465063037\\
3.27	0.0444486981827666\\
3.28	0.0448432341949168\\
3.29	0.0452521747159809\\
3.3	0.0456815030260534\\
3.31	0.0461308635017636\\
3.32	0.0465998752512252\\
3.33	0.0470881723089763\\
3.34	0.0475954027184459\\
3.35	0.0481212276012985\\
3.36	0.0486653202242032\\
3.37	0.049227365072372\\
3.38	0.0498070569380195\\
3.39	0.050404100030729\\
3.4	0.0510182071155947\\
3.41	0.0516490986839535\\
3.42	0.0522965021605405\\
3.43	0.0529601511500033\\
3.44	0.0536397847248938\\
3.45	0.0543351467565284\\
3.46	0.0550459852894597\\
3.47	0.0557720519597424\\
3.48	0.0565131014566916\\
3.49	0.0572688910274211\\
3.5	0.058039180023107\\
3.51	0.0588237294857231\\
3.52	0.0596223017732081\\
3.53	0.060434660222585\\
3.54	0.0612605688474726\\
3.55	0.0620997920693729\\
3.56	0.0629520944802001\\
3.57	0.0638172406341354\\
3.58	0.0646949948667913\\
3.59	0.0655851211396898\\
3.6	0.06648738290808\\
3.61	0.0674015430101642\\
3.62	0.0683273635758425\\
3.63	0.0692645970486731\\
3.64	0.0702130196181558\\
3.65	0.0711723837428148\\
3.66	0.0721424649075728\\
3.67	0.0731229908805386\\
3.68	0.0741137310849221\\
3.69	0.0751144425074483\\
3.7	0.0761248785409855\\
3.71	0.0771448041316274\\
3.72	0.0781739578885034\\
3.73	0.0792120980401051\\
3.74	0.0802589762724737\\
3.75	0.0813143437514608\\
3.76	0.0823779664077527\\
3.77	0.0834495452612195\\
3.78	0.0845288914699061\\
3.79	0.0856157108477149\\
3.8	0.0876764400902623\\
3.81	0.0902575066758481\\
3.82	0.0932802705640933\\
3.83	0.0966524127697232\\
3.84	0.100293771805727\\
3.85	0.104138437485094\\
3.86	0.1081309574851\\
3.87	0.1122252676886\\
3.88	0.116383575848557\\
3.89	0.120574795665105\\
3.9	0.124773761139189\\
3.91	0.128960039497552\\
3.92	0.1331171007929\\
3.93	0.137231718137805\\
3.94	0.141292982234566\\
3.95	0.144978707933804\\
3.96	0.147979635232854\\
3.97	0.150945987523311\\
3.98	0.153869978261858\\
3.99	0.156744791152642\\
4	0.159564932719756\\
4.01	0.162325813621344\\
4.02	0.165023638078671\\
4.03	0.167655404645229\\
4.04	0.170218583250837\\
4.05	0.172711234809603\\
4.06	0.175131850247744\\
4.07	0.17747929726578\\
4.08	0.179763386481375\\
4.09	0.182016057155534\\
4.1	0.18423894478269\\
4.11	0.186431676028236\\
4.12	0.188594133266949\\
4.13	0.190726417605495\\
4.14	0.19282881647739\\
4.15	0.194901775253882\\
4.16	0.196945872346453\\
4.17	0.198961797368983\\
4.18	0.200950331971743\\
4.19	0.202912333011781\\
4.2	0.20484871776781\\
4.21	0.206760450945761\\
4.22	0.208648533254369\\
4.23	0.210513991358993\\
4.24	0.212357869046902\\
4.25	0.214181219458987\\
4.26	0.215985098261673\\
4.27	0.21777055764908\\
4.28	0.219538641079612\\
4.29	0.221290378663376\\
4.3	0.22302678312738\\
4.31	0.224748846294679\\
4.32	0.226457536021516\\
4.33	0.228153793543437\\
4.34	0.229838531187296\\
4.35	0.231512630411238\\
4.36	0.23317694013925\\
4.37	0.234832275360744\\
4.38	0.236479415969047\\
4.39	0.238119105815563\\
4.4	0.239752051958986\\
4.41	0.241378924091098\\
4.42	0.24300035412268\\
4.43	0.244616935914693\\
4.44	0.246229225141402\\
4.45	0.247837739273042\\
4.46	0.249442957701274\\
4.47	0.251045321797139\\
4.48	0.252645235392203\\
4.49	0.254243065005879\\
4.5	0.255839140315567\\
4.51	0.257433754691761\\
4.52	0.259027165630067\\
4.53	0.260619595567489\\
4.54	0.262211232413446\\
4.55	0.263802230292703\\
4.56	0.265392710304488\\
4.57	0.26698276125446\\
4.58	0.268572440539181\\
4.59	0.270161774931277\\
4.6	0.271750761449221\\
4.61	0.273339368232324\\
4.62	0.274927535430385\\
4.63	0.276515176104865\\
4.64	0.278102177138664\\
4.65	0.279688400151752\\
4.66	0.281273682420019\\
4.67	0.282857837801777\\
4.68	0.28444065762488\\
4.69	0.286021911586212\\
4.7	0.287601341505999\\
4.71	0.289178698894137\\
4.72	0.290753671605075\\
4.73	0.292325960092869\\
4.74	0.292230650975975\\
4.75	0.289250812537242\\
4.76	0.286283258451202\\
4.77	0.283328089555617\\
4.78	0.280385505555803\\
4.79	0.277456109388871\\
4.8	0.274542440141565\\
4.81	0.271645025787256\\
4.82	0.26876417554536\\
4.83	0.265900202076116\\
4.84	0.263053421620539\\
4.85	0.260224154133056\\
4.86	0.257412723414634\\
4.87	0.254619457246322\\
4.88	0.251844687522468\\
4.89	0.249088750382667\\
4.9	0.246351986341437\\
4.91	0.243634740414639\\
4.92	0.240937362241551\\
4.93	0.238260206254358\\
4.94	0.23560363152456\\
4.95	0.232968002393289\\
4.96	0.230353688037506\\
4.97	0.2277610628177\\
4.98	0.225190506297692\\
4.99	0.222642403304556\\
5	0.220117143974478\\
5.01	0.217615123783048\\
5.02	0.215136743558406\\
5.03	0.212682409475583\\
5.04	0.21025253303029\\
5.05	0.207847530990307\\
5.06	0.20546782532255\\
5.07	0.20311384309379\\
5.08	0.200786016342919\\
5.09	0.198484781922546\\
5.1	0.196210581307671\\
5.11	0.193963860369058\\
5.12	0.191745069108884\\
5.13	0.189554661356207\\
5.14	0.1873930944197\\
5.15	0.18526082869514\\
5.16	0.183158327225081\\
5.17	0.181086055208195\\
5.18	0.179044479455801\\
5.19	0.17703406779318\\
5.2	0.175055288403396\\
5.21	0.173108609111496\\
5.22	0.171194496607151\\
5.23	0.169313415604005\\
5.24	0.167465827934656\\
5.25	0.16565219157955\\
5.26	0.163872959629964\\
5.27	0.162128579184422\\
5.28	0.160419490179099\\
5.29	0.158746124153175\\
5.3	0.157108902950781\\
5.31	0.155508237361897\\
5.32	0.153944525705359\\
5.33	0.152418152357919\\
5.34	0.150929486234235\\
5.35	0.149478879223524\\
5.36	0.148066664589598\\
5.37	0.146693155341914\\
5.38	0.145358642586242\\
5.39	0.144063393864479\\
5.4	0.142807651494032\\
5.41	0.141591630918015\\
5.42	0.140415519077291\\
5.43	0.139279472822294\\
5.44	0.138183617368899\\
5.45	0.137128044810759\\
5.46	0.136112812727276\\
5.47	0.135137942861734\\
5.48	0.13420341991256\\
5.49	0.133309190440036\\
5.5	0.132455161903016\\
5.51	0.131641192473457\\
5.52	0.130867125767346\\
5.53	0.130132738682411\\
5.54	0.129437796113168\\
5.55	0.128781966940052\\
5.56	0.128164927560473\\
5.57	0.127586297924225\\
5.58	0.127045657022762\\
5.59	0.126542543508388\\
5.6	0.126076456455369\\
5.61	0.125646856340611\\
5.62	0.125253166137068\\
5.63	0.124894772649222\\
5.64	0.1245710279342\\
5.65	0.124281250914315\\
5.66	0.124024729095376\\
5.67	0.123800720388592\\
5.68	0.123608454961662\\
5.69	0.123447136887663\\
5.7	0.123315944757132\\
5.71	0.123214028285601\\
5.72	0.123140507595011\\
5.73	0.123094672727745\\
5.74	0.123075423255049\\
5.75	0.123081934298805\\
5.76	0.123113292427153\\
5.77	0.123168573954954\\
5.78	0.123246809302075\\
5.79	0.123347208144615\\
5.8	0.12346868242001\\
5.81	0.123610357085222\\
5.82	0.123371637923887\\
5.83	0.122857806272042\\
5.84	0.122385097841225\\
5.85	0.121952827135707\\
5.86	0.12156049158392\\
5.87	0.121207241251671\\
5.88	0.120892378207026\\
5.89	0.120615130710763\\
5.9	0.120374689951975\\
5.91	0.120170215356263\\
5.92	0.120000836997985\\
5.93	0.119865607096538\\
5.94	0.119763728995432\\
5.95	0.119694178550217\\
5.96	0.119655989384677\\
5.97	0.119648187205946\\
5.98	0.119669779692125\\
5.99	0.119719893090686\\
6	0.119820992060071\\
6.01	0.119991031355462\\
6.02	0.120231339139552\\
6.03	0.120543155881734\\
6.04	0.120927623026303\\
6.05	0.121385764107846\\
6.06	0.121918544954741\\
6.07	0.122526713626969\\
6.08	0.123210956004943\\
6.09	0.123971729443187\\
6.1	0.124809536760773\\
6.11	0.125497811603715\\
6.12	0.126108278998238\\
6.13	0.12681729571887\\
6.14	0.127617187154123\\
6.15	0.128501478412018\\
6.16	0.129464613496523\\
6.17	0.130501872111736\\
6.18	0.131609263551791\\
6.19	0.132783429542365\\
6.2	0.134021556138662\\
6.21	0.135321294444654\\
6.22	0.136680689866301\\
6.23	0.138098120578814\\
6.24	0.139572250077862\\
6.25	0.141102027339408\\
6.26	0.142686216513821\\
6.27	0.144324462361724\\
6.28	0.146015823532833\\
6.29	0.147822819536338\\
6.3	0.149838952933727\\
6.31	0.151913475125604\\
6.32	0.154045256216262\\
6.33	0.156233862812868\\
6.34	0.158478443402321\\
6.35	0.160778226467984\\
6.36	0.163132511431767\\
6.37	0.16554029395879\\
6.38	0.168000913086088\\
6.39	0.170513513304165\\
6.4	0.173077220996176\\
6.41	0.175691144534865\\
6.42	0.178354371778261\\
6.43	0.181065968897477\\
6.44	0.183824981067218\\
6.45	0.186630433804385\\
6.46	0.189481334618531\\
6.47	0.192376670246535\\
6.48	0.195315430695592\\
6.49	0.198296517514597\\
6.5	0.201318797369529\\
6.51	0.204377639962453\\
6.52	0.202731433272994\\
6.53	0.200746407875582\\
6.54	0.19877906337368\\
6.55	0.196829149353444\\
6.56	0.194896621017532\\
6.57	0.192981148493592\\
6.58	0.191082597029701\\
6.59	0.189200795209482\\
6.6	0.187335575588395\\
6.61	0.185486776145915\\
6.62	0.183654240017252\\
6.63	0.181837815251474\\
6.64	0.180037354600242\\
6.65	0.178252715332153\\
6.66	0.176483758995084\\
6.67	0.174730351538751\\
6.68	0.172992362833982\\
6.69	0.171269666784359\\
6.7	0.169562141184684\\
6.71	0.167869667643255\\
6.72	0.166192131516213\\
6.73	0.164529421852746\\
6.74	0.16288143135016\\
6.75	0.161248056317905\\
6.76	0.159629196649333\\
6.77	0.158024755801514\\
6.78	0.156434640782534\\
6.79	0.15485876214766\\
6.8	0.153297034008696\\
6.81	0.15174937406508\\
6.82	0.150215703678868\\
6.83	0.148695947017157\\
6.84	0.147190032299086\\
6.85	0.145697891022052\\
6.86	0.14421944801035\\
6.87	0.142754667034063\\
6.88	0.141204796675137\\
6.89	0.139035603635885\\
6.9	0.136983225695801\\
6.91	0.135055503166179\\
6.92	0.133259972623978\\
6.93	0.131604175002016\\
6.94	0.130095575650019\\
6.95	0.128741474950426\\
6.96	0.127548910643053\\
6.97	0.126524555174644\\
6.98	0.125674611231407\\
6.99	0.125004102838967\\
7	0.12448484876419\\
7.01	0.124045629490871\\
7.02	0.123753367092175\\
7.03	0.123586895172095\\
7.04	0.123523157213195\\
7.05	0.12354587621127\\
7.06	0.123640674475615\\
7.07	0.123794915880028\\
7.08	0.123997549080003\\
7.09	0.124238951420456\\
7.1	0.124510791493108\\
7.11	0.124805872729515\\
7.12	0.12511801863299\\
7.13	0.125441949030216\\
7.14	0.125773171597577\\
7.15	0.126107886540529\\
7.16	0.126442896998213\\
7.17	0.126775521639788\\
7.18	0.127103593195163\\
7.19	0.12742524444639\\
7.2	0.127739013406948\\
7.21	0.128043730459691\\
7.22	0.128266641028341\\
7.23	0.128317167340015\\
7.24	0.12836765029563\\
7.25	0.128418713747976\\
7.26	0.128470929023065\\
7.27	0.128524987252891\\
7.28	0.128581622606066\\
7.29	0.12864168101259\\
7.3	0.128706067326829\\
7.31	0.128775739765854\\
7.32	0.128851689189292\\
7.33	0.128934977701503\\
7.34	0.129026643236653\\
7.35	0.129127780429176\\
7.36	0.129238890838525\\
7.37	0.129358131231437\\
7.38	0.129483494916591\\
7.39	0.129613274563356\\
7.4	0.129746020742285\\
7.41	0.129880505867378\\
7.42	0.13001569289755\\
7.43	0.130150708207424\\
7.44	0.13028481809928\\
7.45	0.130417409228466\\
7.46	0.130547967778804\\
7.47	0.130676069777845\\
7.48	0.130801363951963\\
7.49	0.130923561549787\\
7.5	0.131042426711401\\
7.51	0.131157768121126\\
7.52	0.131269431834584\\
7.53	0.131377295121393\\
7.54	0.131481261189018\\
7.55	0.131581254664838\\
7.56	0.131677217734399\\
7.57	0.131769106846923\\
7.58	0.131856889908521\\
7.59	0.131940543898257\\
7.6	0.132020052847827\\
7.61	0.132095406134867\\
7.62	0.132166597046583\\
7.63	0.132233621576054\\
7.64	0.132296477469321\\
7.65	0.132355163188679\\
7.66	0.132411159112636\\
7.67	0.132479385914207\\
7.68	0.132564485300865\\
7.69	0.132667432700921\\
7.7	0.132789201983681\\
7.71	0.132930763455257\\
7.72	0.133093081932952\\
7.73	0.133277114874539\\
7.74	0.133483810545141\\
7.75	0.133714106208591\\
7.76	0.133968926334528\\
7.77	0.134249180818736\\
7.78	0.134555763202957\\
7.79	0.134889548917451\\
7.8	0.135251393524579\\
7.81	0.135642130969984\\
7.82	0.136062571799218\\
7.83	0.13651350127334\\
7.84	0.136995676996686\\
7.85	0.137509824541461\\
7.86	0.138056677756984\\
7.87	0.138636866891353\\
7.88	0.139251044221357\\
7.89	0.139899813574537\\
7.9	0.140583743862736\\
7.91	0.141303367988534\\
7.92	0.142059181974073\\
7.93	0.142851644094776\\
7.94	0.143681173976606\\
7.95	0.144548148410038\\
7.96	0.145452839460924\\
7.97	0.146395785788508\\
7.98	0.147377003041094\\
7.99	0.14839668853367\\
8	0.149454933413113\\
8.01	0.149169867279447\\
8.02	0.148036957225837\\
8.03	0.14690843182774\\
8.04	0.14578415830427\\
8.05	0.144664082645153\\
8.06	0.143548216959653\\
8.07	0.142436433307176\\
8.08	0.141328693028327\\
8.09	0.140224937721175\\
8.1	0.139125108228486\\
8.11	0.138029145722961\\
8.12	0.136936991914998\\
8.13	0.135848559611295\\
8.14	0.134763872227765\\
8.15	0.133682808531233\\
8.16	0.13260532430585\\
8.17	0.131531369227823\\
8.18	0.130460892104783\\
8.19	0.129393842551767\\
8.2	0.128330171562252\\
8.21	0.127269831738616\\
8.22	0.12621277742656\\
8.23	0.12515896481626\\
8.24	0.124108352028729\\
8.25	0.123060899200015\\
8.26	0.12201656855876\\
8.27	0.120975324501086\\
8.28	0.119937133662421\\
8.29	0.118901964986598\\
8.3	0.11786978979255\\
8.31	0.116840581838864\\
8.32	0.11581431738646\\
8.33	0.114790975259664\\
8.34	0.113770536905907\\
8.35	0.112752986454305\\
8.36	0.111738310773353\\
8.37	0.110726499527952\\
8.38	0.109717545236008\\
8.39	0.108711443324824\\
8.4	0.107708192187476\\
8.41	0.106707793239422\\
8.42	0.105710250975517\\
8.43	0.104715573027669\\
8.44	0.10372377022332\\
8.45	0.102734856644958\\
8.46	0.101748849690868\\
8.47	0.100765770137303\\
8.48	0.0997856422022937\\
8.49	0.0988084917119863\\
8.5	0.097834353912623\\
8.51	0.0968632616820693\\
8.52	0.0958952536865427\\
8.53	0.0949303723835462\\
8.54	0.0939686640986329\\
8.55	0.0930101791037422\\
8.56	0.0920549717153739\\
8.57	0.0911031003636789\\
8.58	0.0901546276904161\\
8.59	0.0892096206428176\\
8.6	0.0882681505711195\\
8.61	0.0873302933346016\\
8.62	0.0863961294013122\\
8.63	0.0854657439687702\\
8.64	0.0845392270669783\\
8.65	0.0836166736864042\\
8.66	0.0826981839004914\\
8.67	0.0817838629960998\\
8.68	0.0808738216202368\\
8.69	0.079968175873964\\
8.7	0.0790670475054157\\
8.71	0.0781705640414878\\
8.72	0.0772788589420077\\
8.73	0.076392071758356\\
8.74	0.0755103482967958\\
8.75	0.0746338407865919\\
8.76	0.0737627080515531\\
8.77	0.0728971156836915\\
8.78	0.0720372362252329\\
8.79	0.0711832493509146\\
8.8	0.0703353420495914\\
8.81	0.0694937088100567\\
8.82	0.0686585518083006\\
8.83	0.0678300810898269\\
8.84	0.0670085147589704\\
8.85	0.0661940791490877\\
8.86	0.0653870090017268\\
8.87	0.0645875476441755\\
8.88	0.06379594714003\\
8.89	0.063012468438871\\
8.9	0.0622373815205339\\
8.91	0.0614709655028831\\
8.92	0.0607135087344142\\
8.93	0.0599653088866921\\
8.94	0.0592266729924935\\
8.95	0.0584979174453256\\
8.96	0.0577793680319249\\
8.97	0.0570713598179053\\
8.98	0.0563742370538851\\
8.99	0.0556883530184916\\
9	0.0550140697959985\\
9.01	0.054351757991914\\
9.02	0.0537017963766948\\
9.03	0.053064571451066\\
9.04	0.0524404769263021\\
9.05	0.0518299131126676\\
9.06	0.0512332862094186\\
9.07	0.0506510074896221\\
9.08	0.0500834923758146\\
9.09	0.0495311593992041\\
9.1	0.048994429038231\\
9.11	0.0484737224349843\\
9.12	0.0479694599875566\\
9.13	0.047482059817604\\
9.14	0.0470119361146371\\
9.15	0.046559497364051\\
9.16	0.0461251444604616\\
9.17	0.045709268720001\\
9.18	0.0453122498014491\\
9.19	0.0449344535514219\\
9.2	0.0445762297913743\\
9.21	0.0442379100669936\\
9.22	0.0439198053837286\\
9.23	0.043622203953414\\
9.24	0.043345368980855\\
9.25	0.0430895365194983\\
9.26	0.0428549134264861\\
9.27	0.0426416754487506\\
9.28	0.0424499654689026\\
9.29	0.0422798919445244\\
9.3	0.0421315275655656\\
9.31	0.0420049081457514\\
9.32	0.0419000317949509\\
9.33	0.0418168583540295\\
9.34	0.0417553091304776\\
9.35	0.0417152669325106\\
9.36	0.0416965764028455\\
9.37	0.0416990446467749\\
9.38	0.0417224421525494\\
9.39	0.0417665043798121\\
9.4	0.0418309316642177\\
9.41	0.0419153930776364\\
9.42	0.0420195268998905\\
9.43	0.0421429429934021\\
9.44	0.042285224983532\\
9.45	0.0424459325470304\\
9.46	0.0426246037763382\\
9.47	0.0428207575881763\\
9.48	0.043033896146228\\
9.49	0.0432635072696617\\
9.5	0.0435090668016782\\
9.51	0.0437700409150091\\
9.52	0.0440458883343185\\
9.53	0.0443360624585735\\
9.54	0.0446400133695988\\
9.55	0.0449571897161195\\
9.56	0.0452870404655307\\
9.57	0.0456309494613211\\
9.58	0.0459965149201772\\
9.59	0.0463842352548125\\
9.6	0.0467937286817967\\
9.61	0.0472246218153072\\
9.62	0.0476765492840086\\
9.63	0.0481491533313385\\
9.64	0.0486420834043211\\
9.65	0.0491549957357088\\
9.66	0.0496875529238884\\
9.67	0.0502394235145822\\
9.68	0.0508102815879345\\
9.69	0.0513998063541425\\
9.7	0.0520076817603438\\
9.71	0.0526335961110414\\
9.72	0.0532772417039386\\
9.73	0.0539383144826609\\
9.74	0.054616513707484\\
9.75	0.0553115416448565\\
9.76	0.0560231032762025\\
9.77	0.0567509060262307\\
9.78	0.0574946595107391\\
9.79	0.0582540753037076\\
9.8	0.0590288667232947\\
9.81	0.0598187486362234\\
9.82	0.0606234372799164\\
9.83	0.0614426501016542\\
9.84	0.062276105613962\\
9.85	0.0631235232653752\\
9.86	0.0639846233256987\\
9.87	0.0648591267848466\\
9.88	0.0657467552643343\\
9.89	0.0666472309404699\\
9.9	0.0675602764782876\\
9.91	0.0684856064477868\\
9.92	0.0694229592329019\\
9.93	0.0703720517878916\\
9.94	0.0713326250098076\\
9.95	0.0723043736763917\\
9.96	0.0732870349457507\\
9.97	0.0742803346263209\\
9.98	0.0752839956068495\\
9.99	0.0762977565200811\\
10	0.0773213263373657\\
10.01	0.0783544375693723\\
10.02	0.0793968165927303\\
10.03	0.0804481901058942\\
10.04	0.0815082869691268\\
10.05	0.0825768287552484\\
10.06	0.0836535491692699\\
10.07	0.0847381784372341\\
10.08	0.0861723629659451\\
10.09	0.088234751146508\\
10.1	0.0907935507820769\\
10.11	0.0937916342353974\\
10.12	0.09713523756584\\
10.13	0.100747569125156\\
10.14	0.104563350025328\\
10.15	0.108527508764863\\
10.16	0.112594330938715\\
10.17	0.116726009192126\\
10.18	0.120891660769918\\
10.19	0.125066096750965\\
10.2	0.129228860984271\\
10.21	0.133363420656012\\
10.22	0.137456406135818\\
10.23	0.141480046270801\\
10.24	0.144507739053113\\
10.25	0.147501890884685\\
10.26	0.150461535881798\\
10.27	0.15337821298238\\
10.28	0.156245451438673\\
10.29	0.159057726957271\\
10.3	0.161810418967725\\
10.31	0.16449990542983\\
10.32	0.167123010694193\\
10.33	0.16967730917083\\
10.34	0.172160865362505\\
10.35	0.174572181317844\\
10.36	0.176911839977962\\
10.37	0.179210970077826\\
10.38	0.181480807615983\\
10.39	0.183720726216087\\
10.4	0.185930392047745\\
10.41	0.188109722043142\\
10.42	0.190258847308769\\
10.43	0.192378081109003\\
10.44	0.194467890813986\\
10.45	0.19652887332331\\
10.46	0.198561733520934\\
10.47	0.200567265377868\\
10.48	0.202546335368908\\
10.49	0.204499867913324\\
10.5	0.206428832587485\\
10.51	0.208334232890506\\
10.52	0.210217096372742\\
10.53	0.212078465961906\\
10.54	0.213919392343138\\
10.55	0.215740927268067\\
10.56	0.217544117684085\\
10.57	0.219330000589021\\
10.58	0.221099598528528\\
10.59	0.222853915663975\\
10.6	0.224593934347702\\
10.61	0.226320612150336\\
10.62	0.22803487929608\\
10.63	0.229737636436892\\
10.64	0.231429752794688\\
10.65	0.233112064549105\\
10.66	0.234785373509108\\
10.67	0.236450446015386\\
10.68	0.238108012055112\\
10.69	0.239758764568624\\
10.7	0.241403358929731\\
10.71	0.243042412583307\\
10.72	0.244676504825464\\
10.73	0.246306176713049\\
10.74	0.247931931090096\\
10.75	0.249554232722569\\
10.76	0.251173508526331\\
10.77	0.252790147885761\\
10.78	0.254404503050144\\
10.79	0.256016889601958\\
10.8	0.257627586989744\\
10.81	0.259236839119042\\
10.82	0.260844854995383\\
10.83	0.262451809413704\\
10.84	0.26405784368898\\
10.85	0.265663066423186\\
10.86	0.267267554304049\\
10.87	0.268871352931316\\
10.88	0.270474477668881\\
10.89	0.272076914504938\\
10.9	0.273678620952319\\
10.91	0.275279526937676\\
10.92	0.2768795357129\\
10.93	0.27847852477116\\
10.94	0.280076346767355\\
10.95	0.281672830441082\\
10.96	0.283267781533823\\
10.97	0.284860983699925\\
10.98	0.286452197785706\\
10.99	0.288041171182448\\
11	0.289627621629995\\
11.01	0.291211082005384\\
11.02	0.292571220989102\\
11.03	0.289603131930699\\
11.04	0.286640159811944\\
11.05	0.283689357011263\\
11.06	0.280750903052961\\
11.07	0.277825023184598\\
11.08	0.2749140602789\\
11.09	0.272019122282327\\
11.1	0.269140520674092\\
11.11	0.266278570281597\\
11.12	0.26343358943991\\
11.13	0.26060590012406\\
11.14	0.257795828081536\\
11.15	0.255003702965492\\
11.16	0.252229858468031\\
11.17	0.24947463245264\\
11.18	0.246738367084783\\
11.19	0.244021408959626\\
11.2	0.24132410922585\\
11.21	0.238646823704482\\
11.22	0.235989913047895\\
11.23	0.233353742614139\\
11.24	0.230738683026553\\
11.25	0.228145109798876\\
11.26	0.225573403643141\\
11.27	0.223023950487865\\
11.28	0.22049714152884\\
11.29	0.217993373264787\\
11.3	0.215513047516307\\
11.31	0.213056571426494\\
11.32	0.210624357441452\\
11.33	0.208216823268909\\
11.34	0.205834391813006\\
11.35	0.203477491083247\\
11.36	0.201146554075529\\
11.37	0.198842018623044\\
11.38	0.196564327214805\\
11.39	0.194313926779427\\
11.4	0.192091268431766\\
11.41	0.189896807181209\\
11.42	0.187731001591132\\
11.43	0.185594313407511\\
11.44	0.183487207125923\\
11.45	0.181410149516159\\
11.46	0.179363609092991\\
11.47	0.177348055532187\\
11.48	0.175363959029442\\
11.49	0.173411789600052\\
11.5	0.171492016317329\\
11.51	0.169605106487983\\
11.52	0.167751524763016\\
11.53	0.165931732182975\\
11.54	0.164146185156822\\
11.55	0.162395334374156\\
11.56	0.160679623651008\\
11.57	0.158999488710038\\
11.58	0.157355355896598\\
11.59	0.155747640832846\\
11.6	0.154176747012833\\
11.61	0.152643064342346\\
11.62	0.151146967628124\\
11.63	0.149688815021986\\
11.64	0.148268946426352\\
11.65	0.146887681868578\\
11.66	0.145545319852483\\
11.67	0.144242135696411\\
11.68	0.142978379868029\\
11.69	0.141754276326977\\
11.7	0.140570020886422\\
11.71	0.13942577960753\\
11.72	0.13832168724955\\
11.73	0.137257845746077\\
11.74	0.136234322798225\\
11.75	0.135251150523907\\
11.76	0.134308324218448\\
11.77	0.133405801227846\\
11.78	0.132543499949218\\
11.79	0.131721298970729\\
11.8	0.130939025718611\\
11.81	0.130196495429443\\
11.82	0.129493472826597\\
11.83	0.12882964137223\\
11.84	0.128204687015258\\
11.85	0.127618240511396\\
11.86	0.127069891479002\\
11.87	0.126559188944961\\
11.88	0.126085642077032\\
11.89	0.125648721098565\\
11.9	0.125247858379541\\
11.91	0.124882449689047\\
11.92	0.124551855641248\\
11.93	0.124255403218784\\
11.94	0.123992387497875\\
11.95	0.123762073448516\\
11.96	0.123563697800924\\
11.97	0.123396470809254\\
11.98	0.12325957739798\\
11.99	0.123152175601024\\
12	0.123073386440017\\
12.01	0.123022477344025\\
12.02	0.122998392481099\\
12.03	0.123000292691886\\
12.04	0.12302726652455\\
12.05	0.123078393180357\\
12.06	0.123152724092252\\
12.07	0.123249101422647\\
12.08	0.12336741243131\\
12.09	0.12350483714239\\
12.1	0.123488986744979\\
12.11	0.122965947909095\\
12.12	0.122483361315358\\
12.13	0.122041281495795\\
12.14	0.121639410831268\\
12.15	0.12127675623179\\
12.16	0.120952668767329\\
12.17	0.120666391656706\\
12.18	0.120417125263372\\
12.19	0.120204037351053\\
12.2	0.120026265723229\\
12.21	0.119882860201908\\
12.22	0.119773050345559\\
12.23	0.119695811918724\\
12.24	0.119650176562159\\
12.25	0.119635175997685\\
12.26	0.119649822544254\\
12.27	0.119693114007183\\
12.28	0.119775887259923\\
12.29	0.119926049375538\\
12.3	0.120146063592418\\
12.31	0.120437194240935\\
12.32	0.120800610432182\\
12.33	0.121237371601201\\
12.34	0.121748453399668\\
12.35	0.122334663205238\\
12.36	0.122996715464651\\
12.37	0.123735168540276\\
12.38	0.12455050950715\\
12.39	0.125342582519035\\
12.4	0.125920303362109\\
12.41	0.126598912418554\\
12.42	0.127370939949574\\
12.43	0.128229512359951\\
12.44	0.129168754642247\\
12.45	0.130183665546318\\
12.46	0.131270009252266\\
12.47	0.132424215060151\\
12.48	0.133643286174376\\
12.49	0.134924717411751\\
12.5	0.13626642153179\\
12.51	0.137666664280549\\
12.52	0.139124012819954\\
12.53	0.140637300523412\\
12.54	0.142205375718874\\
12.55	0.143827599086886\\
12.56	0.145503110297086\\
12.57	0.147237660121817\\
12.58	0.14922472089009\\
12.59	0.151282253034397\\
12.6	0.153396828011352\\
12.61	0.155568609569823\\
12.62	0.157796556446954\\
12.63	0.160079893170208\\
12.64	0.162417845047834\\
12.65	0.164809660213737\\
12.66	0.1672544244584\\
12.67	0.169751385250168\\
12.68	0.172299678964825\\
12.69	0.174898420690665\\
12.7	0.177546706472717\\
12.71	0.180243610847878\\
12.72	0.182988187123125\\
12.73	0.185779468546227\\
12.74	0.188616469842149\\
12.75	0.191498188919968\\
12.76	0.19442360868893\\
12.77	0.197391693531579\\
12.78	0.200401417954518\\
12.79	0.203451583164691\\
12.8	0.203417051918132\\
12.81	0.201425821514706\\
12.82	0.199452349860479\\
12.83	0.197496280334496\\
12.84	0.195557848925783\\
12.85	0.193636448819444\\
12.86	0.191732031390956\\
12.87	0.189844422730227\\
12.88	0.187973454683521\\
12.89	0.186118963396899\\
12.9	0.18428079026339\\
12.91	0.182458781671817\\
12.92	0.180652788785495\\
12.93	0.178862667347858\\
12.94	0.177088277445954\\
12.95	0.175329483594488\\
12.96	0.173586154291483\\
12.97	0.171858162098235\\
12.98	0.170145383498722\\
12.99	0.168447698817312\\
13	0.166764992149084\\
13.01	0.165097151301289\\
13.02	0.163444067745141\\
13.03	0.161805636576772\\
13.04	0.160181756486395\\
13.05	0.158572329735291\\
13.06	0.156977262139803\\
13.07	0.155396463066995\\
13.08	0.153829845434883\\
13.09	0.152277325737852\\
13.1	0.15073882410381\\
13.11	0.149214263942693\\
13.12	0.147703571735933\\
13.13	0.146206678366465\\
13.14	0.144723514591023\\
13.15	0.143254020597416\\
13.16	0.141798117273089\\
13.17	0.139748884194328\\
13.18	0.137659306970848\\
13.19	0.135691991649527\\
13.2	0.133854454348642\\
13.21	0.132154237231541\\
13.22	0.130598833030183\\
13.23	0.129195598603883\\
13.24	0.127951659920763\\
13.25	0.126873810379132\\
13.26	0.125968407222018\\
13.27	0.12524124783301\\
13.28	0.124679907270215\\
13.29	0.124213078636491\\
13.3	0.12387490815133\\
13.31	0.123671803668969\\
13.32	0.123577111621979\\
13.33	0.123573728793042\\
13.34	0.123646707540681\\
13.35	0.123782889671677\\
13.36	0.123970750272346\\
13.37	0.124200239157157\\
13.38	0.124462644650109\\
13.39	0.124750428066178\\
13.4	0.125057111791926\\
13.41	0.125377148740174\\
13.42	0.125705813637632\\
13.43	0.126039101346829\\
13.44	0.126373636513691\\
13.45	0.126706585499441\\
13.46	0.127035571358751\\
13.47	0.127358802235414\\
13.48	0.127674537822378\\
13.49	0.127981371285663\\
13.5	0.128275983154664\\
13.51	0.128333610907992\\
13.52	0.128383664408078\\
13.53	0.128433965361392\\
13.54	0.128485228339532\\
13.55	0.128538133663071\\
13.56	0.128593366707349\\
13.57	0.128651755229267\\
13.58	0.128714185347645\\
13.59	0.128781599268296\\
13.6	0.128854985427751\\
13.61	0.128935364677169\\
13.62	0.129023801474466\\
13.63	0.129121359164301\\
13.64	0.12922897610474\\
13.65	0.129345428290542\\
13.66	0.129468608690553\\
13.67	0.129596720699591\\
13.68	0.129728237983663\\
13.69	0.129861866803987\\
13.7	0.129996513296292\\
13.71	0.13013125509713\\
13.72	0.130265316769652\\
13.73	0.130398049437906\\
13.74	0.130528908421841\\
13.75	0.130657444154664\\
13.76	0.130783283192047\\
13.77	0.130906118128099\\
13.78	0.131025697293872\\
13.79	0.131141816052394\\
13.8	0.131254309274264\\
13.81	0.131363044879021\\
13.82	0.131467918294922\\
13.83	0.131568847716989\\
13.84	0.131665770047945\\
13.85	0.131758637435963\\
13.86	0.131847414322079\\
13.87	0.131932074929999\\
13.88	0.132012601137768\\
13.89	0.132088980678421\\
13.9	0.132161205618855\\
13.91	0.132229271093159\\
13.92	0.132293174235083\\
13.93	0.132352913296362\\
13.94	0.132408533188209\\
13.95	0.132471333470517\\
13.96	0.132550700502538\\
13.97	0.13264760957442\\
13.98	0.132763035083269\\
13.99	0.13289794852188\\
14	0.133053316436852\\
14.01	0.133230098686754\\
14.02	0.133429246501375\\
14.03	0.13365170069138\\
14.04	0.13389838985123\\
14.05	0.134170228573869\\
14.06	0.134468115679756\\
14.07	0.134792932434545\\
14.08	0.135145540809305\\
14.09	0.13552678172275\\
14.1	0.135937473275822\\
14.11	0.136378408920874\\
14.12	0.136850355313023\\
14.13	0.137354048877366\\
14.14	0.137890222283974\\
14.15	0.138459528881356\\
14.16	0.139062626566776\\
14.17	0.139700130009116\\
14.18	0.140372619316276\\
14.19	0.141080638946448\\
14.2	0.141824696735377\\
14.21	0.142605263040918\\
14.22	0.143422769924305\\
14.23	0.144277609038737\\
14.24	0.145170107387177\\
14.25	0.146100672840764\\
14.26	0.147069482953547\\
14.27	0.148076788008654\\
14.28	0.149122835994201\\
14.29	0.149540400042777\\
14.3	0.14840585089549\\
14.31	0.147275988561953\\
14.32	0.146150261254163\\
14.33	0.145028713646089\\
14.34	0.143911470059249\\
14.35	0.142798294411933\\
14.36	0.141689180557268\\
14.37	0.140584071703772\\
14.38	0.139482908669072\\
14.39	0.13838563247436\\
14.4	0.137292184624311\\
14.41	0.136202507258049\\
14.42	0.135116530556778\\
14.43	0.13403423302843\\
14.44	0.132955531242352\\
14.45	0.131880375934171\\
14.46	0.130808715896296\\
14.47	0.129740500381121\\
14.48	0.128675679894697\\
14.49	0.127614206495607\\
14.5	0.126556033948663\\
14.51	0.1255011178325\\
14.52	0.124449415630889\\
14.53	0.123400886816084\\
14.54	0.122355492928919\\
14.55	0.121313197654412\\
14.56	0.120273966894509\\
14.57	0.119237768838004\\
14.58	0.118204574027964\\
14.59	0.11717435542692\\
14.6	0.116147088480109\\
14.61	0.115122751177019\\
14.62	0.11410132411149\\
14.63	0.113082790539227\\
14.64	0.112067136441245\\
14.65	0.111054350572919\\
14.66	0.110044424526059\\
14.67	0.109037352784002\\
14.68	0.108033132777973\\
14.69	0.107031764943584\\
14.7	0.106033252777691\\
14.71	0.105037602895819\\
14.72	0.104044825090343\\
14.73	0.103054932389653\\
14.74	0.102067941118471\\
14.75	0.101083870959548\\
14.76	0.10010274501692\\
14.77	0.0991245879297952\\
14.78	0.0981494338988298\\
14.79	0.0971773145617311\\
14.8	0.0962082673823015\\
14.81	0.0952423335914324\\
14.82	0.0942795582639412\\
14.83	0.0933199903928732\\
14.84	0.0923636829887061\\
14.85	0.09141069314992\\
14.86	0.0904610821537136\\
14.87	0.0895149155589442\\
14.88	0.0885722632879714\\
14.89	0.0876331997426656\\
14.9	0.0866978039008766\\
14.91	0.0857661594278134\\
14.92	0.0848383547899449\\
14.93	0.0839144833733375\\
14.94	0.0829946436066784\\
14.95	0.0820789390890794\\
14.96	0.0811674787354265\\
14.97	0.0802603768791356\\
14.98	0.0793577534418556\\
14.99	0.0784597340803813\\
15	0.0775664503345501\\
15.01	0.0766780397844405\\
15.02	0.0757946462122039\\
15.03	0.0749164197684661\\
15.04	0.0740435171438084\\
15.05	0.0731761017399288\\
15.06	0.0723143438501607\\
15.07	0.0714584208423269\\
15.08	0.0706085173396056\\
15.09	0.0697648254052447\\
15.1	0.0689275447296111\\
15.11	0.0680968828145187\\
15.12	0.0672730551586614\\
15.13	0.0664562854404187\\
15.14	0.0656468056806973\\
15.15	0.0648448564378261\\
15.16	0.0640506869556469\\
15.17	0.0632645553170693\\
15.18	0.0624867285894479\\
15.19	0.0617174829528402\\
15.2	0.0609571037777372\\
15.21	0.0602058857385962\\
15.22	0.0594641328617709\\
15.23	0.0587321585343421\\
15.24	0.058010285530993\\
15.25	0.0572988459489229\\
15.26	0.0565981811014761\\
15.27	0.0559086413877832\\
15.28	0.0552305860894206\\
15.29	0.0545643831070864\\
15.3	0.0539104086279837\\
15.31	0.0532690467169546\\
15.32	0.052640688824709\\
15.33	0.052025733206384\\
15.34	0.0514245842437546\\
15.35	0.0508376516645369\\
15.36	0.0502653496528302\\
15.37	0.049708095847654\\
15.38	0.0491663102189802\\
15.39	0.0486404138244696\\
15.4	0.0481308274411896\\
15.41	0.0476379700734445\\
15.42	0.0471622573360072\\
15.43	0.0467040997189762\\
15.44	0.0462639007370431\\
15.45	0.0458420549730691\\
15.46	0.0454389460270566\\
15.47	0.0450549443839919\\
15.48	0.0446904052175151\\
15.49	0.0443456661490709\\
15.5	0.044021044985381\\
15.51	0.0437168374587011\\
15.52	0.0434333149975942\\
15.53	0.0431707225574791\\
15.54	0.0429292765405127\\
15.55	0.0427091628366203\\
15.56	0.0425105350155532\\
15.57	0.0423335126989049\\
15.58	0.0421781801496301\\
15.59	0.0420445850818198\\
15.6	0.041932737742246\\
15.61	0.0418426102614016\\
15.62	0.0417741362897933\\
15.63	0.0417272109370509\\
15.64	0.0417016910097346\\
15.65	0.0416973955459866\\
15.66	0.0417141066433634\\
15.67	0.0417515709413213\\
15.68	0.0418094995366301\\
15.69	0.0418875716434\\
15.7	0.0419854350863423\\
15.71	0.0421027086037814\\
15.72	0.0422389839863807\\
15.73	0.0423938283343315\\
15.74	0.04256678640068\\
15.75	0.0427573829889371\\
15.76	0.042965125374268\\
15.77	0.0431895057193358\\
15.78	0.04343000345816\\
15.79	0.0436860876240083\\
15.8	0.0439572191002905\\
15.81	0.0442428527765114\\
15.82	0.0445424395944987\\
15.83	0.0448554284732288\\
15.84	0.0451812681035692\\
15.85	0.045519825906108\\
15.86	0.0458782209986042\\
15.87	0.0462588953088701\\
15.88	0.0466614643134865\\
15.89	0.0470855520006118\\
15.9	0.0475307904934756\\
15.91	0.0479968196556039\\
15.92	0.0484832866829769\\
15.93	0.0489898456880302\\
15.94	0.0495161572800499\\
15.95	0.0500618881461222\\
15.96	0.0506267106363683\\
15.97	0.0512103023567629\\
15.98	0.0518123457723796\\
15.99	0.0524325278234905\\
16	0.0530705395565082\\
16.01	0.0537260757713776\\
16.02	0.0543988346866431\\
16.03	0.0550885176230796\\
16.04	0.0557948287064721\\
16.05	0.0565174745898411\\
16.06	0.0572561641951823\\
16.07	0.0580106084745651\\
16.08	0.0587805201902682\\
16.09	0.0595656137134684\\
16.1	0.0603656048408843\\
16.11	0.0611802106286748\\
16.12	0.0620091492428157\\
16.13	0.0628521398251213\\
16.14	0.0637089023740393\\
16.15	0.0645791576393109\\
16.16	0.0654626270295737\\
16.17	0.0663590325319647\\
16.18	0.0672680966427633\\
16.19	0.0681895343747147\\
16.2	0.0691230829291064\\
16.21	0.0700684596137669\\
16.22	0.071025388373947\\
16.23	0.0719936129983833\\
16.24	0.0729728235950543\\
16.25	0.0739627589509482\\
16.26	0.0749631451003042\\
16.27	0.0759737158668593\\
16.28	0.076994184931491\\
16.29	0.0780242829046338\\
16.3	0.0790637360571716\\
16.31	0.0801122709604217\\
16.32	0.0811696149624761\\
16.33	0.0822354938157867\\
16.34	0.0833096365388498\\
16.35	0.0843917705388972\\
16.36	0.0856262643742538\\
16.37	0.0875216322064157\\
16.38	0.0899268499594072\\
16.39	0.0927945529547089\\
16.4	0.0960369787738772\\
16.41	0.0995712284531316\\
16.42	0.10332858731207\\
16.43	0.107250817144972\\
16.44	0.111289293730671\\
16.45	0.115403993237015\\
16.46	0.119561785652504\\
16.47	0.123735834666856\\
16.48	0.12790427527987\\
16.49	0.132049330621753\\
16.5	0.136156909198612\\
16.51	0.140215289194181\\
16.52	0.143547011404258\\
16.53	0.146550678329871\\
16.54	0.149522163737452\\
16.55	0.152453266506492\\
16.56	0.155336906386656\\
16.57	0.158167234838983\\
16.58	0.160939390000787\\
16.59	0.163649356192754\\
16.6	0.166293902766551\\
16.61	0.16887036146283\\
16.62	0.171376644529396\\
16.63	0.173811121255165\\
16.64	0.176172556981816\\
16.65	0.178480892382464\\
16.66	0.180760155077122\\
16.67	0.183009664714975\\
16.68	0.185228999019536\\
16.69	0.187417999199884\\
16.7	0.189576731771025\\
16.71	0.191705455157727\\
16.72	0.193804590430786\\
16.73	0.195874695674953\\
16.74	0.197916443521842\\
16.75	0.199930601447124\\
16.76	0.201918014483129\\
16.77	0.20387959004349\\
16.78	0.205816284596225\\
16.79	0.207729091956312\\
16.8	0.209619032998846\\
16.81	0.211487146619991\\
16.82	0.213334481795523\\
16.83	0.215162090606326\\
16.84	0.216971022117156\\
16.85	0.218762317126301\\
16.86	0.220537002995079\\
16.87	0.222296090255303\\
16.88	0.224040568548239\\
16.89	0.225771403634882\\
16.9	0.227489534703125\\
16.91	0.229195872048887\\
16.92	0.230891295092183\\
16.93	0.232576650693729\\
16.94	0.234252751741693\\
16.95	0.235920375981709\\
16.96	0.237580265066301\\
16.97	0.23923312380247\\
16.98	0.240879619578544\\
16.99	0.24252038195331\\
17	0.244156002392258\\
17.01	0.245787034137225\\
17.02	0.247413992196726\\
17.03	0.24903735344772\\
17.04	0.25065755683406\\
17.05	0.252275003658003\\
17.06	0.253890057952247\\
17.07	0.255503046926191\\
17.08	0.257114261478954\\
17.09	0.258723956772487\\
17.1	0.260332352858603\\
17.11	0.261939635354194\\
17.12	0.263545956159268\\
17.13	0.265151434212849\\
17.14	0.266756156282075\\
17.15	0.268360177792302\\
17.16	0.269963523620429\\
17.17	0.271566189033863\\
17.18	0.273168140520616\\
17.19	0.274769316697401\\
17.2	0.27636962921571\\
17.21	0.277968963675888\\
17.22	0.279567180546474\\
17.23	0.281164116086079\\
17.24	0.282759583264938\\
17.25	0.284353372680912\\
17.26	0.285945253120717\\
17.27	0.287534936507892\\
17.28	0.289122264201042\\
17.29	0.290706822495117\\
17.3	0.292287816755191\\
17.31	0.290549300663507\\
17.32	0.287582362004214\\
17.33	0.28462764908699\\
17.34	0.281685248610438\\
17.35	0.278755280838128\\
17.36	0.275839284652655\\
17.37	0.27293921217978\\
17.38	0.27005537648669\\
17.39	0.267188091313272\\
17.4	0.264337673863855\\
17.41	0.261504444940674\\
17.42	0.258688729076132\\
17.43	0.255890854665821\\
17.44	0.253111154101873\\
17.45	0.250349963905774\\
17.46	0.247607624859649\\
17.47	0.244884482135015\\
17.48	0.24218088541796\\
17.49	0.239497189029665\\
17.5	0.236833752090388\\
17.51	0.234190938381631\\
17.52	0.231569116937709\\
17.53	0.2289686616449\\
17.54	0.226389951567535\\
17.55	0.223833370967311\\
17.56	0.22129930935859\\
17.57	0.218788161549036\\
17.58	0.216300327664068\\
17.59	0.213836213153489\\
17.6	0.211396228778606\\
17.61	0.208980790578017\\
17.62	0.206590319810204\\
17.63	0.204225242870937\\
17.64	0.201885991183722\\
17.65	0.199573001059337\\
17.66	0.197286713526776\\
17.67	0.195027574127086\\
17.68	0.192796032672423\\
17.69	0.190592542965958\\
17.7	0.188417562480421\\
17.71	0.186271551992776\\
17.72	0.184154975172433\\
17.73	0.182068298120471\\
17.74	0.180011988857329\\
17.75	0.177986516756518\\
17.76	0.175992351921979\\
17.77	0.174029964506856\\
17.78	0.172099823971623\\
17.79	0.170202398279718\\
17.8	0.168338153029116\\
17.81	0.166507550518582\\
17.82	0.164711048747748\\
17.83	0.162949100350552\\
17.84	0.161222151462131\\
17.85	0.159530640519784\\
17.86	0.157874996999257\\
17.87	0.156255640088309\\
17.88	0.154672977298962\\
17.89	0.153127403029443\\
17.9	0.151619297061651\\
17.91	0.150149023023777\\
17.92	0.148716926806182\\
17.93	0.147323334944798\\
17.94	0.145968552978958\\
17.95	0.144652863792667\\
17.96	0.143376525949282\\
17.97	0.142139772030405\\
17.98	0.140942806990026\\
17.99	0.139785806539236\\
18	0.138668915570573\\
18.01	0.137592246630214\\
18.02	0.136555878474613\\
18.03	0.135559854694219\\
18.04	0.134604182440322\\
18.05	0.133688831260524\\
18.06	0.132813732057299\\
18.07	0.131978776182216\\
18.08	0.131183804687797\\
18.09	0.13042864515461\\
18.1	0.129713073966164\\
18.11	0.129036790737418\\
18.12	0.128399493500045\\
18.13	0.127800826195772\\
18.14	0.12724039149462\\
18.15	0.126717751280885\\
18.16	0.126232427326447\\
18.17	0.125783902147967\\
18.18	0.125371620042544\\
18.19	0.124994988294498\\
18.2	0.124653378544131\\
18.21	0.124346128307423\\
18.22	0.124072542633154\\
18.23	0.123831895875949\\
18.24	0.123623433563157\\
18.25	0.123446374211113\\
18.26	0.123299910775126\\
18.27	0.123183210362182\\
18.28	0.123095407580568\\
18.29	0.123035728783882\\
18.3	0.12300317913627\\
18.31	0.122996902682088\\
18.32	0.123015991178432\\
18.33	0.12305952684181\\
18.34	0.123126577317121\\
18.35	0.12321611514943\\
18.36	0.123327549463773\\
18.37	0.123459496097799\\
18.38	0.123610701952964\\
18.39	0.123128029833978\\
18.4	0.12263264438826\\
18.41	0.122177548190957\\
18.42	0.121763134941761\\
18.43	0.121388054084989\\
18.44	0.121051762626436\\
18.45	0.120753528467776\\
18.46	0.120492563396462\\
18.47	0.12026804522098\\
18.48	0.120079121034347\\
18.49	0.119924836987124\\
18.5	0.119804461154756\\
18.51	0.119716952267777\\
18.52	0.119661355687277\\
18.53	0.119636704624814\\
18.54	0.119642017017923\\
18.55	0.119676294849198\\
18.56	0.119742527095993\\
18.57	0.119870719767243\\
18.58	0.120068343593135\\
18.59	0.120336690922468\\
18.6	0.120676962431234\\
18.61	0.121090254827842\\
18.62	0.121577542230354\\
18.63	0.122139763688288\\
18.64	0.122777590143969\\
18.65	0.123491661114854\\
18.66	0.124282471799001\\
18.67	0.125148926291136\\
18.68	0.125725113359797\\
18.69	0.12637228300098\\
18.7	0.127115356686141\\
18.71	0.127947044378549\\
18.72	0.128861200680393\\
18.73	0.129852475823401\\
18.74	0.130916483651015\\
18.75	0.132049424536386\\
18.76	0.133248128220913\\
18.77	0.134509941321088\\
18.78	0.135832650943305\\
18.79	0.13721441684591\\
18.8	0.138653714356227\\
18.81	0.140149291674077\\
18.82	0.141700005882717\\
18.83	0.143305074002798\\
18.84	0.144963684005344\\
18.85	0.146675227315294\\
18.86	0.148581945521142\\
18.87	0.150620379458369\\
18.88	0.152717018182083\\
18.89	0.154870735157939\\
18.9	0.157080877675683\\
18.91	0.159346655063235\\
18.92	0.161667295861734\\
18.93	0.164042068337894\\
18.94	0.166470028777105\\
18.95	0.168950454855926\\
18.96	0.171482493128382\\
18.97	0.174065263042632\\
18.98	0.17669786721766\\
18.99	0.179379387084269\\
19	0.182108882612024\\
19.01	0.184885393284926\\
19.02	0.187707939549782\\
19.03	0.190575524485735\\
19.04	0.193487135578234\\
19.05	0.196441745898584\\
19.06	0.199438102206685\\
19.07	0.202475805367407\\
19.08	0.204054044548489\\
19.09	0.202058131271928\\
19.1	0.200079090907795\\
19.11	0.198117596458854\\
19.12	0.19617350354844\\
19.13	0.194246663780204\\
19.14	0.192336855550328\\
19.15	0.190443910597723\\
19.16	0.188567659602496\\
19.17	0.18670793698134\\
19.18	0.184864582484648\\
19.19	0.183037440935245\\
19.2	0.181226361997879\\
19.21	0.179431199976583\\
19.22	0.177651813578743\\
19.23	0.175888065964367\\
19.24	0.174139824333912\\
19.25	0.172406959979605\\
19.26	0.170689348145447\\
19.27	0.168986867940603\\
19.28	0.167299402265891\\
19.29	0.165626837751761\\
19.3	0.163969064706961\\
19.31	0.162325977076634\\
19.32	0.160697472409017\\
19.33	0.159083451829857\\
19.34	0.157483820024742\\
19.35	0.155898485229185\\
19.36	0.15432735922865\\
19.37	0.152770357374454\\
19.38	0.151227398627398\\
19.39	0.149698405588372\\
19.4	0.148183303188102\\
19.41	0.146682021495523\\
19.42	0.14519449209198\\
19.43	0.143720647982507\\
19.44	0.142260372755344\\
19.45	0.140438883612837\\
19.46	0.138312017834448\\
19.47	0.136304945813329\\
19.48	0.134425251735183\\
19.49	0.132680476914973\\
19.5	0.131078138763129\\
19.51	0.129625647343261\\
19.52	0.128330213006952\\
19.53	0.127198746143802\\
19.54	0.126237754444789\\
19.55	0.125453237799613\\
19.56	0.124844040997947\\
19.57	0.124352684640639\\
19.58	0.123966862549194\\
19.59	0.123723863407781\\
19.6	0.123596627575455\\
19.61	0.123565871987914\\
19.62	0.123616037316758\\
19.63	0.12373341244185\\
19.64	0.123905969354072\\
19.65	0.124123206695102\\
19.66	0.124375996409558\\
19.67	0.124656446504837\\
19.68	0.124957753570843\\
19.69	0.12527408654379\\
19.7	0.125600469840897\\
19.71	0.125932679269671\\
19.72	0.126267148642193\\
19.73	0.126600879827099\\
19.74	0.126931365284013\\
19.75	0.127256623127857\\
19.76	0.127574878992146\\
19.77	0.127884774982454\\
19.78	0.128185161994349\\
19.79	0.128318008433089\\
19.8	0.128367777801346\\
19.81	0.128417884202108\\
19.82	0.128468754681384\\
19.83	0.128521086192689\\
19.84	0.128575490617261\\
19.85	0.128632780424439\\
19.86	0.128693823086713\\
19.87	0.128759543932264\\
19.88	0.128830917764186\\
19.89	0.128908952346373\\
19.9	0.128994710812545\\
19.91	0.129089245164417\\
19.92	0.129193645342059\\
19.93	0.129307527233658\\
19.94	0.129428773228263\\
19.95	0.129555491828012\\
19.96	0.129686074953142\\
19.97	0.129819158551553\\
19.98	0.129953588368487\\
19.99	0.130088390250606\\
20	0.130222744417113\\
20.01	0.13035596426366\\
20.02	0.130487472351468\\
20.03	0.130616791846239\\
20.04	0.13074352589234\\
20.05	0.130867347265117\\
20.06	0.13098798754056\\
20.07	0.131105227972402\\
20.08	0.131218891595311\\
20.09	0.131328836444626\\
20.1	0.131434949736084\\
20.11	0.131537142993689\\
20.12	0.131635347338737\\
20.13	0.131729510522092\\
20.14	0.13181959336133\\
20.15	0.131905567212009\\
20.16	0.131987411724092\\
20.17	0.132065112966099\\
20.18	0.13213866172533\\
20.19	0.132208052308856\\
20.2	0.132273281316911\\
20.21	0.132334346730945\\
20.22	0.132391247139016\\
20.23	0.132449587911169\\
20.24	0.132523571909846\\
20.25	0.132614787288735\\
20.26	0.132724208955013\\
20.27	0.132852809525613\\
20.28	0.133001557354935\\
20.29	0.13317141463193\\
20.3	0.133363335525021\\
20.31	0.13357826435933\\
20.32	0.133817133814702\\
20.33	0.134080863137124\\
20.34	0.134370356363546\\
20.35	0.134686500541279\\
20.36	0.135030163978593\\
20.37	0.135402194489046\\
20.38	0.135803417637434\\
20.39	0.136234634935359\\
20.4	0.136696621847386\\
20.41	0.137190124974343\\
20.42	0.137715856135163\\
20.43	0.13827455675221\\
20.44	0.138866822478901\\
20.45	0.139493301869349\\
20.46	0.140154586163672\\
20.47	0.140851231317234\\
20.48	0.141583756866567\\
20.49	0.142352645226429\\
20.5	0.143158340758832\\
20.51	0.144001248538286\\
20.52	0.144881723934525\\
20.53	0.145800133125287\\
20.54	0.146756723043788\\
20.55	0.147751753732599\\
20.56	0.148785438310344\\
20.57	0.149854810134236\\
20.58	0.148766881627744\\
20.59	0.147635470953594\\
20.6	0.146508381778225\\
20.61	0.145385551284904\\
20.62	0.144266914620435\\
20.63	0.143152436514009\\
20.64	0.142042034591463\\
20.65	0.140935656385318\\
20.66	0.139833242853432\\
20.67	0.138734734904338\\
20.68	0.137640073868831\\
20.69	0.136549201670471\\
20.7	0.13546204204852\\
20.71	0.134378589909374\\
20.72	0.133298747846627\\
20.73	0.132222468367565\\
20.74	0.131149700485378\\
20.75	0.130080393177894\\
20.76	0.129014496505862\\
20.77	0.127951962013586\\
20.78	0.126892742909134\\
20.79	0.12583679418297\\
20.8	0.124784072702866\\
20.81	0.123734537298608\\
20.82	0.12268814884382\\
20.83	0.121644870332483\\
20.84	0.120604666952659\\
20.85	0.119567506157272\\
20.86	0.118533357732297\\
20.87	0.117502193862632\\
20.88	0.116473989195934\\
20.89	0.115448720904672\\
20.9	0.114426368746671\\
20.91	0.113406915124361\\
20.92	0.112390345143006\\
20.93	0.111376646668115\\
20.94	0.110365810382287\\
20.95	0.109357829841697\\
20.96	0.108352701532451\\
20.97	0.107350424926965\\
20.98	0.106351002540881\\
20.99	0.105354439990006\\
21	0.104360746048416\\
21.01	0.103369932707235\\
21.02	0.10238201523457\\
21.03	0.101397012236744\\
21.04	0.100414945721033\\
21.05	0.0994358411600985\\
21.06	0.0984597257153272\\
21.07	0.0974866358163023\\
21.08	0.0965166057366895\\
21.09	0.0955496754992331\\
21.1	0.0945858889458247\\
21.11	0.0936252938128459\\
21.12	0.0926679418189092\\
21.13	0.0917138887560556\\
21.14	0.090763194559205\\
21.15	0.0898159234111388\\
21.16	0.0888721438336044\\
21.17	0.0879319287909681\\
21.18	0.0869953557918871\\
21.19	0.086062506996321\\
21.2	0.0851334693287591\\
21.21	0.0842083345950917\\
21.22	0.0832871996041276\\
21.23	0.0823701662938666\\
21.24	0.081457341869949\\
21.25	0.0805488389286347\\
21.26	0.079644775591561\\
21.27	0.0787452756738669\\
21.28	0.0778504688245962\\
21.29	0.0769604906824775\\
21.3	0.0760754830362588\\
21.31	0.0751955939896466\\
21.32	0.0743209781313818\\
21.33	0.0734517967063866\\
21.34	0.0725882177929564\\
21.35	0.0717304164856319\\
21.36	0.0708785750769131\\
21.37	0.0700328832398104\\
21.38	0.069193538214797\\
21.39	0.0683607449960518\\
21.4	0.0675347165134943\\
21.41	0.0667156738243062\\
21.42	0.0659038462692598\\
21.43	0.0650994716705406\\
21.44	0.0643027964883019\\
21.45	0.0635140759742059\\
21.46	0.0627335743189819\\
21.47	0.06196156478836\\
21.48	0.0611983298146502\\
21.49	0.0604441611012982\\
21.5	0.0596993596917604\\
21.51	0.0589642359922119\\
21.52	0.0582391097834105\\
21.53	0.057524310209219\\
21.54	0.0568201756565648\\
21.55	0.0561270536497939\\
21.56	0.0554453006667024\\
21.57	0.0547752818951608\\
21.58	0.0541173709234512\\
21.59	0.0534719493564152\\
21.6	0.0528394063508131\\
21.61	0.0522201380631829\\
21.62	0.0516145470034502\\
21.63	0.051023041287792\\
21.64	0.0504460337838278\\
21.65	0.0498839411464171\\
21.66	0.049337182731997\\
21.67	0.0488061793944713\\
21.68	0.0482913521561487\\
21.69	0.0477931207556334\\
21.7	0.0473119020702129\\
21.71	0.0468481084176882\\
21.72	0.0464021457422308\\
21.73	0.0459744116900636\\
21.74	0.0455652935874222\\
21.75	0.0451751663325121\\
21.76	0.044804390217616\\
21.77	0.0444533087001188\\
21.78	0.0441222461442443\\
21.79	0.043811505557639\\
21.8	0.0435213663492607\\
21.81	0.0432520821376863\\
21.82	0.0430038786392044\\
21.83	0.0427769516668574\\
21.84	0.042571465271345\\
21.85	0.0423875500515481\\
21.86	0.0422253016737266\\
21.87	0.0420847796074119\\
21.88	0.0419660061160225\\
21.89	0.0418689655260859\\
21.9	0.0417936037657447\\
21.91	0.04173982820964\\
21.92	0.041707507821031\\
21.93	0.0416964735927073\\
21.94	0.0417065192816599\\
21.95	0.0417374027855074\\
21.96	0.0417888460615476\\
21.97	0.0418605385924696\\
21.98	0.0419521378935045\\
21.99	0.0420632717423354\\
22	0.0421935402733378\\
22.01	0.0423425182005387\\
22.02	0.0425097571370036\\
22.03	0.0426947879785544\\
22.04	0.0428971233206835\\
22.05	0.0431162598791097\\
22.06	0.0433516808865606\\
22.07	0.0436028584409201\\
22.08	0.0438692557827438\\
22.09	0.0441503294832095\\
22.1	0.0444455315267102\\
22.11	0.0447543112754317\\
22.12	0.0450761173062976\\
22.13	0.0454103991135415\\
22.14	0.0457616248521769\\
22.15	0.0461352446774484\\
22.16	0.046530880739129\\
22.17	0.0469481543540168\\
22.18	0.0473866950961462\\
22.19	0.0478461404072541\\
22.2	0.0483261351925539\\
22.21	0.0488263314068224\\
22.22	0.0493463876354727\\
22.23	0.0498859686749012\\
22.24	0.0504447451159797\\
22.25	0.0510223929341272\\
22.26	0.0516185930889518\\
22.27	0.0522330311360196\\
22.28	0.0528653968528764\\
22.29	0.0535153838810502\\
22.3	0.0541826893853749\\
22.31	0.054867013731633\\
22.32	0.0555680601831884\\
22.33	0.0562855346170018\\
22.34	0.0570191452591601\\
22.35	0.0577686024398377\\
22.36	0.0585336183674115\\
22.37	0.0593139069213024\\
22.38	0.0601091834629693\\
22.39	0.060919164664394\\
22.4	0.0617435683532961\\
22.41	0.0625821133742649\\
22.42	0.0634345194649455\\
22.43	0.0643005071463818\\
22.44	0.0651797976265978\\
22.45	0.0660721127164827\\
22.46	0.0669771747570206\\
22.47	0.067894706556906\\
22.48	0.0688244220830785\\
22.49	0.0697660611168944\\
22.5	0.0707193401250708\\
22.51	0.0716840014927267\\
22.52	0.0726597375866823\\
22.53	0.0736462864466512\\
22.54	0.0746433740258199\\
22.55	0.0756507220869011\\
22.56	0.0766680760071615\\
22.57	0.0776951365970423\\
22.58	0.0787316395261655\\
22.59	0.0797773112661984\\
22.6	0.0808318787090751\\
22.61	0.081895068594537\\
22.62	0.0829666087193617\\
22.63	0.0840462352136958\\
22.64	0.0851369108731086\\
22.65	0.086860622162268\\
22.66	0.0891079484165185\\
22.67	0.0918356087246087\\
22.68	0.0949689110761923\\
22.69	0.0984181862841814\\
22.7	0.102111284985402\\
22.71	0.105986709216126\\
22.72	0.109992896598181\\
22.73	0.114087229712088\\
22.74	0.118234462516578\\
22.75	0.122405927392082\\
22.76	0.126578259186332\\
22.77	0.130732485394947\\
22.78	0.134853373041414\\
22.79	0.138928206928285\\
22.8	0.142585284688415\\
22.81	0.145596996619711\\
22.82	0.148579632548162\\
22.83	0.151524463072796\\
22.84	0.154423905448532\\
22.85	0.157271787613031\\
22.86	0.160062945551159\\
22.87	0.162793094287827\\
22.88	0.165458809132761\\
22.89	0.168057205963246\\
22.9	0.17058603968394\\
22.91	0.173043540646649\\
22.92	0.175428354452722\\
22.93	0.177748737426174\\
22.94	0.180037340181948\\
22.95	0.182296386630623\\
22.96	0.184525361692245\\
22.97	0.186724027039654\\
22.98	0.188892381255662\\
22.99	0.191030625000295\\
23	0.193139130481623\\
23.01	0.195218414722099\\
23.02	0.197269116129462\\
23.03	0.199291973953633\\
23.04	0.20128781026491\\
23.05	0.203257514136259\\
23.06	0.205202027754016\\
23.07	0.207122334217539\\
23.08	0.209019446819793\\
23.09	0.210894399628157\\
23.1	0.212748239208402\\
23.11	0.214582017383734\\
23.12	0.21639678473828\\
23.13	0.218193585193779\\
23.14	0.219973450989231\\
23.15	0.221737398422644\\
23.16	0.223486424109832\\
23.17	0.225221501729667\\
23.18	0.226943579203075\\
23.19	0.228653576259525\\
23.2	0.230352382350352\\
23.21	0.232040854873112\\
23.22	0.233719817675355\\
23.23	0.235390059809878\\
23.24	0.237052334516683\\
23.25	0.238707358409606\\
23.26	0.240355810847984\\
23.27	0.241998333475832\\
23.28	0.243635529912777\\
23.29	0.245267965582615\\
23.3	0.246896167666393\\
23.31	0.248520625170201\\
23.32	0.25014178909313\\
23.33	0.251760072690853\\
23.34	0.253375851822513\\
23.35	0.254989465374229\\
23.36	0.256601215751596\\
23.37	0.25821136943435\\
23.38	0.259820157586867\\
23.39	0.261427776718628\\
23.4	0.263034389389173\\
23.41	0.264640124952464\\
23.42	0.266245080335892\\
23.43	0.267849320849488\\
23.44	0.269452881023427\\
23.45	0.271055765456334\\
23.46	0.27265794970504\\
23.47	0.274259381166243\\
23.48	0.275859979981808\\
23.49	0.277459639950588\\
23.5	0.279058229446387\\
23.51	0.280655592339325\\
23.52	0.282251548917846\\
23.53	0.283845896807754\\
23.54	0.285438411815455\\
23.55	0.287028840121802\\
23.56	0.288616944040167\\
23.57	0.290202411999229\\
23.58	0.291784951956663\\
23.59	0.291496890017398\\
23.6	0.288526097757244\\
23.61	0.285567483064359\\
23.62	0.282621126949366\\
23.63	0.279687213613397\\
23.64	0.276766405750977\\
23.65	0.273861226712193\\
23.66	0.270972185219631\\
23.67	0.268099593941467\\
23.68	0.26524376897963\\
23.69	0.26240502994344\\
23.7	0.259583700179389\\
23.71	0.25678010683805\\
23.72	0.253994581024074\\
23.73	0.25122745792928\\
23.74	0.24847907696453\\
23.75	0.245749781889409\\
23.76	0.243039920938649\\
23.77	0.240349846944254\\
23.78	0.237679917504517\\
23.79	0.235030494833009\\
23.8	0.23240194638379\\
23.81	0.229794644422668\\
23.82	0.227208966372239\\
23.83	0.224645294832022\\
23.84	0.222104017638102\\
23.85	0.219585527908605\\
23.86	0.217090224073479\\
23.87	0.214618509886978\\
23.88	0.212170794421191\\
23.89	0.20974749203882\\
23.9	0.207349022347769\\
23.91	0.204975810108804\\
23.92	0.202628285162229\\
23.93	0.200306882279397\\
23.94	0.198012041006949\\
23.95	0.195744205472999\\
23.96	0.193503824157725\\
23.97	0.191291349625899\\
23.98	0.18910723821889\\
23.99	0.186951949703586\\
24	0.184825946875687\\
24.01	0.182729695114804\\
24.02	0.18066366188884\\
24.03	0.178628316205152\\
24.04	0.176624128006117\\
24.05	0.174651567506792\\
24.06	0.172711104472574\\
24.07	0.170803207434921\\
24.08	0.168928342843487\\
24.09	0.167086974153295\\
24.1	0.165279560845957\\
24.11	0.163506557384363\\
24.12	0.161768412100729\\
24.13	0.160065566018456\\
24.14	0.158398451608838\\
24.15	0.156767491484354\\
24.16	0.155173097030965\\
24.17	0.153615666982676\\
24.18	0.152095585942412\\
24.19	0.150613222854183\\
24.2	0.1491689294324\\
24.21	0.147763038555161\\
24.22	0.146395862629291\\
24.23	0.145067691935852\\
24.24	0.14377879296579\\
24.25	0.142529406756261\\
24.26	0.141319747238596\\
24.27	0.140149999611946\\
24.28	0.139020318753848\\
24.29	0.137930827673855\\
24.3	0.136881616045643\\
24.31	0.135872738803897\\
24.32	0.134904214838802\\
24.33	0.133976025795056\\
24.34	0.133088114989815\\
24.35	0.132240386462398\\
24.36	0.131432694727984\\
24.37	0.130664879775031\\
24.38	0.129936714572219\\
24.39	0.129247960433698\\
24.4	0.128598281626395\\
24.41	0.127987350665036\\
24.42	0.127414783322201\\
24.43	0.126880154409503\\
24.44	0.126382998391504\\
24.45	0.12592281018484\\
24.46	0.125499046137733\\
24.47	0.125111125183179\\
24.48	0.124758430157213\\
24.49	0.124440309271855\\
24.5	0.124156077730141\\
24.51	0.123905019466704\\
24.52	0.123686388985037\\
24.53	0.1234994132177\\
24.54	0.123343293158328\\
24.55	0.123217204419734\\
24.56	0.12312029348734\\
24.57	0.12305167882744\\
24.58	0.12301065249821\\
24.59	0.122996105296797\\
24.6	0.123007213461473\\
24.61	0.123043062109498\\
24.62	0.123102725979765\\
24.63	0.123185230362699\\
24.64	0.123289798990903\\
24.65	0.123415325040467\\
24.66	0.123560921215508\\
24.67	0.123294909810624\\
24.68	0.122786073080255\\
24.69	0.1223182851431\\
24.7	0.121890863642591\\
24.71	0.121503287061891\\
24.72	0.121154714717604\\
24.73	0.120844441897354\\
24.74	0.120571693179609\\
24.75	0.120335656696359\\
24.76	0.120135489072367\\
24.77	0.119970317811667\\
24.78	0.11983919400167\\
24.79	0.119741316464951\\
24.8	0.119675659927521\\
24.81	0.119641257449747\\
24.82	0.11963713321292\\
24.83	0.119662293773905\\
24.84	0.119716053250999\\
24.85	0.119822414751701\\
24.86	0.119997778283106\\
24.87	0.120243463094256\\
24.88	0.120560700251187\\
24.89	0.120950621273368\\
24.9	0.121414239182931\\
24.91	0.121952511756572\\
24.92	0.122566173961546\\
24.93	0.123255902018207\\
24.94	0.12402212077569\\
24.95	0.124865261742354\\
24.96	0.125540341349487\\
24.97	0.126155322957633\\
24.98	0.126868726289386\\
24.99	0.127672903153088\\
25	0.128561384860217\\
25.01	0.129528626158845\\
25.02	0.130569915761847\\
25.03	0.131681270354653\\
25.04	0.132859337591202\\
25.05	0.134101308147028\\
25.06	0.13540483659177\\
25.07	0.136767970804074\\
25.08	0.138189090736773\\
25.09	0.139666861343199\\
25.1	0.141200240083302\\
25.11	0.142787960520808\\
25.12	0.144429720996504\\
25.13	0.146124579333812\\
25.14	0.147944599335418\\
25.15	0.149964672254264\\
25.16	0.152043010075583\\
25.17	0.154178546411627\\
25.18	0.156370804297177\\
25.19	0.158618943663238\\
25.2	0.160922193158817\\
25.21	0.163279847932426\\
25.22	0.165690913136921\\
25.23	0.168154719313569\\
25.24	0.170670412579676\\
25.25	0.173237119346247\\
25.26	0.175853948458396\\
25.27	0.178519988199299\\
25.28	0.181234305298027\\
25.29	0.183995945637337\\
25.3	0.186803935553884\\
25.31	0.189657283489717\\
25.32	0.192554976717006\\
25.33	0.195496007903392\\
25.34	0.19847926433407\\
25.35	0.201503556229957\\
25.36	0.204566803040416\\
25.37	0.202692337653968\\
25.38	0.200707576221907\\
25.39	0.198740493193947\\
25.4	0.196790845427104\\
25.41	0.194858543846334\\
25.42	0.192943349979944\\
25.43	0.191045051812462\\
25.44	0.189163501512596\\
25.45	0.187298531737913\\
25.46	0.185449980569762\\
25.47	0.183617691241675\\
25.48	0.181801511899358\\
25.49	0.180001295389508\\
25.5	0.178216899074518\\
25.51	0.176448184593683\\
25.52	0.174695017991266\\
25.53	0.172957269228953\\
25.54	0.171234812302047\\
25.55	0.169527525097118\\
25.56	0.167835289314467\\
25.57	0.16615799040261\\
25.58	0.164495517503626\\
25.59	0.162847763408344\\
25.6	0.161214624520479\\
25.61	0.159596000828486\\
25.62	0.157991795885513\\
25.63	0.156401916796852\\
25.64	0.154826274216389\\
25.65	0.153264782356643\\
25.66	0.15171735902103\\
25.67	0.15018392568141\\
25.68	0.148664406536257\\
25.69	0.147158729996551\\
25.7	0.145666827557134\\
25.71	0.144188621900587\\
25.72	0.142724083493446\\
25.73	0.141140387733563\\
25.74	0.138976862377511\\
25.75	0.13693079402774\\
25.76	0.135009708655153\\
25.77	0.133221139285456\\
25.78	0.131572619535639\\
25.79	0.130071603292339\\
25.8	0.128725375029043\\
25.81	0.127540951891744\\
25.82	0.126524981128614\\
25.83	0.125683635685951\\
25.84	0.125021495952002\\
25.85	0.124507554785922\\
25.86	0.124073394179991\\
25.87	0.123787428086967\\
25.88	0.123625886923242\\
25.89	0.123566181989299\\
25.9	0.123592144274482\\
25.91	0.123689493581143\\
25.92	0.123845682881745\\
25.93	0.124049741277827\\
25.94	0.124292118336745\\
25.95	0.124564546610126\\
25.96	0.12485988670685\\
25.97	0.125172012193446\\
25.98	0.12549568648611\\
25.99	0.125826456856997\\
26	0.12616055695945\\
26.01	0.126494817921918\\
26.02	0.126826583634802\\
26.03	0.127153711500105\\
26.04	0.127474349824545\\
26.05	0.127787052163995\\
26.06	0.12809066572904\\
26.07	0.128302029596083\\
26.08	0.128351889061271\\
26.09	0.128401862660001\\
26.1	0.128452452279103\\
26.11	0.128504229095579\\
26.12	0.128557887176727\\
26.13	0.128614166763499\\
26.14	0.128673916247109\\
26.15	0.128738043316156\\
26.16	0.128807508117344\\
26.17	0.128883303924986\\
26.18	0.128966492880739\\
26.19	0.129058114391509\\
26.2	0.129159266851847\\
26.21	0.129270353888845\\
26.22	0.129389474209193\\
26.23	0.129514636839896\\
26.24	0.129644147963328\\
26.25	0.129776569745369\\
26.26	0.129910684531765\\
26.27	0.130045463772339\\
26.28	0.130180041086319\\
26.29	0.130313688943799\\
26.3	0.130445799221729\\
26.31	0.13057586258059\\
26.32	0.130703458771213\\
26.33	0.13082823967179\\
26.34	0.130949919173815\\
26.35	0.131068263621692\\
26.36	0.131183083527617\\
26.37	0.131294226452747\\
26.38	0.131401570896303\\
26.39	0.131505021059919\\
26.4	0.13160450236414\\
26.41	0.131699957616825\\
26.42	0.131791343744343\\
26.43	0.131878629099747\\
26.44	0.131961790722157\\
26.45	0.132040812904477\\
26.46	0.132115685114486\\
26.47	0.132186400668647\\
26.48	0.132252955538882\\
26.49	0.132315347358034\\
26.5	0.1323735745961\\
26.51	0.132429481850151\\
26.52	0.132498181949227\\
26.53	0.132583802741954\\
26.54	0.132687319436134\\
26.55	0.132809705596267\\
26.56	0.13295193114385\\
26.57	0.133114960435011\\
26.58	0.133299750392058\\
26.59	0.133507248671899\\
26.6	0.133738391858414\\
26.61	0.133994103670201\\
26.62	0.134275293181502\\
26.63	0.134582853042046\\
26.64	0.134917657720453\\
26.65	0.135280561747962\\
26.66	0.13567239796921\\
26.67	0.136093975756618\\
26.68	0.136546079115329\\
26.69	0.137029464307553\\
26.7	0.1375448551604\\
26.71	0.138092986015633\\
26.72	0.138674483376919\\
26.73	0.139289998837271\\
26.74	0.139940134654913\\
26.75	0.140625458118988\\
26.76	0.141346500502146\\
26.77	0.142103756131116\\
26.78	0.142897681566605\\
26.79	0.143728694664636\\
26.8	0.144597169919189\\
26.81	0.145503373493333\\
26.82	0.146447858351226\\
26.83	0.147430620971136\\
26.84	0.148451830297921\\
26.85	0.149511166132502\\
26.86	0.149128182240833\\
26.87	0.147995369529383\\
26.88	0.146866929566807\\
26.89	0.145742748340065\\
26.9	0.144622766647762\\
26.91	0.143506987714933\\
26.92	0.142395292120854\\
26.93	0.141287638608469\\
26.94	0.140183968634915\\
26.95	0.139084223030479\\
26.96	0.137988342970955\\
26.97	0.136896270173792\\
26.98	0.135807919038333\\
26.99	0.134723308758352\\
27	0.13364232157947\\
27.01	0.132564912782685\\
27.02	0.131491031920079\\
27.03	0.130420627797777\\
27.04	0.129353650069225\\
27.05	0.128290049781318\\
27.06	0.127229779597285\\
27.07	0.126172793928901\\
27.08	0.125119049036711\\
27.09	0.124068503116169\\
27.1	0.123021116381507\\
27.11	0.121976851143158\\
27.12	0.120935671882486\\
27.13	0.119897545323468\\
27.14	0.118862440501678\\
27.15	0.117830328830862\\
27.16	0.116801184167399\\
27.17	0.11577498287289\\
27.18	0.114751703875157\\
27.19	0.113731328727879\\
27.2	0.112713841669118\\
27.21	0.111699229678969\\
27.22	0.110687482536559\\
27.23	0.109678592876621\\
27.24	0.108672556245872\\
27.25	0.107669371159391\\
27.26	0.10666903915723\\
27.27	0.105671564860369\\
27.28	0.104676956032696\\
27.29	0.103685223633101\\
27.3	0.102696381879289\\
27.31	0.101710448307526\\
27.32	0.100727443834872\\
27.33	0.0997473928230512\\
27.34	0.0987703212520903\\
27.35	0.0977962645024984\\
27.36	0.0968252556134401\\
27.37	0.0958573334072243\\
27.38	0.0948925405008148\\
27.39	0.0939309233803814\\
27.4	0.0929725324891564\\
27.41	0.0920174223115349\\
27.42	0.0910656514518597\\
27.43	0.0901172827301732\\
27.44	0.0891723832759875\\
27.45	0.0882310246265669\\
27.46	0.0872932828323979\\
27.47	0.0863592385595947\\
27.48	0.085428977202531\\
27.49	0.084502588999256\\
27.5	0.0835801691515188\\
27.51	0.0826618179495165\\
27.52	0.0817476409033113\\
27.53	0.0808377488866019\\
27.54	0.079932258235677\\
27.55	0.0790312909393306\\
27.56	0.0781349747716144\\
27.57	0.0772434434461901\\
27.58	0.0763568367751464\\
27.59	0.0754753008325115\\
27.6	0.0745989881225968\\
27.61	0.0737280577514761\\
27.62	0.0728626756010693\\
27.63	0.0720030145112267\\
27.64	0.0711492544619795\\
27.65	0.0703015827552115\\
27.66	0.0694601942006003\\
27.67	0.0686252913028796\\
27.68	0.0677970844438344\\
27.69	0.0669757920721694\\
27.7	0.0661616408718316\\
27.71	0.0653548659435468\\
27.72	0.0645557109797509\\
27.73	0.0637644284155531\\
27.74	0.06298127957817\\
27.75	0.0622065348301877\\
27.76	0.0614404736753449\\
27.77	0.0606833848526811\\
27.78	0.0599355664261486\\
27.79	0.0591973258213861\\
27.8	0.0584689798238951\\
27.81	0.057750854612295\\
27.82	0.0570432856371689\\
27.83	0.0563466175289594\\
27.84	0.0556612039371285\\
27.85	0.0549874073053373\\
27.86	0.0543255985840634\\
27.87	0.053676156871074\\
27.88	0.0530394689732266\\
27.89	0.0524159288829408\\
27.9	0.0518059371625505\\
27.91	0.0512099002299426\\
27.92	0.0506282295387256\\
27.93	0.0500613406492134\\
27.94	0.0495096521823486\\
27.95	0.0489735846532704\\
27.96	0.0484535591823681\\
27.97	0.047949996082434\\
27.98	0.0474633133209038\\
27.99	0.0469939248591559\\
28	0.0465422388755826\\
28.01	0.0461086558744893\\
28.02	0.0456935666943417\\
28.03	0.0452973504254495\\
28.04	0.0449203722524208\\
28.05	0.0445629812392589\\
28.06	0.0442255080778254\\
28.07	0.0439082628234584\\
28.08	0.043611532642885\\
28.09	0.0433355796033208\\
28.1	0.0430806385319163\\
28.11	0.0428469149759466\\
28.12	0.0426345832953193\\
28.13	0.042443784916038\\
28.14	0.0422746267788746\\
28.15	0.0421271800060856\\
28.16	0.0420014788040111\\
28.17	0.0418975196478161\\
28.18	0.0418152607275996\\
28.19	0.0417546216974044\\
28.2	0.0417154837219886\\
28.21	0.0416976898233164\\
28.22	0.0417010455210584\\
28.23	0.0417253197649346\\
28.24	0.0417702465373474\\
28.25	0.0418355247555591\\
28.26	0.0419208221591074\\
28.27	0.0420257757777294\\
28.28	0.0421499943152714\\
28.29	0.0422930603351409\\
28.3	0.0424545325524877\\
28.31	0.0426339482008679\\
28.32	0.0428308254418806\\
28.33	0.0430446657876498\\
28.34	0.0432749565080069\\
28.35	0.0435211729966595\\
28.36	0.0437827810734079\\
28.37	0.0440592392024911\\
28.38	0.0443500006102599\\
28.39	0.044654515288532\\
28.4	0.0449722318730585\\
28.41	0.045302599389462\\
28.42	0.045647301348424\\
28.43	0.0460138274125459\\
28.44	0.0464024921299291\\
28.45	0.0468129141084795\\
28.46	0.0472447203334806\\
28.47	0.0476975457838386\\
28.48	0.0481710330319789\\
28.49	0.0486648318324941\\
28.5	0.0491785987043291\\
28.51	0.0497119965109199\\
28.52	0.0502646940422887\\
28.53	0.0508363656026751\\
28.54	0.0514266906068312\\
28.55	0.052035353187677\\
28.56	0.0526620418175757\\
28.57	0.0533064489450828\\
28.58	0.053968270648628\\
28.59	0.0546472063082352\\
28.6	0.0553429582960515\\
28.61	0.0560552316861622\\
28.62	0.0567837339839034\\
28.63	0.0575281748746558\\
28.64	0.0582882659918984\\
28.65	0.0590637207041402\\
28.66	0.059854253920201\\
28.67	0.0606595819122028\\
28.68	0.0614794221555414\\
28.69	0.062313493185041\\
28.7	0.0631615144664399\\
28.71	0.0640232062823228\\
28.72	0.0648982896315875\\
28.73	0.0657864861415121\\
28.74	0.0666875179914763\\
28.75	0.0676011078473737\\
28.76	0.0685269701920579\\
28.77	0.0694648435590917\\
28.78	0.0704144448299911\\
28.79	0.0713755150639945\\
28.8	0.0723477487381029\\
28.81	0.0733308831058604\\
28.82	0.0743246439814396\\
28.83	0.0753287541278232\\
28.84	0.0763429528442058\\
28.85	0.0773669482700889\\
28.86	0.0784004732244659\\
28.87	0.0794432540839877\\
28.88	0.0804950175533192\\
28.89	0.081555492884835\\
28.9	0.0826244004546366\\
28.91	0.0837014753371225\\
28.92	0.0847864561396791\\
28.93	0.0862526543280959\\
28.94	0.0883378367010813\\
28.95	0.090917537842936\\
28.96	0.0939328233818128\\
28.97	0.0972898019868444\\
28.98	0.100912397577566\\
28.99	0.10473580261352\\
29	0.108705376186735\\
29.01	0.112775789859249\\
29.02	0.116909558151974\\
29.03	0.121076075284843\\
29.04	0.125250381136892\\
29.05	0.129412207296825\\
29.06	0.133545179727368\\
29.07	0.137636048935249\\
29.08	0.141620949887313\\
29.09	0.144640354090604\\
29.1	0.147633172521498\\
29.11	0.150591048610096\\
29.12	0.153505665755815\\
29.13	0.156370578768824\\
29.14	0.159180307992029\\
29.15	0.161930273712839\\
29.16	0.164616881625444\\
29.17	0.167236989119023\\
29.18	0.169788194417687\\
29.19	0.172268582638725\\
29.2	0.17467667384496\\
29.21	0.177013666017089\\
29.22	0.179311524283477\\
29.23	0.1815800556374\\
29.24	0.183818647589802\\
29.25	0.186026978230868\\
29.26	0.188204974691573\\
29.27	0.190352776770487\\
29.28	0.192470705104138\\
29.29	0.194559233278691\\
29.3	0.196618963396438\\
29.31	0.19865060465543\\
29.32	0.200654954561132\\
29.33	0.202632882438429\\
29.34	0.204585314955685\\
29.35	0.206513223410406\\
29.36	0.208417612558934\\
29.37	0.210299510880635\\
29.38	0.212159961632728\\
29.39	0.214000015759686\\
29.4	0.215820724913766\\
29.41	0.217623135700799\\
29.42	0.219408284564944\\
29.43	0.221177193312746\\
29.44	0.222930865204743\\
29.45	0.224670281551811\\
29.46	0.226396398761315\\
29.47	0.228110145784832\\
29.48	0.229812421925105\\
29.49	0.231504094964932\\
29.5	0.233185999585144\\
29.51	0.234858936042582\\
29.52	0.236523669082355\\
29.53	0.238180927061515\\
29.54	0.239831401263778\\
29.55	0.241475745387139\\
29.56	0.243114575188071\\
29.57	0.244748468267689\\
29.58	0.246377963986694\\
29.59	0.248003563496756\\
29.6	0.24962572987975\\
29.61	0.251244888379772\\
29.62	0.252861426725439\\
29.63	0.254475695529613\\
29.64	0.256088008760696\\
29.65	0.257698644278198\\
29.66	0.259307844426116\\
29.67	0.260915816678088\\
29.68	0.262522734328749\\
29.69	0.264128737226075\\
29.7	0.265733932539847\\
29.71	0.267338395561708\\
29.72	0.268942170558049\\
29.73	0.270545271517188\\
29.74	0.272147683177635\\
29.75	0.273749361807712\\
29.76	0.275350236132189\\
29.77	0.27695020824159\\
29.78	0.278549154508485\\
29.79	0.280146926508076\\
29.8	0.281743351940316\\
29.81	0.283338235550445\\
29.82	0.284931360031514\\
29.83	0.286522484928324\\
29.84	0.288111357931469\\
29.85	0.289697694751662\\
29.86	0.291280946159656\\
29.87	0.292445310987176\\
29.88	0.289471013255426\\
29.89	0.28650856433979\\
29.9	0.283558198173233\\
29.91	0.280620412629639\\
29.92	0.277695133140435\\
29.93	0.274784878932767\\
29.94	0.271890663358925\\
29.95	0.26901279804144\\
29.96	0.26615159796161\\
29.97	0.263307381614331\\
29.98	0.260480471140326\\
29.99	0.257671192471863\\
30	0.254879875412628\\
30.01	0.252106853851996\\
30.02	0.249352465842736\\
30.03	0.24661705374533\\
30.04	0.243900964355557\\
30.05	0.241204549028098\\
30.06	0.238528163795124\\
30.07	0.23587216952461\\
30.08	0.233236931796274\\
30.09	0.230622821456871\\
30.1	0.228030214248767\\
30.11	0.225459491115362\\
30.12	0.222911038219091\\
30.13	0.220385246991576\\
30.14	0.21788251416857\\
30.15	0.215403241808137\\
30.16	0.212947837290399\\
30.17	0.210516713299889\\
30.18	0.208110287771863\\
30.19	0.205728983843252\\
30.2	0.203373229748674\\
30.21	0.201043458703163\\
30.22	0.198740108751687\\
30.23	0.196463622586172\\
30.24	0.194214447327693\\
30.25	0.191993034271398\\
30.26	0.18979983859169\\
30.27	0.187635319005152\\
30.28	0.185499937388652\\
30.29	0.183394158350065\\
30.3	0.18131844874909\\
30.31	0.179273277165622\\
30.32	0.177259113313286\\
30.33	0.175276427395777\\
30.34	0.173325689403853\\
30.35	0.171407368350979\\
30.36	0.169521931445877\\
30.37	0.167669843200521\\
30.38	0.165851564472449\\
30.39	0.164067551440679\\
30.4	0.16231825451496\\
30.41	0.160604117178636\\
30.42	0.15892557476595\\
30.43	0.157283053175308\\
30.44	0.155676967520691\\
30.45	0.154107720724206\\
30.46	0.152575702053572\\
30.47	0.151081285609203\\
30.48	0.149624828766479\\
30.49	0.148206670579713\\
30.5	0.146827130155281\\
30.51	0.145486505002357\\
30.52	0.144185069370592\\
30.53	0.142923072585023\\
30.54	0.141700737389346\\
30.55	0.140518258308593\\
30.56	0.139375800048133\\
30.57	0.138273495935321\\
30.58	0.137211446414513\\
30.59	0.136189717633488\\
30.6	0.135208340099372\\
30.61	0.134267307444072\\
30.62	0.133366575302924\\
30.63	0.132506060321073\\
30.64	0.131685639299886\\
30.65	0.130905137750049\\
30.66	0.130164369192297\\
30.67	0.129463096749201\\
30.68	0.128801001581343\\
30.69	0.128177767971674\\
30.7	0.127593024838552\\
30.71	0.127046359983221\\
30.72	0.126537320644047\\
30.73	0.126065414237075\\
30.74	0.125630109278725\\
30.75	0.125230836484502\\
30.76	0.124866990035719\\
30.77	0.124537929004422\\
30.78	0.124242978924703\\
30.79	0.123981433495515\\
30.8	0.123752556391862\\
30.81	0.123555583131616\\
30.82	0.123389722833566\\
30.83	0.123254159281249\\
30.84	0.123148049183807\\
30.85	0.123070513031687\\
30.86	0.123020820830093\\
30.87	0.12299791105833\\
30.88	0.123000946055361\\
30.89	0.123029013936621\\
30.9	0.123081193442055\\
30.91	0.123156532881391\\
30.92	0.123254181634119\\
30.93	0.123373123180205\\
30.94	0.123512454116135\\
30.95	0.12346533190567\\
30.96	0.122943647681399\\
30.97	0.122462873465741\\
30.98	0.122022597028584\\
30.99	0.121622478501952\\
31	0.121261553165701\\
31.01	0.120939162846733\\
31.02	0.120654548083492\\
31.03	0.12040690770753\\
31.04	0.1201954081015\\
31.05	0.120019185791902\\
31.06	0.119877290901536\\
31.07	0.119768948470491\\
31.08	0.119693135433218\\
31.09	0.119648882473052\\
31.1	0.119635220775224\\
31.11	0.119651161916949\\
31.12	0.119695703150502\\
31.13	0.119781111367993\\
31.14	0.119934348541502\\
31.15	0.120157495821583\\
31.16	0.120451813549567\\
31.17	0.120818466328582\\
31.18	0.121258508123732\\
31.19	0.121772911771552\\
31.2	0.122362476584639\\
31.21	0.123027912141247\\
31.22	0.123769767275413\\
31.23	0.124588532389041\\
31.24	0.1253660769142\\
31.25	0.12594837956015\\
31.26	0.12663129978869\\
31.27	0.127407308416035\\
31.28	0.128269581149415\\
31.29	0.129212284004719\\
31.3	0.130230451964949\\
31.31	0.131319880797294\\
31.32	0.132477027146891\\
31.33	0.133698917722535\\
31.34	0.13498306739419\\
31.35	0.136327405900364\\
31.36	0.137730213314687\\
31.37	0.139190069001122\\
31.38	0.140705819926308\\
31.39	0.142276307374953\\
31.4	0.143900919822111\\
31.41	0.145578780354388\\
31.42	0.147320317389989\\
31.43	0.14931487501825\\
31.44	0.151374945366665\\
31.45	0.153492107114453\\
31.46	0.155666400428996\\
31.47	0.157896823883381\\
31.48	0.160182603021046\\
31.49	0.16252306977905\\
31.5	0.164917148114611\\
31.51	0.167364248666316\\
31.52	0.169863508023857\\
31.53	0.172414061290928\\
31.54	0.17501502279999\\
31.55	0.177665487692511\\
31.56	0.180364529547845\\
31.57	0.183111200768217\\
31.58	0.185904533717534\\
31.59	0.188743542353198\\
31.6	0.191627223879713\\
31.61	0.194554560583963\\
31.62	0.19752451453304\\
31.63	0.200536065104927\\
31.64	0.203587797313304\\
31.65	0.203328290566754\\
31.66	0.20133785294102\\
31.67	0.199365163195283\\
31.68	0.197409878590794\\
31.69	0.195472203074925\\
31.7	0.193551559979917\\
31.71	0.191647892203176\\
31.72	0.18976102562286\\
31.73	0.187890792268887\\
31.74	0.186037028526018\\
31.75	0.184199576014156\\
31.76	0.182378281338567\\
31.77	0.180572995869825\\
31.78	0.178783575550581\\
31.79	0.177009880658862\\
31.8	0.175251775897245\\
31.81	0.173509129943622\\
31.82	0.171781815535365\\
31.83	0.17006970932859\\
31.84	0.168372691816456\\
31.85	0.166690647260002\\
31.86	0.165023463630092\\
31.87	0.163371032559631\\
31.88	0.161733249304909\\
31.89	0.160110012715103\\
31.9	0.158501225209627\\
31.91	0.156906792763162\\
31.92	0.155326624898988\\
31.93	0.153760634693818\\
31.94	0.152208738801736\\
31.95	0.150670857514261\\
31.96	0.149146914346007\\
31.97	0.14763683600354\\
31.98	0.146140553468895\\
31.99	0.144657997170334\\
32	0.143189109004101\\
32.01	0.141733687469628\\
32.02	0.139653629207077\\
32.03	0.137569322661352\\
32.04	0.135607610840364\\
32.05	0.133776011906073\\
32.06	0.132082067525593\\
32.07	0.130533266295917\\
32.08	0.129136956895152\\
32.09	0.127900252703187\\
32.1	0.126829929967381\\
32.11	0.125932324110639\\
32.12	0.125213205194408\\
32.13	0.124658077148959\\
32.14	0.124194926707769\\
32.15	0.123863291136096\\
32.16	0.123665464475267\\
32.17	0.123575170632244\\
32.18	0.123575481977747\\
32.19	0.12365153363828\\
32.2	0.12379024337011\\
32.21	0.123980155146657\\
32.22	0.124211281007883\\
32.23	0.124474964578562\\
32.24	0.12476371698064\\
32.25	0.12507110448185\\
32.26	0.125391618981261\\
32.27	0.125720569249408\\
32.28	0.126053979131627\\
32.29	0.126388499820795\\
32.3	0.12672131949506\\
32.31	0.127050078235312\\
32.32	0.127373014405011\\
32.33	0.127688387536904\\
32.34	0.127994746309001\\
32.35	0.128283537761956\\
32.36	0.128335895633148\\
32.37	0.12838590555267\\
32.38	0.128436237696138\\
32.39	0.128487559107805\\
32.4	0.128540550360044\\
32.41	0.128595905526653\\
32.42	0.128654453959695\\
32.43	0.128717084711671\\
32.44	0.128784742258888\\
32.45	0.12885841685936\\
32.46	0.128939131040547\\
32.47	0.129027949595288\\
32.48	0.12912593721821\\
32.49	0.129233993510066\\
32.5	0.129350786480296\\
32.51	0.129474221571281\\
32.52	0.129602515055195\\
32.53	0.129734151688092\\
32.54	0.129867847267651\\
32.55	0.130002516118003\\
32.56	0.130137242895941\\
32.57	0.13027125817372\\
32.58	0.130403918187537\\
32.59	0.130534682690847\\
32.6	0.130663105809293\\
32.61	0.130788817266176\\
32.62	0.1309115123359\\
32.63	0.131030941614127\\
32.64	0.131146902369508\\
32.65	0.131259231070068\\
32.66	0.131367796968101\\
32.67	0.131472496598111\\
32.68	0.131573249067199\\
32.69	0.131669992025816\\
32.7	0.13176267822443\\
32.71	0.131851272590046\\
32.72	0.131935749728795\\
32.73	0.132016091814564\\
32.74	0.132092286802133\\
32.75	0.132164326921872\\
32.76	0.132232207416679\\
32.77	0.132295925487379\\
32.78	0.132355479417353\\
32.79	0.132410993637016\\
32.8	0.132474508755523\\
32.81	0.132554633926835\\
32.82	0.132652344445999\\
32.83	0.13276861462242\\
32.84	0.132904415749814\\
32.85	0.133060714162053\\
32.86	0.133238469349593\\
32.87	0.133438632117795\\
32.88	0.133662142772771\\
32.89	0.133909929324941\\
32.9	0.13418290570414\\
32.91	0.134481969989279\\
32.92	0.134808002655683\\
32.93	0.135161864714871\\
32.94	0.135544396142237\\
32.95	0.135956413983181\\
32.96	0.136398710550015\\
32.97	0.136872051245783\\
32.98	0.137377171022829\\
32.99	0.13791480247107\\
33	0.138485596017331\\
33.01	0.139090208666465\\
33.02	0.139729253577187\\
33.03	0.140403309296527\\
33.04	0.141112918676099\\
33.05	0.141858587904653\\
33.06	0.142640785657416\\
33.07	0.143459942270446\\
33.08	0.144316447438404\\
33.09	0.145210622908686\\
33.1	0.146142886820646\\
33.11	0.14711340239788\\
33.12	0.148122415386572\\
33.13	0.149170190509494\\
33.14	0.149489092692178\\
33.15	0.148355621124368\\
33.16	0.147225911422414\\
33.17	0.146100373627143\\
33.18	0.144979020605008\\
33.19	0.143861954121528\\
33.2	0.142748959812978\\
33.21	0.141640025013437\\
33.22	0.140535092590971\\
33.23	0.13943410336132\\
33.24	0.138336998363082\\
33.25	0.137243719123363\\
33.26	0.136154207819366\\
33.27	0.135068395352683\\
33.28	0.133986258419667\\
33.29	0.132907715154599\\
33.3	0.131832716107065\\
33.31	0.130761210058035\\
33.32	0.129693146304553\\
33.33	0.128628475417107\\
33.34	0.127567149527249\\
33.35	0.126509122477934\\
33.36	0.125454349931489\\
33.37	0.124402789457272\\
33.38	0.123354400618058\\
33.39	0.122309145048309\\
33.4	0.121266986529962\\
33.41	0.120227891065045\\
33.42	0.119191826945481\\
33.43	0.118158764820407\\
33.44	0.117128677761269\\
33.45	0.116101541324986\\
33.46	0.11507733361543\\
33.47	0.114056035343461\\
33.48	0.113037629885792\\
33.49	0.112022103342881\\
33.5	0.111009444596121\\
33.51	0.109999645364524\\
33.52	0.108992700261137\\
33.53	0.107988606849394\\
33.54	0.106987365699636\\
33.55	0.105988980445982\\
33.56	0.104993457843786\\
33.57	0.104000807825938\\
33.58	0.103011043569729\\
33.59	0.102024181545789\\
33.6	0.101040241587441\\
33.61	0.100059246952137\\
33.62	0.0990812224428512\\
33.63	0.098106202403697\\
33.64	0.0971342186435722\\
33.65	0.0961653087919685\\
33.66	0.0951995142488207\\
33.67	0.0942368802614069\\
33.68	0.0932774559987565\\
33.69	0.0923212946517585\\
33.7	0.0913684535023313\\
33.71	0.090418994017389\\
33.72	0.0894729819441385\\
33.73	0.0885304874031706\\
33.74	0.0875915849975713\\
33.75	0.086656353910892\\
33.76	0.0857248780191008\\
33.77	0.0847972460045827\\
33.78	0.0838735514746835\\
33.79	0.0829538930849426\\
33.8	0.082038374667112\\
33.81	0.0811271053754568\\
33.82	0.080220199786736\\
33.83	0.0793177780747108\\
33.84	0.078419966154144\\
33.85	0.0775268958297314\\
33.86	0.076638704953495\\
33.87	0.0757555375868231\\
33.88	0.0748775441670995\\
33.89	0.0740048816792468\\
33.9	0.0731377138271248\\
33.91	0.0722762112143725\\
33.92	0.0714205515271254\\
33.93	0.0705709197149982\\
33.94	0.0697275081759582\\
33.95	0.0688905169434068\\
33.96	0.0680601538702329\\
33.97	0.0672366348147864\\
33.98	0.0664201838220426\\
33.99	0.0656110332882136\\
34	0.0648094241542717\\
34.01	0.0640156060533833\\
34.02	0.0632298374643014\\
34.03	0.0624523858568424\\
34.04	0.0616835278169291\\
34.05	0.0609235491266499\\
34.06	0.0601727448748036\\
34.07	0.0594314195034827\\
34.08	0.058699886815662\\
34.09	0.0579784700029082\\
34.1	0.0572675015734102\\
34.11	0.0565673232474001\\
34.12	0.0558782858231963\\
34.13	0.0552007489711747\\
34.14	0.0545350809675972\\
34.15	0.0538816583587429\\
34.16	0.0532408655484994\\
34.17	0.052613094302754\\
34.18	0.0519987431638152\\
34.19	0.0513982167681937\\
34.2	0.0508119250611594\\
34.21	0.0502402824023916\\
34.22	0.04968370655909\\
34.23	0.0491426175768335\\
34.24	0.0486174365307417\\
34.25	0.0481085841517413\\
34.26	0.0476164793288143\\
34.27	0.0471415374868011\\
34.28	0.046684168846152\\
34.29	0.0462447765671474\\
34.3	0.0458237547890936\\
34.31	0.0454214865753605\\
34.32	0.0450383417779964\\
34.33	0.0446746748389841\\
34.34	0.0443308225479167\\
34.35	0.0440071017790753\\
34.36	0.0437038072324148\\
34.37	0.0434212092063784\\
34.38	0.0431595514317698\\
34.39	0.0429190489963371\\
34.4	0.0426998863918951\\
34.41	0.0425022157136857\\
34.42	0.0423261550415586\\
34.43	0.0421717870387843\\
34.44	0.0420391577730193\\
34.45	0.0419282758103391\\
34.46	0.0418391115778454\\
34.47	0.0417715970136787\\
34.48	0.0417256255192885\\
34.49	0.041701052210564\\
34.5	0.0416976944654895\\
34.51	0.041715332764875\\
34.52	0.0417537121895709\\
34.53	0.0418125423347998\\
34.54	0.0418915009976531\\
34.55	0.041990234667805\\
34.56	0.0421083608405577\\
34.57	0.0422454701615141\\
34.58	0.0424011286882743\\
34.59	0.0425748802368448\\
34.6	0.0427662487809346\\
34.61	0.0429747408735057\\
34.62	0.043199848061744\\
34.63	0.0434410492689191\\
34.64	0.0436978131192815\\
34.65	0.0439696001850972\\
34.66	0.0442558651380191\\
34.67	0.0445560587901484\\
34.68	0.0448696300132462\\
34.69	0.0451960275275441\\
34.7	0.0455352635900549\\
34.71	0.0458946563121605\\
34.72	0.0462763109913076\\
34.73	0.0466798434897322\\
34.74	0.0471048781649897\\
34.75	0.0475510474925213\\
34.76	0.0480179916701912\\
34.77	0.048505358209982\\
34.78	0.0490128015217403\\
34.79	0.0495399824935122\\
34.8	0.0500865680726074\\
34.81	0.0506522308511049\\
34.82	0.0512366486590752\\
34.83	0.051839504168352\\
34.84	0.0524604845092488\\
34.85	0.0530992809022022\\
34.86	0.0537555883059237\\
34.87	0.0544291050832759\\
34.88	0.0551195326857445\\
34.89	0.0558265753570751\\
34.9	0.0565499398563669\\
34.91	0.0572893352006764\\
34.92	0.0580444724269697\\
34.93	0.0588150643730931\\
34.94	0.0596008254772727\\
34.95	0.06040147159554\\
34.96	0.0612167198363792\\
34.97	0.0620462884118161\\
34.98	0.0628898965041158\\
34.99	0.063747264147211\\
35	0.0646181121219582\\
35.01	0.0655021618642928\\
35.02	0.0663991353853426\\
35.03	0.0673087552025396\\
35.04	0.068230736266995\\
35.05	0.0691648159381171\\
35.06	0.0701107114741254\\
35.07	0.0710681468339196\\
35.08	0.0720368660082901\\
35.09	0.07301655790542\\
35.1	0.0740069640274592\\
35.11	0.0750078078004114\\
35.12	0.0760188243590698\\
35.13	0.0770397268294671\\
35.14	0.0780702460467158\\
35.15	0.0791101082945306\\
35.16	0.080159040158871\\
35.17	0.0812167691020183\\
35.18	0.0822830205850235\\
35.19	0.0833575239540776\\
35.2	0.0844400065199561\\
35.21	0.0856990515194735\\
35.22	0.0876179306478912\\
35.23	0.0900448094462814\\
35.24	0.0929312857929715\\
35.25	0.0961882814034113\\
35.26	0.0997338162588117\\
35.27	0.1034996576962\\
35.28	0.107428014951709\\
35.29	0.111470664766617\\
35.3	0.115587933617683\\
35.31	0.119746977917578\\
35.32	0.123921208139299\\
35.33	0.128088961050623\\
35.34	0.132232615242943\\
35.35	0.136338249595381\\
35.36	0.140394185328224\\
35.37	0.143680992742721\\
35.38	0.146683381500657\\
35.39	0.149653242465354\\
35.4	0.152582375160912\\
35.41	0.155463764031187\\
35.42	0.158291605464834\\
35.43	0.161061078597504\\
35.44	0.163768203894641\\
35.45	0.166409778042907\\
35.46	0.168983161102539\\
35.47	0.171486286872778\\
35.48	0.17391754351082\\
35.49	0.176275712594675\\
35.5	0.178582730538104\\
35.51	0.180860685003693\\
35.52	0.183108861488431\\
35.53	0.185326850298677\\
35.54	0.187514503421156\\
35.55	0.189671896569303\\
35.56	0.191799295982762\\
35.57	0.193897129335676\\
35.58	0.195965960254439\\
35.59	0.198006465981457\\
35.6	0.200019417786652\\
35.61	0.202005663779976\\
35.62	0.203966113823455\\
35.63	0.205901726280818\\
35.64	0.207813496394522\\
35.65	0.20970244598771\\
35.66	0.211569614583093\\
35.67	0.213416051435616\\
35.68	0.215242808616184\\
35.69	0.217050934925916\\
35.7	0.218841470560533\\
35.71	0.220615442439045\\
35.72	0.222373860121782\\
35.73	0.224117712252289\\
35.74	0.225847963465732\\
35.75	0.227565551713568\\
35.76	0.229271385960344\\
35.77	0.23096634421381\\
35.78	0.232651271854136\\
35.79	0.234326980232013\\
35.8	0.235994245508897\\
35.81	0.237653807715662\\
35.82	0.239306370008539\\
35.83	0.240952598103513\\
35.84	0.2425931198723\\
35.85	0.244228525084799\\
35.86	0.245859365284358\\
35.87	0.247486153783209\\
35.88	0.249109365768893\\
35.89	0.250729438506877\\
35.9	0.252346771635891\\
35.91	0.253961727543414\\
35.92	0.255574631815041\\
35.93	0.257185773750305\\
35.94	0.258795406938322\\
35.95	0.260403749887073\\
35.96	0.26201098670063\\
35.97	0.263617267798983\\
35.98	0.26522271067551\\
35.99	0.266827400687445\\
36	0.268431391875008\\
36.01	0.270034707808783\\
36.02	0.271637342439474\\
36.03	0.273239261002166\\
36.04	0.27484040089682\\
36.05	0.27644067259862\\
36.06	0.27803996057233\\
36.07	0.279638124191822\\
36.08	0.281234998661985\\
36.09	0.2828303959402\\
36.1	0.284424105651589\\
36.11	0.286015895564651\\
36.12	0.287605468851311\\
36.13	0.289192690131634\\
36.14	0.290777113943217\\
36.15	0.292358530167661\\
36.16	0.290417287083872\\
36.17	0.287450889397676\\
36.18	0.284496721542241\\
36.19	0.281554871708716\\
36.2	0.278625456422196\\
36.21	0.275710158381724\\
36.22	0.27281080034344\\
36.23	0.269927692945799\\
36.24	0.267061150079525\\
36.25	0.264211489105923\\
36.26	0.261379030990064\\
36.27	0.258564100433079\\
36.28	0.255767026005209\\
36.29	0.252988140289279\\
36.3	0.250227779972443\\
36.31	0.247486286039694\\
36.32	0.244764003860406\\
36.33	0.242061283323978\\
36.34	0.239378478960137\\
36.35	0.236715950102215\\
36.36	0.234074060751072\\
36.37	0.231453180162115\\
36.38	0.228853682448183\\
36.39	0.226275946903046\\
36.4	0.22372035802059\\
36.41	0.221187305549491\\
36.42	0.218677184533168\\
36.43	0.21619039533348\\
36.44	0.213727343641645\\
36.45	0.21128844044357\\
36.46	0.208874102016587\\
36.47	0.206484749849259\\
36.48	0.204120810563153\\
36.49	0.201782715801733\\
36.5	0.199470902089745\\
36.51	0.197185810660849\\
36.52	0.194927887251157\\
36.53	0.192697581856296\\
36.54	0.190495348449527\\
36.55	0.188321644658399\\
36.56	0.18617693139741\\
36.57	0.184061672454103\\
36.58	0.18197633402605\\
36.59	0.179921384206199\\
36.6	0.177897292414134\\
36.61	0.175904528770873\\
36.62	0.173943563414998\\
36.63	0.172014865758035\\
36.64	0.170118903677282\\
36.65	0.1682561426445\\
36.66	0.16642704478925\\
36.67	0.164632067896004\\
36.68	0.162871664334636\\
36.69	0.161146279924365\\
36.7	0.159456352731811\\
36.71	0.157802311804454\\
36.72	0.156184575841464\\
36.73	0.154603551804628\\
36.74	0.15305963347291\\
36.75	0.151553199945029\\
36.76	0.150084614095343\\
36.77	0.148654220989247\\
36.78	0.147262346265266\\
36.79	0.14590929449194\\
36.8	0.144595347508596\\
36.81	0.143320762759974\\
36.82	0.142085771635571\\
36.83	0.140890577824744\\
36.84	0.139735355703075\\
36.85	0.138620248758741\\
36.86	0.137545368067403\\
36.87	0.136510790852385\\
36.88	0.135516559112235\\
36.89	0.134562678352199\\
36.9	0.133649116424881\\
36.91	0.132775802494562\\
36.92	0.131942626137734\\
36.93	0.131149426517344\\
36.94	0.130396029488436\\
36.95	0.129682209790204\\
36.96	0.129007664819327\\
36.97	0.128372090908521\\
36.98	0.127775130159033\\
36.99	0.127216383417985\\
37	0.126695410772716\\
37.01	0.126211732232348\\
37.02	0.125764828593034\\
37.03	0.125354142481387\\
37.04	0.124979079568663\\
37.05	0.12463900994647\\
37.06	0.124333269652883\\
37.07	0.124061162335289\\
37.08	0.123821961030621\\
37.09	0.123614910024023\\
37.1	0.123439226674155\\
37.11	0.123294102816943\\
37.12	0.123178704336907\\
37.13	0.123092164005836\\
37.14	0.123033713104551\\
37.15	0.123002349305895\\
37.16	0.122997218596971\\
37.17	0.123017412273097\\
37.18	0.12306201214591\\
37.19	0.123130084365499\\
37.2	0.123220589640597\\
37.21	0.123332979773243\\
37.22	0.123465789099417\\
37.23	0.123613912380292\\
37.24	0.123105229071423\\
37.25	0.122611583534951\\
37.26	0.122158314268241\\
37.27	0.121745646255801\\
37.28	0.12137230210819\\
37.29	0.121037716850864\\
37.3	0.120741154719523\\
37.31	0.120481825850201\\
37.32	0.120258906635173\\
37.33	0.120071542858115\\
37.34	0.119918781358433\\
37.35	0.119799884329501\\
37.36	0.119713813292886\\
37.37	0.119659611489671\\
37.38	0.119636312006467\\
37.39	0.119642931962515\\
37.4	0.119678472735228\\
37.41	0.11974676528461\\
37.42	0.119878012660682\\
37.43	0.120078750368716\\
37.44	0.120350266925067\\
37.45	0.120693758673142\\
37.46	0.121110317305855\\
37.47	0.121600911371208\\
37.48	0.122166478205998\\
37.49	0.122807678565883\\
37.5	0.123525146501147\\
37.51	0.124319374962463\\
37.52	0.125190191245872\\
37.53	0.12575170309933\\
37.54	0.126403305678173\\
37.55	0.12715045878494\\
37.56	0.127985931444059\\
37.57	0.12890359292609\\
37.58	0.129898213434862\\
37.59	0.130965357682248\\
37.6	0.132101282091929\\
37.61	0.133302841098617\\
37.62	0.134567402437458\\
37.63	0.135892771138805\\
37.64	0.137277122080924\\
37.65	0.138718943599248\\
37.66	0.140216995457295\\
37.67	0.141770136343791\\
37.68	0.143377599419765\\
37.69	0.145038570822917\\
37.7	0.146752468609735\\
37.71	0.148671157431988\\
37.72	0.150712261503097\\
37.73	0.152811449632427\\
37.74	0.154967691186903\\
37.75	0.157180320678803\\
37.76	0.159448550854205\\
37.77	0.161771609910191\\
37.78	0.164148762992565\\
37.79	0.166579071366265\\
37.8	0.169061807979678\\
37.81	0.171596117900231\\
37.82	0.174181120048147\\
37.83	0.176815916103047\\
37.84	0.17949958655556\\
37.85	0.182231190439872\\
37.86	0.185009766361601\\
37.87	0.18783433396035\\
37.88	0.19070389558188\\
37.89	0.193617438058497\\
37.9	0.196573933671643\\
37.91	0.199572078348623\\
37.92	0.202611624811613\\
37.93	0.203965661869165\\
37.94	0.201969888994344\\
37.95	0.19999161290135\\
37.96	0.198030895999677\\
37.97	0.196087574066126\\
37.98	0.19416149303882\\
37.99	0.192252437359269\\
38	0.190360237340328\\
38.01	0.18848472380844\\
38.02	0.18662573142315\\
38.03	0.18478310016541\\
38.04	0.182956675077739\\
38.05	0.181146306035006\\
38.06	0.179351847542971\\
38.07	0.177573158502344\\
38.08	0.175810102262702\\
38.09	0.174062546206134\\
38.1	0.172330361802389\\
38.11	0.170613424468849\\
38.12	0.168911613484523\\
38.13	0.167224811917093\\
38.14	0.165552906561366\\
38.15	0.163895787888397\\
38.16	0.162253350003983\\
38.17	0.160625490615713\\
38.18	0.159012111007741\\
38.19	0.157413116023444\\
38.2	0.155828414055897\\
38.21	0.154257917048428\\
38.22	0.152701540511426\\
38.23	0.151159203567775\\
38.24	0.149630828936705\\
38.25	0.148116341757864\\
38.26	0.146615672224104\\
38.27	0.145128751899516\\
38.28	0.143655514482761\\
38.29	0.142195779401221\\
38.3	0.140342034046707\\
38.31	0.138220289351194\\
38.32	0.136218714339508\\
38.33	0.134344851618293\\
38.34	0.132606243074496\\
38.35	0.131010403193101\\
38.36	0.129564735188694\\
38.37	0.128276438263333\\
38.38	0.127152407127642\\
38.39	0.126199129131779\\
38.4	0.125422579197553\\
38.41	0.124820377076172\\
38.42	0.124332249854129\\
38.43	0.123953173799068\\
38.44	0.123715928759166\\
38.45	0.123593338060568\\
38.46	0.123566490229496\\
38.47	0.123619918108012\\
38.48	0.123739987100313\\
38.49	0.123914740288114\\
38.5	0.124133736701276\\
38.51	0.124387917515922\\
38.52	0.124669430488789\\
38.53	0.124971521945237\\
38.54	0.125288400882657\\
38.55	0.12561512756013\\
38.56	0.125947508466709\\
38.57	0.126282004865706\\
38.58	0.126615641628631\\
38.59	0.126945931114425\\
38.6	0.127270915249439\\
38.61	0.127588827727805\\
38.62	0.127898318321646\\
38.63	0.128198117494402\\
38.64	0.128320217267462\\
38.65	0.12836999364241\\
38.66	0.128420123552947\\
38.67	0.128471045911742\\
38.68	0.128523452209204\\
38.69	0.128577967294211\\
38.7	0.128635404905179\\
38.71	0.128696635272104\\
38.72	0.128762586137313\\
38.73	0.128834234265092\\
38.74	0.128912589365349\\
38.75	0.128998714618035\\
38.76	0.129093663804375\\
38.77	0.129198516834688\\
38.78	0.129312770247358\\
38.79	0.129434297149283\\
38.8	0.129561219542497\\
38.81	0.12969194097931\\
38.82	0.129825107414914\\
38.83	0.129959573191309\\
38.84	0.130094371529132\\
38.85	0.130228688962774\\
38.86	0.130361844261292\\
38.87	0.130493264655512\\
38.88	0.130622477196471\\
38.89	0.13074908836624\\
38.9	0.130872773766784\\
38.91	0.130993267364717\\
38.92	0.13111035242794\\
38.93	0.131223853681623\\
38.94	0.131333630573894\\
38.95	0.131439571519172\\
38.96	0.131541588853249\\
38.97	0.131639614743927\\
38.98	0.131733597474228\\
38.99	0.131823498382643\\
39	0.131909289237933\\
39.01	0.131990950011992\\
39.02	0.132068466994153\\
39.03	0.13214183120079\\
39.04	0.13221103703899\\
39.05	0.132276081188926\\
39.06	0.132336961674319\\
39.07	0.132393677094496\\
39.08	0.132452520989517\\
39.09	0.132527249501992\\
39.1	0.132619252708323\\
39.11	0.132729505457055\\
39.12	0.132858980217086\\
39.13	0.133008645108981\\
39.14	0.133179462004593\\
39.15	0.133372384673719\\
39.16	0.13358835696246\\
39.17	0.133828311077869\\
39.18	0.134093165450807\\
39.19	0.134383823493374\\
39.2	0.134701171457566\\
39.21	0.135046076778733\\
39.22	0.135419386319806\\
39.23	0.135821924616139\\
39.24	0.136254492067881\\
39.25	0.136717862928456\\
39.26	0.137212782416927\\
39.27	0.137739960559264\\
39.28	0.138300140341973\\
39.29	0.138893912396042\\
39.3	0.139521925103731\\
39.31	0.140184768159922\\
39.32	0.140882995896983\\
39.33	0.141617126279615\\
39.34	0.142387640018372\\
39.35	0.143194979767149\\
39.36	0.144039548779358\\
39.37	0.144921699205739\\
39.38	0.14584180052021\\
39.39	0.146800092613939\\
39.4	0.147796834902399\\
39.41	0.14883224072411\\
39.42	0.149850110826217\\
39.43	0.148716545516183\\
39.44	0.147585328313405\\
39.45	0.146458429067439\\
39.46	0.145335786419487\\
39.47	0.144217336003605\\
39.48	0.143103039533725\\
39.49	0.141992817533171\\
39.5	0.140886616649649\\
39.51	0.139784377810015\\
39.52	0.138686041938203\\
39.53	0.137591550387154\\
39.54	0.136500845110397\\
39.55	0.13541385089408\\
39.56	0.134330559952022\\
39.57	0.133250877154575\\
39.58	0.132174754710084\\
39.59	0.13110214158448\\
39.6	0.13003298678847\\
39.61	0.128967240442936\\
39.62	0.127904854162848\\
39.63	0.126845781233233\\
39.64	0.125789976725993\\
39.65	0.124737397594258\\
39.66	0.123688002756895\\
39.67	0.122641753180081\\
39.68	0.121598611953691\\
39.69	0.12055854436488\\
39.7	0.119521517968751\\
39.71	0.118487502656429\\
39.72	0.117456470720835\\
39.73	0.116428396920443\\
39.74	0.11540325854126\\
39.75	0.1143810354573\\
39.76	0.113361710189793\\
39.77	0.112345267965366\\
39.78	0.111331696773426\\
39.79	0.110320987422983\\
39.8	0.10931313359913\\
39.81	0.108308131919391\\
39.82	0.10730598199016\\
39.83	0.106306686463446\\
39.84	0.105310251094115\\
39.85	0.104316684797847\\
39.86	0.103325999708481\\
39.87	0.102338211244098\\
39.88	0.101353338159197\\
39.89	0.100371402613564\\
39.9	0.0993924302352742\\
39.91	0.0984164483507669\\
39.92	0.0974434935368727\\
39.93	0.0964736002397164\\
39.94	0.095506808648859\\
39.95	0.0945431627798968\\
39.96	0.0935827105427496\\
39.97	0.0926255038374363\\
39.98	0.0916715986339764\\
39.99	0.090721055055914\\
40	0.0897739374767834\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
40	0.0897739374767834\\
40.01	0.0888303146132337\\
40.02	0.0878902596294129\\
40.03	0.0869538502381399\\
40.04	0.0860211688085395\\
40.05	0.0850923024793591\\
40.06	0.0841673432760437\\
40.07	0.0832463882324633\\
40.08	0.0823295395173979\\
40.09	0.0814169045739564\\
40.1	0.0805085962397031\\
40.11	0.079604732886339\\
40.12	0.0787054385848327\\
40.13	0.0778108432468798\\
40.14	0.0769210827808797\\
40.15	0.07603629925248\\
40.16	0.0751566410497148\\
40.17	0.0742822630533167\\
40.18	0.0734133268078189\\
40.19	0.0725500006991364\\
40.2	0.0716924601377214\\
40.21	0.0708408877398441\\
40.22	0.0699954735106156\\
40.23	0.0691564150309272\\
40.24	0.0683239176434303\\
40.25	0.0674981946348083\\
40.26	0.0666794674273542\\
40.27	0.0658679657336598\\
40.28	0.065063927756629\\
40.29	0.0642676003435519\\
40.3	0.0634792391399346\\
40.31	0.0626991087367708\\
40.32	0.0619274828054361\\
40.33	0.0611646441872997\\
40.34	0.0604108849996271\\
40.35	0.0596665067015656\\
40.36	0.0589318201148182\\
40.37	0.0582071454377419\\
40.38	0.0574928122266586\\
40.39	0.0567891592770546\\
40.4	0.0560965345152823\\
40.41	0.0554152948115435\\
40.42	0.0547458057338487\\
40.43	0.0540884412351944\\
40.44	0.0534435832662655\\
40.45	0.0528116213070538\\
40.46	0.0521929518106724\\
40.47	0.0515879775526285\\
40.48	0.050997106879066\\
40.49	0.0504207528470376\\
40.5	0.0498593322553543\\
40.51	0.0493132645533866\\
40.52	0.0487829706316196\\
40.53	0.0482688714871051\\
40.54	0.0477713867657653\\
40.55	0.0472909331793023\\
40.56	0.0468279228018372\\
40.57	0.0463827612506271\\
40.58	0.0459558457572009\\
40.59	0.0455475631411995\\
40.6	0.0451582876988719\\
40.61	0.0447883790224957\\
40.62	0.044438179769613\\
40.63	0.0441080134040219\\
40.64	0.0437981819327101\\
40.65	0.0435089636653622\\
40.66	0.0432406110255875\\
40.67	0.0429933484432541\\
40.68	0.0427673703591971\\
40.69	0.0425628393731146\\
40.7	0.0423798845622738\\
40.71	0.0422186000107797\\
40.72	0.0420790435552059\\
40.73	0.0419612357879778\\
40.74	0.0418651593378771\\
40.75	0.0417907584221171\\
40.76	0.0417379387043405\\
40.77	0.0417065674500851\\
40.78	0.0416964739808134\\
40.79	0.0417074504216325\\
40.8	0.0417392530925487\\
40.81	0.0417916024274396\\
40.82	0.0418641864665717\\
40.83	0.0419566613622713\\
40.84	0.042068653619144\\
40.85	0.0421997621947097\\
40.86	0.0423495607273322\\
40.87	0.0425175998591387\\
40.88	0.0427034096218632\\
40.89	0.0429065018545345\\
40.9	0.0431263726235426\\
40.91	0.0433625046177666\\
40.92	0.0436143694940305\\
40.93	0.0438814301510212\\
40.94	0.0441631429128707\\
40.95	0.0444589596067548\\
40.96	0.0447683295219843\\
40.97	0.0450907012411062\\
40.98	0.0454255243760274\\
40.99	0.0457777438853952\\
41	0.0461523495536732\\
41.01	0.0465489544614692\\
41.02	0.0469671803002737\\
41.03	0.0474066570018995\\
41.04	0.0478670223481845\\
41.05	0.0483479215662333\\
41.06	0.0488490069141819\\
41.07	0.0493699372621532\\
41.08	0.0499103776726633\\
41.09	0.0504699989843369\\
41.1	0.0510484774023429\\
41.11	0.0516454940985251\\
41.12	0.0522607348237607\\
41.13	0.0528938895346592\\
41.14	0.0535446520363066\\
41.15	0.0542127196423856\\
41.16	0.0548977928536489\\
41.17	0.055599575055406\\
41.18	0.0563177722344055\\
41.19	0.0570520927152287\\
41.2	0.05780224691611\\
41.21	0.0585679471238938\\
41.22	0.0593489072876937\\
41.23	0.0601448428306801\\
41.24	0.0609554704793224\\
41.25	0.0617805081093301\\
41.26	0.0626196746074713\\
41.27	0.0634726897484063\\
41.28	0.0643392740856386\\
41.29	0.0652191488556628\\
41.3	0.0661120358943725\\
41.31	0.0670176575647737\\
41.32	0.0679357366950374\\
41.33	0.0688659871762649\\
41.34	0.0698081489699158\\
41.35	0.0707619384817422\\
41.36	0.0717270982878002\\
41.37	0.0727033204490714\\
41.38	0.0736903431122006\\
41.39	0.0746878922470389\\
41.4	0.0756956894429386\\
41.41	0.0767134811218474\\
41.42	0.0777409668301361\\
41.43	0.0787778827245617\\
41.44	0.0798239552903003\\
41.45	0.0808789114569425\\
41.46	0.0819424779048876\\
41.47	0.0830143825222095\\
41.48	0.0840943651783356\\
41.49	0.0852014167064209\\
41.5	0.0869496182501897\\
41.51	0.0892192204464133\\
41.52	0.091966938011304\\
41.53	0.0951159531994373\\
41.54	0.0985775063613822\\
41.55	0.102279929992319\\
41.56	0.106162185947054\\
41.57	0.110173127687302\\
41.58	0.114270508715336\\
41.59	0.118419383586817\\
41.6	0.122591346909716\\
41.61	0.126763248318082\\
41.62	0.130916289051888\\
41.63	0.135035391404386\\
41.64	0.13910775947323\\
41.65	0.142719506597113\\
41.66	0.145730137277114\\
41.67	0.148711273434435\\
41.68	0.151654232365648\\
41.69	0.154551508516339\\
41.7	0.157396974088462\\
41.71	0.160185508035987\\
41.72	0.162912864056647\\
41.73	0.165575644038986\\
41.74	0.168170995652922\\
41.75	0.170696695905113\\
41.76	0.17315099489632\\
41.77	0.175532555271169\\
41.78	0.177850985124729\\
41.79	0.18013829056675\\
41.8	0.182396010568269\\
41.81	0.18462364281499\\
41.82	0.186820960531988\\
41.83	0.188987971981287\\
41.84	0.191124886058638\\
41.85	0.193232081944144\\
41.86	0.195310082525049\\
41.87	0.19735953110326\\
41.88	0.199381170971568\\
41.89	0.201375827496127\\
41.9	0.203344392389944\\
41.91	0.205287809903416\\
41.92	0.207207064828845\\
41.93	0.209103171297769\\
41.94	0.210977164240363\\
41.95	0.21283009060188\\
41.96	0.214663002255143\\
41.97	0.216476949655843\\
41.98	0.218272976277874\\
41.99	0.220052113739033\\
42	0.221815377538867\\
42.01	0.223563763340287\\
42.02	0.225298243735144\\
42.03	0.227019765441378\\
42.04	0.22872924688573\\
42.05	0.230427576131603\\
42.06	0.232115609116466\\
42.07	0.233794168167363\\
42.08	0.235464040766742\\
42.09	0.237125978543945\\
42.1	0.238780696470454\\
42.11	0.24042887223936\\
42.12	0.242071145811593\\
42.13	0.243708119113264\\
42.14	0.245340355870024\\
42.15	0.246968381565406\\
42.16	0.248592683513422\\
42.17	0.250213711030825\\
42.18	0.251831875704637\\
42.19	0.253447551742597\\
42.2	0.255061076399873\\
42.21	0.256672750474476\\
42.22	0.258282838864526\\
42.23	0.259891571181095\\
42.24	0.26149914241076\\
42.25	0.263105713622415\\
42.26	0.264711412713266\\
42.27	0.266316335189273\\
42.28	0.26792054497561\\
42.29	0.269524075274236\\
42.3	0.271126929335802\\
42.31	0.272729081468026\\
42.32	0.274330477838049\\
42.33	0.2759310373985\\
42.34	0.277530652799655\\
42.35	0.2791291913076\\
42.36	0.280726495725691\\
42.37	0.282322385316519\\
42.38	0.283916656720669\\
42.39	0.285509084781572\\
42.4	0.287099412803655\\
42.41	0.288687408270495\\
42.42	0.290272752505914\\
42.43	0.291855154942696\\
42.44	0.291364721161949\\
42.45	0.288394453776744\\
42.46	0.285436381808202\\
42.47	0.282490578443274\\
42.48	0.279557212744207\\
42.49	0.276637055171764\\
42.5	0.273732586176902\\
42.51	0.270844268543082\\
42.52	0.267972415086672\\
42.53	0.265117342048793\\
42.54	0.26227936923228\\
42.55	0.259458820133804\\
42.56	0.2566560220767\\
42.57	0.2538713063443\\
42.58	0.251105008312992\\
42.59	0.248357467592194\\
42.6	0.245629028120811\\
42.61	0.24292003834377\\
42.62	0.240230851299979\\
42.63	0.237561824799235\\
42.64	0.234913321273113\\
42.65	0.232285708395383\\
42.66	0.229679358657276\\
42.67	0.227094649709836\\
42.68	0.224531964383956\\
42.69	0.221991690749428\\
42.7	0.219474222159753\\
42.71	0.216979957284228\\
42.72	0.214509300107225\\
42.73	0.212062659939793\\
42.74	0.209640451378597\\
42.75	0.207243094258342\\
42.76	0.204871013576286\\
42.77	0.202524639390073\\
42.78	0.200204406686757\\
42.79	0.197910755220796\\
42.8	0.19564412931871\\
42.81	0.193404977648025\\
42.82	0.191193752948067\\
42.83	0.1890109117201\\
42.84	0.186856913874276\\
42.85	0.184732222330845\\
42.86	0.182637302573053\\
42.87	0.18057262214921\\
42.88	0.178538650121443\\
42.89	0.176535856458721\\
42.9	0.174564711371911\\
42.91	0.172625684588717\\
42.92	0.170719244566614\\
42.93	0.168845857642121\\
42.94	0.167005987115069\\
42.95	0.16520009226687\\
42.96	0.16342862731225\\
42.97	0.16169204028434\\
42.98	0.159990771853617\\
42.99	0.158325254081754\\
43	0.156695909112144\\
43.01	0.155103147799563\\
43.02	0.153547368282248\\
43.03	0.152028954500508\\
43.04	0.150548274666844\\
43.05	0.14910567969352\\
43.06	0.147701501584421\\
43.07	0.146336051799032\\
43.08	0.145009619597303\\
43.09	0.14372247037509\\
43.1	0.14247484400077\\
43.11	0.141266953164001\\
43.12	0.140098981750818\\
43.13	0.138971083256049\\
43.14	0.137883379239449\\
43.15	0.136835957861136\\
43.16	0.135828872482137\\
43.17	0.134862140363308\\
43.18	0.133935741469342\\
43.19	0.133049617392306\\
43.2	0.132203670407476\\
43.21	0.13139775316241\\
43.22	0.130631703913202\\
43.23	0.129905309304642\\
43.24	0.129218282433333\\
43.25	0.128570331905825\\
43.26	0.12796111303725\\
43.27	0.127390239770782\\
43.28	0.12685728511191\\
43.29	0.126361781750664\\
43.3	0.125903222868856\\
43.31	0.12548106312747\\
43.32	0.125094719827368\\
43.33	0.124743574234669\\
43.34	0.124426973060281\\
43.35	0.124144230080907\\
43.36	0.123894627884687\\
43.37	0.123677419711617\\
43.38	0.123491831311286\\
43.39	0.123337062559059\\
43.4	0.123212287894556\\
43.41	0.123116652270054\\
43.42	0.123049274166617\\
43.43	0.123009449290996\\
43.44	0.122996060661663\\
43.45	0.123008286966288\\
43.46	0.12304521292152\\
43.47	0.123105912530944\\
43.48	0.123189406195199\\
43.49	0.123294934326401\\
43.5	0.123421369171079\\
43.51	0.12356777626078\\
43.52	0.123271435053174\\
43.53	0.122764433990684\\
43.54	0.122298453609506\\
43.55	0.121872816068617\\
43.56	0.121486984859714\\
43.57	0.12114012906038\\
43.58	0.120831539355006\\
43.59	0.120560438408255\\
43.6	0.120326012896084\\
43.61	0.120127418095398\\
43.62	0.119963780274574\\
43.63	0.119834150464903\\
43.64	0.119737724290247\\
43.65	0.119673476063734\\
43.66	0.119640439025688\\
43.67	0.119637636445004\\
43.68	0.11966407421527\\
43.69	0.119719331375058\\
43.7	0.11982872799522\\
43.71	0.120007186949423\\
43.72	0.120256023803771\\
43.73	0.120576465454746\\
43.74	0.120969638683925\\
43.75	0.121436551194204\\
43.76	0.121978157603453\\
43.77	0.122595184728201\\
43.78	0.123288303726834\\
43.79	0.124058036909256\\
43.8	0.124904766353822\\
43.81	0.125565475612067\\
43.82	0.126184980418029\\
43.83	0.126902562905083\\
43.84	0.127710613879073\\
43.85	0.128602717748822\\
43.86	0.129573328034105\\
43.87	0.1306178085769\\
43.88	0.131732192534175\\
43.89	0.132913153473944\\
43.9	0.134157904287148\\
43.91	0.135464118444367\\
43.92	0.136829859789917\\
43.93	0.138253521819318\\
43.94	0.13973378119236\\
43.95	0.141269613323083\\
43.96	0.142859726270628\\
43.97	0.144503885405215\\
43.98	0.146201172949767\\
43.99	0.148033054293146\\
44	0.150055733292777\\
44.01	0.152136622822989\\
44.02	0.154274702625995\\
44.03	0.156469458813843\\
44.04	0.158720061839458\\
44.05	0.161025740673908\\
44.06	0.163385786221976\\
44.07	0.165799212334706\\
44.08	0.168265340639435\\
44.09	0.170783317964647\\
44.1	0.173352269593897\\
44.11	0.175971303541251\\
44.12	0.178639507111317\\
44.13	0.181355946117332\\
44.14	0.184119665528742\\
44.15	0.186929690851046\\
44.16	0.18978502976689\\
44.17	0.192684673765201\\
44.18	0.195627600246189\\
44.19	0.198612700625473\\
44.2	0.201638661919481\\
44.21	0.204601945582972\\
44.22	0.202603400158902\\
44.23	0.200619848667949\\
44.24	0.198653545957072\\
44.25	0.196704675834014\\
44.26	0.194773132710685\\
44.27	0.192858692841711\\
44.28	0.190961142043766\\
44.29	0.189080331560011\\
44.3	0.187216094298015\\
44.31	0.185368268573444\\
44.32	0.183536697842837\\
44.33	0.181721230464942\\
44.34	0.179921719490736\\
44.35	0.178138022479226\\
44.36	0.176370001258238\\
44.37	0.174617522058236\\
44.38	0.172880455018956\\
44.39	0.171158674310328\\
44.4	0.169452057989834\\
44.41	0.167760487925533\\
44.42	0.166083849731044\\
44.43	0.164422032711362\\
44.44	0.162774929818457\\
44.45	0.161142437615771\\
44.46	0.159524456250431\\
44.47	0.157920889433534\\
44.48	0.156331644427957\\
44.49	0.154756632045267\\
44.5	0.153195766656573\\
44.51	0.151648966226082\\
44.52	0.150116152391095\\
44.53	0.148597249435012\\
44.54	0.147092186018168\\
44.55	0.145600893674498\\
44.56	0.144123292331034\\
44.57	0.142659360773505\\
44.58	0.141041968599899\\
44.59	0.138883452584974\\
44.6	0.136842775369718\\
44.61	0.134927414637801\\
44.62	0.133144905004094\\
44.63	0.131502778322784\\
44.64	0.130008482923974\\
44.65	0.128669293549304\\
44.66	0.127492213090199\\
44.67	0.126483869975349\\
44.68	0.125650413663846\\
44.69	0.12499592990511\\
44.7	0.124485819078064\\
44.71	0.124057668498738\\
44.72	0.123777849054512\\
44.73	0.123621201226981\\
44.74	0.123565629143325\\
44.75	0.123595051195096\\
44.76	0.123695267465479\\
44.77	0.123853804247451\\
44.78	0.124059757034652\\
44.79	0.124303635181252\\
44.8	0.124577224388716\\
44.81	0.124873433093323\\
44.82	0.125186176876284\\
44.83	0.12551025560748\\
44.84	0.12584124897334\\
44.85	0.12617541920551\\
44.86	0.126509621791219\\
44.87	0.126841222359227\\
44.88	0.127168099660555\\
44.89	0.127488414570841\\
44.9	0.127800734493467\\
44.91	0.128103921252334\\
44.92	0.128304311256025\\
44.93	0.12835410531309\\
44.94	0.128404092118964\\
44.95	0.128454656750354\\
44.96	0.128506567348621\\
44.97	0.128560325085544\\
44.98	0.128616740112798\\
44.99	0.128676664301719\\
45	0.128741007669902\\
45.01	0.128810732470136\\
45.02	0.128886833993882\\
45.03	0.128970374773459\\
45.04	0.1290623957657\\
45.05	0.129163998647352\\
45.06	0.129275489234947\\
45.07	0.129394917756717\\
45.08	0.129520307390293\\
45.09	0.129649976517295\\
45.1	0.129782497803849\\
45.11	0.129916662620164\\
45.12	0.130051450160648\\
45.13	0.130186000680502\\
45.14	0.130319592326561\\
45.15	0.130451621804267\\
45.16	0.130581583950498\\
45.17	0.130709062002699\\
45.18	0.130833710818983\\
45.19	0.130955246813765\\
45.2	0.131073438459453\\
45.21	0.13118809819894\\
45.22	0.131299074797849\\
45.23	0.131406248151932\\
45.24	0.131509523495129\\
45.25	0.131608827096893\\
45.26	0.131704102457573\\
45.27	0.131795307062595\\
45.28	0.13188240961788\\
45.29	0.131965387702341\\
45.3	0.13204422577882\\
45.31	0.132118913514383\\
45.32	0.132189444367143\\
45.33	0.132255814402517\\
45.34	0.132318021306827\\
45.35	0.132376063570535\\
45.36	0.132432186965168\\
45.37	0.132501617777796\\
45.38	0.132588012597233\\
45.39	0.132692346602068\\
45.4	0.13281559323678\\
45.41	0.132958722216024\\
45.42	0.133122697605113\\
45.43	0.133308475975945\\
45.44	0.133517004485685\\
45.45	0.133749219208717\\
45.46	0.134006043250918\\
45.47	0.134288384995017\\
45.48	0.134597136320435\\
45.49	0.134933170847579\\
45.5	0.135297342181762\\
45.51	0.135690482163593\\
45.52	0.136113399081136\\
45.53	0.136566875763633\\
45.54	0.137051667119767\\
45.55	0.137568495445865\\
45.56	0.138118095657791\\
45.57	0.138701090435942\\
45.58	0.139318130784321\\
45.59	0.139969817432048\\
45.6	0.140656716090226\\
45.61	0.141379356409656\\
45.62	0.142138231056702\\
45.63	0.142933794896672\\
45.64	0.143766464026576\\
45.65	0.14463661058471\\
45.66	0.145544494479981\\
45.67	0.146490684541816\\
45.68	0.147475156342216\\
45.69	0.148498039532899\\
45.7	0.149560072285168\\
45.71	0.149077786406087\\
45.72	0.14794517100088\\
45.73	0.146816916465051\\
45.74	0.145692923908315\\
45.75	0.144573130909799\\
45.76	0.143457532922118\\
45.77	0.142346018012518\\
45.78	0.141238542659936\\
45.79	0.140135048215792\\
45.8	0.139035475519998\\
45.81	0.137939765768176\\
45.82	0.136847860705574\\
45.83	0.135759676252225\\
45.84	0.134675227622662\\
45.85	0.133594400378301\\
45.86	0.132517149338721\\
45.87	0.131443423957124\\
45.88	0.130373173055961\\
45.89	0.129306346342743\\
45.9	0.128242894932576\\
45.91	0.127182771563888\\
45.92	0.126125930728551\\
45.93	0.125072328771231\\
45.94	0.124021923975327\\
45.95	0.122974676646526\\
45.96	0.121930549190106\\
45.97	0.120889506185521\\
45.98	0.119851514457956\\
45.99	0.1188165431472\\
46	0.117784563774116\\
46.01	0.11675555030502\\
46.02	0.11572947921419\\
46.03	0.114706329544801\\
46.04	0.113686082968504\\
46.05	0.112668723843912\\
46.06	0.111654239274213\\
46.07	0.110642619164146\\
46.08	0.109633856276566\\
46.09	0.108627946288808\\
46.1	0.107624887849083\\
46.11	0.106624682633091\\
46.12	0.105627335401092\\
46.13	0.104632854055608\\
46.14	0.103641249699984\\
46.15	0.102652536696271\\
46.16	0.10166673273297\\
46.17	0.100683858877036\\
46.18	0.0997039396446763\\
46.19	0.0987270011803503\\
46.2	0.0977530790100687\\
46.21	0.0967822063448431\\
46.22	0.0958144221720042\\
46.23	0.0948497692825625\\
46.24	0.0938882943363464\\
46.25	0.0929300479507224\\
46.26	0.0919750847929938\\
46.27	0.0910234636527414\\
46.28	0.0900752475394153\\
46.29	0.08913050377602\\
46.3	0.0881893040981592\\
46.31	0.087251724758953\\
46.32	0.0863178466321004\\
46.33	0.0853877553245897\\
46.34	0.0844615412923149\\
46.35	0.0835392999603096\\
46.36	0.0826211318477056\\
46.37	0.0817071427001393\\
46.38	0.0807974436305899\\
46.39	0.0798921512233755\\
46.4	0.0789913877209961\\
46.41	0.0780952811579626\\
46.42	0.0772039655153475\\
46.43	0.0763175808798151\\
46.44	0.0754362736073341\\
46.45	0.0745601964917655\\
46.46	0.0736895089362948\\
46.47	0.0728243771279587\\
46.48	0.0719649742198223\\
46.49	0.0711114805131999\\
46.5	0.0702640836394089\\
46.51	0.0694229787458522\\
46.52	0.0685883686832946\\
46.53	0.067760464187558\\
46.54	0.06693948406995\\
46.55	0.0661256553837392\\
46.56	0.0653192136080541\\
46.57	0.064520402820222\\
46.58	0.0637294758471229\\
46.59	0.0629466944143832\\
46.6	0.0621723292886321\\
46.61	0.0614066603812926\\
46.62	0.0606499768442478\\
46.63	0.0599025771566202\\
46.64	0.0591647691600373\\
46.65	0.0584368700560203\\
46.66	0.0577192064387592\\
46.67	0.0570121141683239\\
46.68	0.0563159382796424\\
46.69	0.0556310328178841\\
46.7	0.0549577606110907\\
46.71	0.0542964929797284\\
46.72	0.0536476093738096\\
46.73	0.0530114969310509\\
46.74	0.0523885499493947\\
46.75	0.0517791692671168\\
46.76	0.051183761543934\\
46.77	0.0506027384363296\\
46.78	0.0500365156636637\\
46.79	0.0494855119565995\\
46.8	0.0489501478854457\\
46.81	0.0484308445656054\\
46.82	0.0479280222392745\\
46.83	0.0474420987321033\\
46.84	0.0469734877872415\\
46.85	0.046522597283186\\
46.86	0.0460898273379872\\
46.87	0.0456755683131976\\
46.88	0.0452801987278778\\
46.89	0.0449040830981012\\
46.9	0.044547569719962\\
46.91	0.044210988416955\\
46.92	0.0438946482755688\\
46.93	0.0435988353944171\\
46.94	0.0433238106758349\\
46.95	0.0430698076891311\\
46.96	0.042837030636007\\
46.97	0.0426256524496241\\
46.98	0.0424358130558506\\
46.99	0.0422676178315844\\
47	0.0421211362811046\\
47.01	0.041996400950238\\
47.02	0.0418934066239012\\
47.03	0.0418121097839151\\
47.04	0.0417524283718965\\
47.05	0.0417142418492093\\
47.06	0.0416973915566542\\
47.07	0.0417016813681526\\
47.08	0.0417268786351193\\
47.09	0.0417727158043654\\
47.1	0.041838890317653\\
47.11	0.0419250685274525\\
47.12	0.0420308861610492\\
47.13	0.0421559507141758\\
47.14	0.0422998436418926\\
47.15	0.0424621226547556\\
47.16	0.0426423240880514\\
47.17	0.0428399653126283\\
47.18	0.0430545471572816\\
47.19	0.0432855563146415\\
47.2	0.0435324677049637\\
47.21	0.043794746775025\\
47.22	0.0440718517123291\\
47.23	0.0443632355579714\\
47.24	0.044668348204649\\
47.25	0.0449866382693831\\
47.26	0.0453175548334392\\
47.27	0.0456631027256212\\
47.28	0.0460306201280832\\
47.29	0.046420259064166\\
47.3	0.0468316385216569\\
47.31	0.0472643858490992\\
47.32	0.0477181363712\\
47.33	0.0481925329881209\\
47.34	0.0486872257637386\\
47.35	0.0492018715076505\\
47.36	0.0497361333553168\\
47.37	0.0502896803503298\\
47.38	0.0508621870323664\\
47.39	0.0514533330339336\\
47.4	0.0520628026885837\\
47.41	0.0526902846528409\\
47.42	0.053335471543674\\
47.43	0.0539980595929582\\
47.44	0.0546777483200164\\
47.45	0.0553742402229966\\
47.46	0.0560872404895502\\
47.47	0.0568164567270116\\
47.48	0.057561598712053\\
47.49	0.0583223781595863\\
47.5	0.0590985085105209\\
47.51	0.0598897047378461\\
47.52	0.060695683170393\\
47.53	0.0615161613335401\\
47.54	0.0623508578060692\\
47.55	0.0631994920923106\\
47.56	0.0640617845086969\\
47.57	0.0649374560838073\\
47.58	0.0658262284709751\\
47.59	0.0667278238725014\\
47.6	0.0676419649745229\\
47.61	0.0685683661908778\\
47.62	0.0695067662245558\\
47.63	0.0704568819015746\\
47.64	0.0714184544614953\\
47.65	0.0723911780957915\\
47.66	0.0733747901690035\\
47.67	0.0743690165163693\\
47.68	0.0753735797842268\\
47.69	0.0763882199877628\\
47.7	0.0774126444058253\\
47.71	0.0784465861951852\\
47.72	0.0794897717455902\\
47.73	0.0805419277800327\\
47.74	0.0816027840398374\\
47.75	0.0826720594608723\\
47.76	0.0837494908500223\\
47.77	0.0848348456073825\\
47.78	0.086334178648987\\
47.79	0.0884422210482245\\
47.8	0.0910428691844554\\
47.81	0.0940752555836668\\
47.82	0.09744555481496\\
47.83	0.101078363818928\\
47.84	0.104909347377435\\
47.85	0.108884295253342\\
47.86	0.112958264881011\\
47.87	0.11709409168378\\
47.88	0.121261446266772\\
47.89	0.125435596725846\\
47.9	0.129596461634293\\
47.91	0.13372782597568\\
47.92	0.1378165572348\\
47.93	0.141755969988258\\
47.94	0.144773890011876\\
47.95	0.147765353228922\\
47.96	0.150721447977069\\
47.97	0.15363398844935\\
47.98	0.15649655966562\\
47.99	0.159303726684122\\
48	0.162050950494922\\
48.01	0.164734664802503\\
48.02	0.167351759777148\\
48.03	0.16989985744305\\
48.04	0.17237706353829\\
48.05	0.174781915886705\\
48.06	0.177116318635646\\
48.07	0.179412892042056\\
48.08	0.181680104537989\\
48.09	0.183917357653865\\
48.1	0.186124341064733\\
48.11	0.188300992241625\\
48.12	0.190447459658112\\
48.13	0.192564071307301\\
48.14	0.194651306977142\\
48.15	0.196709773959552\\
48.16	0.198740185754638\\
48.17	0.200743343391192\\
48.18	0.202720119033872\\
48.19	0.204671441590541\\
48.2	0.206598284081701\\
48.21	0.208501652490532\\
48.22	0.210382576069914\\
48.23	0.212242098722978\\
48.24	0.214081271481503\\
48.25	0.215901145891838\\
48.26	0.217702768212087\\
48.27	0.219487174326916\\
48.28	0.22125538529827\\
48.29	0.223008403480657\\
48.3	0.224747209138589\\
48.31	0.226472757511537\\
48.32	0.228185976278468\\
48.33	0.229887763379846\\
48.34	0.231578985160036\\
48.35	0.233260474797409\\
48.36	0.234933030993251\\
48.37	0.236597416893875\\
48.38	0.23825435922319\\
48.39	0.239904547605478\\
48.4	0.241548634060287\\
48.41	0.243187232653239\\
48.42	0.244820919288183\\
48.43	0.246450231627568\\
48.44	0.24807566912875\\
48.45	0.249697693187732\\
48.46	0.251316727375189\\
48.47	0.252933157762476\\
48.48	0.254547333324662\\
48.49	0.256159566414821\\
48.5	0.257770133302311\\
48.51	0.259379274768566\\
48.52	0.260987196754425\\
48.53	0.262594071053415\\
48.54	0.264200036045792\\
48.55	0.265805197468513\\
48.56	0.267409629216589\\
48.57	0.269013374171601\\
48.58	0.270616445063052\\
48.59	0.272218825300403\\
48.6	0.27382046991992\\
48.61	0.275421306444255\\
48.62	0.277021235802375\\
48.63	0.278620133246106\\
48.64	0.280217849270841\\
48.65	0.281814210537665\\
48.66	0.283409020793724\\
48.67	0.285002061770923\\
48.68	0.286593091625705\\
48.69	0.288181858613176\\
48.7	0.289768076151247\\
48.71	0.29135106795801\\
48.72	0.292313375767818\\
48.73	0.289339211321161\\
48.74	0.286377289336444\\
48.75	0.283427495768651\\
48.76	0.280490235453089\\
48.77	0.277565559169079\\
48.78	0.27465601063422\\
48.79	0.271762514504625\\
48.8	0.268885382546235\\
48.81	0.266024929893536\\
48.82	0.263181475200521\\
48.83	0.260355340772885\\
48.84	0.257546852700593\\
48.85	0.254756340991122\\
48.86	0.251984139702712\\
48.87	0.249230587076675\\
48.88	0.246496025681305\\
48.89	0.243780802484466\\
48.9	0.241085269060345\\
48.91	0.238409781651486\\
48.92	0.23575470134068\\
48.93	0.233120393928508\\
48.94	0.230507230484329\\
48.95	0.227915586978299\\
48.96	0.22534584458432\\
48.97	0.222798389697862\\
48.98	0.220273613985466\\
48.99	0.217771914425689\\
49	0.215293693299166\\
49.01	0.212839358229262\\
49.02	0.210409322132362\\
49.03	0.208004003181674\\
49.04	0.205623824739794\\
49.05	0.203269215265276\\
49.06	0.200940608191063\\
49.07	0.198638441772611\\
49.08	0.196363158903422\\
49.09	0.194115206895626\\
49.1	0.191895037223197\\
49.11	0.18970310522531\\
49.12	0.187539869767331\\
49.13	0.185405792856871\\
49.14	0.18330133921235\\
49.15	0.181226975781528\\
49.16	0.179183171207507\\
49.17	0.177170395239758\\
49.18	0.175189118087883\\
49.19	0.173239809715916\\
49.2	0.171322939075206\\
49.21	0.169438973274126\\
49.22	0.167588376683173\\
49.23	0.165771609974342\\
49.24	0.163989129094086\\
49.25	0.162241384169608\\
49.26	0.160528818348791\\
49.27	0.158851866574624\\
49.28	0.157210954295659\\
49.29	0.15560649611475\\
49.3	0.154038894379068\\
49.31	0.152508537715239\\
49.32	0.151015799514318\\
49.33	0.14956103637221\\
49.34	0.148144586492102\\
49.35	0.146766768056417\\
49.36	0.145427877576758\\
49.37	0.14412818823124\\
49.38	0.142867948199537\\
49.39	0.141647379006781\\
49.4	0.140466673887413\\
49.41	0.13932599618604\\
49.42	0.138225477801329\\
49.43	0.137165217683936\\
49.44	0.136145280426701\\
49.45	0.135165694924637\\
49.46	0.134226453145213\\
49.47	0.133327509012393\\
49.48	0.132468777418991\\
49.49	0.131650133379562\\
49.5	0.130871400487015\\
49.51	0.13013239054967\\
49.52	0.129432865097945\\
49.53	0.128772502979652\\
49.54	0.128150986818792\\
49.55	0.127567943698657\\
49.56	0.127022959606044\\
49.57	0.126515579993831\\
49.58	0.126045310529721\\
49.59	0.125611618026906\\
49.6	0.12521393155041\\
49.61	0.12485164369107\\
49.62	0.124524111997222\\
49.63	0.124230660552201\\
49.64	0.123970581682572\\
49.65	0.123743137773266\\
49.66	0.123547563134509\\
49.67	0.123383065746815\\
49.68	0.123248828264006\\
49.69	0.123144006045066\\
49.7	0.123067719104287\\
49.71	0.123019240132581\\
49.72	0.122997501712745\\
49.73	0.123001667778798\\
49.74	0.123030826017193\\
49.75	0.123084054697344\\
49.76	0.123160399841714\\
49.77	0.123259017752041\\
49.78	0.123378884069009\\
49.79	0.123519099014088\\
49.8	0.123441484413467\\
49.81	0.122921431539729\\
49.82	0.122442468907434\\
49.83	0.122003991535628\\
49.84	0.121605623233968\\
49.85	0.121246424220165\\
49.86	0.120925727929371\\
49.87	0.120642772361134\\
49.88	0.120396754827177\\
49.89	0.120186840334548\\
49.9	0.120012164137986\\
49.91	0.119871776616871\\
49.92	0.119764898892293\\
49.93	0.119690507565237\\
49.94	0.119647633818144\\
49.95	0.119635307804602\\
49.96	0.119652540374627\\
49.97	0.119698328234245\\
49.98	0.119786451116579\\
49.99	0.119942764880828\\
50	0.120169046598536\\
};
\addlegendentry{alg1}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.31054196835616\\
0.01	0.290455537322766\\
0.02	0.271377318122958\\
0.03	0.253301251336063\\
0.04	0.236172676897912\\
0.05	0.2199411983545\\
0.06	0.204561000618249\\
0.07	0.189990634253897\\
0.08	0.176192887624485\\
0.09	0.163134984699872\\
0.1	0.150788384161675\\
0.11	0.139129281575449\\
0.12	0.128141621936434\\
0.13	0.117811179117031\\
0.14	0.108126849919261\\
0.15	0.0990832632638142\\
0.16	0.090681573064908\\
0.17	0.0829303353989763\\
0.18	0.075846361339547\\
0.19	0.069455242121979\\
0.2	0.0637910991198036\\
0.21	0.0588947500956952\\
0.22	0.0548094080371172\\
0.23	0.0512629825782495\\
0.24	0.0472947340376231\\
0.25	0.0436184416435605\\
0.26	0.0402291245526614\\
0.27	0.0371275182814325\\
0.28	0.0343209423476962\\
0.29	0.0318241178259755\\
0.3	0.0296595500616632\\
0.31	0.0278568214823065\\
0.32	0.0264501076950884\\
0.33	0.0254718111992868\\
0.34	0.0247909753897778\\
0.35	0.0242890411885339\\
0.36	0.0239383266472235\\
0.37	0.0237119244459815\\
0.38	0.0235846210792335\\
0.39	0.023533552281782\\
0.4	0.0235385710217498\\
0.41	0.0235823618914116\\
0.42	0.0236503630608309\\
0.43	0.0237305624908883\\
0.44	0.0238132262177811\\
0.45	0.0238906020599741\\
0.46	0.0239566275781671\\
0.47	0.0240066591944076\\
0.48	0.024037230740629\\
0.49	0.0240458440337613\\
0.5	0.0240307906877686\\
0.51	0.0239910025699281\\
0.52	0.0239259275231935\\
0.53	0.023835426793013\\
0.54	0.0237196907618368\\
0.55	0.0235791743340829\\
0.56	0.0234145325238432\\
0.57	0.0232265811842607\\
0.58	0.0230162429052747\\
0.59	0.0227846499462086\\
0.6	0.0224954199321384\\
0.61	0.0226317585799654\\
0.62	0.0234287573646428\\
0.63	0.0248389870666387\\
0.64	0.0267804686089274\\
0.65	0.0291606110572788\\
0.66	0.0318933585201112\\
0.67	0.0349067862530152\\
0.68	0.0381441366074361\\
0.69	0.0415618566715115\\
0.7	0.0451268627933192\\
0.71	0.0488141528164683\\
0.72	0.0526076755084397\\
0.73	0.0565638938331994\\
0.74	0.0606514458217121\\
0.75	0.0648585209344105\\
0.76	0.0691834632188922\\
0.77	0.0736104482018452\\
0.78	0.0781264762014376\\
0.79	0.0827209503341495\\
0.8	0.0873851452530189\\
0.81	0.0921118071980233\\
0.82	0.0968948746091249\\
0.83	0.10172919424022\\
0.84	0.106610375401086\\
0.85	0.111534569385525\\
0.86	0.116497589258465\\
0.87	0.121496379758138\\
0.88	0.126528520284123\\
0.89	0.131591843638008\\
0.9	0.136684441888538\\
0.91	0.141804509314751\\
0.92	0.146950439276595\\
0.93	0.152120746732166\\
0.94	0.157240721146884\\
0.95	0.156866627461228\\
0.96	0.151120244057547\\
0.97	0.145908427727638\\
0.98	0.141209736248542\\
0.99	0.137003274307232\\
1	0.133268599670351\\
1.01	0.129985464959269\\
1.02	0.127133667046185\\
1.03	0.124692936702119\\
1.04	0.122642881864127\\
1.05	0.120962961719046\\
1.06	0.119632564172603\\
1.07	0.118631053794398\\
1.08	0.117937904919305\\
1.09	0.117532837797287\\
1.1	0.117395966794121\\
1.11	0.116335834635486\\
1.12	0.11224432931001\\
1.13	0.108560920855146\\
1.14	0.105260663339141\\
1.15	0.102320375817454\\
1.16	0.0997184334425827\\
1.17	0.0974345880676372\\
1.18	0.0944314837316333\\
1.19	0.0915242014038432\\
1.2	0.0888619539761663\\
1.21	0.0864251123695958\\
1.22	0.0841957375229449\\
1.23	0.0821574308636705\\
1.24	0.080295197299722\\
1.25	0.0785953198168222\\
1.26	0.0770452448482724\\
1.27	0.0756334776238892\\
1.28	0.0743494867656494\\
1.29	0.0731836174226025\\
1.3	0.0721270122805538\\
1.31	0.0711715398164019\\
1.32	0.070309729195498\\
1.33	0.0695347112476558\\
1.34	0.0688401649893216\\
1.35	0.0682202691936126\\
1.36	0.0676696584931254\\
1.37	0.0671833838941275\\
1.38	0.0667568765222865\\
1.39	0.0663859152938828\\
1.4	0.0660665973742656\\
1.41	0.0657953114479812\\
1.42	0.0655687134701096\\
1.43	0.0653837046509857\\
1.44	0.0652374114512763\\
1.45	0.0651271673861918\\
1.46	0.0650504964593227\\
1.47	0.0650050978688709\\
1.48	0.064988833030799\\
1.49	0.0649997117883716\\
1.5	0.0650358817293825\\
1.51	0.0650956174655414\\
1.52	0.065177310987838\\
1.53	0.065279462809178\\
1.54	0.0654006737675128\\
1.55	0.0655396373044741\\
1.56	0.0656951316263682\\
1.57	0.065866009808462\\
1.58	0.0660512495873142\\
1.59	0.0662498007393676\\
1.6	0.0664607498505752\\
1.61	0.0666832232196599\\
1.62	0.0669164023483397\\
1.63	0.0671595200941123\\
1.64	0.0674118571163497\\
1.65	0.0676727385656426\\
1.66	0.0679415306020465\\
1.67	0.0682176306862421\\
1.68	0.068500507442524\\
1.69	0.0687896076214903\\
1.7	0.0690844466120182\\
1.71	0.0693845631322498\\
1.72	0.0696854477376919\\
1.73	0.0684762436918264\\
1.74	0.0672431291730131\\
1.75	0.0661044784337297\\
1.76	0.0650672354950028\\
1.77	0.0641383572436541\\
1.78	0.0633247109709089\\
1.79	0.0626328951163818\\
1.8	0.062069139545151\\
1.81	0.0616391321887785\\
1.82	0.0613478735322572\\
1.83	0.0611995381230511\\
1.84	0.0611503400440751\\
1.85	0.0611316148598866\\
1.86	0.0611396553142977\\
1.87	0.0611716022312684\\
1.88	0.0612249049200353\\
1.89	0.0612972810490231\\
1.9	0.0613866884656418\\
1.91	0.0614912994713663\\
1.92	0.0616094776146652\\
1.93	0.0617397568737317\\
1.94	0.0618808230470926\\
1.95	0.0620314971560753\\
1.96	0.0621907206680051\\
1.97	0.0623575423590538\\
1.98	0.0625311066467902\\
1.99	0.0627106432364153\\
2	0.0628954579376851\\
2.01	0.0630849245227528\\
2.02	0.0632784775077745\\
2.03	0.0634756057530257\\
2.04	0.06367584678737\\
2.05	0.0638787817731181\\
2.06	0.0640840310366461\\
2.07	0.0642912500985853\\
2.08	0.0645001261450101\\
2.09	0.0647103748878748\\
2.1	0.0649217377690498\\
2.11	0.0651339794677184\\
2.12	0.0653468856757175\\
2.13	0.0655602611096495\\
2.14	0.0657739277323545\\
2.15	0.0659877231596419\\
2.16	0.0662014992310909\\
2.17	0.0664151207262914\\
2.18	0.0666284642101446\\
2.19	0.0668414169928143\\
2.2	0.0670538761916459\\
2.21	0.0672657463820755\\
2.22	0.067476944889712\\
2.23	0.0676873919286965\\
2.24	0.0678970161400735\\
2.25	0.0681057524635088\\
2.26	0.0683135416161724\\
2.27	0.0685203296227217\\
2.28	0.0687260673846816\\
2.29	0.0689307102825708\\
2.3	0.069134217820549\\
2.31	0.0693365532955558\\
2.32	0.0695376834973218\\
2.33	0.0697375784333939\\
2.34	0.0699362110755722\\
2.35	0.0701335571282465\\
2.36	0.0703295948152935\\
2.37	0.0705243046841645\\
2.38	0.0707176694256471\\
2.39	0.0709096737158905\\
2.4	0.071100304051825\\
2.41	0.0712895485965763\\
2.42	0.0714773970785031\\
2.43	0.0716638406654093\\
2.44	0.0718488718424766\\
2.45	0.0720324843178501\\
2.46	0.0722146729262113\\
2.47	0.0723954335421495\\
2.48	0.07257476299792\\
2.49	0.072752659008314\\
2.5	0.0729291201051779\\
2.51	0.0731041455724865\\
2.52	0.0732777353850053\\
2.53	0.0734498901550588\\
2.54	0.0736206110827908\\
2.55	0.0737898999059036\\
2.56	0.0739577588688578\\
2.57	0.0741241906521367\\
2.58	0.0742891983667304\\
2.59	0.074452785510119\\
2.6	0.074614955929244\\
2.61	0.0747757137955542\\
2.62	0.0749350635895336\\
2.63	0.0750930100437321\\
2.64	0.0752495581380381\\
2.65	0.0754047130871974\\
2.66	0.0755584802976918\\
2.67	0.0757108653554864\\
2.68	0.075861874063862\\
2.69	0.0760115123445328\\
2.7	0.076159786262233\\
2.71	0.0763067020081406\\
2.72	0.0764522658853512\\
2.73	0.0765964842978035\\
2.74	0.0767393637395839\\
2.75	0.0768809107849081\\
2.76	0.0770211320788953\\
2.77	0.0771600343290463\\
2.78	0.0772976242973691\\
2.79	0.0774339087911125\\
2.8	0.0775688946614009\\
2.81	0.0777025887927873\\
2.82	0.0778349980985759\\
2.83	0.0779661295141083\\
2.84	0.0780959899939808\\
2.85	0.0782245865072242\\
2.86	0.07835192603271\\
2.87	0.0784780155542219\\
2.88	0.0786028620588901\\
2.89	0.0787264725332346\\
2.9	0.0788488539602128\\
2.91	0.0789700133165114\\
2.92	0.0790899575698283\\
2.93	0.0792086936769317\\
2.94	0.079326228581811\\
2.95	0.0794425692131654\\
2.96	0.0795577224829235\\
2.97	0.0796716952846196\\
2.98	0.07978449449193\\
2.99	0.0798961269573329\\
3	0.0800065995126652\\
3.01	0.0801159189635278\\
3.02	0.0802240920929034\\
3.03	0.0803311256356782\\
3.04	0.0804370263411558\\
3.05	0.0805418009127618\\
3.06	0.0806454560262896\\
3.07	0.0807479983293032\\
3.08	0.0808494344394521\\
3.09	0.0809497709444255\\
3.1	0.0810490156643542\\
3.11	0.0811471726975842\\
3.12	0.0812442497219741\\
3.13	0.0813402532064746\\
3.14	0.0814351895891227\\
3.15	0.0815290652768272\\
3.16	0.0816218866451814\\
3.17	0.0817136600383124\\
3.18	0.0818043917687511\\
3.19	0.0818940881173314\\
3.2	0.0819827553331102\\
3.21	0.0820703996333083\\
3.22	0.0821570272032711\\
3.23	0.0822426441964474\\
3.24	0.0823272567343815\\
3.25	0.0824108709067233\\
3.26	0.0824934927712503\\
3.27	0.0825751283539004\\
3.28	0.0826557836488173\\
3.29	0.0827354646184179\\
3.3	0.0828141771934114\\
3.31	0.0828919272729386\\
3.32	0.082968720724608\\
3.33	0.0830445633845934\\
3.34	0.0831194610577278\\
3.35	0.0831934195176017\\
3.36	0.083266444506667\\
3.37	0.0833385417363459\\
3.38	0.083409716887142\\
3.39	0.0834799756087577\\
3.4	0.0835493235202123\\
3.41	0.0836177662099644\\
3.42	0.0836853092360369\\
3.43	0.0837519581261437\\
3.44	0.083817718377818\\
3.45	0.0838825954585439\\
3.46	0.0839465948058876\\
3.47	0.0840097218276305\\
3.48	0.084071981901905\\
3.49	0.0841333803773287\\
3.5	0.0841939225731414\\
3.51	0.0842536137793489\\
3.52	0.0843124592568298\\
3.53	0.0843704642375202\\
3.54	0.0844276339245203\\
3.55	0.0844839734922418\\
3.56	0.084539488086547\\
3.57	0.0845941828248904\\
3.58	0.0846480627964634\\
3.59	0.0847011330623431\\
3.6	0.0847533986556513\\
3.61	0.0848048645817249\\
3.62	0.0848555358183004\\
3.63	0.0849054181831258\\
3.64	0.084954515002673\\
3.65	0.0850028318602539\\
3.66	0.0850503724418677\\
3.67	0.0850971439272176\\
3.68	0.0851431500401369\\
3.69	0.0851883953300521\\
3.7	0.0852328835435716\\
3.71	0.0852766236075458\\
3.72	0.0853196156992784\\
3.73	0.085361866061954\\
3.74	0.0854033793493692\\
3.75	0.0854441600589451\\
3.76	0.0854842040419941\\
3.77	0.0855259024283705\\
3.78	0.0880253755721065\\
3.79	0.0945517005688629\\
3.8	0.100244081763172\\
3.81	0.106661031344403\\
3.82	0.11363083065751\\
3.83	0.120932039273803\\
3.84	0.128401428619173\\
3.85	0.135920593659578\\
3.86	0.143404409335539\\
3.87	0.150792028170084\\
3.88	0.158040222978342\\
3.89	0.165118571527918\\
3.9	0.172005978732009\\
3.91	0.178688187329545\\
3.92	0.185155977724992\\
3.93	0.191403860691985\\
3.94	0.197411012891915\\
3.95	0.203204641326073\\
3.96	0.208764192888309\\
3.97	0.214103225233378\\
3.98	0.219224883273662\\
3.99	0.224132887675707\\
4	0.22883139024557\\
4.01	0.233324844597506\\
4.02	0.237617912623279\\
4.03	0.241715395916697\\
4.04	0.245622171834636\\
4.05	0.249343156997789\\
4.06	0.252883270514335\\
4.07	0.256247408166342\\
4.08	0.259440422654837\\
4.09	0.262467106681135\\
4.1	0.265332183351821\\
4.11	0.268040295837422\\
4.12	0.270596001186238\\
4.13	0.273003765598785\\
4.14	0.275267961156111\\
4.15	0.277392863703649\\
4.16	0.27938265165142\\
4.17	0.281241405501141\\
4.18	0.282973107948169\\
4.19	0.284581644436529\\
4.2	0.286070804069219\\
4.21	0.287444280795148\\
4.22	0.288705674809365\\
4.23	0.289858494115531\\
4.24	0.290906156209494\\
4.25	0.291851989850783\\
4.26	0.292699236895296\\
4.27	0.293451054167679\\
4.28	0.294110515356125\\
4.29	0.294680612915745\\
4.3	0.295164259969487\\
4.31	0.295564292197811\\
4.32	0.295883469710209\\
4.33	0.296124478893165\\
4.34	0.296289934230339\\
4.35	0.29638238009181\\
4.36	0.296404292489978\\
4.37	0.296358080800406\\
4.38	0.296246089446415\\
4.39	0.296070599546674\\
4.4	0.295833830525363\\
4.41	0.295537941684791\\
4.42	0.295185033740553\\
4.43	0.294777150319491\\
4.44	0.294316279420877\\
4.45	0.293804354841572\\
4.46	0.293256294271596\\
4.47	0.292703018002641\\
4.48	0.292141550945334\\
4.49	0.291568032643676\\
4.5	0.290979257377085\\
4.51	0.29037258917658\\
4.52	0.289745887119015\\
4.53	0.289097439848021\\
4.54	0.28842590814831\\
4.55	0.287730274669561\\
4.56	0.286681100364798\\
4.57	0.284304458108068\\
4.58	0.281929183367178\\
4.59	0.279557362520647\\
4.6	0.277191331224127\\
4.61	0.274833634288321\\
4.62	0.272486990200803\\
4.63	0.270154259662761\\
4.64	0.267838417584008\\
4.65	0.265542528044655\\
4.66	0.263269721790563\\
4.67	0.261023176041645\\
4.68	0.258806095321162\\
4.69	0.256621695441167\\
4.7	0.254473189379909\\
4.71	0.252363761303297\\
4.72	0.25029657601275\\
4.73	0.248274742373692\\
4.74	0.246749406036106\\
4.75	0.245984010403156\\
4.76	0.245169948625021\\
4.77	0.244309360781425\\
4.78	0.243404306552098\\
4.79	0.242456837297086\\
4.8	0.241468912257306\\
4.81	0.240442440163003\\
4.82	0.239379271204938\\
4.83	0.238281197813007\\
4.84	0.237149955532795\\
4.85	0.235987224051122\\
4.86	0.234794628338413\\
4.87	0.233573739881098\\
4.88	0.232326077981389\\
4.89	0.231053111105483\\
4.9	0.229756258264248\\
4.91	0.228436890413125\\
4.92	0.227096331860312\\
4.93	0.225735861349654\\
4.94	0.224356715081199\\
4.95	0.222960084852043\\
4.96	0.221547122664541\\
4.97	0.220118940445854\\
4.98	0.218676611686923\\
4.99	0.217221172728005\\
5	0.215753624013292\\
5.01	0.214274931313263\\
5.02	0.212786026913849\\
5.03	0.211287810771859\\
5.04	0.209781151636378\\
5.05	0.208266888136109\\
5.06	0.206745829832841\\
5.07	0.205218758241358\\
5.08	0.20368642781627\\
5.09	0.202149566906318\\
5.1	0.200608878676826\\
5.11	0.199065042000996\\
5.12	0.197518712320831\\
5.13	0.195970522478474\\
5.14	0.194421083518789\\
5.15	0.192870985464013\\
5.16	0.191320798061341\\
5.17	0.189771071504263\\
5.18	0.188222337128498\\
5.19	0.186675108083352\\
5.2	0.185129879979299\\
5.21	0.183587131512597\\
5.22	0.182047325067683\\
5.23	0.180510907303599\\
5.24	0.178978309692138\\
5.25	0.177449949091466\\
5.26	0.175926228244512\\
5.27	0.174407536286829\\
5.28	0.172894249230726\\
5.29	0.171386730431971\\
5.3	0.169885331039618\\
5.31	0.168390390429536\\
5.32	0.166902236622171\\
5.33	0.165421186685035\\
5.34	0.163947547120429\\
5.35	0.162481614238855\\
5.36	0.161023674518545\\
5.37	0.159574004951552\\
5.38	0.158132873376785\\
5.39	0.156700538800364\\
5.4	0.155277251703673\\
5.41	0.153863254339427\\
5.42	0.152458781007429\\
5.43	0.151064058363472\\
5.44	0.149679305632199\\
5.45	0.148304734869977\\
5.46	0.146940551237272\\
5.47	0.145586953200218\\
5.48	0.144244132758453\\
5.49	0.142912275655618\\
5.5	0.141591561580201\\
5.51	0.140282167116172\\
5.52	0.138984256700997\\
5.53	0.137697994809283\\
5.54	0.136423527851413\\
5.55	0.135161025192283\\
5.56	0.133701844677073\\
5.57	0.13202729768113\\
5.58	0.130379502710546\\
5.59	0.128758392570758\\
5.6	0.12758808828353\\
5.61	0.128105385448608\\
5.62	0.130100126369921\\
5.63	0.133253490172192\\
5.64	0.137275059893148\\
5.65	0.141916274649866\\
5.66	0.14697391805291\\
5.67	0.152287299540347\\
5.68	0.15773245213038\\
5.69	0.163215559051976\\
5.7	0.168666785466927\\
5.71	0.174034996230548\\
5.72	0.17928345446594\\
5.73	0.184386387320613\\
5.74	0.189326445375662\\
5.75	0.194092547421958\\
5.76	0.198678391516366\\
5.77	0.203081250780874\\
5.78	0.207301067993047\\
5.79	0.211339739782579\\
5.8	0.215200630425449\\
5.81	0.218888116597905\\
5.82	0.222429429014737\\
5.83	0.225818930441551\\
5.84	0.229044132228861\\
5.85	0.232111787200517\\
5.86	0.235028612181686\\
5.87	0.237801249347928\\
5.88	0.240436187170367\\
5.89	0.242939736929235\\
5.9	0.245318005213875\\
5.91	0.247576876704713\\
5.92	0.249722003669697\\
5.93	0.251758803216359\\
5.94	0.253692443518536\\
5.95	0.255527865822229\\
5.96	0.257269772390949\\
5.97	0.258922635623128\\
5.98	0.260490705040884\\
5.99	0.261978014838106\\
6	0.263388389712862\\
6.01	0.264725455828436\\
6.02	0.265992647104548\\
6.03	0.267193213517323\\
6.04	0.268330223893517\\
6.05	0.269406520883947\\
6.06	0.270425101097545\\
6.07	0.271388298749729\\
6.08	0.27229865789569\\
6.09	0.273158075471881\\
6.1	0.273969297902125\\
6.11	0.273533514622109\\
6.12	0.272137103487975\\
6.13	0.270713692725687\\
6.14	0.26926481605318\\
6.15	0.26779255735162\\
6.16	0.266298714417072\\
6.17	0.264784991328107\\
6.18	0.26325300440908\\
6.19	0.261704287092669\\
6.2	0.260140294496107\\
6.21	0.258562407734553\\
6.22	0.256971938052086\\
6.23	0.255370131449832\\
6.24	0.253772869333805\\
6.25	0.252208985597638\\
6.26	0.250672931847024\\
6.27	0.249159393569166\\
6.28	0.247663733579774\\
6.29	0.246197080880653\\
6.3	0.24476601389357\\
6.31	0.243326909053638\\
6.32	0.241878854417931\\
6.33	0.240421409608121\\
6.34	0.238954362717143\\
6.35	0.237477759514975\\
6.36	0.235991845224158\\
6.37	0.234497017465426\\
6.38	0.232993808426787\\
6.39	0.231482842181411\\
6.4	0.22996481792696\\
6.41	0.228440489536417\\
6.42	0.226910648707251\\
6.43	0.225376111117918\\
6.44	0.223837704958057\\
6.45	0.222296261461974\\
6.46	0.220752607140633\\
6.47	0.219207555240952\\
6.48	0.217661911978192\\
6.49	0.21611643072426\\
6.5	0.214571836097949\\
6.51	0.213027524322219\\
6.52	0.209792450537956\\
6.53	0.206606711631768\\
6.54	0.203612941237019\\
6.55	0.200819931598828\\
6.56	0.198236285695231\\
6.57	0.1958701845241\\
6.58	0.193984674863509\\
6.59	0.193063036879318\\
6.6	0.193021764448016\\
6.61	0.193634163985508\\
6.62	0.194712620181447\\
6.63	0.19616636492592\\
6.64	0.197917575485229\\
6.65	0.199900151923844\\
6.66	0.20205837934578\\
6.67	0.204345584400939\\
6.68	0.20672286260959\\
6.69	0.209157914241901\\
6.7	0.211624011191018\\
6.71	0.2140990975931\\
6.72	0.216565018758986\\
6.73	0.21900686753026\\
6.74	0.22141243481542\\
6.75	0.223771750554672\\
6.76	0.226076701944482\\
6.77	0.228320716903513\\
6.78	0.230498502162787\\
6.79	0.232605826796903\\
6.8	0.234639343373374\\
6.81	0.236596440125488\\
6.82	0.238475118602657\\
6.83	0.240273895083151\\
6.84	0.241991712952397\\
6.85	0.243627873683212\\
6.86	0.24518198214265\\
6.87	0.246653927566631\\
6.88	0.248064136432153\\
6.89	0.249568644604775\\
6.9	0.251052231084146\\
6.91	0.252515810833972\\
6.92	0.253960526435938\\
6.93	0.25538764740467\\
6.94	0.256798552369111\\
6.95	0.25819471304435\\
6.96	0.259577680717962\\
6.97	0.260949071469888\\
6.98	0.262310547954328\\
6.99	0.26366390000498\\
7	0.265011348053978\\
7.01	0.26659363391544\\
7.02	0.268182416421194\\
7.03	0.269747755603415\\
7.04	0.271330418192831\\
7.05	0.272932086334562\\
7.06	0.274554347241782\\
7.07	0.276198800850981\\
7.08	0.27786700698606\\
7.09	0.279560480195966\\
7.1	0.281280729381171\\
7.11	0.283029175646682\\
7.12	0.28480721518164\\
7.13	0.286613569530343\\
7.14	0.288439116212359\\
7.15	0.290285157837217\\
7.16	0.292154129308594\\
7.17	0.294048338022612\\
7.18	0.295969982930079\\
7.19	0.297921112484709\\
7.2	0.29591258579225\\
7.21	0.289093155297647\\
7.22	0.283139545654067\\
7.23	0.277309462277788\\
7.24	0.271161156672022\\
7.25	0.265861639486304\\
7.26	0.261298586846927\\
7.27	0.257369026604042\\
7.28	0.253979548318938\\
7.29	0.251046276092218\\
7.3	0.248494610664255\\
7.31	0.246258803989138\\
7.32	0.244281398529946\\
7.33	0.242512582201927\\
7.34	0.240909532145092\\
7.35	0.239435698157538\\
7.36	0.238060128619386\\
7.37	0.236756833488796\\
7.38	0.235504176653537\\
7.39	0.234284325647283\\
7.4	0.233082752892242\\
7.41	0.231887789774358\\
7.42	0.230690231574221\\
7.43	0.22948299008007\\
7.44	0.228260790032718\\
7.45	0.227019909570322\\
7.46	0.225757932945118\\
7.47	0.224473584962398\\
7.48	0.223166538562079\\
7.49	0.221837275882621\\
7.5	0.220486964555222\\
7.51	0.219117351731134\\
7.52	0.217730673766978\\
7.53	0.216329579348367\\
7.54	0.214917064078914\\
7.55	0.213496414837368\\
7.56	0.212071162409355\\
7.57	0.210645041091266\\
7.58	0.209221954140332\\
7.59	0.207805944084172\\
7.6	0.206401167036508\\
7.61	0.205011870274559\\
7.62	0.203642372431185\\
7.63	0.202297045740072\\
7.64	0.199198187781976\\
7.65	0.195609588981313\\
7.66	0.192188094166072\\
7.67	0.188915585053034\\
7.68	0.18577651525086\\
7.69	0.182757612034937\\
7.7	0.17984761107158\\
7.71	0.177037020353141\\
7.72	0.174317911239385\\
7.73	0.171683734172974\\
7.74	0.16912915664437\\
7.75	0.166649921050555\\
7.76	0.164242720202849\\
7.77	0.161905088377067\\
7.78	0.15963530594377\\
7.79	0.157432315785845\\
7.8	0.155295649844859\\
7.81	0.153225364296884\\
7.82	0.151221981979685\\
7.83	0.149286440817873\\
7.84	0.14742004700209\\
7.85	0.145624431412943\\
7.86	0.143901524832627\\
7.87	0.142253481454952\\
7.88	0.14068268842844\\
7.89	0.13919170649791\\
7.9	0.137782395627126\\
7.91	0.13641990508407\\
7.92	0.135083279877551\\
7.93	0.133770677404597\\
7.94	0.132480483013591\\
7.95	0.131211278390083\\
7.96	0.129961797736986\\
7.97	0.12873101061437\\
7.98	0.127517877558148\\
7.99	0.126321535364564\\
8	0.125141200408526\\
8.01	0.123626820865777\\
8.02	0.121970580511742\\
8.03	0.120406892875915\\
8.04	0.118939255536114\\
8.05	0.117571208786689\\
8.06	0.116306283420829\\
8.07	0.115147942694133\\
8.08	0.114099564391661\\
8.09	0.113164385667601\\
8.1	0.112345460750995\\
8.11	0.111645616677822\\
8.12	0.111061944307762\\
8.13	0.110496312671704\\
8.14	0.109912385469925\\
8.15	0.109311218253259\\
8.16	0.108693892568007\\
8.17	0.108061512205109\\
8.18	0.107415186210934\\
8.19	0.106756016459642\\
8.2	0.106085087866085\\
8.21	0.105403460827599\\
8.22	0.104712165477991\\
8.23	0.104012197428741\\
8.24	0.103304514730784\\
8.25	0.102590035833775\\
8.26	0.10186963835889\\
8.27	0.101144158529842\\
8.28	0.100414391133053\\
8.29	0.0996810898992397\\
8.3	0.0989449682166895\\
8.31	0.0982067001016571\\
8.32	0.0974669213640972\\
8.33	0.0967262309176427\\
8.34	0.0959851921917546\\
8.35	0.0952443346115299\\
8.36	0.0945041551170001\\
8.37	0.0937651196990692\\
8.38	0.0930276649336953\\
8.39	0.0922921994996398\\
8.4	0.0915591056682181\\
8.41	0.090828740756073\\
8.42	0.0901014385341428\\
8.43	0.0893775105877724\\
8.44	0.0886572476243984\\
8.45	0.0879409207264335\\
8.46	0.0872287825479758\\
8.47	0.0865210684547644\\
8.48	0.08581799760746\\
8.49	0.0851197755978027\\
8.5	0.0844265889060535\\
8.51	0.0837386157156319\\
8.52	0.0830560200939713\\
8.53	0.0823789545029798\\
8.54	0.0817075605666391\\
8.55	0.0810419697929648\\
8.56	0.0803823042411402\\
8.57	0.0797286771647747\\
8.58	0.0790811936004562\\
8.59	0.0784399509230044\\
8.6	0.0778050393621549\\
8.61	0.0771765424828827\\
8.62	0.07655453764801\\
8.63	0.0759390963940588\\
8.64	0.0753302848847193\\
8.65	0.0747281642286809\\
8.66	0.0741327908263386\\
8.67	0.0735442166796957\\
8.68	0.0729624896682289\\
8.69	0.0723876538584573\\
8.7	0.0718197497024834\\
8.71	0.0712588142811904\\
8.72	0.0707048815124414\\
8.73	0.0701579823426657\\
8.74	0.0696181449225087\\
8.75	0.0690853947667486\\
8.76	0.0685597549022603\\
8.77	0.0680412460043977\\
8.78	0.0675298865143115\\
8.79	0.0670256927487633\\
8.8	0.0665286790022821\\
8.81	0.0660388576364079\\
8.82	0.0655562391567794\\
8.83	0.0650808322921425\\
8.84	0.0646126440485412\\
8.85	0.0641516797754197\\
8.86	0.0636979432113145\\
8.87	0.0632514365180808\\
8.88	0.0628121603266949\\
8.89	0.0623801137670072\\
8.9	0.0619552944877104\\
8.91	0.0615376986856716\\
8.92	0.0611273211265718\\
8.93	0.0607241551459512\\
8.94	0.0603281926672511\\
8.95	0.0599394242194494\\
8.96	0.0595578389008539\\
8.97	0.0591834244213543\\
8.98	0.0588161670897299\\
8.99	0.0584560518093594\\
9	0.0581030620745693\\
9.01	0.0577571799651336\\
9.02	0.0574183861398669\\
9.03	0.0570866598293592\\
9.04	0.0567619788281908\\
9.05	0.0564443194868502\\
9.06	0.0561336567035784\\
9.07	0.0558299639164186\\
9.08	0.0555332130953564\\
9.09	0.0552433747353101\\
9.1	0.0549604178498862\\
9.11	0.0546843099658258\\
9.12	0.0544150171185496\\
9.13	0.0541525038488015\\
9.14	0.0538967331977293\\
9.15	0.053647666716943\\
9.16	0.0534052644595073\\
9.17	0.0531694849864632\\
9.18	0.052940285371785\\
9.19	0.0527176212092777\\
9.2	0.0525014466214798\\
9.21	0.0522917142705303\\
9.22	0.0520883753716104\\
9.23	0.051891379707813\\
9.24	0.0517006756478352\\
9.25	0.0515162101660281\\
9.26	0.0513379288638365\\
9.27	0.0511657759940615\\
9.28	0.050999694485333\\
9.29	0.050839625973508\\
9.3	0.0506855108360648\\
9.31	0.0505372882001127\\
9.32	0.0503948960214283\\
9.33	0.0502582710907116\\
9.34	0.0501273490754235\\
9.35	0.0500020645628158\\
9.36	0.0498823511019372\\
9.37	0.0497681412420985\\
9.38	0.0496593665922576\\
9.39	0.0495559593976283\\
9.4	0.0494578466091689\\
9.41	0.0493649586390776\\
9.42	0.049277223772191\\
9.43	0.0491945695873679\\
9.44	0.0491169230089084\\
9.45	0.0490442103585812\\
9.46	0.0489763574081241\\
9.47	0.0489132894320903\\
9.48	0.0488549312609055\\
9.49	0.04880120733401\\
9.5	0.0487520417529557\\
9.51	0.048707358334339\\
9.52	0.0486670806624423\\
9.53	0.0486311321414735\\
9.54	0.0485994360472876\\
9.55	0.0485719155784828\\
9.56	0.0485484939067704\\
9.57	0.0485290942265143\\
9.58	0.0485136398033807\\
9.59	0.0485020540219273\\
9.6	0.0484942604321765\\
9.61	0.0484901827949969\\
9.62	0.0484897451262712\\
9.63	0.0484928717397802\\
9.64	0.0484994872887503\\
9.65	0.0485095168060145\\
9.66	0.048522885742747\\
9.67	0.0485395200057317\\
9.68	0.0485593459931406\\
9.69	0.0485822906287915\\
9.7	0.0486082813948716\\
9.71	0.0486372463631108\\
9.72	0.0486691142244003\\
9.73	0.0487038143168491\\
9.74	0.0487412766522856\\
9.75	0.0487814319412048\\
9.76	0.0488242116161781\\
9.77	0.0488695478537357\\
9.78	0.0489173735947406\\
9.79	0.0489676225632772\\
9.8	0.0490202292840786\\
9.81	0.049075129098518\\
9.82	0.0491322581791988\\
9.83	0.0491915535431683\\
9.84	0.0492529530637976\\
9.85	0.0493163954813533\\
9.86	0.0493818204123063\\
9.87	0.0494491683574062\\
9.88	0.049518380708559\\
9.89	0.0495893997545426\\
9.9	0.0496621686855894\\
9.91	0.0497366300253758\\
9.92	0.0498127316030057\\
9.93	0.0498904180013288\\
9.94	0.0499696388243232\\
9.95	0.0500503368004471\\
9.96	0.0501324627000291\\
9.97	0.0502159661667147\\
9.98	0.0503007970441732\\
9.99	0.0503869096874524\\
10	0.0504742526650803\\
10.01	0.0505627804909821\\
10.02	0.0506524471954015\\
10.03	0.0507432076774618\\
10.04	0.0508350167709235\\
10.05	0.0509278340623224\\
10.06	0.0510216139896585\\
10.07	0.0511163138183516\\
10.08	0.0512790866244098\\
10.09	0.0511379373046784\\
10.1	0.053725163110227\\
10.11	0.0592086487756952\\
10.12	0.0665429214547806\\
10.13	0.0749191736473585\\
10.14	0.0838099243800736\\
10.15	0.0928920424503405\\
10.16	0.101970306111361\\
10.17	0.110926308008993\\
10.18	0.119687866918923\\
10.19	0.128211099467216\\
10.2	0.136469837238262\\
10.21	0.144449247345774\\
10.22	0.152141888236995\\
10.23	0.15954441747398\\
10.24	0.166622563549641\\
10.25	0.173418876686619\\
10.26	0.179935165166302\\
10.27	0.186176972683807\\
10.28	0.192150470982968\\
10.29	0.197862203648459\\
10.3	0.203318931419597\\
10.31	0.20852752957976\\
10.32	0.213494887203313\\
10.33	0.218227867563272\\
10.34	0.222733258905418\\
10.35	0.22701774611482\\
10.36	0.231087890823796\\
10.37	0.234950115890477\\
10.38	0.238610698758408\\
10.39	0.242075764251519\\
10.4	0.245351282089852\\
10.41	0.248443065938863\\
10.42	0.251356773897015\\
10.43	0.254097910037639\\
10.44	0.256671826711872\\
10.45	0.259083727393666\\
10.46	0.261338669900101\\
10.47	0.263441569861027\\
10.48	0.265397204342774\\
10.49	0.267210215554189\\
10.5	0.268885114581127\\
10.51	0.270426285109311\\
10.52	0.271837987105999\\
10.53	0.273124360438995\\
10.54	0.274289428417772\\
10.55	0.275337101246206\\
10.56	0.276271179380115\\
10.57	0.277095356785529\\
10.58	0.277813224095746\\
10.59	0.278428271666803\\
10.6	0.278943892532179\\
10.61	0.279363385258389\\
10.62	0.279689956714305\\
10.63	0.27992672469332\\
10.64	0.280076720551279\\
10.65	0.2801428916489\\
10.66	0.280128103763732\\
10.67	0.280035143409841\\
10.68	0.279866720079413\\
10.69	0.279625468409484\\
10.7	0.279313950276915\\
10.71	0.278934656824645\\
10.72	0.27849001042212\\
10.73	0.277982366562707\\
10.74	0.277414015701063\\
10.75	0.276787185031211\\
10.76	0.276104040211938\\
10.77	0.275366687036564\\
10.78	0.274577173052959\\
10.79	0.273737489134489\\
10.8	0.272849571004057\\
10.81	0.271915300713092\\
10.82	0.270936508077259\\
10.83	0.269914972070532\\
10.84	0.26885242217922\\
10.85	0.267750539717436\\
10.86	0.266610959105423\\
10.87	0.26543526911208\\
10.88	0.262788816304619\\
10.89	0.260154461162448\\
10.9	0.257556915499349\\
10.91	0.254994276324853\\
10.92	0.2524654473223\\
10.93	0.249970034203899\\
10.94	0.247508251508586\\
10.95	0.245080839591935\\
10.96	0.242688990530155\\
10.97	0.240334282120842\\
10.98	0.238018619194741\\
10.99	0.235744177705552\\
11	0.233513362732334\\
11.01	0.23132881125884\\
11.02	0.229255041902504\\
11.03	0.228392571566516\\
11.04	0.227476145100475\\
11.05	0.226505655869027\\
11.06	0.225482978028685\\
11.07	0.224410036681511\\
11.08	0.223288773029484\\
11.09	0.222121128418546\\
11.1	0.220909035883838\\
11.11	0.219654411531955\\
11.12	0.21835914772336\\
11.13	0.217025107557364\\
11.14	0.215654120461227\\
11.15	0.214247978716903\\
11.16	0.212808434782733\\
11.17	0.211337199287916\\
11.18	0.209835939595101\\
11.19	0.208306278841513\\
11.2	0.206749795382024\\
11.21	0.205168022568553\\
11.22	0.203562448549911\\
11.23	0.201934517862978\\
11.24	0.200285629318035\\
11.25	0.198617139237163\\
11.26	0.196930360922233\\
11.27	0.195226565783474\\
11.28	0.193506984288418\\
11.29	0.191772806972852\\
11.3	0.190025185498403\\
11.31	0.188265233743792\\
11.32	0.186494028918854\\
11.33	0.184712612692215\\
11.34	0.182921992325007\\
11.35	0.18112314180434\\
11.36	0.179317002971336\\
11.37	0.177504486639503\\
11.38	0.175686473700034\\
11.39	0.173863816211311\\
11.4	0.172037338470486\\
11.41	0.170207838110682\\
11.42	0.168376086950011\\
11.43	0.166542832277294\\
11.44	0.164708797653946\\
11.45	0.162874683926131\\
11.46	0.161041170167585\\
11.47	0.159208914600148\\
11.48	0.157378555492239\\
11.49	0.155550712035695\\
11.5	0.153725985201441\\
11.51	0.151904958574563\\
11.52	0.150088199169408\\
11.53	0.148276258225392\\
11.54	0.14646967198421\\
11.55	0.144668962449185\\
11.56	0.142874638127484\\
11.57	0.141087194755964\\
11.58	0.139307116011355\\
11.59	0.137534874205541\\
11.6	0.135770930966611\\
11.61	0.134015737906392\\
11.62	0.132269737275082\\
11.63	0.13053336260363\\
11.64	0.128807039334398\\
11.65	0.127091185440646\\
11.66	0.125386212035297\\
11.67	0.123692523969374\\
11.68	0.12201052042044\\
11.69	0.120340595471304\\
11.7	0.118683138674863\\
11.71	0.117038490345407\\
11.72	0.115405855902936\\
11.73	0.113784964503911\\
11.74	0.112176014972423\\
11.75	0.110579202912103\\
11.76	0.10899472104903\\
11.77	0.107422759570766\\
11.78	0.105863506465044\\
11.79	0.104317147858344\\
11.8	0.102783873498557\\
11.81	0.10126385874774\\
11.82	0.0997572794939037\\
11.83	0.0982643347862655\\
11.84	0.0967851991614185\\
11.85	0.0953200547083976\\
11.86	0.0938690840377545\\
11.87	0.0924324706247922\\
11.88	0.0910103991533554\\
11.89	0.089603055859944\\
11.9	0.0882106288778206\\
11.91	0.0866247015601594\\
11.92	0.0848248190165534\\
11.93	0.0830556814589398\\
11.94	0.0813181642921141\\
11.95	0.0796131617577438\\
11.96	0.0779415856752322\\
11.97	0.076304364046954\\
11.98	0.0747024397673063\\
11.99	0.0731367699139198\\
12	0.071608327705698\\
12.01	0.0701195546273979\\
12.02	0.0702313313195049\\
12.03	0.0729076912194951\\
12.04	0.0774601051355517\\
12.05	0.0832435533273068\\
12.06	0.089751777695391\\
12.07	0.0966250064637602\\
12.08	0.103620704703439\\
12.09	0.110580406140206\\
12.1	0.117410424962735\\
12.11	0.124053832773019\\
12.12	0.130442808896\\
12.13	0.136558479681091\\
12.14	0.142392552025112\\
12.15	0.147943791420515\\
12.16	0.153215617746932\\
12.17	0.158214525182098\\
12.18	0.16294898563885\\
12.19	0.167428693221406\\
12.2	0.171664039299464\\
12.21	0.17566574783467\\
12.22	0.179444612639304\\
12.23	0.183011331653955\\
12.24	0.186376375651959\\
12.25	0.189549907655352\\
12.26	0.19254172932585\\
12.27	0.195361247467168\\
12.28	0.198017456503715\\
12.29	0.20051892697328\\
12.3	0.202873812540155\\
12.31	0.205089847769232\\
12.32	0.20717436188473\\
12.33	0.209134260287579\\
12.34	0.210976227218471\\
12.35	0.212706326922201\\
12.36	0.214330454713903\\
12.37	0.215854041238037\\
12.38	0.21728254711223\\
12.39	0.218087268152213\\
12.4	0.21718074747971\\
12.41	0.216209316113972\\
12.42	0.215177393820298\\
12.43	0.214089106713838\\
12.44	0.212948377107759\\
12.45	0.211758905267747\\
12.46	0.210524188399664\\
12.47	0.209247532615696\\
12.48	0.207932064210466\\
12.49	0.206580740288285\\
12.5	0.205196358793856\\
12.51	0.203781568195836\\
12.52	0.20233887883329\\
12.53	0.200870677028762\\
12.54	0.199379155309322\\
12.55	0.197866521838817\\
12.56	0.196334744675529\\
12.57	0.194787973051532\\
12.58	0.193295308864745\\
12.59	0.191794382111004\\
12.6	0.190282390518201\\
12.61	0.188761209359616\\
12.62	0.187195827051132\\
12.63	0.185647151855411\\
12.64	0.184136705167104\\
12.65	0.182656350210974\\
12.66	0.181199343434881\\
12.67	0.179760185559181\\
12.68	0.178334407337786\\
12.69	0.176918434584851\\
12.7	0.175509455283706\\
12.71	0.174105304160693\\
12.72	0.172704362913117\\
12.73	0.17130547395494\\
12.74	0.169907865989849\\
12.75	0.168511089933343\\
12.76	0.167114963882677\\
12.77	0.165719524864588\\
12.78	0.164324993796985\\
12.79	0.162931707170485\\
12.8	0.161052074228954\\
12.81	0.159094990911146\\
12.82	0.157330935764491\\
12.83	0.155625903618108\\
12.84	0.153972834717035\\
12.85	0.152365867721663\\
12.86	0.150799883777949\\
12.87	0.149270363668322\\
12.88	0.147773336194482\\
12.89	0.14630531594824\\
12.9	0.144863249169378\\
12.91	0.143444464689185\\
12.92	0.142046629959795\\
12.93	0.140667711727427\\
12.94	0.13930594124142\\
12.95	0.137959781886392\\
12.96	0.1366279028223\\
12.97	0.135309153377138\\
12.98	0.134002541323883\\
12.99	0.132707213451877\\
13	0.131422438372012\\
13.01	0.130147591316097\\
13.02	0.12888214071086\\
13.03	0.12762563633092\\
13.04	0.126377698854277\\
13.05	0.125138010658837\\
13.06	0.124091381711307\\
13.07	0.123752174818395\\
13.08	0.124031503318767\\
13.09	0.124808965458269\\
13.1	0.125978750532081\\
13.11	0.127449878193812\\
13.12	0.129145508399348\\
13.13	0.131001664105111\\
13.14	0.13296569981071\\
13.15	0.134994776518137\\
13.16	0.137054045160252\\
13.17	0.139289247831166\\
13.18	0.141638766622644\\
13.19	0.144050922040895\\
13.2	0.14650956148052\\
13.21	0.149001768561685\\
13.22	0.151517306197146\\
13.23	0.154048147321461\\
13.24	0.15658808411012\\
13.25	0.159132404650691\\
13.26	0.161677609776729\\
13.27	0.16422133714473\\
13.28	0.166761831200757\\
13.29	0.169493794612215\\
13.3	0.172341252073503\\
13.31	0.175103741294405\\
13.32	0.177879175393687\\
13.33	0.180672873338055\\
13.34	0.183484826243144\\
13.35	0.186315440915294\\
13.36	0.189165238058227\\
13.37	0.192034844190967\\
13.38	0.194925073833503\\
13.39	0.197836703566715\\
13.4	0.200770624867735\\
13.41	0.203727754980467\\
13.42	0.206709032673095\\
13.43	0.209715401620979\\
13.44	0.212747799842731\\
13.45	0.21580417263175\\
13.46	0.218871969505956\\
13.47	0.221952326292559\\
13.48	0.217422388953641\\
13.49	0.209361397750391\\
13.5	0.20235903044488\\
13.51	0.19625906360741\\
13.52	0.191041108364939\\
13.53	0.186614850763469\\
13.54	0.182891463638193\\
13.55	0.177663594226083\\
13.56	0.172252200503658\\
13.57	0.167713337521628\\
13.58	0.163937908061655\\
13.59	0.160822822614183\\
13.6	0.158272253276126\\
13.61	0.156198563191966\\
13.62	0.154522835699085\\
13.63	0.153175094070131\\
13.64	0.15209413209965\\
13.65	0.151227133927576\\
13.66	0.15052910924916\\
13.67	0.149962215536417\\
13.68	0.149495033041993\\
13.69	0.149101834069167\\
13.7	0.14876187861331\\
13.71	0.148458756650699\\
13.72	0.148179788366135\\
13.73	0.147915495368353\\
13.74	0.147659088807167\\
13.75	0.147406117848211\\
13.76	0.147154060040764\\
13.77	0.146902027403303\\
13.78	0.146650498072273\\
13.79	0.146401087819632\\
13.8	0.146156353767761\\
13.81	0.145919625899361\\
13.82	0.145694862016448\\
13.83	0.145486522319061\\
13.84	0.145299460355798\\
13.85	0.145138827506985\\
13.86	0.14500998866388\\
13.87	0.144918447141388\\
13.88	0.144869777235417\\
13.89	0.144785711624639\\
13.9	0.141951033244776\\
13.91	0.139360734193731\\
13.92	0.136993833068573\\
13.93	0.134832273633331\\
13.94	0.132860618514856\\
13.95	0.131065761193208\\
13.96	0.129436657467283\\
13.97	0.127964076144153\\
13.98	0.126640369045352\\
13.99	0.125427103818818\\
14	0.124268687413481\\
14.01	0.123155501563303\\
14.02	0.122079766675296\\
14.03	0.121034936622079\\
14.04	0.120015521694313\\
14.05	0.119016934484804\\
14.06	0.118035356334752\\
14.07	0.117067622042963\\
14.08	0.116111120666764\\
14.09	0.115163710413478\\
14.1	0.1142236458043\\
14.11	0.11328951548627\\
14.12	0.112360189277278\\
14.13	0.1114347733089\\
14.14	0.11051256820751\\
14.15	0.109593045608952\\
14.16	0.108675810363401\\
14.17	0.107760582784796\\
14.18	0.10684717779973\\
14.19	0.105935488343828\\
14.2	0.105025471374193\\
14.21	0.104117136104497\\
14.22	0.10321053414374\\
14.23	0.102305751537559\\
14.24	0.101402907088756\\
14.25	0.100502114608247\\
14.26	0.09960354611422\\
14.27	0.0987073619860721\\
14.28	0.0977016913312617\\
14.29	0.0968318653174992\\
14.3	0.0962372237701687\\
14.31	0.0956191343625154\\
14.32	0.0949790382038521\\
14.33	0.0943182883437061\\
14.34	0.0936382239428982\\
14.35	0.0929402399448744\\
14.36	0.0922256642432392\\
14.37	0.0914958019678167\\
14.38	0.0907519198552873\\
14.39	0.0899952409923659\\
14.4	0.0892269416670606\\
14.41	0.0884481482978554\\
14.42	0.0876599401642292\\
14.43	0.0868633358841606\\
14.44	0.0860593160868652\\
14.45	0.0852488047089355\\
14.46	0.0844326773108004\\
14.47	0.0836117619328054\\
14.48	0.0827868404878095\\
14.49	0.0819586504097461\\
14.5	0.0811278864396629\\
14.51	0.0802952024897402\\
14.52	0.0794612135471703\\
14.53	0.078626497590395\\
14.54	0.0777915974960919\\
14.55	0.0769570229208976\\
14.56	0.0761232521448299\\
14.57	0.0752907338666912\\
14.58	0.0744598889441312\\
14.59	0.0736311120730897\\
14.6	0.0728047734029986\\
14.61	0.0719812200854857\\
14.62	0.0711607777554272\\
14.63	0.0703437519930226\\
14.64	0.0695304294702365\\
14.65	0.0687210795343608\\
14.66	0.0679159552155225\\
14.67	0.067115294430392\\
14.68	0.0663193210720309\\
14.69	0.0655282460407811\\
14.7	0.0647422682185327\\
14.71	0.0639615753887727\\
14.72	0.0631863451048552\\
14.73	0.0624167455089268\\
14.74	0.0616529361039192\\
14.75	0.060895068480969\\
14.76	0.060143287004562\\
14.77	0.0593977312333141\\
14.78	0.0586585293363169\\
14.79	0.0579258095895842\\
14.8	0.0571996935317741\\
14.81	0.0564802983410526\\
14.82	0.0557677373098127\\
14.83	0.0550621202940729\\
14.84	0.0543635541218284\\
14.85	0.0536721429948681\\
14.86	0.0529879888630863\\
14.87	0.0523111917340282\\
14.88	0.0516418500502656\\
14.89	0.0509800609476108\\
14.9	0.0503259205484575\\
14.91	0.04967952422009\\
14.92	0.0490409668145569\\
14.93	0.048410342889604\\
14.94	0.0477877469109658\\
14.95	0.0471732734362912\\
14.96	0.0465670172679107\\
14.97	0.0459690736361978\\
14.98	0.0453795383008579\\
14.99	0.0447985076627549\\
15	0.0442260788611154\\
15.01	0.0436623498473025\\
15.02	0.0431074194394237\\
15.03	0.0425613873570898\\
15.04	0.0420243542343359\\
15.05	0.0414964216201906\\
15.06	0.0409776919451066\\
15.07	0.0404682684708059\\
15.08	0.0399682552198277\\
15.09	0.0394777568805264\\
15.1	0.0389968786844181\\
15.11	0.0385257262642996\\
15.12	0.0380644054829382\\
15.13	0.0376130222328362\\
15.14	0.0371716822271947\\
15.15	0.0367404907279769\\
15.16	0.0363195522829945\\
15.17	0.0359089704202424\\
15.18	0.0355088473138112\\
15.19	0.0351192834252261\\
15.2	0.0347403771358577\\
15.21	0.0343722243213481\\
15.22	0.0340149179282253\\
15.23	0.0336685475300683\\
15.24	0.0333331988363259\\
15.25	0.0330089532160206\\
15.26	0.0326958872007066\\
15.27	0.032394071966668\\
15.28	0.0321035728154602\\
15.29	0.0318244486512583\\
15.3	0.0315567514598412\\
15.31	0.0313005257937509\\
15.32	0.0310558082686494\\
15.33	0.0308226270760849\\
15.34	0.0306010015179842\\
15.35	0.0303909415681652\\
15.36	0.0301924474661062\\
15.37	0.0300055093495782\\
15.38	0.0298301069280373\\
15.39	0.0296662092044172\\
15.4	0.0295137742480457\\
15.41	0.0293727490231269\\
15.42	0.0292430692733172\\
15.43	0.0291246594745275\\
15.44	0.029017432841208\\
15.45	0.0289212913994121\\
15.46	0.0288361261245234\\
15.47	0.0287618171410411\\
15.48	0.0286982339836574\\
15.49	0.0286452359170461\\
15.5	0.0286026723123813\\
15.51	0.0285703830750067\\
15.52	0.0285481991198918\\
15.53	0.0285359428912133\\
15.54	0.0285334289177523\\
15.55	0.0285404644011693\\
15.56	0.0285568498298971\\
15.57	0.028582379612441\\
15.58	0.0286168427304131\\
15.59	0.0286600233796261\\
15.6	0.0287117016448811\\
15.61	0.0287716541675823\\
15.62	0.0288396547676972\\
15.63	0.0289154750899696\\
15.64	0.0289988852225987\\
15.65	0.029089654292082\\
15.66	0.0291875510447636\\
15.67	0.0292923458599417\\
15.68	0.0294038055117336\\
15.69	0.0295217021111046\\
15.7	0.0296458080410406\\
15.71	0.0297758977314312\\
15.72	0.02991174804807\\
15.73	0.0300531386480685\\
15.74	0.0301998523019225\\
15.75	0.0303516751827587\\
15.76	0.0305083971235575\\
15.77	0.0306698118433633\\
15.78	0.0308357171436755\\
15.79	0.0310059150763614\\
15.8	0.0311802120845458\\
15.81	0.0313584191180179\\
15.82	0.0315403517247405\\
15.83	0.031725830120093\\
15.84	0.0319146792354705\\
15.85	0.0321067287479623\\
15.86	0.0323018130921079\\
15.87	0.0324997714567611\\
15.88	0.0327004477665936\\
15.89	0.0329036906511526\\
15.9	0.033109353402256\\
15.91	0.0333172939211231\\
15.92	0.0335273746564678\\
15.93	0.0337394625347029\\
15.94	0.0339534288833238\\
15.95	0.0341691493484717\\
15.96	0.0343865038075876\\
15.97	0.0346053762780037\\
15.98	0.0348256548222496\\
15.99	0.0350472314507692\\
16	0.0352700020226931\\
16.01	0.0354938661452426\\
16.02	0.0357187270722821\\
16.03	0.0359444916024872\\
16.04	0.036171069977538\\
16.05	0.0363983757807065\\
16.06	0.0366263258361596\\
16.07	0.0368548401092587\\
16.08	0.0370838416080998\\
16.09	0.0373132562865085\\
16.1	0.0375430129486644\\
16.11	0.037773043155512\\
16.12	0.0380032811330827\\
16.13	0.0382336636828332\\
16.14	0.0384641300940868\\
16.15	0.0386946220586483\\
16.16	0.0389250835876535\\
16.17	0.0391554609307004\\
16.18	0.0393857024973159\\
16.19	0.0396157616959452\\
16.2	0.0398455859123548\\
16.21	0.0400751319072677\\
16.22	0.0403043559618696\\
16.23	0.0405332096728943\\
16.24	0.0407616647399035\\
16.25	0.0409896777135272\\
16.26	0.0412172110227344\\
16.27	0.0414442284546677\\
16.28	0.0416706980537483\\
16.29	0.0418965866358764\\
16.3	0.0421218631947215\\
16.31	0.0423464980483339\\
16.32	0.0425704619117258\\
16.33	0.0427937304068095\\
16.34	0.043016274777238\\
16.35	0.0432380711846447\\
16.36	0.0433138162467568\\
16.37	0.0437803450930554\\
16.38	0.0452529802156982\\
16.39	0.0476323308103203\\
16.4	0.0507848786546482\\
16.41	0.0480792037498867\\
16.42	0.0427474993502584\\
16.43	0.0416733298806446\\
16.44	0.0446245785741271\\
16.45	0.0500849825076467\\
16.46	0.0573018752643901\\
16.47	0.0655272217723745\\
16.48	0.0742144057175343\\
16.49	0.083047021104775\\
16.5	0.0918427951157264\\
16.51	0.10049556042947\\
16.52	0.108917918947552\\
16.53	0.117060534901243\\
16.54	0.124914667593787\\
16.55	0.132474023446529\\
16.56	0.139737288153848\\
16.57	0.146706354479322\\
16.58	0.153385192268294\\
16.59	0.159779117089103\\
16.6	0.165894308610566\\
16.61	0.17173747976005\\
16.62	0.177315658606123\\
16.63	0.18263603298694\\
16.64	0.187705844123707\\
16.65	0.192532312431993\\
16.66	0.197122585694827\\
16.67	0.201483703566397\\
16.68	0.205622573050448\\
16.69	0.209545952336178\\
16.7	0.213260440482115\\
16.71	0.216772471366736\\
16.72	0.220088310730198\\
16.73	0.223214055455463\\
16.74	0.226155634463511\\
16.75	0.228918810762406\\
16.76	0.231509184309963\\
16.77	0.233932195437557\\
16.78	0.236193128647647\\
16.79	0.238297116645727\\
16.8	0.240249144503453\\
16.81	0.242054053876659\\
16.82	0.243716547222278\\
16.83	0.245241191973495\\
16.84	0.246632424644004\\
16.85	0.247894555174649\\
16.86	0.249031769495921\\
16.87	0.250048135356656\\
16.88	0.250947604631179\\
16.89	0.251734017217899\\
16.9	0.252411104471415\\
16.91	0.252982492514321\\
16.92	0.253451705431023\\
16.93	0.253822168346658\\
16.94	0.254097210394754\\
16.95	0.254280067577527\\
16.96	0.254373885522962\\
16.97	0.254381722142861\\
16.98	0.254306550196064\\
16.99	0.254151259760967\\
17	0.253918660621392\\
17.01	0.253611484569709\\
17.02	0.253232387631278\\
17.03	0.252783952212147\\
17.04	0.252268689177317\\
17.05	0.251689039858008\\
17.06	0.251047377994445\\
17.07	0.250346011615811\\
17.08	0.249587184860349\\
17.09	0.248773079738251\\
17.1	0.247905817839797\\
17.11	0.24698746199111\\
17.12	0.246020017859724\\
17.13	0.245005435512056\\
17.14	0.243945610924749\\
17.15	0.24247780821863\\
17.16	0.239690583138454\\
17.17	0.236903215014317\\
17.18	0.234120278841922\\
17.19	0.231346403501655\\
17.2	0.228586263989609\\
17.21	0.225844574032768\\
17.22	0.223126078862975\\
17.23	0.220435547937481\\
17.24	0.217777767405788\\
17.25	0.215157532134844\\
17.26	0.212579637243451\\
17.27	0.210048881593794\\
17.28	0.207569991056683\\
17.29	0.205147744771609\\
17.3	0.202786972049042\\
17.31	0.201398266165754\\
17.32	0.200311623498053\\
17.33	0.199174395543657\\
17.34	0.197988879600001\\
17.35	0.19675830552217\\
17.36	0.19549864432269\\
17.37	0.194213061000844\\
17.38	0.192899848555714\\
17.39	0.191557801124584\\
17.4	0.19018613921718\\
17.41	0.188784444766933\\
17.42	0.187352604796747\\
17.43	0.185890762642358\\
17.44	0.184399275790826\\
17.45	0.18287867949785\\
17.46	0.181329655444776\\
17.47	0.179753004784431\\
17.48	0.178149625004148\\
17.49	0.176520490105263\\
17.5	0.174866633459313\\
17.51	0.173189134371624\\
17.52	0.171489103780407\\
17.53	0.169767675865632\\
17.54	0.168025998250869\\
17.55	0.166265224817373\\
17.56	0.164486509527\\
17.57	0.162691001290436\\
17.58	0.160879839737313\\
17.59	0.159054151763873\\
17.6	0.157215048750473\\
17.61	0.155363624355686\\
17.62	0.153500952806316\\
17.63	0.15162808761358\\
17.64	0.149746060661896\\
17.65	0.147855881578032\\
17.66	0.145958537437097\\
17.67	0.144054992630964\\
17.68	0.142146188968553\\
17.69	0.140233045938314\\
17.7	0.138316461115576\\
17.71	0.136397310694072\\
17.72	0.134476450124099\\
17.73	0.132554714842482\\
17.74	0.130632921081894\\
17.75	0.128711866749181\\
17.76	0.126792332364145\\
17.77	0.124875082051854\\
17.78	0.122960864582936\\
17.79	0.121050414457567\\
17.8	0.119144453029938\\
17.81	0.117243689670947\\
17.82	0.115348822967736\\
17.83	0.113460541959399\\
17.84	0.111579527408897\\
17.85	0.109706453111775\\
17.86	0.107841987242782\\
17.87	0.105986793741964\\
17.88	0.104140852187567\\
17.89	0.102303275645918\\
17.9	0.100474383270412\\
17.91	0.0986545267589441\\
17.92	0.0968440526837868\\
17.93	0.0950433032860932\\
17.94	0.0932526172972138\\
17.95	0.0914723307907795\\
17.96	0.089702778069885\\
17.97	0.0879442925940954\\
17.98	0.0861972079475073\\
17.99	0.0844618588777879\\
18	0.0827385823524225\\
18.01	0.0810277187087465\\
18.02	0.0793296128804521\\
18.03	0.0776446156783422\\
18.04	0.0759730851743407\\
18.05	0.0743153881797435\\
18.06	0.0726719018314105\\
18.07	0.0710430152972661\\
18.08	0.0694291376204679\\
18.09	0.0678306779609696\\
18.1	0.0662480663326666\\
18.11	0.0646817787968651\\
18.12	0.0631322870538426\\
18.13	0.0616000966219999\\
18.14	0.0600857414782524\\
18.15	0.0585897872338297\\
18.16	0.0571128345670927\\
18.17	0.0556555229286598\\
18.18	0.0542185345319302\\
18.19	0.0528025986385843\\
18.2	0.0514084961434123\\
18.21	0.0500370644555089\\
18.22	0.0486892026633319\\
18.23	0.0468589312796053\\
18.24	0.0449523695134184\\
18.25	0.0430855239387733\\
18.26	0.0412614179325094\\
18.27	0.0394834587107595\\
18.28	0.0377554963576498\\
18.29	0.0360818029031869\\
18.3	0.0344673403870733\\
18.31	0.0329175824017352\\
18.32	0.0314386947898578\\
18.33	0.030037543756526\\
18.34	0.0287217037904397\\
18.35	0.0274994343986508\\
18.36	0.0263794410352309\\
18.37	0.0253709648845082\\
18.38	0.024483125495367\\
18.39	0.0236801223725549\\
18.4	0.0266501868402602\\
18.41	0.0343263663559162\\
18.42	0.0436461699081618\\
18.43	0.0532827283316521\\
18.44	0.0627437479683554\\
18.45	0.071840046673698\\
18.46	0.080499357150769\\
18.47	0.0886992731128261\\
18.48	0.0964404175624106\\
18.49	0.103734566897813\\
18.5	0.110598957844017\\
18.51	0.117053342365874\\
18.52	0.123118430913438\\
18.53	0.12881501619532\\
18.54	0.134163481147018\\
18.55	0.139183522734753\\
18.56	0.143894005833968\\
18.57	0.14831287625401\\
18.58	0.152457154377136\\
18.59	0.156342922789265\\
18.6	0.159985350037221\\
18.61	0.163398699494187\\
18.62	0.166596321531224\\
18.63	0.169591217752693\\
18.64	0.17239483153235\\
18.65	0.175018420982149\\
18.66	0.177472499364766\\
18.67	0.179759414153087\\
18.68	0.179948893537298\\
18.69	0.17985269003399\\
18.7	0.179640974834183\\
18.71	0.179321535222535\\
18.72	0.178901743058221\\
18.73	0.178388916552876\\
18.74	0.177789345673746\\
18.75	0.177109355881251\\
18.76	0.176354812536013\\
18.77	0.175531247031128\\
18.78	0.174643877741425\\
18.79	0.173697629743975\\
18.8	0.172697153722336\\
18.81	0.17164684450269\\
18.82	0.170550842867664\\
18.83	0.169413087026437\\
18.84	0.168237283242686\\
18.85	0.167026950617989\\
18.86	0.165798752738859\\
18.87	0.164550015787081\\
18.88	0.163276906774574\\
18.89	0.161982175460828\\
18.9	0.160668478464175\\
18.91	0.159338323607959\\
18.92	0.157994097108089\\
18.93	0.156638074939656\\
18.94	0.15527239522958\\
18.95	0.153791678405039\\
18.96	0.152323444831758\\
18.97	0.150922853488504\\
18.98	0.149578940781933\\
18.99	0.148282508305694\\
19	0.147025895895944\\
19.01	0.145802778074643\\
19.02	0.144607982613477\\
19.03	0.143437329761855\\
19.04	0.141580643380655\\
19.05	0.139655835098546\\
19.06	0.137964531550136\\
19.07	0.136507571719083\\
19.08	0.135104941670711\\
19.09	0.133384870836956\\
19.1	0.131711866621968\\
19.11	0.130079711283792\\
19.12	0.128482911329528\\
19.13	0.126916700193806\\
19.14	0.125376945910426\\
19.15	0.123860089581975\\
19.16	0.122363072916643\\
19.17	0.120883277118865\\
19.18	0.119418469218237\\
19.19	0.117966753902191\\
19.2	0.116526530765216\\
19.21	0.115096456451328\\
19.22	0.113675411464841\\
19.23	0.11226246974727\\
19.24	0.110856873938659\\
19.25	0.109458011801285\\
19.26	0.108065396363556\\
19.27	0.106678648375523\\
19.28	0.105297480964192\\
19.29	0.10392168623558\\
19.3	0.102551123593689\\
19.31	0.10118570957411\\
19.32	0.0998254090103209\\
19.33	0.0984702273718193\\
19.34	0.0971202041245875\\
19.35	0.0957754069816646\\
19.36	0.0944359269083863\\
19.37	0.0931018737251578\\
19.38	0.091773372098199\\
19.39	0.0904505580850984\\
19.4	0.0891335871105367\\
19.41	0.0878226082064859\\
19.42	0.0865177795555945\\
19.43	0.085219361302699\\
19.44	0.0839273904295221\\
19.45	0.0827591594544899\\
19.46	0.0818609365665518\\
19.47	0.081166809826486\\
19.48	0.0806860502722904\\
19.49	0.0804264808080036\\
19.5	0.0803941839480996\\
19.51	0.0805933027341945\\
19.52	0.0810259158130759\\
19.53	0.0816920081073435\\
19.54	0.0825894925492715\\
19.55	0.0837143054055357\\
19.56	0.0850613717014779\\
19.57	0.086781497140666\\
19.58	0.089230130393917\\
19.59	0.0920878806361191\\
19.6	0.0953408264528124\\
19.61	0.0989637919214873\\
19.62	0.102871230103428\\
19.63	0.106994460234897\\
19.64	0.111279794595892\\
19.65	0.115685698458574\\
19.66	0.120180305690906\\
19.67	0.12473945305505\\
19.68	0.129344785740585\\
19.69	0.133982580395038\\
19.7	0.138642640815126\\
19.71	0.143317478993024\\
19.72	0.148001684479169\\
19.73	0.152691434399916\\
19.74	0.157384119804352\\
19.75	0.162078091370791\\
19.76	0.157002414532169\\
19.77	0.146404701684331\\
19.78	0.137170314948873\\
19.79	0.129204972774041\\
19.8	0.122495076852677\\
19.81	0.116995457467893\\
19.82	0.11261483243466\\
19.83	0.10926459890516\\
19.84	0.105610628684523\\
19.85	0.0984666668352335\\
19.86	0.0927104132855642\\
19.87	0.0882695445318598\\
19.88	0.0850480183958594\\
19.89	0.0829261589990612\\
19.9	0.0817656796334841\\
19.91	0.0814186734300306\\
19.92	0.0817376247514049\\
19.93	0.0825842767359244\\
19.94	0.083835694484883\\
19.95	0.0853872000809864\\
19.96	0.0871527929341208\\
19.97	0.0890639020213459\\
19.98	0.0910672763752413\\
19.99	0.0931225943538457\\
20	0.0952001423536445\\
20.01	0.097278754872537\\
20.02	0.0993439707113771\\
20.03	0.101386697453138\\
20.04	0.103401925621368\\
20.05	0.105387812315866\\
20.06	0.107344922295588\\
20.07	0.109275629595011\\
20.08	0.111183643124476\\
20.09	0.113073631065416\\
20.1	0.114950923189853\\
20.11	0.116816163459481\\
20.12	0.118620100196424\\
20.13	0.120352298140998\\
20.14	0.12201720664481\\
20.15	0.123619444487121\\
20.16	0.125163711706028\\
20.17	0.123958735301224\\
20.18	0.122540956559842\\
20.19	0.121284838248959\\
20.2	0.120163948868692\\
20.21	0.119155522023959\\
20.22	0.118240050682782\\
20.23	0.117400902134041\\
20.24	0.116623958435582\\
20.25	0.115897290427456\\
20.26	0.115210861111838\\
20.27	0.114556262489603\\
20.28	0.113926482939143\\
20.29	0.113315703416925\\
20.3	0.112719120079398\\
20.31	0.112132790747059\\
20.32	0.111553502617372\\
20.33	0.11097865872734\\
20.34	0.110406180825757\\
20.35	0.109834426523729\\
20.36	0.10926211877856\\
20.37	0.108688286017528\\
20.38	0.108112211392419\\
20.39	0.107533389880496\\
20.4	0.10695149217569\\
20.41	0.106366334764139\\
20.42	0.10577785671943\\
20.43	0.105186059266567\\
20.44	0.104591089323559\\
20.45	0.103993107365161\\
20.46	0.103392338139273\\
20.47	0.102351987497874\\
20.48	0.100770414008389\\
20.49	0.099197037038555\\
20.5	0.0976380499999463\\
20.51	0.0960999703121686\\
20.52	0.0945896249851709\\
20.53	0.0931141075070707\\
20.54	0.0916808103821288\\
20.55	0.0902973462473608\\
20.56	0.0889715431798145\\
20.57	0.0877120203223924\\
20.58	0.0869078741383029\\
20.59	0.0860980676009931\\
20.6	0.0852744738618116\\
20.61	0.0844382970224242\\
20.62	0.0835906921960713\\
20.63	0.0827327575035137\\
20.64	0.0818655489611452\\
20.65	0.0809900648120738\\
20.66	0.0801072534796743\\
20.67	0.07921801303114\\
20.68	0.0783231925521068\\
20.69	0.0774235934642452\\
20.7	0.0765199752315218\\
20.71	0.075613038201787\\
20.72	0.074703460190644\\
20.73	0.0737918682638038\\
20.74	0.0728788520128754\\
20.75	0.071964964790667\\
20.76	0.0710507254178536\\
20.77	0.0701366200073141\\
20.78	0.0692231037907186\\
20.79	0.0683106029055728\\
20.8	0.0673995161287745\\
20.81	0.0664902165497232\\
20.82	0.0655830531787653\\
20.83	0.0646783524901603\\
20.84	0.0637764198986264\\
20.85	0.0628775411699173\\
20.86	0.0619819837664169\\
20.87	0.0610899981292583\\
20.88	0.0602018188988743\\
20.89	0.0593176660761957\\
20.9	0.0584377461269483\\
20.91	0.0575622530316688\\
20.92	0.0566913692841809\\
20.93	0.0558252668413591\\
20.94	0.0549641080270433\\
20.95	0.0541080463929974\\
20.96	0.053257227539805\\
20.97	0.0524117899027649\\
20.98	0.0515718654923399\\
20.99	0.0507375806256076\\
21	0.0499090566060992\\
21.01	0.0490864103892058\\
21.02	0.048269755221883\\
21.03	0.047459201261634\\
21.04	0.0466548561773633\\
21.05	0.0458568257346346\\
21.06	0.0450652162300711\\
21.07	0.044280127516474\\
21.08	0.0435016649983129\\
21.09	0.0427299324540637\\
21.1	0.0419650345372118\\
21.11	0.041207077321195\\
21.12	0.0404561688459344\\
21.13	0.0397124196321774\\
21.14	0.0389759432884941\\
21.15	0.038246857033773\\
21.16	0.0375252822772434\\
21.17	0.0368113451945157\\
21.18	0.0361051773219604\\
21.19	0.0354069161649298\\
21.2	0.0347167058205557\\
21.21	0.0340346976180088\\
21.22	0.033361050776477\\
21.23	0.0326959330812241\\
21.24	0.0320395215692223\\
21.25	0.0313920032553304\\
21.26	0.0307535758658744\\
21.27	0.0301244485534124\\
21.28	0.0295048426584087\\
21.29	0.028894992463756\\
21.3	0.0282951459480127\\
21.31	0.0277055655289232\\
21.32	0.0271265287850643\\
21.33	0.0265583291518085\\
21.34	0.0260012765612665\\
21.35	0.0254556980155096\\
21.36	0.0249219380732011\\
21.37	0.0244003592239336\\
21.38	0.0238913421118365\\
21.39	0.0233952855799777\\
21.4	0.0229126065048864\\
21.41	0.022443739347528\\
21.42	0.0219891354327599\\
21.43	0.0215492618235215\\
21.44	0.0211245998175823\\
21.45	0.0207156429747411\\
21.46	0.0203228946279001\\
21.47	0.0199468648379587\\
21.48	0.0195880667680537\\
21.49	0.0192470124241801\\
21.5	0.0189242077832934\\
21.51	0.0186201473214078\\
21.52	0.0183353079686491\\
21.53	0.0180701425801072\\
21.54	0.0178250730384404\\
21.55	0.0176004831037549\\
21.56	0.0173967112053715\\
21.57	0.0172140433745155\\
21.58	0.0170527065455462\\
21.59	0.016912862462905\\
21.6	0.0167946024304137\\
21.61	0.0166979431238693\\
21.62	0.0166228236569959\\
21.63	0.0165691040461126\\
21.64	0.0165365651615686\\
21.65	0.0165249101967244\\
21.66	0.0165337676040436\\
21.67	0.016562695401491\\
21.68	0.0166111866830521\\
21.69	0.0166786761299405\\
21.7	0.0167645472810017\\
21.71	0.0168681403123954\\
21.72	0.0169887600717082\\
21.73	0.0171256841269767\\
21.74	0.0172781706187371\\
21.75	0.0174454657316752\\
21.76	0.0176268106420848\\
21.77	0.0178214478352442\\
21.78	0.0180286267251809\\
21.79	0.0182476085420038\\
21.8	0.0184776704807847\\
21.81	0.0187181091336649\\
21.82	0.0189682432408228\\
21.83	0.0192274158121134\\
21.84	0.0194949956786095\\
21.85	0.0197703785403534\\
21.86	0.0200529875646767\\
21.87	0.0203422736178978\\
21.88	0.0206377151538288\\
21.89	0.0209388179179599\\
21.9	0.0212451143308082\\
21.91	0.0215561627771774\\
21.92	0.0218715467517799\\
21.93	0.0221908739116839\\
21.94	0.0225137750675145\\
21.95	0.0228399040825441\\
21.96	0.0231689330249372\\
21.97	0.0235005567412969\\
21.98	0.0238344880518917\\
21.99	0.0241704576407509\\
22	0.0245082130433125\\
22.01	0.0248475176680551\\
22.02	0.0251881498562613\\
22.03	0.0255299019826815\\
22.04	0.0258725795987594\\
22.05	0.0262160006191674\\
22.06	0.0265599945516995\\
22.07	0.0269044017699983\\
22.08	0.027249072828185\\
22.09	0.027593867816121\\
22.1	0.0279386557538176\\
22.11	0.0282833140233424\\
22.12	0.028627727836477\\
22.13	0.0289717897363199\\
22.14	0.0293153991310261\\
22.15	0.0296584618578283\\
22.16	0.0300008897756781\\
22.17	0.0303426003846315\\
22.18	0.0306835164704167\\
22.19	0.0310235657725559\\
22.2	0.0313626806745114\\
22.21	0.0317007979144148\\
22.22	0.0320378583150127\\
22.23	0.0323738065315326\\
22.24	0.03270859081626\\
22.25	0.0330421627986839\\
22.26	0.0333744772801463\\
22.27	0.0337054920419942\\
22.28	0.0340351676663089\\
22.29	0.0343634673683362\\
22.3	0.034690356839814\\
22.31	0.0350158041024393\\
22.32	0.0353397793707768\\
22.33	0.0356622549239544\\
22.34	0.035983204985542\\
22.35	0.0363026056110491\\
22.36	0.0366204345825192\\
22.37	0.0369366713097354\\
22.38	0.0372512967375876\\
22.39	0.0375642932591823\\
22.4	0.0378756446343081\\
22.41	0.0381853359129018\\
22.42	0.0384933533631797\\
22.43	0.0387996844041411\\
22.44	0.0391043175421703\\
22.45	0.0394072423114968\\
22.46	0.0397084492183193\\
22.47	0.0400079296884077\\
22.48	0.040305682773233\\
22.49	0.0406016896180299\\
22.5	0.0408959495755781\\
22.51	0.0411884450072501\\
22.52	0.0414791934341206\\
22.53	0.041768181501656\\
22.54	0.0420554049495961\\
22.55	0.0423408614219581\\
22.56	0.0426245441008256\\
22.57	0.042906458362246\\
22.58	0.043186600083717\\
22.59	0.0434649685366752\\
22.6	0.0437415631535642\\
22.61	0.0440163849955728\\
22.62	0.0442894337128897\\
22.63	0.0445606912962243\\
22.64	0.0448230242993813\\
22.65	0.0448133625297873\\
22.66	0.0458029026776487\\
22.67	0.0477253770143343\\
22.68	0.0504682066596054\\
22.69	0.0532263298301098\\
22.7	0.0565335905675955\\
22.71	0.0604416655645683\\
22.72	0.0567451590409018\\
22.73	0.0463341121001961\\
22.74	0.0387897504385655\\
22.75	0.0352603562844714\\
22.76	0.0362990883133443\\
22.77	0.0410717382560958\\
22.78	0.0481071499276333\\
22.79	0.0562728832462756\\
22.8	0.0649084112874393\\
22.81	0.0736201705323197\\
22.82	0.082227193615749\\
22.83	0.0906382968895916\\
22.84	0.0988032408731557\\
22.85	0.106694723685618\\
22.86	0.114298813724259\\
22.87	0.121609641022469\\
22.88	0.128626329966669\\
22.89	0.135351144283322\\
22.9	0.141788355691042\\
22.91	0.147943509378495\\
22.92	0.153822950657313\\
22.93	0.159433510572601\\
22.94	0.164782290812337\\
22.95	0.169876523040895\\
22.96	0.174723466747503\\
22.97	0.179330341492503\\
22.98	0.183704279853472\\
22.99	0.187852295347517\\
23	0.191781260931607\\
23.01	0.195497895035707\\
23.02	0.199008752988062\\
23.03	0.202320222313208\\
23.04	0.20543852081358\\
23.05	0.208369696647643\\
23.06	0.211119629831832\\
23.07	0.21369403474726\\
23.08	0.216098463343304\\
23.09	0.218338308811213\\
23.1	0.220418809560392\\
23.11	0.22234505345788\\
23.12	0.224121981733844\\
23.13	0.22575439376008\\
23.14	0.227246950945427\\
23.15	0.228604181002091\\
23.16	0.229830482040044\\
23.17	0.230930126559841\\
23.18	0.231907265333037\\
23.19	0.232765931163689\\
23.2	0.233510042527659\\
23.21	0.234143407088785\\
23.22	0.234669725092759\\
23.23	0.235092592640762\\
23.24	0.235415504845815\\
23.25	0.2356418588754\\
23.26	0.235774956884273\\
23.27	0.235818008841651\\
23.28	0.235774135257034\\
23.29	0.235646369808959\\
23.3	0.235437661881191\\
23.31	0.235150879009032\\
23.32	0.23478880924321\\
23.33	0.23435416343093\\
23.34	0.233849577420845\\
23.35	0.233277614194336\\
23.36	0.23264076592668\\
23.37	0.231941455981293\\
23.38	0.231182040840101\\
23.39	0.230364811972911\\
23.4	0.229491997648504\\
23.41	0.22856576469001\\
23.42	0.22758822017701\\
23.43	0.226561413096643\\
23.44	0.223808698973209\\
23.45	0.220947135861515\\
23.46	0.218089217150735\\
23.47	0.215239856380826\\
23.48	0.212404055074847\\
23.49	0.209586895397244\\
23.5	0.206793532986248\\
23.51	0.204029189673183\\
23.52	0.201299145807675\\
23.53	0.198608731913493\\
23.54	0.195963319431784\\
23.55	0.19336831346657\\
23.56	0.190829124215718\\
23.57	0.188351187042877\\
23.58	0.185939912703023\\
23.59	0.184116952189118\\
23.6	0.183020331887572\\
23.61	0.18186963057958\\
23.62	0.180667277114718\\
23.63	0.179415593733838\\
23.64	0.178116872200461\\
23.65	0.176773297876831\\
23.66	0.175386990831659\\
23.67	0.173960000097092\\
23.68	0.17249430605972\\
23.69	0.170991822008828\\
23.7	0.169454397126999\\
23.71	0.167883817952049\\
23.72	0.166281810543181\\
23.73	0.164650042449079\\
23.74	0.162990124627127\\
23.75	0.161303613312696\\
23.76	0.159592011837997\\
23.77	0.157856772400463\\
23.78	0.156099297685171\\
23.79	0.154320943012162\\
23.8	0.152523016998712\\
23.81	0.150706784088858\\
23.82	0.14887346560007\\
23.83	0.147024241299153\\
23.84	0.145160250838529\\
23.85	0.143282595150133\\
23.86	0.141392337798511\\
23.87	0.139490506294705\\
23.88	0.137578093372612\\
23.89	0.13565605822952\\
23.9	0.133725327810034\\
23.91	0.131786797667717\\
23.92	0.129841333581321\\
23.93	0.12788977235205\\
23.94	0.125932922971857\\
23.95	0.123971567686814\\
23.96	0.122006463037633\\
23.97	0.12003834087939\\
23.98	0.118067909382588\\
23.99	0.116095854017773\\
24	0.114122838526017\\
24.01	0.112149505877728\\
24.02	0.110176479222364\\
24.03	0.108204362831829\\
24.04	0.106233743040492\\
24.05	0.104265189185047\\
24.06	0.102299254547663\\
24.07	0.100336477306219\\
24.08	0.0983773814957697\\
24.09	0.0964224779858315\\
24.1	0.0944722654785654\\
24.11	0.0925272315335237\\
24.12	0.0905878536252994\\
24.13	0.088654600241208\\
24.14	0.0867279320270555\\
24.15	0.0848083029901078\\
24.16	0.082896161769646\\
24.17	0.0809919529869485\\
24.18	0.0790961186882674\\
24.19	0.0772090998963749\\
24.2	0.0753313382886374\\
24.21	0.073463278022345\\
24.22	0.0716053677313224\\
24.23	0.0697580627217079\\
24.24	0.0679218273993652\\
24.25	0.0660971379667981\\
24.26	0.064284485429887\\
24.27	0.0624843789907169\\
24.28	0.0606973498268456\\
24.29	0.0589239553993464\\
24.3	0.0571647843476084\\
24.31	0.0554204620405902\\
24.32	0.053691656940611\\
24.33	0.051979087898287\\
24.34	0.0502835325430116\\
24.35	0.0486058369581694\\
24.36	0.046946933906433\\
24.37	0.0453078299872995\\
24.38	0.0436896573897859\\
24.39	0.0420936478432785\\
24.4	0.0405212283947705\\
24.41	0.0389739502454141\\
24.42	0.0374535737276287\\
24.43	0.0359620860183392\\
24.44	0.0345017368528177\\
24.45	0.0330750790735054\\
24.46	0.0316850140858008\\
24.47	0.0303348418784937\\
24.48	0.0290283145796849\\
24.49	0.0277696914438119\\
24.5	0.0265637915659384\\
24.51	0.0254160383647502\\
24.52	0.0243324869015944\\
24.53	0.0233198215386299\\
24.54	0.0217493524615773\\
24.55	0.0198752092849108\\
24.56	0.0180844740049099\\
24.57	0.0163981809514992\\
24.58	0.0148446495703245\\
24.59	0.0134622620913467\\
24.6	0.0122998884634196\\
24.61	0.0114152776995148\\
24.62	0.0108662156853481\\
24.63	0.0106940032710226\\
24.64	0.0109060805678864\\
24.65	0.0114712911685021\\
24.66	0.0123318872754216\\
24.67	0.0132449146985271\\
24.68	0.0141474333985754\\
24.69	0.0151175776911263\\
24.7	0.0161419574890682\\
24.71	0.017209788584654\\
24.72	0.0183122967440948\\
24.73	0.0194424940318389\\
24.74	0.0205947483733227\\
24.75	0.0221470581158727\\
24.76	0.0282648992600936\\
24.77	0.0370429347918587\\
24.78	0.0464543313539905\\
24.79	0.0557836459399704\\
24.8	0.0647744371093465\\
24.81	0.073332382021937\\
24.82	0.0814274289406521\\
24.83	0.0890576558955513\\
24.84	0.0962342493253239\\
24.85	0.102974620038263\\
24.86	0.109299014874647\\
24.87	0.115228740703845\\
24.88	0.120785205729966\\
24.89	0.12598938789587\\
24.9	0.130861477623255\\
24.91	0.135421106165677\\
24.92	0.139686453354383\\
24.93	0.143675069783307\\
24.94	0.147402954695106\\
24.95	0.150885873763175\\
24.96	0.152943794914149\\
24.97	0.154026742224577\\
24.98	0.154921823728488\\
24.99	0.155641683198369\\
25	0.156198674387183\\
25.01	0.15660427201485\\
25.02	0.156869257402447\\
25.03	0.157003764298552\\
25.04	0.157017321244722\\
25.05	0.15691889119646\\
25.06	0.156716908561156\\
25.07	0.15641931379367\\
25.08	0.156033585532767\\
25.09	0.155566769677889\\
25.1	0.155025499756498\\
25.11	0.154416087408268\\
25.12	0.153744380580766\\
25.13	0.153016000622764\\
25.14	0.152224820805257\\
25.15	0.151365048933808\\
25.16	0.15046398475158\\
25.17	0.149526019797975\\
25.18	0.148555240934631\\
25.19	0.147555564459834\\
25.2	0.146530693809243\\
25.21	0.145484136418443\\
25.22	0.144419240167343\\
25.23	0.143339161103064\\
25.24	0.142246909014367\\
25.25	0.141145346264309\\
25.26	0.139945201002916\\
25.27	0.138082931496209\\
25.28	0.134882889020674\\
25.29	0.131938705266255\\
25.3	0.129246415819985\\
25.31	0.126803911796689\\
25.32	0.124610631044636\\
25.33	0.122667237067744\\
25.34	0.12097528702047\\
25.35	0.119536881285492\\
25.36	0.118354208909348\\
25.37	0.116675598714625\\
25.38	0.115022545925048\\
25.39	0.11340513533144\\
25.4	0.111817582536803\\
25.41	0.110254945944312\\
25.42	0.108712998549829\\
25.43	0.107188142434209\\
25.44	0.105677353691033\\
25.45	0.104178090633183\\
25.46	0.102688235900336\\
25.47	0.101206040485627\\
25.48	0.0997300742928366\\
25.49	0.0982591825805302\\
25.5	0.0967924476887289\\
25.51	0.0953291558183417\\
25.52	0.0938687665356585\\
25.53	0.0924108887009972\\
25.54	0.0909552572269277\\
25.55	0.0895017139056689\\
25.56	0.0880501905968847\\
25.57	0.0866006946824855\\
25.58	0.0851532965135123\\
25.59	0.0837081186049303\\
25.6	0.0822653263619647\\
25.61	0.0808251201492734\\
25.62	0.0793877285276656\\
25.63	0.0779534025081723\\
25.64	0.0765224106762463\\
25.65	0.0750950350277193\\
25.66	0.0736715673268648\\
25.67	0.072252305661237\\
25.68	0.0708375596236017\\
25.69	0.0694276367822552\\
25.7	0.0680228438504106\\
25.71	0.0666234901372134\\
25.72	0.0652300159714499\\
25.73	0.0638780657485634\\
25.74	0.0628489652852426\\
25.75	0.0620820332569458\\
25.76	0.0615924211212477\\
25.77	0.0613920747232376\\
25.78	0.0614890380750621\\
25.79	0.0618870095795683\\
25.8	0.0625851969721715\\
25.81	0.0635784959961451\\
25.82	0.0648579404565483\\
25.83	0.0664113422462715\\
25.84	0.0682245575053549\\
25.85	0.070287174798835\\
25.86	0.0730396983593504\\
25.87	0.0759524614166836\\
25.88	0.0789432218515704\\
25.89	0.082141311741807\\
25.9	0.0855271756800795\\
25.91	0.0890826549598544\\
25.92	0.0927913953295185\\
25.93	0.0966386505717668\\
25.94	0.100611192293623\\
25.95	0.104697342999283\\
25.96	0.108886573243306\\
25.97	0.1131695957574\\
25.98	0.117538150340966\\
25.99	0.12198489223102\\
26	0.126503277947351\\
26.01	0.131087467569605\\
26.02	0.135732232553699\\
26.03	0.14043290739826\\
26.04	0.140760527883022\\
26.05	0.127153100270244\\
26.06	0.114882224972612\\
26.07	0.103934278658715\\
26.08	0.0943349556172707\\
26.09	0.086196031740563\\
26.1	0.0795694270981118\\
26.11	0.0744915653363202\\
26.12	0.0709564161894785\\
26.13	0.0621948917665368\\
26.14	0.0525889693499163\\
26.15	0.0448262850781199\\
26.16	0.0392605557708242\\
26.17	0.0362214876509504\\
26.18	0.0357629926158629\\
26.19	0.037503463563538\\
26.2	0.0407934723459025\\
26.21	0.0450111172755261\\
26.22	0.0497031434896917\\
26.23	0.0545797666855914\\
26.24	0.0594661236099479\\
26.25	0.064259612270105\\
26.26	0.0689015685176415\\
26.27	0.0733599921233448\\
26.28	0.0776192164155802\\
26.29	0.0816736916431092\\
26.3	0.0855241957550575\\
26.31	0.0891754041323937\\
26.32	0.092634481301302\\
26.33	0.0959100329224291\\
26.34	0.0990114877797862\\
26.35	0.101948676191007\\
26.36	0.104731548268122\\
26.37	0.107369986087761\\
26.38	0.109873679191001\\
26.39	0.112252043226196\\
26.4	0.114514168315622\\
26.41	0.11666878799726\\
26.42	0.118724262464261\\
26.43	0.118844006085768\\
26.44	0.118035779648568\\
26.45	0.117364750175097\\
26.46	0.116805522707701\\
26.47	0.116336470629809\\
26.48	0.11593928644412\\
26.49	0.115598560017772\\
26.5	0.115301391182244\\
26.51	0.115037040536769\\
26.52	0.114796616016069\\
26.53	0.114572801951257\\
26.54	0.114359617927338\\
26.55	0.114152212315974\\
26.56	0.113946684165257\\
26.57	0.113739930702791\\
26.58	0.113529517311331\\
26.59	0.113313567047831\\
26.6	0.11309066704032\\
26.61	0.112859789378721\\
26.62	0.11262022439393\\
26.63	0.112371524498865\\
26.64	0.11211345698048\\
26.65	0.111845964395518\\
26.66	0.111569131396203\\
26.67	0.111283157029537\\
26.68	0.110988331732705\\
26.69	0.109713528702494\\
26.7	0.107938854772306\\
26.71	0.106145692672811\\
26.72	0.104338873362751\\
26.73	0.102523484537339\\
26.74	0.100704922238482\\
26.75	0.0988888755178422\\
26.76	0.0970813281147316\\
26.77	0.0952885630752052\\
26.78	0.0935171689210037\\
26.79	0.091774045973389\\
26.8	0.0900664127033914\\
26.81	0.0884018317496048\\
26.82	0.0867880495906131\\
26.83	0.0852333194309238\\
26.84	0.0837460694313771\\
26.85	0.082335058590226\\
26.86	0.0812814672962106\\
26.87	0.0803745172793937\\
26.88	0.0794585147144917\\
26.89	0.0785344544867652\\
26.9	0.0776032675854382\\
26.91	0.0766658204806567\\
26.92	0.0757229548257522\\
26.93	0.0747754478845704\\
26.94	0.073824034050437\\
26.95	0.0728694033105064\\
26.96	0.0719122031619457\\
26.97	0.0709530405290206\\
26.98	0.0699924897688557\\
26.99	0.0690310664364797\\
27	0.0680692809189112\\
27.01	0.0671075955128936\\
27.02	0.0661464430978429\\
27.03	0.0651862278881517\\
27.04	0.0642273268361361\\
27.05	0.0632700911885605\\
27.06	0.0623148480418034\\
27.07	0.061361901845586\\
27.08	0.0604115358430918\\
27.09	0.059464013444711\\
27.1	0.0585195795343518\\
27.11	0.0575784617112732\\
27.12	0.0566408714689047\\
27.13	0.0557070053132941\\
27.14	0.0547770458238478\\
27.15	0.0538511626591774\\
27.16	0.0529295135109579\\
27.17	0.0520122450087728\\
27.18	0.0510994935789616\\
27.19	0.0501913862605038\\
27.2	0.0492880414809882\\
27.21	0.0483895697957196\\
27.22	0.0474960745930113\\
27.23	0.0466076527687196\\
27.24	0.0457243953730786\\
27.25	0.0448463882329125\\
27.26	0.0439737125523266\\
27.27	0.0431064455040061\\
27.28	0.0422446607597794\\
27.29	0.0413884291017125\\
27.3	0.0405378189309448\\
27.31	0.0396928968191338\\
27.32	0.038853728048976\\
27.33	0.0380203771573733\\
27.34	0.0371929105144266\\
27.35	0.0363713886781899\\
27.36	0.0355558794244936\\
27.37	0.0347464499437074\\
27.38	0.0339431695942635\\
27.39	0.0331461105698564\\
27.4	0.0323553485746086\\
27.41	0.0315709636035394\\
27.42	0.0307930407340143\\
27.43	0.0300216710029866\\
27.44	0.0292569523627462\\
27.45	0.0284989907273901\\
27.46	0.0277479011237821\\
27.47	0.0270038089724844\\
27.48	0.0262668515078196\\
27.49	0.025537179364213\\
27.5	0.0248149583529798\\
27.51	0.0241003714583055\\
27.52	0.0233936210827822\\
27.53	0.0226949315725367\\
27.54	0.0220045521387205\\
27.55	0.0213227600458442\\
27.56	0.0206498643136062\\
27.57	0.0199862098880577\\
27.58	0.019332182368355\\
27.59	0.0186882133568066\\
27.6	0.0180547865014388\\
27.61	0.0174324443037931\\
27.62	0.0168217957511161\\
27.63	0.0162235248100139\\
27.64	0.0156383998088546\\
27.65	0.0150672836739671\\
27.66	0.0145111449013109\\
27.67	0.0139710690393622\\
27.68	0.013448270308862\\
27.69	0.0129441027083938\\
27.7	0.0124600697302177\\
27.71	0.0119978313315845\\
27.72	0.0115592064140688\\
27.73	0.0111461685472511\\
27.74	0.0107608321558459\\
27.75	0.0104054261052621\\
27.76	0.0100822516596874\\
27.77	0.00979362240099445\\
27.78	0.00954178523466601\\
27.79	0.00932882414104471\\
27.8	0.00915655172457526\\
27.81	0.00902639747455709\\
27.82	0.00893930482072836\\
27.83	0.00889565053429941\\
27.84	0.00889519866089841\\
27.85	0.00893709677967066\\
27.86	0.00901991585246742\\
27.87	0.00914172794183987\\
27.88	0.00930021061042668\\
27.89	0.00949276418054947\\
27.9	0.00971662848373889\\
27.91	0.00996898853048439\\
27.92	0.0102470624523274\\
27.93	0.0105481689550599\\
27.94	0.0108697745901409\\
27.95	0.0112095231490532\\
27.96	0.011565250460006\\
27.97	0.0119349880663521\\
27.98	0.0123169589887371\\
27.99	0.0127095682628754\\
28	0.0131113903525092\\
28.01	0.0135211550258894\\
28.02	0.0139377327723262\\
28.03	0.0143601205037642\\
28.04	0.0147874279950871\\
28.05	0.0152188653193246\\
28.06	0.0156537313953983\\
28.07	0.0160914036763146\\
28.08	0.0165313289412108\\
28.09	0.0169730151294853\\
28.1	0.0174160241303885\\
28.11	0.0178599654377885\\
28.12	0.0183044905777234\\
28.13	0.0187492882249947\\
28.14	0.0191940799154119\\
28.15	0.0196386162951535\\
28.16	0.0200826738189257\\
28.17	0.0205260519068307\\
28.18	0.0209685703801848\\
28.19	0.0214100672460255\\
28.2	0.0218503967443504\\
28.21	0.0222894276269824\\
28.22	0.0227270416397103\\
28.23	0.0231631321832344\\
28.24	0.0235976033345185\\
28.25	0.0240303678664561\\
28.26	0.024461347836637\\
28.27	0.0248904726746094\\
28.28	0.0253176787317744\\
28.29	0.0257429086245302\\
28.3	0.026166110647775\\
28.31	0.0265872382504124\\
28.32	0.0270062495655651\\
28.33	0.0274231069891482\\
28.34	0.0278377768012445\\
28.35	0.0282502288254285\\
28.36	0.0286604361217838\\
28.37	0.0290683747098796\\
28.38	0.0294740233184335\\
28.39	0.0298773631587692\\
28.4	0.0302783777195315\\
28.41	0.0306770525804165\\
28.42	0.0310733752431686\\
28.43	0.0314673349766787\\
28.44	0.031858922678166\\
28.45	0.0322481307443418\\
28.46	0.0326349529548787\\
28.47	0.0330193843656676\\
28.48	0.033401421211135\\
28.49	0.0337810608147458\\
28.5	0.0341583015069225\\
28.51	0.0345331425496812\\
28.52	0.034905584067369\\
28.53	0.0352756269829408\\
28.54	0.0356432729592743\\
28.55	0.0360085243450768\\
28.56	0.0363713841249754\\
28.57	0.0367318558734258\\
28.58	0.0370899437121078\\
28.59	0.0374456522705138\\
28.6	0.037798986649456\\
28.61	0.038149952387251\\
28.62	0.0384985554283597\\
28.63	0.0388448020942793\\
28.64	0.0391886990565104\\
28.65	0.039530253311427\\
28.66	0.0398694721569034\\
28.67	0.0402063631705573\\
28.68	0.0405409341894889\\
28.69	0.0408731932914001\\
28.7	0.041203148776997\\
28.71	0.0415308091535917\\
28.72	0.0418561831198305\\
28.73	0.0421792795515086\\
28.74	0.0425001074884402\\
28.75	0.0428186761223908\\
28.76	0.0431350026984532\\
28.77	0.0434490826738507\\
28.78	0.0437609320402369\\
28.79	0.0440705459525785\\
28.8	0.0443779603758389\\
28.81	0.0446831740567705\\
28.82	0.0449861960920494\\
28.83	0.0452870374803828\\
28.84	0.0455857018485045\\
28.85	0.0458822084733975\\
28.86	0.0461765639428856\\
28.87	0.0464687785202646\\
28.88	0.0467588624368327\\
28.89	0.047046820219263\\
28.9	0.0473326801767302\\
28.91	0.0476164336963275\\
28.92	0.0478980667760251\\
28.93	0.0478265889493901\\
28.94	0.0479581385718205\\
28.95	0.0483242134542119\\
28.96	0.0496670408574338\\
28.97	0.0519054198907653\\
28.98	0.0549244843141896\\
28.99	0.0585981478757703\\
29	0.0628062099133801\\
29.01	0.0674432887506411\\
29.02	0.0671866997281486\\
29.03	0.0547985964710587\\
29.04	0.0441675361702888\\
29.05	0.0361307343756143\\
29.06	0.0319330187514694\\
29.07	0.0324205260509342\\
29.08	0.0368953996407745\\
29.09	0.0437378235768567\\
29.1	0.0516553706426833\\
29.11	0.0599914163795624\\
29.12	0.068407921934396\\
29.13	0.0767288349426402\\
29.14	0.0848599597610838\\
29.15	0.0927500967784225\\
29.16	0.100371721860494\\
29.17	0.107710913753739\\
29.18	0.114761868302565\\
29.19	0.121523756452253\\
29.2	0.127998862515908\\
29.21	0.134191437811588\\
29.22	0.140106979772465\\
29.23	0.145751764432106\\
29.24	0.15113253571963\\
29.25	0.15625629874272\\
29.26	0.161130179067584\\
29.27	0.165761326452895\\
29.28	0.170156848766386\\
29.29	0.174323766692334\\
29.3	0.178268982938908\\
29.31	0.181999261660062\\
29.32	0.185521215130878\\
29.33	0.188841295603769\\
29.34	0.191965790878332\\
29.35	0.194900822535914\\
29.36	0.197652346082655\\
29.37	0.200226152703905\\
29.38	0.202627870708017\\
29.39	0.204862970189282\\
29.4	0.206936765565567\\
29.41	0.208854419699529\\
29.42	0.210620947929439\\
29.43	0.212241222184213\\
29.44	0.213719975119531\\
29.45	0.215061804229176\\
29.46	0.216271175898799\\
29.47	0.217352429378976\\
29.48	0.218309780661779\\
29.49	0.219147326250557\\
29.5	0.219869046816688\\
29.51	0.220478810740158\\
29.52	0.220980377533018\\
29.53	0.221377401146482\\
29.54	0.221673433163552\\
29.55	0.221871925879941\\
29.56	0.22197623527661\\
29.57	0.22198962388763\\
29.58	0.221915263567255\\
29.59	0.221756238160619\\
29.6	0.221515546080118\\
29.61	0.221196102796049\\
29.62	0.220800743239736\\
29.63	0.220332224126973\\
29.64	0.219793226203946\\
29.65	0.219186356419383\\
29.66	0.21851415002632\\
29.67	0.2177790726167\\
29.68	0.216983522091849\\
29.69	0.216129830571738\\
29.7	0.215220266245788\\
29.71	0.214257035167825\\
29.72	0.212375549144639\\
29.73	0.209460337783435\\
29.74	0.206547793505413\\
29.75	0.203643028996721\\
29.76	0.200751285176615\\
29.77	0.197877924111578\\
29.78	0.195028422200697\\
29.79	0.192208363267888\\
29.8	0.189423431194412\\
29.81	0.186679401721583\\
29.82	0.183982133054851\\
29.83	0.181337555650107\\
29.84	0.178751655311972\\
29.85	0.176230465971847\\
29.86	0.173780122523408\\
29.87	0.171523226149177\\
29.88	0.17043333872972\\
29.89	0.169286436279324\\
29.9	0.168085017391547\\
29.91	0.166831425870637\\
29.92	0.165528129352452\\
29.93	0.164177393519574\\
29.94	0.162781437676306\\
29.95	0.161342407228296\\
29.96	0.159862375683238\\
29.97	0.158343346860531\\
29.98	0.156787257072822\\
29.99	0.15519597739794\\
30	0.153571315254653\\
30.01	0.151915017245512\\
30.02	0.150228770627914\\
30.03	0.148514205400833\\
30.04	0.146772896206325\\
30.05	0.145006364179735\\
30.06	0.143216078748746\\
30.07	0.141403459297743\\
30.08	0.139569877286988\\
30.09	0.137716657061626\\
30.1	0.135845078295224\\
30.11	0.133956377125846\\
30.12	0.132051747752303\\
30.13	0.130132343903589\\
30.14	0.128199280267415\\
30.15	0.126253633879739\\
30.16	0.124296445477279\\
30.17	0.122328720858432\\
30.18	0.120351431993367\\
30.19	0.118365518542615\\
30.2	0.116371888905615\\
30.21	0.114371421466053\\
30.22	0.112364965769382\\
30.23	0.110353343680068\\
30.24	0.108337350521519\\
30.25	0.106317756201849\\
30.26	0.104295306328871\\
30.27	0.102270723318008\\
30.28	0.10024470749717\\
30.29	0.0982179382130133\\
30.3	0.0961910749435126\\
30.31	0.0941647584223274\\
30.32	0.0921396117811243\\
30.33	0.0901162417168112\\
30.34	0.0880952396915975\\
30.35	0.0860771831749279\\
30.36	0.0840626369376855\\
30.37	0.0820521544106874\\
30.38	0.0800462791214306\\
30.39	0.0780455462253834\\
30.4	0.0760504841509311\\
30.41	0.0740616163804803\\
30.42	0.072079463394354\\
30.43	0.0701045448091133\\
30.44	0.0681373817480709\\
30.45	0.0661784994892311\\
30.46	0.0642284304451129\\
30.47	0.0622877175402322\\
30.48	0.060356918066075\\
30.49	0.0584366081108052\\
30.5	0.0565273876826912\\
30.51	0.0546298866734098\\
30.52	0.0527447718414919\\
30.53	0.0508727550391589\\
30.54	0.0490146029600623\\
30.55	0.0471711487510505\\
30.56	0.0453433059413319\\
30.57	0.0435320851830484\\
30.58	0.041738614551618\\
30.59	0.0399641642389427\\
30.6	0.0382101767170742\\
30.61	0.0364783037722029\\
30.62	0.034770452122529\\
30.63	0.0330888397753825\\
30.64	0.0314360657764224\\
30.65	0.0298152076368121\\
30.66	0.0282298879822486\\
30.67	0.0266844394428718\\
30.68	0.025184107267916\\
30.69	0.0237351411302217\\
30.7	0.0223450817764367\\
30.71	0.0210229884808527\\
30.72	0.0197796819579342\\
30.73	0.0186279414768148\\
30.74	0.0175825745537365\\
30.75	0.0166602328048475\\
30.76	0.015878809915015\\
30.77	0.0152562653720624\\
30.78	0.0148088269444419\\
30.79	0.0145487705670514\\
30.8	0.0144822935240053\\
30.81	0.0146081812041177\\
30.82	0.0149177990481912\\
30.83	0.0153964334194743\\
30.84	0.0160254770036849\\
30.85	0.0158322692011072\\
30.86	0.0158646271438997\\
30.87	0.0161897434716296\\
30.88	0.0167839861360431\\
30.89	0.0176138052283998\\
30.9	0.0186417165227436\\
30.91	0.0198311925262004\\
30.92	0.021149545692554\\
30.93	0.0225690612502738\\
30.94	0.0240669854404365\\
30.95	0.0255556513483248\\
30.96	0.0268926828484113\\
30.97	0.0282308021021107\\
30.98	0.0295691874242778\\
30.99	0.0309071842121807\\
31	0.032244045088316\\
31.01	0.0335792197166464\\
31.02	0.0349122036191914\\
31.03	0.0362425455737344\\
31.04	0.0375698408256179\\
31.05	0.0388937239293536\\
31.06	0.0402138414423757\\
31.07	0.0415299414982151\\
31.08	0.0428417156070584\\
31.09	0.0442697881009585\\
31.1	0.0478915629533789\\
31.11	0.0535531414588046\\
31.12	0.0602834107834887\\
31.13	0.0674582031622886\\
31.14	0.0747151067915915\\
31.15	0.0818509960171812\\
31.16	0.0887540791641939\\
31.17	0.0953647835579966\\
31.18	0.101653847627764\\
31.19	0.10761006773113\\
31.2	0.113232823059654\\
31.21	0.118528134748897\\
31.22	0.123505798775592\\
31.23	0.128178196088917\\
31.24	0.132062312973507\\
31.25	0.134451880921786\\
31.26	0.136575610781469\\
31.27	0.13845141959242\\
31.28	0.140096200157504\\
31.29	0.141525901226112\\
31.3	0.142755552895237\\
31.31	0.143799316424039\\
31.32	0.144670530675367\\
31.33	0.145381757990301\\
31.34	0.145944828878568\\
31.35	0.146370885105691\\
31.36	0.146670420710574\\
31.37	0.146853318933498\\
31.38	0.146928882576795\\
31.39	0.146905951145928\\
31.4	0.146792722474589\\
31.41	0.146597063349271\\
31.42	0.146322222885939\\
31.43	0.14590606821371\\
31.44	0.145426486354121\\
31.45	0.144892297649524\\
31.46	0.144308911525844\\
31.47	0.143681777647571\\
31.48	0.1430159778023\\
31.49	0.142316290692454\\
31.5	0.141587337817677\\
31.51	0.140833369588835\\
31.52	0.137396179698183\\
31.53	0.133922273996714\\
31.54	0.130593166682502\\
31.55	0.127420785632628\\
31.56	0.124417693193683\\
31.57	0.121373006020362\\
31.58	0.118501633157465\\
31.59	0.115904908355204\\
31.6	0.113581855748583\\
31.61	0.111533022825906\\
31.62	0.109760073032077\\
31.63	0.108265363600457\\
31.64	0.107051469398626\\
31.65	0.105577613303512\\
31.66	0.103905794935229\\
31.67	0.102272070810066\\
31.68	0.100669541317964\\
31.69	0.0990923857554147\\
31.7	0.0975355604485557\\
31.71	0.0959948691659098\\
31.72	0.0944667759583211\\
31.73	0.092948337817883\\
31.74	0.0914371248519123\\
31.75	0.089931151927347\\
31.76	0.0884288177764638\\
31.77	0.0869288513930916\\
31.78	0.0854302649911545\\
31.79	0.0839323131012588\\
31.8	0.082434455743069\\
31.81	0.0809363283636273\\
31.82	0.0794377139548687\\
31.83	0.0779385197081185\\
31.84	0.0764387567055842\\
31.85	0.0749385224297448\\
31.86	0.0734379857475188\\
31.87	0.0719373740631223\\
31.88	0.070436962371298\\
31.89	0.068937063974964\\
31.9	0.0674380226570492\\
31.91	0.0659402061212292\\
31.92	0.0644440005336326\\
31.93	0.0629498059976284\\
31.94	0.0614580327701472\\
31.95	0.059969097945289\\
31.96	0.0584834264195104\\
31.97	0.0570014500860943\\
31.98	0.0555235948563119\\
31.99	0.0540502915900796\\
32	0.0525820898857513\\
32.01	0.0511192914086711\\
32.02	0.0499298377426377\\
32.03	0.0490897695109751\\
32.04	0.0485984109736316\\
32.05	0.0484731609938691\\
32.06	0.0487234850133628\\
32.07	0.0493501088706651\\
32.08	0.0503451802666181\\
32.09	0.0516933460551702\\
32.1	0.0533734762442247\\
32.11	0.0553606319604999\\
32.12	0.057628271949349\\
32.13	0.0601491978257729\\
32.14	0.0631828980431363\\
32.15	0.0665613730034055\\
32.16	0.069977730318975\\
32.17	0.0735819204582053\\
32.18	0.07735673999297\\
32.19	0.0812818961434636\\
32.2	0.085340116938239\\
32.21	0.0895164515314912\\
32.22	0.0937979919581882\\
32.23	0.0981737432709697\\
32.24	0.102634063266497\\
32.25	0.10717068972003\\
32.26	0.11177643783921\\
32.27	0.116445049597649\\
32.28	0.121171046872421\\
32.29	0.125949613822626\\
32.3	0.130776493406798\\
32.31	0.135647897124023\\
32.32	0.140560530754692\\
32.33	0.128832070135768\\
32.34	0.115896816663276\\
32.35	0.104269060090546\\
32.36	0.0938952176538525\\
32.37	0.0849378355249496\\
32.38	0.0774665014254165\\
32.39	0.0715490648021789\\
32.4	0.0672287727731915\\
32.41	0.05842614460879\\
32.42	0.0473753692274926\\
32.43	0.0379148627244035\\
32.44	0.0305416922637123\\
32.45	0.0260553111732701\\
32.46	0.0251406425606869\\
32.47	0.0274786723052949\\
32.48	0.0318796979658502\\
32.49	0.0372681646169048\\
32.5	0.0430133452336633\\
32.51	0.0487935491656732\\
32.52	0.054449371648341\\
32.53	0.0599028189572744\\
32.54	0.0651176461222394\\
32.55	0.07007980517745\\
32.56	0.0747874298005312\\
32.57	0.0792454717500022\\
32.58	0.0834627229241247\\
32.59	0.0874500119371821\\
32.6	0.0912192964214797\\
32.61	0.0947829395025885\\
32.62	0.0981533569178055\\
32.63	0.101342775938518\\
32.64	0.10436309004889\\
32.65	0.107225771763596\\
32.66	0.109941823604887\\
32.67	0.112521753980691\\
32.68	0.1149755693543\\
32.69	0.114805362811581\\
32.7	0.114735221504223\\
32.71	0.114763080492413\\
32.72	0.114865151486295\\
32.73	0.115021680558565\\
32.74	0.115216386491731\\
32.75	0.115435951196572\\
32.76	0.115669566419747\\
32.77	0.115908536648977\\
32.78	0.116145935393794\\
32.79	0.116376310561276\\
32.8	0.116595433272014\\
32.81	0.116800086258557\\
32.82	0.116987884876133\\
32.83	0.117157127423803\\
32.84	0.117306669958439\\
32.85	0.117435821942816\\
32.86	0.117544259463859\\
32.87	0.117631953211724\\
32.88	0.117699108823584\\
32.89	0.117746117560697\\
32.9	0.117773515605182\\
32.91	0.117781950530283\\
32.92	0.117407049899003\\
32.93	0.115648856661279\\
32.94	0.113852226458444\\
32.95	0.112021127278045\\
32.96	0.110159772614813\\
32.97	0.108272604585103\\
32.98	0.106364286100988\\
32.99	0.10443967367455\\
33	0.102503886689341\\
33.01	0.10056223934831\\
33.02	0.0986202947586557\\
33.03	0.0966838716406078\\
33.04	0.0947590622768102\\
33.05	0.0928522518377782\\
33.06	0.0909701379536575\\
33.07	0.0891197492433706\\
33.08	0.0873084618819148\\
33.09	0.0855440217895443\\
33.1	0.083834480142545\\
33.11	0.0821883363086715\\
33.12	0.0806143745180822\\
33.13	0.0791216750516562\\
33.14	0.0778668043097882\\
33.15	0.0769197537195382\\
33.16	0.0759659066988891\\
33.17	0.0750060433194131\\
33.18	0.0740409701429205\\
33.19	0.0730714245449579\\
33.2	0.0720981604562446\\
33.21	0.071121844718713\\
33.22	0.0701431095338945\\
33.23	0.0691625465716332\\
33.24	0.0681807084197337\\
33.25	0.0671981107950459\\
33.26	0.066215234618403\\
33.27	0.0652325305799938\\
33.28	0.0642504089585668\\
33.29	0.0632692636557994\\
33.3	0.0622894546563473\\
33.31	0.0613113169728773\\
33.32	0.0603351617739223\\
33.33	0.0593612777512105\\
33.34	0.0583899325063343\\
33.35	0.0574213738890525\\
33.36	0.0564558312698531\\
33.37	0.0554935167451075\\
33.38	0.0545346262737247\\
33.39	0.0535793407500132\\
33.4	0.0526278270146901\\
33.41	0.0516802388073951\\
33.42	0.0507367176638073\\
33.43	0.0497973937604352\\
33.44	0.0488623867101043\\
33.45	0.047931806311107\\
33.46	0.0470057532529102\\
33.47	0.0460843197812539\\
33.48	0.0451675903253939\\
33.49	0.044255642090185\\
33.5	0.0433485456156327\\
33.51	0.0424463653064921\\
33.52	0.0415491599344445\\
33.53	0.0406569831153547\\
33.54	0.0397698837640861\\
33.55	0.0388879065293626\\
33.56	0.0380110922111719\\
33.57	0.037139478174819\\
33.58	0.0362730986940837\\
33.59	0.0354119854036951\\
33.6	0.0345561676244746\\
33.61	0.033705672746051\\
33.62	0.0328605287585465\\
33.63	0.0320207558873063\\
33.64	0.0311863802255684\\
33.65	0.0303574251901057\\
33.66	0.0295339141919865\\
33.67	0.0287158710690797\\
33.68	0.0279033205506865\\
33.69	0.0270962887464402\\
33.7	0.0262948037038386\\
33.71	0.0254988960112613\\
33.72	0.0247085994742858\\
33.73	0.0239239518872061\\
33.74	0.0231449959014222\\
33.75	0.0223717800412267\\
33.76	0.0216043598775974\\
33.77	0.0208427994068416\\
33.78	0.0200871726808463\\
33.79	0.0193375657497504\\
33.8	0.0185940789943447\\
33.81	0.0178568299271897\\
33.82	0.0171259566858362\\
33.83	0.0164016222046794\\
33.84	0.0156840194367052\\
33.85	0.0149733778577584\\
33.86	0.0142699716253826\\
33.87	0.013574129902209\\
33.88	0.0128862500225004\\
33.89	0.0122068144206741\\
33.9	0.0115364125859618\\
33.91	0.0108757697381001\\
33.92	0.0102257846019881\\
33.93	0.00958757952020685\\
33.94	0.0089625673163629\\
33.95	0.00835254085093078\\
33.96	0.00775979301778998\\
33.97	0.0071872765971447\\
33.98	0.00663881385739736\\
33.99	0.00611936216846245\\
34	0.00563532779954805\\
34.01	0.00519488398747016\\
34.02	0.00480817360041131\\
34.03	0.00448715334587324\\
34.04	0.00424471232665315\\
34.05	0.00409275151625751\\
34.06	0.00403941201810231\\
34.07	0.00408653035096387\\
34.08	0.00422882202898881\\
34.09	0.00445537607242534\\
34.1	0.00475249309203747\\
34.11	0.00510634373261779\\
34.12	0.00550460119946139\\
34.13	0.00593705887566075\\
34.14	0.00639561416067027\\
34.15	0.00687397422959929\\
34.16	0.00736729642094962\\
34.17	0.00787185886605026\\
34.18	0.00838479127501628\\
34.19	0.00890386649476237\\
34.2	0.00942734331842709\\
34.21	0.00995384930270998\\
34.22	0.0104822936817343\\
34.23	0.0110118025126951\\
34.24	0.0115416701532327\\
34.25	0.0120713227132876\\
34.26	0.0126002903211651\\
34.27	0.0131281859105111\\
34.28	0.0136546888474477\\
34.29	0.0141795322167447\\
34.3	0.0147024928519855\\
34.31	0.0152233834607205\\
34.32	0.0157420463598599\\
34.33	0.0162583484556782\\
34.34	0.0167721771933195\\
34.35	0.0172834372688058\\
34.36	0.0177920479408571\\
34.37	0.0182979408223045\\
34.38	0.0188010580535425\\
34.39	0.0193013507861955\\
34.4	0.0197987779156034\\
34.41	0.0202933050186359\\
34.42	0.0207849034603536\\
34.43	0.0212735496187575\\
34.44	0.0217592242528062\\
34.45	0.0222419119505713\\
34.46	0.0227216006593605\\
34.47	0.0231982812704551\\
34.48	0.0236719472722172\\
34.49	0.0241425944462271\\
34.5	0.0246102206043051\\
34.51	0.0250748253566427\\
34.52	0.0255364096614842\\
34.53	0.025994976507786\\
34.54	0.0264505296581327\\
34.55	0.0269030741368363\\
34.56	0.0273526159779754\\
34.57	0.0277991621187142\\
34.58	0.0282427203046439\\
34.59	0.0286832990056168\\
34.6	0.0291209073407463\\
34.61	0.0295555550114459\\
34.62	0.0299872522415286\\
34.63	0.0304160097235228\\
34.64	0.0308418385704764\\
34.65	0.0312647502726115\\
34.66	0.0316847566582791\\
34.67	0.0321018698587325\\
34.68	0.0325161022762969\\
34.69	0.0329274665555659\\
34.7	0.0333359755575103\\
34.71	0.0337416423349608\\
34.72	0.0341444801123478\\
34.73	0.0345445022652919\\
34.74	0.03494172230299\\
34.75	0.0353361538519662\\
34.76	0.0357278106412395\\
34.77	0.0361167064887738\\
34.78	0.0365028552890851\\
34.79	0.0368862710018988\\
34.8	0.0372669676417561\\
34.81	0.0376449592684855\\
34.82	0.0380202599784568\\
34.83	0.0383928838965509\\
34.84	0.0387628451687795\\
34.85	0.0391301579554978\\
34.86	0.0394948364251607\\
34.87	0.0398568947485727\\
34.88	0.0402163470935924\\
34.89	0.0405732076202527\\
34.9	0.0409274904762608\\
34.91	0.0412792097928492\\
34.92	0.0416283796809479\\
34.93	0.0419750142276516\\
34.94	0.0423191274929609\\
34.95	0.0426607335067745\\
34.96	0.0429998462661139\\
34.97	0.0433364797325692\\
34.98	0.0436706478299484\\
34.99	0.0440023644421306\\
35	0.0443316434111258\\
35.01	0.0446584985353582\\
35.02	0.0449829435682126\\
35.03	0.0453049922169039\\
35.04	0.0456246663192973\\
35.05	0.0459419650350737\\
35.06	0.0462569085600183\\
35.07	0.046569510405413\\
35.08	0.0468797657720332\\
35.09	0.0471877218597473\\
35.1	0.047493376057264\\
35.11	0.0477967426663859\\
35.12	0.048097828738821\\
35.13	0.0483966559782162\\
35.14	0.0486932341253218\\
35.15	0.048987576232753\\
35.16	0.0492796952757002\\
35.17	0.0495696026927662\\
35.18	0.0498573159573532\\
35.19	0.0501428432203626\\
35.2	0.0504261988578461\\
35.21	0.0492055900211042\\
35.22	0.0481950227092381\\
35.23	0.0481817506911861\\
35.24	0.0491613671711687\\
35.25	0.0510712597865932\\
35.26	0.0538069658203066\\
35.27	0.0572445903153203\\
35.28	0.0612605691313943\\
35.29	0.0657435336858951\\
35.3	0.0705991507710913\\
35.31	0.0757505951661321\\
35.32	0.0682993840538039\\
35.33	0.0558201631391889\\
35.34	0.0448818786082854\\
35.35	0.0361877169439885\\
35.36	0.0309132766954131\\
35.37	0.0302081815116841\\
35.38	0.0336763139436136\\
35.39	0.0398134488140299\\
35.4	0.0472789547995998\\
35.41	0.0552927055687554\\
35.42	0.0634532124659337\\
35.43	0.0715542058071103\\
35.44	0.0794867444956241\\
35.45	0.0871920543699608\\
35.46	0.094638485648155\\
35.47	0.10180974790239\\
35.48	0.108698594865221\\
35.49	0.115303274591498\\
35.5	0.121625449889558\\
35.51	0.127668933429714\\
35.52	0.133438899459367\\
35.53	0.138941373991483\\
35.54	0.144182901853588\\
35.55	0.1491703241438\\
35.56	0.153910627715453\\
35.57	0.158410842439705\\
35.58	0.162677970734761\\
35.59	0.166718939223378\\
35.6	0.170540565765664\\
35.61	0.174149537291836\\
35.62	0.177552395287743\\
35.63	0.180755526739077\\
35.64	0.183765159043106\\
35.65	0.18658735744239\\
35.66	0.189228025047298\\
35.67	0.191692903718323\\
35.68	0.193987576259199\\
35.69	0.196117469263124\\
35.7	0.198087856444689\\
35.71	0.199903862290828\\
35.72	0.201570465907874\\
35.73	0.203092504974226\\
35.74	0.204474679732218\\
35.75	0.205721556970809\\
35.76	0.206837573964178\\
35.77	0.207827042341442\\
35.78	0.208694151870311\\
35.79	0.209442974143194\\
35.8	0.210077466158556\\
35.81	0.210601473793507\\
35.82	0.21101873516597\\
35.83	0.211332883886545\\
35.84	0.211547452201407\\
35.85	0.211665874028525\\
35.86	0.211691487890102\\
35.87	0.211627539744854\\
35.88	0.211477185721988\\
35.89	0.211243494764644\\
35.9	0.210929451181539\\
35.91	0.21053795711414\\
35.92	0.21007183492175\\
35.93	0.209533829488347\\
35.94	0.208926610454675\\
35.95	0.208252774378997\\
35.96	0.20751484682974\\
35.97	0.206715284413151\\
35.98	0.205856476738927\\
35.99	0.204940748326649\\
36	0.203970360455692\\
36.01	0.201177740553816\\
36.02	0.198218593296693\\
36.03	0.195266264469096\\
36.04	0.192326161706457\\
36.05	0.189403850836354\\
36.06	0.186505049677207\\
36.07	0.183635621837701\\
36.08	0.180801570069465\\
36.09	0.178009028710314\\
36.1	0.175264254740165\\
36.11	0.172573617124345\\
36.12	0.169943599935647\\
36.13	0.167380701857479\\
36.14	0.164891592879722\\
36.15	0.162482891459593\\
36.16	0.161109286518529\\
36.17	0.159972171699416\\
36.18	0.158778069212757\\
36.19	0.157529528461728\\
36.2	0.156229007962642\\
36.21	0.154878895301351\\
36.22	0.153481492165548\\
36.23	0.1520390250421\\
36.24	0.150553645940994\\
36.25	0.149027434648465\\
36.26	0.147462400972069\\
36.27	0.145860486949738\\
36.28	0.144223569017242\\
36.29	0.142553460235333\\
36.3	0.140851911939687\\
36.31	0.139120616406122\\
36.32	0.137361208392279\\
36.33	0.135575267167766\\
36.34	0.133764318384132\\
36.35	0.131929835804495\\
36.36	0.130073243519194\\
36.37	0.128195916772\\
36.38	0.126299184525879\\
36.39	0.124384330642276\\
36.4	0.122452595552273\\
36.41	0.120505177796058\\
36.42	0.118543235522155\\
36.43	0.116567887948719\\
36.44	0.11458021686974\\
36.45	0.112581267723395\\
36.46	0.11057205144537\\
36.47	0.108553545474339\\
36.48	0.106526695146436\\
36.49	0.104492414985864\\
36.5	0.102451589978555\\
36.51	0.100405076832894\\
36.52	0.098353705231965\\
36.53	0.0962982790822354\\
36.54	0.0942395777641644\\
36.55	0.0921783573909155\\
36.56	0.0901153520821429\\
36.57	0.088051275260828\\
36.58	0.0859868209823022\\
36.59	0.0839226653060254\\
36.6	0.0818594677224154\\
36.61	0.0797978726491156\\
36.62	0.0777385110136465\\
36.63	0.0756820019425069\\
36.64	0.0736289545806235\\
36.65	0.0715799700697731\\
36.66	0.0695356437204274\\
36.67	0.067496567418744\\
36.68	0.0654633323194556\\
36.69	0.0634365318867632\\
36.7	0.0614167653596257\\
36.71	0.0594046417359253\\
36.72	0.0574007843930076\\
36.73	0.0554058364915543\\
36.74	0.0534204673476502\\
36.75	0.051445380006955\\
36.76	0.0494813203187366\\
36.77	0.0475290878911209\\
36.78	0.0455895494189945\\
36.79	0.0436636550218347\\
36.8	0.0417524584229695\\
36.81	0.039857142061805\\
36.82	0.0379790485802796\\
36.83	0.036119720593587\\
36.84	0.0342809513155948\\
36.85	0.0324648494017721\\
36.86	0.0306739226434516\\
36.87	0.0289111865901487\\
36.88	0.0271803062010944\\
36.89	0.0254857811515879\\
36.9	0.023833188230789\\
36.91	0.0222294969178601\\
36.92	0.0206834751026555\\
36.93	0.0192062109787316\\
36.94	0.0178116696145891\\
36.95	0.016517390715127\\
36.96	0.0153450955144998\\
36.97	0.0143207271642231\\
36.98	0.0134737558112582\\
36.99	0.012834790960822\\
37	0.0124312168846364\\
37.01	0.0122814529046792\\
37.02	0.0123899296187515\\
37.03	0.0127454060350143\\
37.04	0.0133236771849148\\
37.05	0.0140931369689382\\
37.06	0.0150204848962837\\
37.07	0.0160747332637658\\
37.08	0.0172291693081735\\
37.09	0.0184618107776811\\
37.1	0.0197550447275311\\
37.11	0.0210949508258056\\
37.12	0.0224705853193802\\
37.13	0.0238733468885315\\
37.14	0.0252963942481257\\
37.15	0.0264272159814031\\
37.16	0.0274877941058339\\
37.17	0.0286656382189505\\
37.18	0.0299430745672215\\
37.19	0.0313042029870539\\
37.2	0.0327349895388377\\
37.21	0.0342232896747127\\
37.22	0.0357585184115901\\
37.23	0.0373303897888999\\
37.24	0.0387141312678329\\
37.25	0.0400881484062781\\
37.26	0.0414597611299079\\
37.27	0.0428288848248069\\
37.28	0.0441950137778302\\
37.29	0.045557894798943\\
37.3	0.0469172535808097\\
37.31	0.0482728273163148\\
37.32	0.0496243684895855\\
37.33	0.0509716436272139\\
37.34	0.0523144078490899\\
37.35	0.0536525102393416\\
37.36	0.0549857165832618\\
37.37	0.0563138370926017\\
37.38	0.0576366942292195\\
37.39	0.0589541192843054\\
37.4	0.0602659510078075\\
37.41	0.0615720356365218\\
37.42	0.0631431445964438\\
37.43	0.0663722285723292\\
37.44	0.0709326149248184\\
37.45	0.0763003755941307\\
37.46	0.0820916982007792\\
37.47	0.088044849900791\\
37.48	0.0939884554933114\\
37.49	0.0998126677062122\\
37.5	0.105449176414977\\
37.51	0.110856961670751\\
37.52	0.116011338653383\\
37.53	0.11957886779457\\
37.54	0.122794096213737\\
37.55	0.125712589257465\\
37.56	0.128350793045815\\
37.57	0.130725197365313\\
37.58	0.132851988343027\\
37.59	0.134746908900961\\
37.6	0.136425157647095\\
37.61	0.137901328544028\\
37.62	0.139189378867388\\
37.63	0.14030261679009\\
37.64	0.141253702388218\\
37.65	0.142054656168158\\
37.66	0.142716870027547\\
37.67	0.143251196278436\\
37.68	0.143667800487423\\
37.69	0.143976395226922\\
37.7	0.144186098640012\\
37.71	0.14422428823116\\
37.72	0.144147249904578\\
37.73	0.143997143520861\\
37.74	0.143781139512414\\
37.75	0.143505851490622\\
37.76	0.143177590858285\\
37.77	0.140252875143197\\
37.78	0.13655034233173\\
37.79	0.132941994526509\\
37.8	0.129438797468164\\
37.81	0.126052556506932\\
37.82	0.122795887911089\\
37.83	0.119682204312437\\
37.84	0.116725674621159\\
37.85	0.113941143263825\\
37.86	0.111344003561494\\
37.87	0.10892802261198\\
37.88	0.106386396538435\\
37.89	0.104150430642313\\
37.9	0.10222092264616\\
37.91	0.10059954351964\\
37.92	0.09928840752643\\
37.93	0.0979947929974616\\
37.94	0.0962656795839904\\
37.95	0.0945843777767547\\
37.96	0.0929421574989908\\
37.97	0.0913315063912104\\
37.98	0.0897460243024697\\
37.99	0.0881802807599002\\
38	0.0866297102028742\\
38.01	0.0850904979085066\\
38.02	0.0835594826773719\\
38.03	0.0820340705860967\\
38.04	0.0805121580982422\\
38.05	0.0789920641412009\\
38.06	0.0774724703349054\\
38.07	0.0759523687773983\\
38.08	0.074431015551894\\
38.09	0.0729078917203972\\
38.1	0.0713826680939537\\
38.11	0.0698551753173769\\
38.12	0.0683253779250125\\
38.13	0.0667933520059074\\
38.14	0.0652592660449163\\
38.15	0.0637233645521177\\
38.16	0.0621859541410924\\
38.17	0.0606473917566266\\
38.18	0.0591080747910059\\
38.19	0.0575684328573458\\
38.2	0.0560289210199588\\
38.21	0.0544900142939483\\
38.22	0.0529522032184866\\
38.23	0.0514159902658904\\
38.24	0.0498818875821668\\
38.25	0.048350424760645\\
38.26	0.0468221272379965\\
38.27	0.0452975324411866\\
38.28	0.0437772860693194\\
38.29	0.0422618346256532\\
38.3	0.0409011360453468\\
38.31	0.039975995991204\\
38.32	0.0394758327706849\\
38.33	0.03942523171451\\
38.34	0.0398341002345695\\
38.35	0.0406964625645923\\
38.36	0.0419918697574567\\
38.37	0.0436888662873257\\
38.38	0.0457493835728384\\
38.39	0.0481328807887494\\
38.4	0.0507995465731326\\
38.41	0.0537128974206099\\
38.42	0.0569681347744837\\
38.43	0.0606572363453023\\
38.44	0.0644205247937842\\
38.45	0.0683156725346532\\
38.46	0.072361687313507\\
38.47	0.0765382577845015\\
38.48	0.0808289373404153\\
38.49	0.0852198183919617\\
38.5	0.0896992052528311\\
38.51	0.0942573839806408\\
38.52	0.0988859721689804\\
38.53	0.103577923804418\\
38.54	0.108327196026791\\
38.55	0.113128584518989\\
38.56	0.117977577375469\\
38.57	0.122868859878578\\
38.58	0.127794506527541\\
38.59	0.132751716928911\\
38.6	0.137738420357608\\
38.61	0.131373274517618\\
38.62	0.118042185675378\\
38.63	0.106006591111178\\
38.64	0.0952150019059333\\
38.65	0.0857795877440825\\
38.66	0.077807425228785\\
38.67	0.0713773290443293\\
38.68	0.0665533873196623\\
38.69	0.0578375644710809\\
38.7	0.0461959050554386\\
38.71	0.036002626662732\\
38.72	0.0277505691277822\\
38.73	0.0224339461260992\\
38.74	0.021236075443724\\
38.75	0.0239790378000065\\
38.76	0.0290324780807793\\
38.77	0.0350293703771915\\
38.78	0.0412810068922\\
38.79	0.0474794189701132\\
38.8	0.0534872739879339\\
38.81	0.0592441375836928\\
38.82	0.0647261804232619\\
38.83	0.0699279570606005\\
38.84	0.0748536116978245\\
38.85	0.0795123701182366\\
38.86	0.0839161276061987\\
38.87	0.088078000504535\\
38.88	0.0920116809904796\\
38.89	0.0957308583675954\\
38.9	0.0992489818211715\\
38.91	0.102579094913253\\
38.92	0.105733744215871\\
38.93	0.108724930767509\\
38.94	0.111564089248611\\
38.95	0.112195131746113\\
38.96	0.112698264876589\\
38.97	0.113274060611292\\
38.98	0.113898669268997\\
38.99	0.114552753828825\\
39	0.115220785070627\\
39.01	0.115890418930405\\
39.02	0.116551956541597\\
39.03	0.117197882464793\\
39.04	0.117822473968069\\
39.05	0.118421473124528\\
39.06	0.118991813371982\\
39.07	0.119531392621736\\
39.08	0.120038886018973\\
39.09	0.120513590303498\\
39.1	0.120955298612226\\
39.11	0.121364195250075\\
39.12	0.121740770865675\\
39.13	0.122085752964954\\
39.14	0.122400049305906\\
39.15	0.122684701891966\\
39.16	0.122940849674951\\
39.17	0.122210978730642\\
39.18	0.120505016236386\\
39.19	0.118749623728698\\
39.2	0.116948562472101\\
39.21	0.115105786522506\\
39.22	0.113225421750542\\
39.23	0.11131175309213\\
39.24	0.109369218955194\\
39.25	0.107402411976937\\
39.26	0.105416085889201\\
39.27	0.103415169617067\\
39.28	0.101404724701254\\
39.29	0.0993901163875894\\
39.3	0.0973768581501939\\
39.31	0.0953707320355304\\
39.32	0.0933777935558259\\
39.33	0.0914043980928023\\
39.34	0.0894572272509058\\
39.35	0.0875433139236871\\
39.36	0.085670064795625\\
39.37	0.0838452824865823\\
39.38	0.0820771455144047\\
39.39	0.0803742732297192\\
39.4	0.0787456463245195\\
39.41	0.0772006078257456\\
39.42	0.075760016233003\\
39.43	0.0747966719529349\\
39.44	0.0738279781975941\\
39.45	0.0728543369136447\\
39.46	0.071876503810961\\
39.47	0.0708951865485006\\
39.48	0.069911041420102\\
39.49	0.0689246896844342\\
39.5	0.0679367060150361\\
39.51	0.0669476278192488\\
39.52	0.0659579560363234\\
39.53	0.0649681573056847\\
39.54	0.0639786660088702\\
39.55	0.062989889968527\\
39.56	0.0620021946171156\\
39.57	0.0610159371744917\\
39.58	0.0600314401602423\\
39.59	0.0590490035643166\\
39.6	0.058068905673025\\
39.61	0.0570914042717272\\
39.62	0.0561167379083268\\
39.63	0.0551451271226504\\
39.64	0.0541767756142365\\
39.65	0.053211871344489\\
39.66	0.0522505875741513\\
39.67	0.0512930838381259\\
39.68	0.0503395068615965\\
39.69	0.0493899914202797\\
39.7	0.0484446611480869\\
39.71	0.0475036292952534\\
39.72	0.0465669994399082\\
39.73	0.0456348661559275\\
39.74	0.0447073156398161\\
39.75	0.0437844262992462\\
39.76	0.0428662693057819\\
39.77	0.041952909114215\\
39.78	0.0410444039508424\\
39.79	0.0401408062729418\\
39.8	0.0392421632016087\\
39.81	0.0383485169300694\\
39.82	0.0374599051095216\\
39.83	0.0365763612145144\\
39.84	0.0356979148898614\\
39.85	0.0348245922810663\\
39.86	0.0339564163573827\\
39.87	0.0330934071863092\\
39.88	0.0322355822710102\\
39.89	0.0313829568052446\\
39.9	0.0305355439602448\\
39.91	0.0296933573144863\\
39.92	0.0288564024291016\\
39.93	0.0280246903101483\\
39.94	0.0271982288123598\\
39.95	0.0263770251689004\\
39.96	0.0255610863217481\\
39.97	0.024750419234576\\
39.98	0.0239450312573424\\
39.99	0.0231449305263729\\
40	0.0223501264032191\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
40	0.0223501264032191\\
40.01	0.0215606299811179\\
40.02	0.0207764546594003\\
40.03	0.019997616820941\\
40.04	0.019224136632039\\
40.05	0.0184560389989765\\
40.06	0.0176933547276452\\
40.07	0.0169361219449123\\
40.08	0.0161843878605547\\
40.09	0.0154382109629954\\
40.1	0.0146976638451256\\
40.11	0.0139628367989624\\
40.12	0.0132338424472994\\
40.13	0.0125108218876623\\
40.14	0.0117939528566987\\
40.15	0.0110834607629533\\
40.16	0.0103796338255555\\
40.17	0.00968284419215746\\
40.18	0.00899357794356668\\
40.19	0.00831247854434937\\
40.2	0.00764041112944999\\
40.21	0.00697855983833105\\
40.22	0.00632857883119098\\
40.23	0.00569283265002522\\
40.24	0.00507478856907983\\
40.25	0.00447967111626061\\
40.26	0.00391556608056385\\
40.27	0.00339525206133168\\
40.28	0.00293897683339471\\
40.29	0.00257746903254322\\
40.3	0.00235104509783229\\
40.31	0.00229617512591518\\
40.32	0.00242100122839493\\
40.33	0.00269759387978197\\
40.34	0.00308270584389794\\
40.35	0.00353878911606901\\
40.36	0.00403988851784591\\
40.37	0.00456947986147432\\
40.38	0.00511719227786663\\
40.39	0.00567642006001925\\
40.4	0.00624284770131024\\
40.41	0.00681357644191075\\
40.42	0.0073866062623201\\
40.43	0.00796052298018455\\
40.44	0.00853430455467275\\
40.45	0.00910719803221393\\
40.46	0.00967863936260407\\
40.47	0.0102481998852832\\
40.48	0.0108155498142138\\
40.49	0.0113804328069787\\
40.5	0.0119426479266467\\
40.51	0.0125020366150822\\
40.52	0.0130584731468069\\
40.53	0.0136118575273106\\
40.54	0.0141621101436047\\
40.55	0.0147091676843945\\
40.56	0.0152529799871003\\
40.57	0.0157935075813738\\
40.58	0.0163307197654482\\
40.59	0.0168645930697897\\
40.6	0.0173951100297277\\
40.61	0.0179222581952636\\
40.62	0.0184460293262739\\
40.63	0.0189664187345369\\
40.64	0.0194834247418113\\
40.65	0.019997048230907\\
40.66	0.0205072922711541\\
40.67	0.0210141618059847\\
40.68	0.0215176633895419\\
40.69	0.0220178049639011\\
40.7	0.022514595677692\\
40.71	0.0230080457043207\\
40.72	0.0234981661228033\\
40.73	0.0239849687890429\\
40.74	0.0244684662450077\\
40.75	0.0249486716192902\\
40.76	0.0254255985538471\\
40.77	0.0258992611370951\\
40.78	0.0263696738463535\\
40.79	0.0268368514962139\\
40.8	0.0273008087036881\\
40.81	0.0277615616413387\\
40.82	0.0282191255300187\\
40.83	0.0286735161281561\\
40.84	0.0291247493531561\\
40.85	0.0295728412571136\\
40.86	0.0300178080052054\\
40.87	0.0304596658564328\\
40.88	0.0308984311464287\\
40.89	0.0313341202720849\\
40.9	0.031766749677782\\
40.91	0.0321963358430448\\
40.92	0.0326228952714521\\
40.93	0.0330464444806677\\
40.94	0.0334669999934668\\
40.95	0.0338845783296489\\
40.96	0.0342991959987447\\
40.97	0.0347108694934319\\
40.98	0.0351196152835875\\
40.99	0.0355254498109081\\
41	0.0359283894840484\\
41.01	0.0363284506742168\\
41.02	0.036725649711191\\
41.03	0.037120002879707\\
41.04	0.0375115264161922\\
41.05	0.037900236505802\\
41.06	0.03828614927974\\
41.07	0.0386692808128283\\
41.08	0.0390496471213098\\
41.09	0.0394272641608603\\
41.1	0.0398021478247901\\
41.11	0.0401743139424207\\
41.12	0.0405437782776211\\
41.13	0.0409105565274863\\
41.14	0.0412746643211522\\
41.15	0.0416361172187282\\
41.16	0.0419949307103444\\
41.17	0.0423511202152992\\
41.18	0.0427047010812991\\
41.19	0.0430556885837881\\
41.2	0.0434040979253523\\
41.21	0.0437499442352002\\
41.22	0.0440932425687086\\
41.23	0.0444340079070316\\
41.24	0.0447722551567688\\
41.25	0.045107999149689\\
41.26	0.0454412546425105\\
41.27	0.0457720363167437\\
41.28	0.0461003587786067\\
41.29	0.0464262365590389\\
41.3	0.046749684113856\\
41.31	0.0470707158241109\\
41.32	0.0473893459967428\\
41.33	0.0477055988231941\\
41.34	0.0480194708178854\\
41.35	0.0483309841480923\\
41.36	0.0486401345769019\\
41.37	0.048946968917106\\
41.38	0.0492514872779003\\
41.39	0.0495537022792639\\
41.4	0.0498536293319986\\
41.41	0.0501512705326508\\
41.42	0.0504466553233715\\
41.43	0.0507397909329374\\
41.44	0.0510306907596734\\
41.45	0.0513193677621629\\
41.46	0.0516058363315663\\
41.47	0.0518901085035095\\
41.48	0.0508979034277773\\
41.49	0.0498391966469473\\
41.5	0.0484951070940294\\
41.51	0.0481341946134644\\
41.52	0.0487741137517933\\
41.53	0.0503712960067323\\
41.54	0.0528334305967787\\
41.55	0.0560409884318814\\
41.56	0.0598687133691337\\
41.57	0.0642002496674025\\
41.58	0.0689352129146439\\
41.59	0.0739909192220985\\
41.6	0.0793008212694506\\
41.61	0.0771716651786055\\
41.62	0.0640352876217526\\
41.63	0.0521061519436343\\
41.64	0.041791084738153\\
41.65	0.0339035696725059\\
41.66	0.029584292695742\\
41.67	0.029659523677973\\
41.68	0.0335869952308164\\
41.69	0.0398626065182128\\
41.7	0.0472664680035195\\
41.71	0.0551152142265742\\
41.72	0.0630596117819185\\
41.73	0.0709197610652842\\
41.74	0.0786003156303453\\
41.75	0.0860498039658305\\
41.76	0.0932406550550587\\
41.77	0.100158921915635\\
41.78	0.106798726167866\\
41.79	0.113159110332162\\
41.8	0.11924218798887\\
41.81	0.125052006296313\\
41.82	0.130593838844013\\
41.83	0.135873723420088\\
41.84	0.140898160328644\\
41.85	0.145673909939532\\
41.86	0.150207855438446\\
41.87	0.15450690897005\\
41.88	0.15857794717226\\
41.89	0.162427766920557\\
41.9	0.166063055148353\\
41.91	0.169490368576084\\
41.92	0.172716120924723\\
41.93	0.175746572893786\\
41.94	0.178587830303247\\
41.95	0.181245840240264\\
41.96	0.183726391379587\\
41.97	0.186035115170978\\
41.98	0.188177487971684\\
41.99	0.190158833839561\\
42	0.191984327777307\\
42.01	0.193658999273157\\
42.02	0.195187736023815\\
42.03	0.196575287755395\\
42.04	0.197826270080478\\
42.05	0.198945168346111\\
42.06	0.199936341440082\\
42.07	0.200804025532257\\
42.08	0.20155233773481\\
42.09	0.202185279670525\\
42.1	0.202706740942353\\
42.11	0.203120502500362\\
42.12	0.203430239904479\\
42.13	0.203639526483049\\
42.14	0.203751836388422\\
42.15	0.203770547551931\\
42.16	0.203698944539403\\
42.17	0.203540221313864\\
42.18	0.203297483904311\\
42.19	0.202973752987191\\
42.2	0.202571966382947\\
42.21	0.202094981471362\\
42.22	0.201545577529204\\
42.23	0.20092645799362\\
42.24	0.200240252654571\\
42.25	0.199489519779566\\
42.26	0.198676748173765\\
42.27	0.197804359178423\\
42.28	0.196874708610531\\
42.29	0.195170735812593\\
42.3	0.192177116879513\\
42.31	0.189189069531752\\
42.32	0.186212103635315\\
42.33	0.18325191974798\\
42.34	0.180314403568978\\
42.35	0.177405620554689\\
42.36	0.174531810183375\\
42.37	0.171699379324871\\
42.38	0.168914894141327\\
42.39	0.166185069949312\\
42.4	0.163516762455487\\
42.41	0.160916930331043\\
42.42	0.158392657950926\\
42.43	0.15595108675523\\
42.44	0.154167254788449\\
42.45	0.153046905435792\\
42.46	0.15186737235891\\
42.47	0.150631291476148\\
42.48	0.149341186552007\\
42.49	0.147999537138191\\
42.5	0.14660871523224\\
42.51	0.145171020247062\\
42.52	0.143688674669006\\
42.53	0.142163826473326\\
42.54	0.140598551424738\\
42.55	0.138994855346164\\
42.56	0.137354676348296\\
42.57	0.135679887015339\\
42.58	0.133972296543629\\
42.59	0.132233652917908\\
42.6	0.130465644598639\\
42.61	0.128669903040144\\
42.62	0.126848004268823\\
42.63	0.125001470762489\\
42.64	0.123131773759028\\
42.65	0.121240334091447\\
42.66	0.119328524874452\\
42.67	0.117397672720646\\
42.68	0.115449059482561\\
42.69	0.113483923858019\\
42.7	0.111503462956269\\
42.71	0.109508833875017\\
42.72	0.107501155005015\\
42.73	0.105481507785035\\
42.74	0.103450937945843\\
42.75	0.101410456974635\\
42.76	0.0993610435113886\\
42.77	0.0973036447307742\\
42.78	0.0952391777147412\\
42.79	0.093168530821489\\
42.8	0.0910925650572711\\
42.81	0.0890121154583702\\
42.82	0.0869279924916363\\
42.83	0.0848409834832863\\
42.84	0.0827518540872344\\
42.85	0.0806613498061478\\
42.86	0.0785701975807858\\
42.87	0.0764791074660941\\
42.88	0.0743887744161158\\
42.89	0.0722998802042442\\
42.9	0.0702130955109116\\
42.91	0.0681290822177861\\
42.92	0.066048495956311\\
42.93	0.063971988969566\\
42.94	0.0619002133605473\\
42.95	0.0598338248181053\\
42.96	0.0577734869350948\\
42.97	0.055719876263556\\
42.98	0.0536736882912278\\
42.99	0.0516356445755778\\
43	0.049606501340229\\
43.01	0.0475870599302667\\
43.02	0.0455781796460364\\
43.03	0.0435807936418353\\
43.04	0.0415959288036957\\
43.05	0.0396247308340778\\
43.06	0.0376684962065458\\
43.07	0.0357287132622792\\
43.08	0.0338071155777227\\
43.09	0.0319057519476429\\
43.1	0.0300270790562203\\
43.11	0.0281740853663866\\
43.12	0.0263504582657541\\
43.13	0.0245608113092928\\
43.14	0.0228109950972853\\
43.15	0.0211085235396364\\
43.16	0.0194631561575\\
43.17	0.0178876820386448\\
43.18	0.0163989393358795\\
43.19	0.0150190453037885\\
43.2	0.0137766436759942\\
43.21	0.0127076223410719\\
43.22	0.0118540345352613\\
43.23	0.0112597330037748\\
43.24	0.010961588195224\\
43.25	0.0109782675546131\\
43.26	0.0113030416775238\\
43.27	0.0119056359794292\\
43.28	0.0127419213897451\\
43.29	0.0137649333274791\\
43.3	0.0149322385938297\\
43.31	0.0162089015403078\\
43.32	0.0175675930201161\\
43.33	0.0189874681354472\\
43.34	0.0204527778485215\\
43.35	0.0219516239123442\\
43.36	0.0234749689029479\\
43.37	0.0250158909292348\\
43.38	0.0265690363013742\\
43.39	0.0281302213424966\\
43.4	0.0296961430734525\\
43.41	0.0312641686275323\\
43.42	0.0328321784521793\\
43.43	0.0343984217983087\\
43.44	0.0359615237370846\\
43.45	0.0373398748022656\\
43.46	0.0386920869605893\\
43.47	0.0401050416234792\\
43.48	0.0415696750722669\\
43.49	0.0430779531824896\\
43.5	0.0446227172656057\\
43.51	0.0461976632348466\\
43.52	0.047657536590238\\
43.53	0.0490443912064729\\
43.54	0.0504287403008207\\
43.55	0.0518102667028498\\
43.56	0.0531887256214324\\
43.57	0.0545638114143431\\
43.58	0.0559352803736995\\
43.59	0.0573028919557452\\
43.6	0.0586664166457382\\
43.61	0.0600256357699\\
43.62	0.0613803407516338\\
43.63	0.0627303160185067\\
43.64	0.0640754117789403\\
43.65	0.0654154196419731\\
43.66	0.0667501650718199\\
43.67	0.0680794835034581\\
43.68	0.0694032165571617\\
43.69	0.0707212123742874\\
43.7	0.0720333256276817\\
43.71	0.0733394173485263\\
43.72	0.074639354782204\\
43.73	0.0759330113409092\\
43.74	0.0776735843188245\\
43.75	0.0807461560582256\\
43.76	0.0847818870299457\\
43.77	0.0894292748693626\\
43.78	0.0944205441653962\\
43.79	0.0995618646291009\\
43.8	0.104717492823328\\
43.81	0.10918502023669\\
43.82	0.113084541507349\\
43.83	0.116707478031549\\
43.84	0.120054824437688\\
43.85	0.123132239274386\\
43.86	0.125948829289877\\
43.87	0.128514928758519\\
43.88	0.130842540760872\\
43.89	0.132944210196735\\
43.9	0.134832771234313\\
43.91	0.136521086049851\\
43.92	0.138021862299115\\
43.93	0.139347525983172\\
43.94	0.14051013038082\\
43.95	0.141521257124637\\
43.96	0.142392337010712\\
43.97	0.143133708494611\\
43.98	0.143755768356799\\
43.99	0.144213989818067\\
44	0.144485066169325\\
44.01	0.144666944051623\\
44.02	0.144767772104402\\
44.03	0.141587133438676\\
44.04	0.137863175973757\\
44.05	0.134197996863164\\
44.06	0.130601611360872\\
44.07	0.127084914279358\\
44.08	0.123659509988036\\
44.09	0.120337939353197\\
44.1	0.11713364265317\\
44.11	0.11406096491936\\
44.12	0.111135130868168\\
44.13	0.108372182156564\\
44.14	0.105788859458089\\
44.15	0.103402424929867\\
44.16	0.101230414012695\\
44.17	0.0992903117058181\\
44.18	0.0972984246240821\\
44.19	0.0954944464613741\\
44.2	0.0940309568109963\\
44.21	0.0928909285640081\\
44.22	0.0910748544334884\\
44.23	0.0893205757411134\\
44.24	0.0876174567293716\\
44.25	0.0859560144784637\\
44.26	0.0843280750455343\\
44.27	0.082726654897351\\
44.28	0.0811458347714487\\
44.29	0.0795806433775301\\
44.3	0.078026925809629\\
44.31	0.076481241230375\\
44.32	0.074940768758032\\
44.33	0.0734032235460209\\
44.34	0.0718667825340292\\
44.35	0.0703300190434061\\
44.36	0.0687918456258595\\
44.37	0.0672514630973499\\
44.38	0.0657083179024233\\
44.39	0.0641620635271207\\
44.4	0.062612527809122\\
44.41	0.0610596846210498\\
44.42	0.0595036295440868\\
44.43	0.0579445590586886\\
44.44	0.0563827528335829\\
44.45	0.054818558745027\\
44.46	0.0532523803079386\\
44.47	0.051684666237682\\
44.48	0.050115901906348\\
44.49	0.0485466024834067\\
44.5	0.0469773075617478\\
44.51	0.0454085770633378\\
44.52	0.0438409881088785\\
44.53	0.0422751413082755\\
44.54	0.040711648359303\\
44.55	0.0391511381312456\\
44.56	0.037594263019007\\
44.57	0.0360418287741259\\
44.58	0.0345429926308635\\
44.59	0.0335070546294984\\
44.6	0.0329725490555423\\
44.61	0.0329740384769857\\
44.62	0.0335212678918968\\
44.63	0.0345976765080558\\
44.64	0.0361647879194788\\
44.65	0.0381703287391876\\
44.66	0.0405567955148883\\
44.67	0.0432680662354281\\
44.68	0.0462533115582099\\
44.69	0.0494689363105545\\
44.7	0.0528904612750349\\
44.71	0.0567777622051429\\
44.72	0.0607840590777988\\
44.73	0.0648718681037249\\
44.74	0.0690938658843263\\
44.75	0.0734310767983083\\
44.76	0.0778679931635214\\
44.77	0.0823919790991819\\
44.78	0.0869926244570519\\
44.79	0.0916612883005619\\
44.8	0.096390785610896\\
44.81	0.101175022438933\\
44.82	0.106007335446982\\
44.83	0.110878134017371\\
44.84	0.115783945413048\\
44.85	0.120722218843793\\
44.86	0.125690707231964\\
44.87	0.130687410719635\\
44.88	0.135710571379341\\
44.89	0.134207119656329\\
44.9	0.120601719470038\\
44.91	0.108288613586357\\
44.92	0.0972417402547407\\
44.93	0.087491028046586\\
44.94	0.0791867967790901\\
44.95	0.0724096230187589\\
44.96	0.0672314225232256\\
44.97	0.0588019457065378\\
44.98	0.047013402078506\\
44.99	0.0366794970548695\\
45	0.0282918126166514\\
45.01	0.0228445230371772\\
45.02	0.0215415727698582\\
45.03	0.0242478912796514\\
45.04	0.0293335846564572\\
45.05	0.0354022758878716\\
45.06	0.0417444510376781\\
45.07	0.0480417979093286\\
45.08	0.0541519907917595\\
45.09	0.0600120631771296\\
45.1	0.0655968238845531\\
45.11	0.0709000570282887\\
45.12	0.0759254537697215\\
45.13	0.080681966369173\\
45.14	0.0851813038333997\\
45.15	0.0894365379525074\\
45.16	0.0934612387653586\\
45.17	0.0972690812182048\\
45.18	0.100873495909199\\
45.19	0.104287518829122\\
45.2	0.107523696333892\\
45.21	0.109700817943597\\
45.22	0.110645563884659\\
45.23	0.111652916885086\\
45.24	0.112696596936934\\
45.25	0.113755684906405\\
45.26	0.114813720494292\\
45.27	0.115857917935236\\
45.28	0.116878497006149\\
45.29	0.11786812035614\\
45.3	0.118821425178004\\
45.31	0.119734636433026\\
45.32	0.12060524930339\\
45.33	0.121431769651723\\
45.34	0.122213502634083\\
45.35	0.122950381017689\\
45.36	0.123642826648395\\
45.37	0.124291635678514\\
45.38	0.124897891333551\\
45.39	0.125462888503059\\
45.4	0.125988075674947\\
45.41	0.126475007957581\\
45.42	0.12692530958685\\
45.43	0.125557257115287\\
45.44	0.123907594415399\\
45.45	0.122201178263712\\
45.46	0.12044175408115\\
45.47	0.118633218746812\\
45.48	0.116779598503834\\
45.49	0.114885034904179\\
45.5	0.112953777695587\\
45.51	0.110990183726763\\
45.52	0.108998721170702\\
45.53	0.1069839785237\\
45.54	0.10495067823906\\
45.55	0.102903695868797\\
45.56	0.100848040718545\\
45.57	0.0987889838781994\\
45.58	0.0967319623390388\\
45.59	0.0946826731439516\\
45.6	0.0926470885810329\\
45.61	0.0906314864113491\\
45.62	0.0886424800907601\\
45.63	0.086687047808364\\
45.64	0.0847725589382116\\
45.65	0.0829067977579103\\
45.66	0.0810980051010642\\
45.67	0.0793547100713929\\
45.68	0.0776860939702298\\
45.69	0.076101626666955\\
45.7	0.0746109686870457\\
45.71	0.0735075820745505\\
45.72	0.072533899351479\\
45.73	0.0715558723820506\\
45.74	0.0705742256690776\\
45.75	0.069589629396993\\
45.76	0.0686026976805562\\
45.77	0.0676140245152946\\
45.78	0.0666241507613465\\
45.79	0.0656335834666911\\
45.8	0.0646427950993776\\
45.81	0.0636522255386136\\
45.82	0.0626622840706175\\
45.83	0.0616733567602033\\
45.84	0.0606857824568858\\
45.85	0.0596999017493717\\
45.86	0.0587160175738653\\
45.87	0.057734412125675\\
45.88	0.0567553473336246\\
45.89	0.0557790659099965\\
45.9	0.0548057925245566\\
45.91	0.0538357349659173\\
45.92	0.0528690852486936\\
45.93	0.0519060206590993\\
45.94	0.0509467047392562\\
45.95	0.0499912882115918\\
45.96	0.0490399098477789\\
45.97	0.0480926972849168\\
45.98	0.0471497677923725\\
45.99	0.0462112289924158\\
46	0.0452771795376784\\
46.01	0.0443477097483504\\
46.02	0.0434229022119228\\
46.03	0.0425028323481809\\
46.04	0.0415875689420698\\
46.05	0.0406771746469704\\
46.06	0.0397717064608664\\
46.07	0.0388712161778232\\
46.08	0.0379757508171847\\
46.09	0.037085353032863\\
46.1	0.0362000615051224\\
46.11	0.0353199113172915\\
46.12	0.0344449343199031\\
46.13	0.0335751594848751\\
46.14	0.0327106132524896\\
46.15	0.0318513198810187\\
46.16	0.0309973017604374\\
46.17	0.0301485797995324\\
46.18	0.0293051737477347\\
46.19	0.0284671047742569\\
46.2	0.0276343869221955\\
46.21	0.0268070410318487\\
46.22	0.0259850860661483\\
46.23	0.0251685418666175\\
46.24	0.0243574297006467\\
46.25	0.023551772826004\\
46.26	0.0227515971479399\\
46.27	0.0219569319903671\\
46.28	0.0211678109739213\\
46.29	0.0203842730559254\\
46.3	0.0196063637655475\\
46.31	0.0188341366836777\\
46.32	0.0180676552442085\\
46.33	0.0173069949356377\\
46.34	0.0165522460246162\\
46.35	0.0158035169564922\\
46.36	0.0150609386430445\\
46.37	0.0143246699193168\\
46.38	0.0135949045619622\\
46.39	0.0128718804950886\\
46.4	0.0121558917584111\\
46.41	0.0114473045713134\\
46.42	0.0107465789749197\\
46.43	0.0100542984341246\\
46.44	0.00937121090572995\\
46.45	0.0086982866631329\\
46.46	0.00803680096337085\\
46.47	0.00738845401574474\\
46.48	0.0067555475312454\\
46.49	0.00614124749717172\\
46.5	0.0055499773390926\\
46.51	0.00498800195022678\\
46.52	0.00446426702321682\\
46.53	0.00399149938167549\\
46.54	0.00358731757735055\\
46.55	0.00327441507409589\\
46.56	0.00307781265368293\\
46.57	0.00301737111533264\\
46.58	0.00309824209710133\\
46.59	0.00330747913089457\\
46.6	0.00362056250119885\\
46.61	0.00401117306570111\\
46.62	0.00445712982062846\\
46.63	0.00494182927961728\\
46.64	0.00545348201468066\\
46.65	0.00598385744177483\\
46.66	0.00652719935812892\\
46.67	0.00707943777359434\\
46.68	0.00763765174463865\\
46.69	0.00819971083607449\\
46.7	0.00876403612784841\\
46.71	0.00932943958974152\\
46.72	0.00989501473429476\\
46.73	0.0104600610702315\\
46.74	0.0110240311002666\\
46.75	0.0115864925656118\\
46.76	0.0121471011534674\\
46.77	0.0127055804896503\\
46.78	0.0132617072804762\\
46.79	0.0138153001376779\\
46.8	0.0143662110766749\\
46.81	0.0149143189791994\\
46.82	0.0154595245159063\\
46.83	0.0160017461650824\\
46.84	0.0165409170653237\\
46.85	0.0170769824882293\\
46.86	0.0176098978336902\\
46.87	0.0181396269888427\\
46.88	0.0186661409943998\\
46.89	0.0191894169503184\\
46.9	0.0197094371123735\\
46.91	0.020226188142035\\
46.92	0.0207396604809847\\
46.93	0.0212498478254246\\
46.94	0.0217567466832041\\
46.95	0.0222603559986107\\
46.96	0.0227606768340324\\
46.97	0.0232577120973189\\
46.98	0.0237514663131291\\
46.99	0.0242419454127069\\
47	0.0247291565620364\\
47.01	0.0252131080157458\\
47.02	0.0256938089877572\\
47.03	0.0261712695330657\\
47.04	0.0266455004494372\\
47.05	0.0271165131901437\\
47.06	0.0275843197873237\\
47.07	0.0280489327869642\\
47.08	0.0285103651812719\\
47.09	0.0289686295864019\\
47.1	0.0294237411038366\\
47.11	0.0298757131745122\\
47.12	0.030324560119893\\
47.13	0.0307702964999837\\
47.14	0.0312129370835612\\
47.15	0.0316524968215025\\
47.16	0.0320889908228435\\
47.17	0.0325224343332593\\
47.18	0.0329528427156873\\
47.19	0.0333802314328573\\
47.2	0.0338046160315231\\
47.21	0.0342260121282024\\
47.22	0.0346444353962758\\
47.23	0.0350599015542932\\
47.24	0.0354724263553694\\
47.25	0.0358820255775541\\
47.26	0.0362887150150796\\
47.27	0.0366925104706006\\
47.28	0.0370934277471456\\
47.29	0.0374914826427161\\
47.3	0.0378866909434649\\
47.31	0.0382790684184065\\
47.32	0.0386686308144044\\
47.33	0.0390553938515959\\
47.34	0.0394393732192129\\
47.35	0.0398205845717603\\
47.36	0.0401990435255276\\
47.37	0.0405747656553967\\
47.38	0.0409477664919265\\
47.39	0.0413180615186849\\
47.4	0.0416856661698145\\
47.41	0.042050595827804\\
47.42	0.0424128658214554\\
47.43	0.0427724914240271\\
47.44	0.0431294878515397\\
47.45	0.0434838702612311\\
47.46	0.0438356537501499\\
47.47	0.0441848533538749\\
47.48	0.0445314840453518\\
47.49	0.0448755607338382\\
47.5	0.0452170982639477\\
47.51	0.0455561114147872\\
47.52	0.0458926148991809\\
47.53	0.0462266233629768\\
47.54	0.0465581513844312\\
47.55	0.0468872134736761\\
47.56	0.0472138240722758\\
47.57	0.0475379975528933\\
47.58	0.0478597482191011\\
47.59	0.0481790903053989\\
47.6	0.0484960379775125\\
47.61	0.0488106149597838\\
47.62	0.0491228182518492\\
47.63	0.0494326696286636\\
47.64	0.049740165181305\\
47.65	0.0500453507120045\\
47.66	0.0503482264224887\\
47.67	0.0506488049721052\\
47.68	0.0509471015536654\\
47.69	0.051243119853528\\
47.7	0.0515368867021515\\
47.71	0.0518284102467276\\
47.72	0.0521177037978823\\
47.73	0.0524047805068879\\
47.74	0.0526896467812503\\
47.75	0.0522927706640537\\
47.76	0.051208148811103\\
47.77	0.0501713870753838\\
47.78	0.0487789136481072\\
47.79	0.0480882874133382\\
47.8	0.0484013847821146\\
47.81	0.0496938314870728\\
47.82	0.0518869053312271\\
47.83	0.054867097277564\\
47.84	0.0585085901405276\\
47.85	0.0626907052220163\\
47.86	0.0673072197376155\\
47.87	0.0722695870169233\\
47.88	0.0775061316672533\\
47.89	0.0829598060111499\\
47.9	0.0817682547815897\\
47.91	0.0684302454081219\\
47.92	0.0561781711874103\\
47.93	0.0453171409673135\\
47.94	0.0364530768513567\\
47.95	0.0304481805657501\\
47.96	0.0284542711425679\\
47.97	0.0306827980382102\\
47.98	0.0359271876800474\\
47.99	0.0427664645251541\\
48	0.0503004474899698\\
48.01	0.0580586923199268\\
48.02	0.065801217721568\\
48.03	0.0734025560621333\\
48.04	0.080795418529195\\
48.05	0.0879434862729717\\
48.06	0.0948277351201349\\
48.07	0.101439208963563\\
48.08	0.107775019552663\\
48.09	0.113836026844922\\
48.1	0.11962544469998\\
48.11	0.125147979415809\\
48.12	0.130409276096699\\
48.13	0.135415559256921\\
48.14	0.140173393535567\\
48.15	0.144689522275085\\
48.16	0.148970757455639\\
48.17	0.153023904146381\\
48.18	0.156855708537114\\
48.19	0.160472822305295\\
48.2	0.163881778468142\\
48.21	0.167088975161947\\
48.22	0.170100665555772\\
48.23	0.172922951550476\\
48.24	0.175561780639013\\
48.25	0.178022944876149\\
48.26	0.180312081389588\\
48.27	0.182434673991967\\
48.28	0.184396055570782\\
48.29	0.186201411018494\\
48.3	0.187855780527292\\
48.31	0.189364063118698\\
48.32	0.190731020312082\\
48.33	0.191961279861286\\
48.34	0.193059339507401\\
48.35	0.194029570709828\\
48.36	0.194876222328329\\
48.37	0.195603424236795\\
48.38	0.196215190855433\\
48.39	0.196715424592601\\
48.4	0.197107919190939\\
48.41	0.197396362974944\\
48.42	0.197584341999059\\
48.43	0.197675343096732\\
48.44	0.19767275683224\\
48.45	0.197579880355486\\
48.46	0.197399920167111\\
48.47	0.197135994791107\\
48.48	0.196791137362287\\
48.49	0.196368298130393\\
48.5	0.195870346884486\\
48.51	0.195300075300984\\
48.52	0.19466019921869\\
48.53	0.193953360844059\\
48.54	0.193182130889875\\
48.55	0.192349010650401\\
48.56	0.191456434015946\\
48.57	0.190506769429697\\
48.58	0.187846326391771\\
48.59	0.184831239905493\\
48.6	0.181825850970746\\
48.61	0.178835936925459\\
48.62	0.175867488421953\\
48.63	0.172926704828471\\
48.64	0.170019989444143\\
48.65	0.16715394391791\\
48.66	0.164335361218671\\
48.67	0.16157121646474\\
48.68	0.15886865583693\\
48.69	0.156234975773314\\
48.7	0.153677613013365\\
48.71	0.151204227878571\\
48.72	0.148995186983813\\
48.73	0.147895518939121\\
48.74	0.146734654210179\\
48.75	0.145515354595667\\
48.76	0.144240149969484\\
48.77	0.142911641218395\\
48.78	0.141532250672561\\
48.79	0.140104342567679\\
48.8	0.138630202342509\\
48.81	0.137112038872183\\
48.82	0.135551986813231\\
48.83	0.133952108923757\\
48.84	0.132314398347134\\
48.85	0.130640780853688\\
48.86	0.128933117036433\\
48.87	0.12719320445814\\
48.88	0.125422779899407\\
48.89	0.123623520793005\\
48.9	0.121797048141596\\
48.91	0.119944927838563\\
48.92	0.118068672633014\\
48.93	0.116169744388987\\
48.94	0.114249555046162\\
48.95	0.112309469202293\\
48.96	0.110350805401272\\
48.97	0.108374837880302\\
48.98	0.106382798195335\\
48.99	0.104375876914321\\
49	0.102355224759876\\
49.01	0.100321954768265\\
49.02	0.0982771433731676\\
49.03	0.0962218319994648\\
49.04	0.0941570285364373\\
49.05	0.0920837088027935\\
49.06	0.0900028180101506\\
49.07	0.0879152722325157\\
49.08	0.0858219598904644\\
49.09	0.0837237432600832\\
49.1	0.0816214600184432\\
49.11	0.0795159248394477\\
49.12	0.0774079310564772\\
49.13	0.075298252411432\\
49.14	0.0731876449137618\\
49.15	0.071076848838045\\
49.16	0.068966590894944\\
49.17	0.0668575866182972\\
49.18	0.0647505430212016\\
49.19	0.062646161586837\\
49.2	0.0605451416764472\\
49.21	0.0584481844584255\\
49.22	0.0563559974906391\\
49.23	0.0542693001251376\\
49.24	0.0521888299534713\\
49.25	0.0501153505764075\\
49.26	0.0480496610701532\\
49.27	0.0459926076412647\\
49.28	0.0439450981271117\\
49.29	0.0419081202268965\\
49.3	0.0398827646673229\\
49.31	0.0378702549579665\\
49.32	0.0358719860352878\\
49.33	0.0338895750231614\\
49.34	0.03192492869141\\
49.35	0.029980334184546\\
49.36	0.0280585825431434\\
49.37	0.0261631389335629\\
49.38	0.0242983800421606\\
49.39	0.0224699287343136\\
49.4	0.0206851299134546\\
49.41	0.0189537301197075\\
49.42	0.0172888444697218\\
49.43	0.0157083065791933\\
49.44	0.0142364617546976\\
49.45	0.0129062812757955\\
49.46	0.0117611392994772\\
49.47	0.010854461572543\\
49.48	0.0102440495512153\\
49.49	0.00997847328322023\\
49.5	0.0100790966582498\\
49.51	0.0105296511404764\\
49.52	0.0112828837032628\\
49.53	0.0122782595120138\\
49.54	0.0134575407028877\\
49.55	0.0147725324107968\\
49.56	0.0161863213403364\\
49.57	0.017671649277933\\
49.58	0.0192086405014386\\
49.59	0.0207827911347736\\
49.6	0.0223834326362073\\
49.61	0.0240026264383863\\
49.62	0.0256343876522373\\
49.63	0.0272741432472485\\
49.64	0.0289183527148211\\
49.65	0.0305642403555066\\
49.66	0.032209604348805\\
49.67	0.0338526789921987\\
49.68	0.035492034115841\\
49.69	0.0371265007758236\\
49.7	0.0387551154689506\\
49.71	0.0403770736887738\\
49.72	0.0419917120785147\\
49.73	0.043598465609473\\
49.74	0.045186653055757\\
49.75	0.0466230299437357\\
49.76	0.0481031525851583\\
49.77	0.0496206692051792\\
49.78	0.0511698503369833\\
49.79	0.052745576880215\\
49.8	0.0542740939301206\\
49.81	0.0556687698680817\\
49.82	0.0570609796151387\\
49.83	0.0584504266925947\\
49.84	0.0598369119224204\\
49.85	0.0612200958927759\\
49.86	0.0625997444889135\\
49.87	0.0639756182873783\\
49.88	0.0653474870880851\\
49.89	0.0667151309662175\\
49.9	0.0680783396720463\\
49.91	0.0694368929006607\\
49.92	0.0707906438966654\\
49.93	0.0721393807705664\\
49.94	0.0734829235419747\\
49.95	0.0748211052877053\\
49.96	0.076153764779014\\
49.97	0.0774807470589852\\
49.98	0.0788019035296986\\
49.99	0.0801170918853246\\
50	0.0814261759376485\\
};
\addlegendentry{alg2}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.31054196835616\\
0.01	0.290455537322766\\
0.02	0.271377318122958\\
0.03	0.253301251336063\\
0.04	0.236172676897912\\
0.05	0.2199411983545\\
0.06	0.204561000618249\\
0.07	0.189990634253897\\
0.08	0.176192887624485\\
0.09	0.163134984699872\\
0.1	0.150788384161675\\
0.11	0.139129281575449\\
0.12	0.128141621936434\\
0.13	0.117811179117031\\
0.14	0.108126849919261\\
0.15	0.0990832632638142\\
0.16	0.090681573064908\\
0.17	0.0829303353989763\\
0.18	0.075846361339547\\
0.19	0.069455242121979\\
0.2	0.0637910991198036\\
0.21	0.0588947500956952\\
0.22	0.0548094080371172\\
0.23	0.0512629825782495\\
0.24	0.0472947340376231\\
0.25	0.0436184416435605\\
0.26	0.0402291245526614\\
0.27	0.0371275182814325\\
0.28	0.0343209423476962\\
0.29	0.0318241178259755\\
0.3	0.0296595500616632\\
0.31	0.0278568214823065\\
0.32	0.0264501076950884\\
0.33	0.0254718111992868\\
0.34	0.0247909753897778\\
0.35	0.0242890411885339\\
0.36	0.0239383266472235\\
0.37	0.0237119244459815\\
0.38	0.0235846210792335\\
0.39	0.023533552281782\\
0.4	0.0235385710217498\\
0.41	0.0235823618914116\\
0.42	0.0236503630608309\\
0.43	0.0237305624908883\\
0.44	0.0238132262177811\\
0.45	0.0238906020599741\\
0.46	0.0239566275781671\\
0.47	0.0240066591944076\\
0.48	0.024037230740629\\
0.49	0.0240458440337613\\
0.5	0.0240307906877686\\
0.51	0.0239910025699281\\
0.52	0.0239259275231935\\
0.53	0.023835426793013\\
0.54	0.0237196907618368\\
0.55	0.0235791743340829\\
0.56	0.0234145325238432\\
0.57	0.0232265811842607\\
0.58	0.0230162429052747\\
0.59	0.0227846499462086\\
0.6	0.0224954199321384\\
0.61	0.0226317585799654\\
0.62	0.0234287573646428\\
0.63	0.0248389870666387\\
0.64	0.0267804686089274\\
0.65	0.0291606110572788\\
0.66	0.0309970352395449\\
0.67	0.0322386777013603\\
0.68	0.0334682719674454\\
0.69	0.0346758847699866\\
0.7	0.0358546457092418\\
0.71	0.0370001550777231\\
0.72	0.0381013219310491\\
0.73	0.0392288686596426\\
0.74	0.0403952610752905\\
0.75	0.0416059781048387\\
0.76	0.0428793936523167\\
0.77	0.044196289553659\\
0.78	0.0453069918674951\\
0.79	0.0463972515773928\\
0.8	0.0474647551722903\\
0.81	0.0485079908268738\\
0.82	0.0495261120672803\\
0.83	0.050518724107555\\
0.84	0.051485831728324\\
0.85	0.052427154026288\\
0.86	0.0533413790333019\\
0.87	0.0542289993195994\\
0.88	0.0550907381112904\\
0.89	0.0559273867749947\\
0.9	0.0567398316835119\\
0.91	0.0575289062485927\\
0.92	0.0582955078714405\\
0.93	0.0590405287202266\\
0.94	0.0596882678777248\\
0.95	0.0602770636826725\\
0.96	0.06085689911638\\
0.97	0.0614276592319122\\
0.98	0.0619893717801094\\
0.99	0.0625420362593011\\
1	0.063085753167746\\
1.01	0.0636206524805459\\
1.02	0.0641468932758465\\
1.03	0.0646646581059723\\
1.04	0.0651741463406289\\
1.05	0.0656755741093314\\
1.06	0.0661691607693539\\
1.07	0.0666551349076058\\
1.08	0.0671337273205494\\
1.09	0.0676051693524148\\
1.1	0.0680696911429798\\
1.11	0.0685275202175712\\
1.12	0.0689788800517077\\
1.13	0.0694239895027901\\
1.14	0.0698630618201737\\
1.15	0.0702963041481874\\
1.16	0.070723917110871\\
1.17	0.0711460946531233\\
1.18	0.0715630231806768\\
1.19	0.0719748827225507\\
1.2	0.0723818457970145\\
1.21	0.0727840777899291\\
1.22	0.0731817370404814\\
1.23	0.0735749749374917\\
1.24	0.0739639360536621\\
1.25	0.0743487582984553\\
1.26	0.0747295731022903\\
1.27	0.0751065056047737\\
1.28	0.0754796748600422\\
1.29	0.0758491940467267\\
1.3	0.0762151706820849\\
1.31	0.0765777068401425\\
1.32	0.0769368993690903\\
1.33	0.0772928401079171\\
1.34	0.0776456161006584\\
1.35	0.0779953098072386\\
1.36	0.078341999312265\\
1.37	0.0786857585179375\\
1.38	0.0790266573538428\\
1.39	0.0793647619585364\\
1.4	0.0797001348662081\\
1.41	0.0800328351851977\\
1.42	0.0803629187699129\\
1.43	0.0806904383862885\\
1.44	0.0810154438710639\\
1.45	0.0813379822844204\\
1.46	0.0816580980564225\\
1.47	0.0819758331378326\\
1.48	0.0822912270908204\\
1.49	0.0826043172856322\\
1.5	0.082915138969518\\
1.51	0.083223725402633\\
1.52	0.0835301079601641\\
1.53	0.0838343162148882\\
1.54	0.0841363779531646\\
1.55	0.084436319017354\\
1.56	0.0847341624949142\\
1.57	0.0850299255492966\\
1.58	0.0853236692681535\\
1.59	0.0856153670011147\\
1.6	0.0859050560882137\\
1.61	0.0861927552196558\\
1.62	0.0864784820614057\\
1.63	0.0867622533182768\\
1.64	0.0870440847919822\\
1.65	0.0873239914105015\\
1.66	0.0876019868649519\\
1.67	0.0878780772343947\\
1.68	0.0881523005183595\\
1.69	0.088424642409932\\
1.7	0.088695122546149\\
1.71	0.0889637543813597\\
1.72	0.0892267066958235\\
1.73	0.088050506742443\\
1.74	0.0868252997196427\\
1.75	0.0856611178352862\\
1.76	0.0845629257407562\\
1.77	0.0835357742224482\\
1.78	0.0825847795735737\\
1.79	0.0817150328900028\\
1.8	0.0809315967949922\\
1.81	0.0802394264272445\\
1.82	0.0796433120540829\\
1.83	0.0791478143533487\\
1.84	0.078757197804099\\
1.85	0.078472951883913\\
1.86	0.0782436844800025\\
1.87	0.0780451649365191\\
1.88	0.0778746414293825\\
1.89	0.0777296139180383\\
1.9	0.0776078109503785\\
1.91	0.0775071681659026\\
1.92	0.0774258086617653\\
1.93	0.0773620251640643\\
1.94	0.0773142638849836\\
1.95	0.0772811099286496\\
1.96	0.077261274111317\\
1.97	0.0772535810684881\\
1.98	0.0772569585284489\\
1.99	0.0772704276414892\\
2	0.0772930942624078\\
2.01	0.0773241410925953\\
2.02	0.0773628205962113\\
2.03	0.0774084486127811\\
2.04	0.0774603985958465\\
2.05	0.0775180964140888\\
2.06	0.0775810156576237\\
2.07	0.0776486733978977\\
2.08	0.0777206263548719\\
2.09	0.0777964674299304\\
2.1	0.0778758225672752\\
2.11	0.0779583479104475\\
2.12	0.0780437272241247\\
2.13	0.0781316695544893\\
2.14	0.0782219071042756\\
2.15	0.0783141933011337\\
2.16	0.0784083010401981\\
2.17	0.078504021083765\\
2.18	0.0786011606027788\\
2.19	0.0786995418464281\\
2.2	0.0787990009275829\\
2.21	0.0788993849524051\\
2.22	0.0790005581131137\\
2.23	0.0791023899963252\\
2.24	0.079204761979414\\
2.25	0.0793075646203818\\
2.26	0.0794106969412016\\
2.27	0.079514065775405\\
2.28	0.0796175851661372\\
2.29	0.0797211758073158\\
2.3	0.0798247645388147\\
2.31	0.0799282838755415\\
2.32	0.0800316715777029\\
2.33	0.0801348702541883\\
2.34	0.0802378269957406\\
2.35	0.0803404930381164\\
2.36	0.0804428234510697\\
2.37	0.0805447768514077\\
2.38	0.0806463151381528\\
2.39	0.0807474032569847\\
2.4	0.0808480089611462\\
2.41	0.0809481025874362\\
2.42	0.0810476568956792\\
2.43	0.0811466468851738\\
2.44	0.0812450496149477\\
2.45	0.0813428440615193\\
2.46	0.0814400109752662\\
2.47	0.0815365327508672\\
2.48	0.0816323933042655\\
2.49	0.0817275779607118\\
2.5	0.0818220733551886\\
2.51	0.0819158673355643\\
2.52	0.0820089488711195\\
2.53	0.0821013079721407\\
2.54	0.0821929356150406\\
2.55	0.0822838236670991\\
2.56	0.0823739648362273\\
2.57	0.082463352576058\\
2.58	0.0825519810652444\\
2.59	0.082639845144781\\
2.6	0.0827269402642164\\
2.61	0.0828132624420725\\
2.62	0.0828988082372494\\
2.63	0.0829835746765322\\
2.64	0.0830675592394507\\
2.65	0.0831507598351882\\
2.66	0.0832331747470591\\
2.67	0.0833148026113956\\
2.68	0.0833956424507385\\
2.69	0.0834756935597882\\
2.7	0.0835549555252474\\
2.71	0.0836334282017895\\
2.72	0.083711111690719\\
2.73	0.0837880063226087\\
2.74	0.083864112640725\\
2.75	0.0839394313855294\\
2.76	0.0840139634803378\\
2.77	0.0840877100180244\\
2.78	0.0841606722486837\\
2.79	0.0842328515661196\\
2.8	0.0843042495027896\\
2.81	0.0843748677155307\\
2.82	0.0844447079775021\\
2.83	0.0845137721682164\\
2.84	0.0845820622678434\\
2.85	0.0846495803497458\\
2.86	0.0847163285729939\\
2.87	0.0847823091743877\\
2.88	0.0848475244654952\\
2.89	0.0849119768261145\\
2.9	0.0849756686992387\\
2.91	0.0850386025863825\\
2.92	0.0851007810430067\\
2.93	0.0851622066747878\\
2.94	0.08522288213428\\
2.95	0.085282810116601\\
2.96	0.0853419933565545\\
2.97	0.0854004346255947\\
2.98	0.085458136729034\\
2.99	0.0855151025034127\\
3	0.0855713348164355\\
3.01	0.0856268365587044\\
3.02	0.0856816106474271\\
3.03	0.0857356600004466\\
3.04	0.0857889875955137\\
3.05	0.0858415964110514\\
3.06	0.0858934894428404\\
3.07	0.0859446697025353\\
3.08	0.0859951402152474\\
3.09	0.0860449040186835\\
3.1	0.0860939653162601\\
3.11	0.0861423249364937\\
3.12	0.0861899870373843\\
3.13	0.0862369546995326\\
3.14	0.0862832310113688\\
3.15	0.0863288190682767\\
3.16	0.0863737219717688\\
3.17	0.0864179428287158\\
3.18	0.0864614847506185\\
3.19	0.0865043508529245\\
3.2	0.0865465442543843\\
3.21	0.0865880680764442\\
3.22	0.086628925442673\\
3.23	0.0866691194782224\\
3.24	0.0867086533093153\\
3.25	0.0867475300627622\\
3.26	0.0867857528655047\\
3.27	0.0868233248441804\\
3.28	0.0868602491247127\\
3.29	0.0868965288319276\\
3.3	0.0869321670891504\\
3.31	0.0869671670179014\\
3.32	0.0870015317375278\\
3.33	0.0870352643648903\\
3.34	0.0870683680140588\\
3.35	0.0871008457960202\\
3.36	0.0871327008183995\\
3.37	0.087163936185194\\
3.38	0.0871945549965175\\
3.39	0.0872245603483563\\
3.4	0.0872539553323344\\
3.41	0.0872827430354891\\
3.42	0.0873109265400555\\
3.43	0.087338508923258\\
3.44	0.0873654932571115\\
3.45	0.0873918826082298\\
3.46	0.08741768003764\\
3.47	0.0874428886006043\\
3.48	0.0874675113464495\\
3.49	0.0874915513184006\\
3.5	0.0875150115534212\\
3.51	0.0875378950820653\\
3.52	0.0875602049283044\\
3.53	0.0875819441094199\\
3.54	0.0876031156358407\\
3.55	0.0876237225110152\\
3.56	0.0876437677312839\\
3.57	0.087663254285758\\
3.58	0.0876821851562073\\
3.59	0.0877005633169587\\
3.6	0.0877183917348158\\
3.61	0.087735673368999\\
3.62	0.0877524111711187\\
3.63	0.0877686094737154\\
3.64	0.08778426868738\\
3.65	0.0877993928549676\\
3.66	0.0878139827810213\\
3.67	0.0878280454024459\\
3.68	0.0878415818199804\\
3.69	0.0878545946343533\\
3.7	0.0878670858142132\\
3.71	0.0878790618242744\\
3.72	0.0878905218184746\\
3.73	0.0879014698993279\\
3.74	0.0879119089153767\\
3.75	0.0879223482674101\\
3.76	0.0879655735887267\\
3.77	0.0880692977428973\\
3.78	0.0882448228902483\\
3.79	0.0885035825233808\\
3.8	0.0878248163284171\\
3.81	0.0873194008505539\\
3.82	0.0870115633803548\\
3.83	0.0868824838959478\\
3.84	0.0869135571841017\\
3.85	0.0870866886525557\\
3.86	0.0873845150872387\\
3.87	0.0877905796305854\\
3.88	0.0882894292662384\\
3.89	0.0888667542126681\\
3.9	0.0895093578721677\\
3.91	0.0901939731796303\\
3.92	0.0908050761711645\\
3.93	0.0914852978049173\\
3.94	0.0922251850193964\\
3.95	0.0930353891731607\\
3.96	0.0939040356226996\\
3.97	0.0947728181895345\\
3.98	0.0956364301050901\\
3.99	0.096490282827168\\
4	0.0973303977585147\\
4.01	0.0981533609106839\\
4.02	0.0989562620287825\\
4.03	0.0997366303731965\\
4.04	0.10049240438834\\
4.05	0.101221869759042\\
4.06	0.10192362670242\\
4.07	0.102596553177697\\
4.08	0.103239772625973\\
4.09	0.103852624847409\\
4.1	0.104434640831955\\
4.11	0.104985519556973\\
4.12	0.105505107714125\\
4.13	0.105993381597347\\
4.14	0.106450430996798\\
4.15	0.106876444878712\\
4.16	0.107271698656995\\
4.17	0.107636542879661\\
4.18	0.107971393173224\\
4.19	0.108276721304953\\
4.2	0.10855304723838\\
4.21	0.108800932071365\\
4.22	0.109020971758462\\
4.23	0.10921379153049\\
4.24	0.109380040934061\\
4.25	0.109520389422631\\
4.26	0.109635522438408\\
4.27	0.109726137931346\\
4.28	0.10979294326755\\
4.29	0.10983665248479\\
4.3	0.109857983857593\\
4.31	0.109857657738585\\
4.32	0.109836394646467\\
4.33	0.109794913574283\\
4.34	0.109733930494561\\
4.35	0.109654157040453\\
4.36	0.109556299344294\\
4.37	0.109441057016984\\
4.38	0.109309122253407\\
4.39	0.10916117905067\\
4.4	0.108997902527338\\
4.41	0.108819958333106\\
4.42	0.108628002139445\\
4.43	0.108422679202748\\
4.44	0.108204623992377\\
4.45	0.107974459876751\\
4.46	0.107732798883283\\
4.47	0.107480241395452\\
4.48	0.107217376111025\\
4.49	0.106944779816627\\
4.5	0.106663017306458\\
4.51	0.106372641332882\\
4.52	0.106074192459155\\
4.53	0.105768199185483\\
4.54	0.105455177844366\\
4.55	0.105135632640942\\
4.56	0.104810055694654\\
4.57	0.104478927042676\\
4.58	0.104142714762085\\
4.59	0.103801874996494\\
4.6	0.103456852046208\\
4.61	0.103108078456134\\
4.62	0.102755975111155\\
4.63	0.102400951337987\\
4.64	0.102043405012618\\
4.65	0.101683722672569\\
4.66	0.101322279633259\\
4.67	0.100555987301666\\
4.68	0.0986942988110535\\
4.69	0.0970836128628611\\
4.7	0.0957307572159117\\
4.71	0.0946410139856762\\
4.72	0.0938178397234618\\
4.73	0.093262636395528\\
4.74	0.0926881144452628\\
4.75	0.0917294862202727\\
4.76	0.0908120143625884\\
4.77	0.0899337146627597\\
4.78	0.089092725361684\\
4.79	0.0882872560856786\\
4.8	0.0875156317812642\\
4.81	0.0867762618585417\\
4.82	0.0860676395980276\\
4.83	0.0853883369562354\\
4.84	0.0847369997672123\\
4.85	0.0841123432874747\\
4.86	0.0835131480578502\\
4.87	0.0829382560570572\\
4.88	0.0823865671238104\\
4.89	0.0818570356261432\\
4.9	0.0813486673583736\\
4.91	0.0808605166477859\\
4.92	0.0803916836545634\\
4.93	0.0799413118848852\\
4.94	0.0795085856586324\\
4.95	0.0790927282533315\\
4.96	0.0786929994889888\\
4.97	0.0783086939670072\\
4.98	0.0779391392192189\\
4.99	0.0775836940029136\\
5	0.0772417466987625\\
5.01	0.0769127138041921\\
5.02	0.0765960385153766\\
5.03	0.0762911893915937\\
5.04	0.0759976590961965\\
5.05	0.0757149632089331\\
5.06	0.0754426391047742\\
5.07	0.0751802448947911\\
5.08	0.0749273584249984\\
5.09	0.0746835763293842\\
5.1	0.074448513133659\\
5.11	0.0742218004065132\\
5.12	0.074003085955428\\
5.13	0.0737920330642995\\
5.14	0.0735883197703482\\
5.15	0.0733916381779634\\
5.16	0.0732016938073117\\
5.17	0.0730182049756862\\
5.18	0.0728409022097173\\
5.19	0.0726695276867013\\
5.2	0.0725038347034139\\
5.21	0.0723435871708907\\
5.22	0.0721885591337552\\
5.23	0.0720385343128408\\
5.24	0.0718933056694499\\
5.25	0.0717526749910738\\
5.26	0.0716164524962314\\
5.27	0.0714844564582878\\
5.28	0.0713565128469601\\
5.29	0.0712324549866522\\
5.3	0.0711121232307666\\
5.31	0.0709953646511924\\
5.32	0.0708820327422078\\
5.33	0.0707719871380856\\
5.34	0.0706650933437197\\
5.35	0.0705612224776443\\
5.36	0.0704602510268314\\
5.37	0.0703620606127012\\
5.38	0.0702665377678039\\
5.39	0.0701735737226576\\
5.4	0.0700830642022586\\
5.41	0.0699949092318033\\
5.42	0.0699090129523473\\
5.43	0.0698252834392278\\
5.44	0.0697436325375752\\
5.45	0.0696639757029829\\
5.46	0.0695862318390695\\
5.47	0.0695103231558091\\
5.48	0.0694361750272604\\
5.49	0.0693637158569538\\
5.5	0.0692928769492623\\
5.51	0.0692235965786559\\
5.52	0.0691558039685993\\
5.53	0.0690894424665172\\
5.54	0.0690244448279583\\
5.55	0.0689607700212154\\
5.56	0.0688983577048167\\
5.57	0.0688371563336031\\
5.58	0.0687771164208814\\
5.59	0.06871819044995\\
5.6	0.0686603327934251\\
5.61	0.0686034996327168\\
5.62	0.0683716347163574\\
5.63	0.067689956096298\\
5.64	0.0670589189514056\\
5.65	0.0664775750805437\\
5.66	0.0659449037253344\\
5.67	0.0654598111480849\\
5.68	0.0650211313099145\\
5.69	0.0646276276391145\\
5.7	0.0642779958880196\\
5.71	0.0639708680744378\\
5.72	0.0637048159051746\\
5.73	0.0634783452083101\\
5.74	0.0632899402034587\\
5.75	0.0631380205600807\\
5.76	0.0630209765312104\\
5.77	0.0629371693954397\\
5.78	0.0628849335929898\\
5.79	0.0628626111571983\\
5.8	0.0628684999208462\\
5.81	0.062900922548762\\
5.82	0.0628642101882432\\
5.83	0.0627644080978349\\
5.84	0.0626706082159706\\
5.85	0.0625824184927803\\
5.86	0.0624995215521403\\
5.87	0.0624215497399149\\
5.88	0.0623481996617614\\
5.89	0.0622791781157859\\
5.9	0.0622142090460681\\
5.91	0.0621530332456384\\
5.92	0.06209540740761\\
5.93	0.0620410902019451\\
5.94	0.0619898991419675\\
5.95	0.0619416128750175\\
5.96	0.0618960419018823\\
5.97	0.0618530108441584\\
5.98	0.0618123544431325\\
5.99	0.0617808687564003\\
6	0.0617775820580496\\
6.01	0.0618065460022051\\
6.02	0.0618707813628036\\
6.03	0.0619730373957665\\
6.04	0.0621157670135913\\
6.05	0.0623010965458549\\
6.06	0.0625308944747753\\
6.07	0.0628065842396229\\
6.08	0.0631293295458572\\
6.09	0.063499815022068\\
6.1	0.063918674799973\\
6.11	0.0639820052634049\\
6.12	0.0637598372592496\\
6.13	0.0635571222099491\\
6.14	0.063372245889308\\
6.15	0.063203916117476\\
6.16	0.063050884959317\\
6.17	0.0629120000871638\\
6.18	0.0627861973174633\\
6.19	0.0626724935465357\\
6.2	0.0625699802811119\\
6.21	0.062477817713468\\
6.22	0.062395229287209\\
6.23	0.0623214966251868\\
6.24	0.0622570723658869\\
6.25	0.062203484003111\\
6.26	0.0621607305190464\\
6.27	0.0621287026872972\\
6.28	0.0621073982076488\\
6.29	0.0620818640497063\\
6.3	0.0620282317237049\\
6.31	0.0619807332728809\\
6.32	0.0619389946048122\\
6.33	0.0619025497168463\\
6.34	0.0618710504569151\\
6.35	0.061844164243573\\
6.36	0.061821576862742\\
6.37	0.0618030361024703\\
6.38	0.0617882664805253\\
6.39	0.0617770358497069\\
6.4	0.0617691294747554\\
6.41	0.0617643483702604\\
6.42	0.0617625080532591\\
6.43	0.0617634372751234\\
6.44	0.0617669767434781\\
6.45	0.0617729779567927\\
6.46	0.061781302164432\\
6.47	0.0617918192461647\\
6.48	0.061804407936663\\
6.49	0.061818951296491\\
6.5	0.061835338059743\\
6.51	0.0618533301686778\\
6.52	0.0618940984154419\\
6.53	0.062113519445464\\
6.54	0.0623415410094845\\
6.55	0.0625743638536204\\
6.56	0.0628088520640657\\
6.57	0.0630424605655888\\
6.58	0.0632731268019065\\
6.59	0.0634992078827396\\
6.6	0.0637194145227998\\
6.61	0.0639327550240979\\
6.62	0.0641384875473311\\
6.63	0.0643360789309001\\
6.64	0.0645251695377804\\
6.65	0.0647055432426483\\
6.66	0.0648771020479546\\
6.67	0.0650398438211899\\
6.68	0.0651938446734405\\
6.69	0.0653392429608712\\
6.7	0.065476226288312\\
6.71	0.0656050204904452\\
6.72	0.0657258803921751\\
6.73	0.0658390820861717\\
6.74	0.065944916502185\\
6.75	0.0660436840747318\\
6.76	0.0661356903444393\\
6.77	0.0662212423477682\\
6.78	0.0663006456724985\\
6.79	0.0663742020670867\\
6.8	0.0664422074946723\\
6.81	0.0665049505140857\\
6.82	0.0665627108149157\\
6.83	0.0666157616068313\\
6.84	0.0666643642309343\\
6.85	0.0667087679521507\\
6.86	0.0667492131556369\\
6.87	0.0667859855988391\\
6.88	0.0668416637294427\\
6.89	0.0671780866677869\\
6.9	0.0677391758457844\\
6.91	0.0685244971932812\\
6.92	0.0695314891215638\\
6.93	0.0707555707510012\\
6.94	0.0721904191969333\\
6.95	0.073812958751793\\
6.96	0.0747623378194813\\
6.97	0.0756952494509679\\
6.98	0.0766066036355719\\
6.99	0.0774927233470172\\
7	0.0783509889719948\\
7.01	0.0793934386853215\\
7.02	0.0804316975620435\\
7.03	0.081401242201955\\
7.04	0.0823242103579712\\
7.05	0.0831987824411838\\
7.06	0.0840446151046161\\
7.07	0.0848604759656885\\
7.08	0.0856455981895838\\
7.09	0.0863995877244311\\
7.1	0.087122472956142\\
7.11	0.0878144224486881\\
7.12	0.0884758799244407\\
7.13	0.0891074509572042\\
7.14	0.0897098759312381\\
7.15	0.0902839979285519\\
7.16	0.090830738235804\\
7.17	0.0913510698686129\\
7.18	0.0918460428551344\\
7.19	0.0923166746783923\\
7.2	0.0927640381063863\\
7.21	0.093189210765039\\
7.22	0.0935489849323582\\
7.23	0.0937945539212554\\
7.24	0.0940367436820826\\
7.25	0.0942762196115799\\
7.26	0.094513633538522\\
7.27	0.094750621685583\\
7.28	0.0949887863856928\\
7.29	0.0952297285765083\\
7.3	0.0954750281775764\\
7.31	0.0956638888759582\\
7.32	0.0958194141992438\\
7.33	0.0959659446436255\\
7.34	0.0961037264282619\\
7.35	0.0962330193519734\\
7.36	0.0963540937129471\\
7.37	0.0964672270841923\\
7.38	0.0965727006206193\\
7.39	0.0966707964437293\\
7.4	0.0967617954512401\\
7.41	0.0968459755563079\\
7.42	0.0969236102846257\\
7.43	0.0969949676697875\\
7.44	0.0970603093972206\\
7.45	0.0971198910986222\\
7.46	0.0971739576067371\\
7.47	0.0972227499888198\\
7.48	0.0972664995694102\\
7.49	0.0973054295196347\\
7.5	0.0973397548740513\\
7.51	0.0973696825388386\\
7.52	0.0973954113616816\\
7.53	0.097417132246336\\
7.54	0.0974350283066858\\
7.55	0.0974492750458545\\
7.56	0.0974600405555441\\
7.57	0.0974674857314757\\
7.58	0.0974717644974629\\
7.59	0.0974730240376682\\
7.6	0.0974714050323081\\
7.61	0.0974670418947798\\
7.62	0.0974600630083579\\
7.63	0.0974505909607938\\
7.64	0.0974387427947509\\
7.65	0.0974246301567329\\
7.66	0.0974083596598516\\
7.67	0.0973900329284789\\
7.68	0.0973697469667863\\
7.69	0.0973475942682799\\
7.7	0.0973236630360773\\
7.71	0.0972980373723721\\
7.72	0.0972707974612592\\
7.73	0.0972420197443642\\
7.74	0.0972117770897498\\
7.75	0.0971801389539871\\
7.76	0.0971471715374808\\
7.77	0.0971129379355945\\
7.78	0.097077498274555\\
7.79	0.0970409098534181\\
7.8	0.097003227268776\\
7.81	0.0969645025244364\\
7.82	0.0969247850835236\\
7.83	0.0968841218015841\\
7.84	0.0968425564058163\\
7.85	0.0968001272439551\\
7.86	0.0967569030841664\\
7.87	0.0967128886894063\\
7.88	0.0966681337459759\\
7.89	0.0966226735767162\\
7.9	0.0965765418317931\\
7.91	0.0965297705582142\\
7.92	0.0964823902866792\\
7.93	0.096434430081607\\
7.94	0.0963859174260006\\
7.95	0.0963368754583794\\
7.96	0.0962872757301401\\
7.97	0.0962373246528169\\
7.98	0.096186854757804\\
7.99	0.09613587039812\\
8	0.0960843257293623\\
8.01	0.0950182687319427\\
8.02	0.0933613995207552\\
8.03	0.091757644971337\\
8.04	0.0902121474053333\\
8.05	0.0887303300717179\\
8.06	0.0873178580262295\\
8.07	0.0859804892196378\\
8.08	0.0847241775716332\\
8.09	0.083554961535974\\
8.1	0.0824789204760889\\
8.11	0.0815021099916199\\
8.12	0.0806304871846023\\
8.13	0.0798698199402243\\
8.14	0.079225633380753\\
8.15	0.0787011867432604\\
8.16	0.0782391140660573\\
8.17	0.0778081843032985\\
8.18	0.0774055966953314\\
8.19	0.0770288165257576\\
8.2	0.0766755494935167\\
8.21	0.0763437183864596\\
8.22	0.0760314419241128\\
8.23	0.0757370156092907\\
8.24	0.0754588944258622\\
8.25	0.0751956772258863\\
8.26	0.0749460926550878\\
8.27	0.0747089864761294\\
8.28	0.0744833101581661\\
8.29	0.0742681106111043\\
8.3	0.0740625209527146\\
8.31	0.0738657522061829\\
8.32	0.0736770858347266\\
8.33	0.073495867028441\\
8.34	0.073321498666544\\
8.35	0.073153435885614\\
8.36	0.0729911811912677\\
8.37	0.072834280057007\\
8.38	0.0726823169597017\\
8.39	0.0725349118063879\\
8.4	0.0723917167117734\\
8.41	0.072252413090117\\
8.42	0.0721167090289723\\
8.43	0.0719843369157472\\
8.44	0.0718550512911107\\
8.45	0.0717286269060566\\
8.46	0.071604856961905\\
8.47	0.0714835515147336\\
8.48	0.0713645360277044\\
8.49	0.0712476486393553\\
8.5	0.0711327446890473\\
8.51	0.0710196869692498\\
8.52	0.0709083505677561\\
8.53	0.0707986204936823\\
8.54	0.0706903908557133\\
8.55	0.0705835641115071\\
8.56	0.0704780503904652\\
8.57	0.0703737668603123\\
8.58	0.0702706371590791\\
8.59	0.0701685908729083\\
8.6	0.0700675630548531\\
8.61	0.0699674937897719\\
8.62	0.069868327779661\\
8.63	0.0697700140192705\\
8.64	0.0696725053913553\\
8.65	0.0695757584015216\\
8.66	0.0694797328815536\\
8.67	0.0693843917286145\\
8.68	0.0692897006784636\\
8.69	0.0691956280334727\\
8.7	0.0691021445129426\\
8.71	0.0690092230465211\\
8.72	0.0689168386017858\\
8.73	0.068824968025162\\
8.74	0.0687335898954583\\
8.75	0.0686426843892258\\
8.76	0.0685522331561213\\
8.77	0.0684622192023465\\
8.78	0.0683726267878837\\
8.79	0.0682834413295319\\
8.8	0.0681946493085308\\
8.81	0.0681062381882635\\
8.82	0.0680181963392191\\
8.83	0.0679305129653492\\
8.84	0.0678431780464371\\
8.85	0.0677561822647181\\
8.86	0.0676695169539312\\
8.87	0.0675831740601801\\
8.88	0.0674971460826524\\
8.89	0.0674114260306768\\
8.9	0.0673260073973991\\
8.91	0.067240884107106\\
8.92	0.0671560504706989\\
8.93	0.0670715011812352\\
8.94	0.0669872312709009\\
8.95	0.0669032360547999\\
8.96	0.0668195111961241\\
8.97	0.0667360525960703\\
8.98	0.0666528563965575\\
8.99	0.0665699189684207\\
9	0.0664872368890482\\
9.01	0.066404806926625\\
9.02	0.0663226260250551\\
9.03	0.0662406912898716\\
9.04	0.066158999975304\\
9.05	0.0660775494723667\\
9.06	0.0659963372978905\\
9.07	0.0659153610833418\\
9.08	0.0658346185675122\\
9.09	0.06575410758833\\
9.1	0.0656738260730075\\
9.11	0.0655937720308941\\
9.12	0.0655139435475043\\
9.13	0.0654343387786987\\
9.14	0.0653549559457433\\
9.15	0.065275793326937\\
9.16	0.0651968492561471\\
9.17	0.0651181221174004\\
9.18	0.0650396103409011\\
9.19	0.0649613123993772\\
9.2	0.0648832268047018\\
9.21	0.0648053521043976\\
9.22	0.0647276868802647\\
9.23	0.0646502297443327\\
9.24	0.0645729793370196\\
9.25	0.0644959343250369\\
9.26	0.0644190933993753\\
9.27	0.0643424552735046\\
9.28	0.0642660186826965\\
9.29	0.0641897823810704\\
9.3	0.0641137451423629\\
9.31	0.0640379057351343\\
9.32	0.0639622629754337\\
9.33	0.0638868156855567\\
9.34	0.06381156269799\\
9.35	0.0637365028581015\\
9.36	0.0636616350233806\\
9.37	0.0635869580590322\\
9.38	0.0635124708481464\\
9.39	0.0634381735172146\\
9.4	0.0633640625769567\\
9.41	0.0632901380937149\\
9.42	0.0632163989855867\\
9.43	0.063142844179185\\
9.44	0.0630694726093076\\
9.45	0.0629962832186409\\
9.46	0.0629232749574955\\
9.47	0.0628504467835709\\
9.48	0.0627777976617434\\
9.49	0.0627053265638823\\
9.5	0.0626330324686806\\
9.51	0.0625609143615118\\
9.52	0.0624889712342982\\
9.53	0.0624172020853983\\
9.54	0.062345605919506\\
9.55	0.0622741817475635\\
9.56	0.0622029285866855\\
9.57	0.0621318454600844\\
9.58	0.0620609313970407\\
9.59	0.0619901854328122\\
9.6	0.0619196066086194\\
9.61	0.0618491939716004\\
9.62	0.0617789465747803\\
9.63	0.0617088634770437\\
9.64	0.0616389437431132\\
9.65	0.0615691864435279\\
9.66	0.06149959065463\\
9.67	0.0614301554585481\\
9.68	0.0613608799431878\\
9.69	0.0612917632022204\\
9.7	0.0612228043350739\\
9.71	0.0611540024469271\\
9.72	0.0610853566487012\\
9.73	0.0610168660570548\\
9.74	0.0609485297943779\\
9.75	0.0608803469887858\\
9.76	0.0608123167741145\\
9.77	0.0607444382899142\\
9.78	0.0606767106814442\\
9.79	0.0606091330996656\\
9.8	0.0605417047012359\\
9.81	0.0604744246485006\\
9.82	0.060407292109487\\
9.83	0.0603403062578943\\
9.84	0.0602734662730873\\
9.85	0.0602067713400855\\
9.86	0.0601402206495574\\
9.87	0.0600738133978154\\
9.88	0.0600075487868126\\
9.89	0.0599414260241494\\
9.9	0.059875444323083\\
9.91	0.0598096034284666\\
9.92	0.0597439015875291\\
9.93	0.0596783384448628\\
9.94	0.0596129125841221\\
9.95	0.0595476245795944\\
9.96	0.0594824730375701\\
9.97	0.0594174570864634\\
9.98	0.059352575438531\\
9.99	0.0592878296705547\\
10	0.0592232165201886\\
10.01	0.059158736139356\\
10.02	0.0590943878065436\\
10.03	0.0590301707771737\\
10.04	0.0589660821787027\\
10.05	0.0589021279673657\\
10.06	0.0588506452172445\\
10.07	0.0588713007698191\\
10.08	0.0585191725669826\\
10.09	0.0582214512689681\\
10.1	0.0582523989320672\\
10.11	0.0585749429504717\\
10.12	0.0591508385724934\\
10.13	0.0599422896328034\\
10.14	0.0609131859558066\\
10.15	0.0620300370930738\\
10.16	0.0632624713453007\\
10.17	0.0645834934583206\\
10.18	0.06596945525387\\
10.19	0.0673999082869794\\
10.2	0.068857350214699\\
10.21	0.0703269256367798\\
10.22	0.0717907482679579\\
10.23	0.0732236058780766\\
10.24	0.0747176367206527\\
10.25	0.0761818601574137\\
10.26	0.0776100578918855\\
10.27	0.0789976887147511\\
10.28	0.0803410972793574\\
10.29	0.0816374260043807\\
10.3	0.082884484448814\\
10.31	0.0840806273305838\\
10.32	0.0852246999239629\\
10.33	0.0863159328408057\\
10.34	0.0873538926331363\\
10.35	0.0883384272393188\\
10.36	0.0892696210546511\\
10.37	0.0901477565823154\\
10.38	0.0909732828298693\\
10.39	0.0917467876044458\\
10.4	0.09246897437086\\
10.41	0.0931406424554456\\
10.42	0.0937626701599872\\
10.43	0.0943360003358514\\
10.44	0.0948616280474299\\
10.45	0.0953405900098168\\
10.46	0.0957739555377891\\
10.47	0.0961628187844653\\
10.48	0.0965082920827812\\
10.49	0.0968115002318743\\
10.5	0.0970735755946793\\
10.51	0.0972956538932544\\
10.52	0.0974788706053438\\
10.53	0.0976243578799175\\
10.54	0.0977332419014376\\
10.55	0.097806640642706\\
10.56	0.0978456619547089\\
10.57	0.0978514019491159\\
10.58	0.0978249436352391\\
10.59	0.0977673557784929\\
10.6	0.0976796919518546\\
10.61	0.0975629897556346\\
10.62	0.0974182701871238\\
10.63	0.0972465371234368\\
10.64	0.097048776946666\\
10.65	0.096825958236454\\
10.66	0.0965790315633877\\
10.67	0.096308929353997\\
10.68	0.0960165658209513\\
10.69	0.0957028369501325\\
10.7	0.0953686205372658\\
10.71	0.0950147762676691\\
10.72	0.094642145833449\\
10.73	0.0942515530831333\\
10.74	0.0938438041991473\\
10.75	0.0934196879001886\\
10.76	0.0929799756627776\\
10.77	0.0925254219617416\\
10.78	0.0920567645249075\\
10.79	0.0915747246003388\\
10.8	0.0910800072338468\\
10.81	0.0905733015548521\\
10.82	0.0900552810688925\\
10.83	0.0895266039552483\\
10.84	0.0889879133683156\\
10.85	0.0884398377415136\\
10.86	0.0878829910926204\\
10.87	0.0873179733295587\\
10.88	0.0867453705590557\\
10.89	0.0861657553773833\\
10.9	0.0855796871926901\\
10.91	0.0849877125109528\\
10.92	0.0843903652356841\\
10.93	0.083788166960452\\
10.94	0.083181627257123\\
10.95	0.0825712439610706\\
10.96	0.0819575034423915\\
10.97	0.0813408808886804\\
10.98	0.0807218404567544\\
10.99	0.0801008360880314\\
11	0.0793031859819772\\
11.01	0.0782617161532868\\
11.02	0.0774998118522954\\
11.03	0.0760086343095666\\
11.04	0.0745748403880356\\
11.05	0.0731974487046709\\
11.06	0.0718741673634157\\
11.07	0.0706028129502248\\
11.08	0.0693813155992801\\
11.09	0.0682077137045347\\
11.1	0.0670801446047694\\
11.11	0.0659968376303118\\
11.12	0.064956107486317\\
11.13	0.0639563481711694\\
11.14	0.0629960273940354\\
11.15	0.0620736814540569\\
11.16	0.0611879105461853\\
11.17	0.0603373744610676\\
11.18	0.0595207886486535\\
11.19	0.0587369206172827\\
11.2	0.0579845866419259\\
11.21	0.0572626487570604\\
11.22	0.0565700120527483\\
11.23	0.0559056219624243\\
11.24	0.0552684623929077\\
11.25	0.0546575532273051\\
11.26	0.0540719486341733\\
11.27	0.0535107352963073\\
11.28	0.05297303083418\\
11.29	0.0524579823685116\\
11.3	0.0519647652088583\\
11.31	0.0514925816560386\\
11.32	0.0510406599070946\\
11.33	0.0506082530523229\\
11.34	0.0501946381547077\\
11.35	0.0497991154028496\\
11.36	0.0494210073292115\\
11.37	0.0490596580861998\\
11.38	0.0487144327732451\\
11.39	0.0483847168086949\\
11.4	0.0480699153409023\\
11.41	0.0477694526928337\\
11.42	0.047482771839897\\
11.43	0.0472093339054443\\
11.44	0.0469486176871313\\
11.45	0.0467001191973969\\
11.46	0.0464633512212304\\
11.47	0.0462378428878211\\
11.48	0.0460231392540695\\
11.49	0.0458188008982628\\
11.5	0.0456244035224822\\
11.51	0.0454395375625709\\
11.52	0.0452638078047076\\
11.53	0.0450968330078402\\
11.54	0.0449382455313936\\
11.55	0.0447876909678332\\
11.56	0.0446448277797882\\
11.57	0.0445093269415496\\
11.58	0.0443808715848604\\
11.59	0.0442591566489831\\
11.6	0.044143888535098\\
11.61	0.0440347847651388\\
11.62	0.0439315736452007\\
11.63	0.0438339939336948\\
11.64	0.0437417945144328\\
11.65	0.043654734074843\\
11.66	0.0435725807895186\\
11.67	0.0434951120092987\\
11.68	0.0434221139560804\\
11.69	0.0433533814235428\\
11.7	0.0432887174842576\\
11.71	0.0432279332034181\\
11.72	0.0431708473520205\\
11.73	0.0431172861450183\\
11.74	0.0430670829634427\\
11.75	0.0430200780976235\\
11.76	0.0429761184926319\\
11.77	0.0429350575010385\\
11.78	0.0428967546424866\\
11.79	0.0428610753700826\\
11.8	0.0428278954133244\\
11.81	0.0427970837404571\\
11.82	0.0427685178873688\\
11.83	0.0427420983639136\\
11.84	0.0427177109923421\\
11.85	0.04269525229921\\
11.86	0.0426746232973188\\
11.87	0.0426557293050065\\
11.88	0.0426384797716593\\
11.89	0.0426227881093193\\
11.9	0.0426085715302726\\
11.91	0.0425957508927796\\
11.92	0.0425842505410989\\
11.93	0.0425739981744855\\
11.94	0.0425649246998703\\
11.95	0.042556964107478\\
11.96	0.0425500533741761\\
11.97	0.0423171634179883\\
11.98	0.0417406845204261\\
11.99	0.0412224556373116\\
12	0.0407616142850767\\
12.01	0.0403570475006572\\
12.02	0.0400075525859175\\
12.03	0.039711650801619\\
12.04	0.0394676974760575\\
12.05	0.0392738708729616\\
12.06	0.03912818755913\\
12.07	0.0390285152200859\\
12.08	0.0389726001644317\\
12.09	0.0389579890317914\\
12.1	0.0389585728356361\\
12.11	0.0389033969859294\\
12.12	0.0388542318338397\\
12.13	0.0388105933315576\\
12.14	0.0387719967805436\\
12.15	0.0387379129763381\\
12.16	0.0387078984284217\\
12.17	0.0386815350544169\\
12.18	0.0386584360614365\\
12.19	0.0386382448812794\\
12.2	0.038620633227029\\
12.21	0.0386052917449204\\
12.22	0.0385919609937052\\
12.23	0.0385803759102979\\
12.24	0.0385703021347352\\
12.25	0.0385615273131139\\
12.26	0.0385538569668563\\
12.27	0.0385471134605269\\
12.28	0.0385411348885785\\
12.29	0.0385357740039261\\
12.3	0.0385420074297241\\
12.31	0.0385901717042688\\
12.32	0.0386865914383681\\
12.33	0.0388358069845068\\
12.34	0.0390418001770694\\
12.35	0.0393078267571529\\
12.36	0.039636493833041\\
12.37	0.0400296461171213\\
12.38	0.0404885501305419\\
12.39	0.0407707793881657\\
12.4	0.0403528970611206\\
12.41	0.039964732303137\\
12.42	0.0396042663028384\\
12.43	0.0392696087827748\\
12.44	0.0389590193265898\\
12.45	0.038670883330844\\
12.46	0.0384037049248619\\
12.47	0.0381560979157214\\
12.48	0.037926777403362\\
12.49	0.037714552029907\\
12.5	0.0375183168415008\\
12.51	0.0373370469154002\\
12.52	0.0371697934328261\\
12.53	0.0370156829086377\\
12.54	0.0368738451639908\\
12.55	0.0367435830209786\\
12.56	0.0366241415596048\\
12.57	0.0365167200561034\\
12.58	0.0364829875477385\\
12.59	0.0364663678105949\\
12.6	0.0364564180559598\\
12.61	0.0364550388909648\\
12.62	0.0364612663826437\\
12.63	0.0364743447812397\\
12.64	0.0364936135312098\\
12.65	0.0365185107274586\\
12.66	0.036548471594633\\
12.67	0.0365830833644071\\
12.68	0.0366219419672645\\
12.69	0.0366646897383974\\
12.7	0.0367110108151177\\
12.71	0.036760624399838\\
12.72	0.0368132798431724\\
12.73	0.036868752613979\\
12.74	0.0369268408624942\\
12.75	0.0369873624484462\\
12.76	0.0370501523698294\\
12.77	0.0371150582742305\\
12.78	0.0371819498320055\\
12.79	0.0372506384772003\\
12.8	0.0361185421478996\\
12.81	0.0348151556203895\\
12.82	0.0343142840294009\\
12.83	0.0344641477675944\\
12.84	0.0346824935582637\\
12.85	0.0349208388410153\\
12.86	0.035172525823841\\
12.87	0.0354320755588719\\
12.88	0.0356950208343222\\
12.89	0.0359577580912523\\
12.9	0.0362174150437971\\
12.91	0.0364717343817842\\
12.92	0.0367189728540173\\
12.93	0.0369578145503099\\
12.94	0.0371872970843246\\
12.95	0.0374067484482833\\
12.96	0.0376157347386334\\
12.97	0.0378140153505034\\
12.98	0.0380015058397146\\
12.99	0.0381782468359776\\
13	0.0383443781470446\\
13.01	0.0385001172413239\\
13.02	0.0386457414129576\\
13.03	0.0387815730388148\\
13.04	0.0389079674273449\\
13.05	0.0390253028356138\\
13.06	0.0391339723722672\\
13.07	0.0392343770217075\\
13.08	0.0393269206819152\\
13.09	0.0394120054022113\\
13.1	0.0394900277345369\\
13.11	0.0395613774912571\\
13.12	0.0396264367353555\\
13.13	0.039685570653495\\
13.14	0.0397391331501376\\
13.15	0.0397875266136155\\
13.16	0.039830989864274\\
13.17	0.0401060734544444\\
13.18	0.0406470885071673\\
13.19	0.0411421916776632\\
13.2	0.0416821282511551\\
13.21	0.042253242470177\\
13.22	0.0428442165727699\\
13.23	0.0434457728119774\\
13.24	0.0440503853196896\\
13.25	0.0446520146136967\\
13.26	0.0452458501985697\\
13.27	0.0458282846156888\\
13.28	0.0463962860702698\\
13.29	0.0470661481183337\\
13.3	0.0478008632270472\\
13.31	0.048398530318547\\
13.32	0.0489865239243417\\
13.33	0.0495687775832201\\
13.34	0.0501420622878653\\
13.35	0.0507041486666318\\
13.36	0.0512533025565814\\
13.37	0.0517882258758211\\
13.38	0.0523081644191914\\
13.39	0.0528125015222028\\
13.4	0.0533009936181469\\
13.41	0.0537736027204134\\
13.42	0.0542304752368946\\
13.43	0.0546719018937823\\
13.44	0.0550982904316303\\
13.45	0.0555101367711535\\
13.46	0.0559079973657111\\
13.47	0.0562924192137059\\
13.48	0.0566607245432089\\
13.49	0.0570121485971286\\
13.5	0.0573457679102413\\
13.51	0.0575286574088964\\
13.52	0.0576996985754587\\
13.53	0.0578665143721763\\
13.54	0.0580289165962525\\
13.55	0.0581867010564882\\
13.56	0.058339681941717\\
13.57	0.0584877547145216\\
13.58	0.0586308544036008\\
13.59	0.0587689533738891\\
13.6	0.0589020556558591\\
13.61	0.0590301907318911\\
13.62	0.0591534135104323\\
13.63	0.0592717918194547\\
13.64	0.0593854109893095\\
13.65	0.0594943676198898\\
13.66	0.0595987675683585\\
13.67	0.0596987238735276\\
13.68	0.0597943550075444\\
13.69	0.0598857833666561\\
13.7	0.0599731339886281\\
13.71	0.0600565334670113\\
13.72	0.0601361090349642\\
13.73	0.0602119879913894\\
13.74	0.0602842960834989\\
13.75	0.0603531588209471\\
13.76	0.0604186994231476\\
13.77	0.0604810390033391\\
13.78	0.0605402962844014\\
13.79	0.0605965873548838\\
13.8	0.060650025479562\\
13.81	0.0607007209570925\\
13.82	0.0607487810130127\\
13.83	0.0607943097321181\\
13.84	0.0608374080093193\\
13.85	0.0608781735305261\\
13.86	0.0609167007687832\\
13.87	0.0609530809977029\\
13.88	0.0609874023196518\\
13.89	0.0610197497044848\\
13.9	0.0610502050368011\\
13.91	0.0610788471735434\\
13.92	0.0611057520051147\\
13.93	0.0611309925228307\\
13.94	0.0611546388910835\\
13.95	0.061176758516858\\
13.96	0.0611974161326596\\
13.97	0.0612166738694127\\
13.98	0.0612345913361823\\
13.99	0.0612512257013092\\
14	0.0612666317610662\\
14.01	0.0612808620333415\\
14.02	0.0612939668246861\\
14.03	0.0613059943094791\\
14.04	0.0613169906051361\\
14.05	0.0613269998457134\\
14.06	0.0613360642593965\\
14.07	0.0613442242228478\\
14.08	0.061351518346118\\
14.09	0.0613579835200638\\
14.1	0.0613636549325553\\
14.11	0.0613685659904956\\
14.12	0.0613727478975636\\
14.13	0.0613762279623993\\
14.14	0.0613790567340767\\
14.15	0.0613812362478715\\
14.16	0.0613828028103096\\
14.17	0.0613837819108662\\
14.18	0.0613841978585155\\
14.19	0.0613840738305933\\
14.2	0.0613834319195475\\
14.21	0.0613822931725471\\
14.22	0.0613806775470412\\
14.23	0.061378602604256\\
14.24	0.0613760626869749\\
14.25	0.0613731570583055\\
14.26	0.0613698165882371\\
14.27	0.0613660706115899\\
14.28	0.0613619790625893\\
14.29	0.0607962007631231\\
14.3	0.0589554651123441\\
14.31	0.0571914819276414\\
14.32	0.0555148566118176\\
14.33	0.0539376091114893\\
14.34	0.052472650860721\\
14.35	0.0511333846285938\\
14.36	0.0499338747983518\\
14.37	0.0488883483500235\\
14.38	0.0480108144398112\\
14.39	0.0473145639348901\\
14.4	0.0468020203074501\\
14.41	0.0463610462758872\\
14.42	0.0459537694771439\\
14.43	0.0455769843187159\\
14.44	0.0452277848904798\\
14.45	0.0449035526015973\\
14.46	0.044601924229667\\
14.47	0.0443207682425863\\
14.48	0.0440581627572708\\
14.49	0.0438123752591602\\
14.5	0.0435818440556621\\
14.51	0.0433651613823772\\
14.52	0.0431610580620124\\
14.53	0.0429683896087183\\
14.54	0.0427861236692933\\
14.55	0.0426133286934898\\
14.56	0.0424491637294718\\
14.57	0.0422928692449247\\
14.58	0.042143758879877\\
14.59	0.0420012120433296\\
14.6	0.0418646672720795\\
14.61	0.0417336162764714\\
14.62	0.0416075986040426\\
14.63	0.0414861968021209\\
14.64	0.0413690323621672\\
14.65	0.04125576153255\\
14.66	0.0411460721171366\\
14.67	0.0410396803322721\\
14.68	0.0409363280433875\\
14.69	0.0408357802865376\\
14.7	0.0407378230444517\\
14.71	0.0406422612498991\\
14.72	0.0405489169920772\\
14.73	0.0404576279043509\\
14.74	0.0403682457140131\\
14.75	0.0402806349368499\\
14.76	0.0401946717011645\\
14.77	0.040110241270234\\
14.78	0.0400272428062874\\
14.79	0.0399455798456795\\
14.8	0.0398651653488921\\
14.81	0.0397859195217783\\
14.82	0.0397077691764813\\
14.83	0.0396306471499513\\
14.84	0.0395544917861669\\
14.85	0.0394792464533091\\
14.86	0.0394048591025147\\
14.87	0.0393312819148079\\
14.88	0.0392584708824456\\
14.89	0.0391863855258308\\
14.9	0.039114988584947\\
14.91	0.0390442457494318\\
14.92	0.0389741254119653\\
14.93	0.0389045984431254\\
14.94	0.0388356379857449\\
14.95	0.0387672192669681\\
14.96	0.038699319440483\\
14.97	0.0386319173909001\\
14.98	0.0385649936193378\\
14.99	0.0384985301112595\\
15	0.038432510210741\\
15.01	0.0383669185097543\\
15.02	0.0383017407465907\\
15.03	0.038236963712743\\
15.04	0.03817257516809\\
15.05	0.0381085637598558\\
15.06	0.0380449189522029\\
15.07	0.037981630962666\\
15.08	0.0379186906982419\\
15.09	0.0378560896996473\\
15.1	0.0377938200911326\\
15.11	0.0377318745321713\\
15.12	0.037670246175898\\
15.13	0.0376089286310005\\
15.14	0.0375479159058132\\
15.15	0.0374872024058008\\
15.16	0.0374267828837729\\
15.17	0.0373666524119581\\
15.18	0.0373068063639873\\
15.19	0.0372472403981637\\
15.2	0.0371879503919225\\
15.21	0.0371289324684769\\
15.22	0.0370701829654824\\
15.23	0.037011698387483\\
15.24	0.036953475448112\\
15.25	0.0368955110295309\\
15.26	0.0368378021452017\\
15.27	0.0367803459508364\\
15.28	0.0367231397279926\\
15.29	0.0366661808737739\\
15.3	0.0366094668916097\\
15.31	0.0365529953825449\\
15.32	0.0364967640372168\\
15.33	0.036440770628513\\
15.34	0.0363850130048407\\
15.35	0.0363294890835828\\
15.36	0.0362741968446217\\
15.37	0.0362191343297247\\
15.38	0.0361642996328613\\
15.39	0.0361096908974084\\
15.4	0.0360553063116259\\
15.41	0.0360011441062407\\
15.42	0.0359472025511164\\
15.43	0.0358934799506617\\
15.44	0.0358399746421886\\
15.45	0.0357866849935501\\
15.46	0.0357336094006131\\
15.47	0.0356807462851785\\
15.48	0.0356280940930895\\
15.49	0.0355756512920905\\
15.5	0.0355234163713409\\
15.51	0.0354713878392498\\
15.52	0.0354195642220467\\
15.53	0.035367944063049\\
15.54	0.0353165259213612\\
15.55	0.0352653083709928\\
15.56	0.0352142900002077\\
15.57	0.0351634694116928\\
15.58	0.0351128452191927\\
15.59	0.0350624160395684\\
15.6	0.0350121805050332\\
15.61	0.0349621372749098\\
15.62	0.0349122850077515\\
15.63	0.0348626223721705\\
15.64	0.0348131480464791\\
15.65	0.0347638607156396\\
15.66	0.0347147590774408\\
15.67	0.0346658431649428\\
15.68	0.034617109139499\\
15.69	0.034568556957723\\
15.7	0.0345201853511354\\
15.71	0.0344719930594323\\
15.72	0.0344239788303628\\
15.73	0.0343761414196197\\
15.74	0.0343284795907492\\
15.75	0.0342809921150718\\
15.76	0.0342336777716158\\
15.77	0.0341865353470619\\
15.78	0.0341395636356972\\
15.79	0.034092761439377\\
15.8	0.0340461275674934\\
15.81	0.0339996608369513\\
15.82	0.033953360072148\\
15.83	0.0339072241049595\\
15.84	0.0338612517747284\\
15.85	0.0338154419282529\\
15.86	0.0337697934197972\\
15.87	0.033724305111064\\
15.88	0.03367897587121\\
15.89	0.0336338045768405\\
15.9	0.0335887901120111\\
15.91	0.0335439313682283\\
15.92	0.0334992272444511\\
15.93	0.0334546766470925\\
15.94	0.0334102784900201\\
15.95	0.0333660316945579\\
15.96	0.0333219351894861\\
15.97	0.0332779879110391\\
15.98	0.0332341888029066\\
15.99	0.0331905368162295\\
16	0.0331470309095964\\
16.01	0.0331036700490391\\
16.02	0.0330604532080275\\
16.03	0.0330173793674616\\
16.04	0.0329744475156633\\
16.05	0.0329316566483665\\
16.06	0.0328890057687063\\
16.07	0.0328464938872068\\
16.08	0.0328041200217664\\
16.09	0.0327618831976438\\
16.1	0.0327197824474405\\
16.11	0.0326778168110837\\
16.12	0.0326359853358066\\
16.13	0.0325942870761287\\
16.14	0.0325527210938324\\
16.15	0.0325112864579406\\
16.16	0.0324699822446906\\
16.17	0.0324288075375031\\
16.18	0.0323877614269438\\
16.19	0.032346842874819\\
16.2	0.0323060511805222\\
16.21	0.03226538533367\\
16.22	0.0322248444010842\\
16.23	0.0321844284938263\\
16.24	0.0321441352634348\\
16.25	0.0321039642733463\\
16.26	0.0320639143932357\\
16.27	0.0320239867434462\\
16.28	0.0319841781385659\\
16.29	0.0319444885913901\\
16.3	0.0319049172760265\\
16.31	0.0318654633665213\\
16.32	0.0318261255068894\\
16.33	0.0317987817711251\\
16.34	0.0318851593189304\\
16.35	0.0321335141139683\\
16.36	0.0320367248864201\\
16.37	0.0312980974822836\\
16.38	0.0311399162928857\\
16.39	0.0315061476051804\\
16.4	0.0323205501643604\\
16.41	0.0334984761976189\\
16.42	0.0349571874195954\\
16.43	0.0366226862427163\\
16.44	0.0384325864256277\\
16.45	0.0403363342679942\\
16.46	0.0422940148513838\\
16.47	0.0442746064618042\\
16.48	0.0462542572793267\\
16.49	0.0482147615734063\\
16.5	0.050142290191571\\
16.51	0.0520264333246992\\
16.52	0.0538968356502807\\
16.53	0.0557237898951503\\
16.54	0.0574859969322105\\
16.55	0.059180818750563\\
16.56	0.0608065615755517\\
16.57	0.0623622527854815\\
16.58	0.063847487686855\\
16.59	0.0652623070167459\\
16.6	0.0666070972689108\\
16.61	0.067882523734072\\
16.62	0.0690894640103293\\
16.63	0.0702289641691833\\
16.64	0.0713022009332437\\
16.65	0.0723104515746095\\
16.66	0.0732550696676855\\
16.67	0.0741374655587747\\
16.68	0.0749590904480246\\
16.69	0.0757214234670512\\
16.7	0.0764259611322847\\
16.71	0.0770742087238246\\
16.72	0.0776676732341902\\
16.73	0.0782078575977943\\
16.74	0.0786962559715982\\
16.75	0.0791343498815316\\
16.76	0.0795236050845662\\
16.77	0.0798654690243627\\
16.78	0.0801613687807504\\
16.79	0.0804127094312264\\
16.8	0.0806208727570822\\
16.81	0.0807872162384458\\
16.82	0.0809130722920038\\
16.83	0.0809997477129126\\
16.84	0.0810485232887384\\
16.85	0.0810606536509758\\
16.86	0.0810373667840912\\
16.87	0.0809798645727042\\
16.88	0.0808893224962054\\
16.89	0.0807668898693996\\
16.9	0.0806136900501432\\
16.91	0.0804308206991222\\
16.92	0.0802193540833804\\
16.93	0.0799803374164338\\
16.94	0.0797147932288503\\
16.95	0.0794237197640617\\
16.96	0.0791080913949229\\
16.97	0.0787688590571795\\
16.98	0.0784069506965535\\
16.99	0.0780232717266266\\
17	0.0776187054951077\\
17.01	0.0771941137564125\\
17.02	0.0767503371485787\\
17.03	0.076288195674219\\
17.04	0.0758084891814056\\
17.05	0.0753119978469373\\
17.06	0.0747994826585763\\
17.07	0.0742716858964362\\
17.08	0.0737293316127365\\
17.09	0.0731731261093996\\
17.1	0.0726037584130749\\
17.11	0.0720219007472495\\
17.12	0.0714282090011931\\
17.13	0.0708233231955497\\
17.14	0.0702078679444458\\
17.15	0.0695824529330354\\
17.16	0.0689476732959723\\
17.17	0.0683041101843469\\
17.18	0.0676523311359997\\
17.19	0.0669928905394979\\
17.2	0.0663263300752599\\
17.21	0.0656531791534912\\
17.22	0.0649739553490974\\
17.23	0.0642891648336688\\
17.24	0.0635993028046293\\
17.25	0.0629048539109897\\
17.26	0.0622062925815611\\
17.27	0.0615040733983028\\
17.28	0.0607986832768117\\
17.29	0.0600905343536635\\
17.3	0.0593799327047277\\
17.31	0.0578609736873193\\
17.32	0.0561379196305797\\
17.33	0.0544838003794905\\
17.34	0.0528961180987934\\
17.35	0.0513725444414281\\
17.36	0.0499108923607294\\
17.37	0.0485091194942594\\
17.38	0.0471653097994744\\
17.39	0.0458776644257729\\
17.4	0.0446444917798516\\
17.41	0.0434641980657284\\
17.42	0.0423352782647758\\
17.43	0.0412563075170294\\
17.44	0.0402259328724107\\
17.45	0.0392428653884783\\
17.46	0.0383058725595502\\
17.47	0.0374137710703879\\
17.48	0.0365654198759047\\
17.49	0.0357597136163405\\
17.5	0.0349955764325618\\
17.51	0.0342719558709799\\
17.52	0.0335878179092508\\
17.53	0.0329421414656472\\
17.54	0.0323339140976664\\
17.55	0.0317621279234305\\
17.56	0.0312257761337066\\
17.57	0.0307238500764858\\
17.58	0.0302553369374382\\
17.59	0.0298192180311763\\
17.6	0.0294144677081453\\
17.61	0.0290400528705427\\
17.62	0.0286949330784832\\
17.63	0.0283780612152817\\
17.64	0.0280883846696523\\
17.65	0.0278248469762851\\
17.66	0.0275863898635099\\
17.67	0.0273719556227892\\
17.68	0.0271804897365879\\
17.69	0.0270109436834719\\
17.7	0.0268622778448588\\
17.71	0.0267334644400353\\
17.72	0.0266234904210853\\
17.73	0.0265313602661973\\
17.74	0.0264560986179738\\
17.75	0.0263967527223913\\
17.76	0.0263523946335189\\
17.77	0.0263221231585403\\
17.78	0.0263050655266992\\
17.79	0.0263003787741972\\
17.8	0.0263072508445872\\
17.81	0.0263249014106895\\
17.82	0.0263525824294384\\
17.83	0.0263895784453326\\
17.84	0.026435206661343\\
17.85	0.0264888167983269\\
17.86	0.0265497907652836\\
17.87	0.0266175421633109\\
17.88	0.0266915156520824\\
17.89	0.0267711861642616\\
17.9	0.0268560580808181\\
17.91	0.0269456642639532\\
17.92	0.0270395650582739\\
17.93	0.0271373472395624\\
17.94	0.027238622932101\\
17.95	0.0273430285075911\\
17.96	0.0274502234770575\\
17.97	0.0275598893855362\\
17.98	0.0276717287157488\\
17.99	0.0277854638208408\\
18	0.0279008358596148\\
18.01	0.0280176037761744\\
18.02	0.0281355433150272\\
18.03	0.0282544460571616\\
18.04	0.0283741185013172\\
18.05	0.028494381181507\\
18.06	0.0286150678233229\\
18.07	0.0287360245392992\\
18.08	0.028857113035039\\
18.09	0.0289781955396869\\
18.1	0.0290991462510664\\
18.11	0.0292198661323155\\
18.12	0.0293402469870146\\
18.13	0.0294601944889406\\
18.14	0.0295796221165874\\
18.15	0.0296984506363742\\
18.16	0.0298166076164231\\
18.17	0.0299340269694961\\
18.18	0.0300506485236855\\
18.19	0.0301664176194695\\
18.2	0.0302812847318029\\
18.21	0.0303952051160929\\
18.22	0.0305081384775697\\
18.23	0.0306200486683912\\
18.24	0.0307309034119551\\
18.25	0.0308406741430721\\
18.26	0.0309493361360502\\
18.27	0.0310568697782048\\
18.28	0.0311632658931072\\
18.29	0.0312684495727564\\
18.3	0.031030421614966\\
18.31	0.0306957483286251\\
18.32	0.0304206331173796\\
18.33	0.0302034529220876\\
18.34	0.0300422855024911\\
18.35	0.0299349492953706\\
18.36	0.0298788966522153\\
18.37	0.0298715573798075\\
18.38	0.0299100586310877\\
18.39	0.0300198208960922\\
18.4	0.030132892300653\\
18.41	0.0302449023807533\\
18.42	0.0303553234035183\\
18.43	0.0304638244157513\\
18.44	0.0305700568065221\\
18.45	0.0306737313463296\\
18.46	0.0307746029911707\\
18.47	0.0308724648351917\\
18.48	0.0309671440950298\\
18.49	0.0310585070943244\\
18.5	0.0311464184897913\\
18.51	0.0312308004409058\\
18.52	0.0313115847300004\\
18.53	0.031388721720658\\
18.54	0.031462178852619\\
18.55	0.0315319391424847\\
18.56	0.0315979992573892\\
18.57	0.0316603678665524\\
18.58	0.0317190641768213\\
18.59	0.031774116614763\\
18.6	0.031837283781933\\
18.61	0.0319467871289221\\
18.62	0.0321107818368154\\
18.63	0.0323345529415336\\
18.64	0.0326222565915241\\
18.65	0.0329773067152192\\
18.66	0.0334021508670324\\
18.67	0.0338942603452397\\
18.68	0.0333904128588834\\
18.69	0.0328335380742721\\
18.7	0.0323084348433994\\
18.71	0.0318130782260308\\
18.72	0.0313456677932988\\
18.73	0.0309045596380862\\
18.74	0.0304881918605981\\
18.75	0.0300951551531887\\
18.76	0.0297241417428462\\
18.77	0.0293739441251199\\
18.78	0.0290434464195048\\
18.79	0.0287316167175276\\
18.8	0.0284375029311768\\
18.81	0.0281602357400232\\
18.82	0.0278989137808769\\
18.83	0.0276528691141307\\
18.84	0.0274213340030685\\
18.85	0.0272036784975927\\
18.86	0.0271278918324843\\
18.87	0.0271481553374726\\
18.88	0.0272007241156283\\
18.89	0.0272845497030688\\
18.9	0.0273989830962389\\
18.91	0.0275431725186888\\
18.92	0.0276864327269368\\
18.93	0.027803207782944\\
18.94	0.027924672335635\\
18.95	0.028050079088841\\
18.96	0.0281786758768665\\
18.97	0.0283098209318207\\
18.98	0.0284429801858396\\
18.99	0.0285777064548338\\
19	0.0287136253061515\\
19.01	0.0288504238287272\\
19.02	0.0289878412056247\\
19.03	0.0291256606725167\\
19.04	0.0292637025838801\\
19.05	0.0294018180009746\\
19.06	0.0295396941800673\\
19.07	0.0296778059768662\\
19.08	0.0285082743515832\\
19.09	0.0244690828438977\\
19.1	0.0210297631842711\\
19.11	0.0185331246722408\\
19.12	0.0173942316531039\\
19.13	0.0174857057416813\\
19.14	0.0177098101005103\\
19.15	0.0179813646760866\\
19.16	0.0182859732879988\\
19.17	0.0186118538443229\\
19.18	0.0189495480236111\\
19.19	0.0192915918635323\\
19.2	0.0196321905611737\\
19.21	0.0199669211405754\\
19.22	0.0202924732090186\\
19.23	0.0206064292848435\\
19.24	0.020907083366035\\
19.25	0.0211932920811484\\
19.26	0.0214643543760029\\
19.27	0.0217199146509699\\
19.28	0.0219598851417509\\
19.29	0.0221843839024753\\
19.3	0.0223936853574595\\
19.31	0.0225881809399762\\
19.32	0.0227683478081665\\
19.33	0.0229347240225923\\
19.34	0.0230878888876284\\
19.35	0.0232284474190699\\
19.36	0.0233570180970757\\
19.37	0.023474223206327\\
19.38	0.0235806811539722\\
19.39	0.0236770005009045\\
19.4	0.0237637826480129\\
19.41	0.0238416030008048\\
19.42	0.0239110199826268\\
19.43	0.0239901280255563\\
19.44	0.0242071441863121\\
19.45	0.0243311819769734\\
19.46	0.0242967497449631\\
19.47	0.0243611603173629\\
19.48	0.0245069469470452\\
19.49	0.0247182964501997\\
19.5	0.0249812510150222\\
19.51	0.0252837219840891\\
19.52	0.0256154058858341\\
19.53	0.0259676459039541\\
19.54	0.026333235487641\\
19.55	0.0267062023800962\\
19.56	0.0270892700750999\\
19.57	0.0275081764014491\\
19.58	0.0279743493782306\\
19.59	0.0283491878160847\\
19.6	0.0286931891058317\\
19.61	0.0290583919454535\\
19.62	0.0294396541740639\\
19.63	0.0298321969597463\\
19.64	0.030232157440018\\
19.65	0.0306364148093117\\
19.66	0.0310424716923331\\
19.67	0.0314484415138676\\
19.68	0.0318528119797315\\
19.69	0.0322544937478513\\
19.7	0.0326527173444104\\
19.71	0.0330469772740879\\
19.72	0.0334365766145832\\
19.73	0.0338154778934789\\
19.74	0.0341816672198157\\
19.75	0.0345443188002691\\
19.76	0.0349116922637575\\
19.77	0.0352857598481015\\
19.78	0.0356684566039993\\
19.79	0.0358926889462682\\
19.8	0.0360326918346482\\
19.81	0.0361735550615586\\
19.82	0.0363146016321309\\
19.83	0.0364553940266233\\
19.84	0.0365953857769937\\
19.85	0.0367342147786983\\
19.86	0.0368715623573267\\
19.87	0.037007161612816\\
19.88	0.0371407933532024\\
19.89	0.0372722726464839\\
19.9	0.0374014787613151\\
19.91	0.0375282846975129\\
19.92	0.0376526112059058\\
19.93	0.0377744000428941\\
19.94	0.0378936128881587\\
19.95	0.0380102286757113\\
19.96	0.0381242412670336\\
19.97	0.0382356572823306\\
19.98	0.0383444941821127\\
19.99	0.0384507785815663\\
20	0.03855454477392\\
20.01	0.0386558315746965\\
20.02	0.0387546894458279\\
20.03	0.0388511654984995\\
20.04	0.0389453136738106\\
20.05	0.0390371902356495\\
20.06	0.0391268535198291\\
20.07	0.0392143632814052\\
20.08	0.0392997802162134\\
20.09	0.0393831655478408\\
20.1	0.0394645806593567\\
20.11	0.0395440868143152\\
20.12	0.0396217447954681\\
20.13	0.0396976148170446\\
20.14	0.0397717562414759\\
20.15	0.0398442274411813\\
20.16	0.0399150856664318\\
20.17	0.0399843869402614\\
20.18	0.0400521859506355\\
20.19	0.0401185360094967\\
20.2	0.0401834889786448\\
20.21	0.0402470952343496\\
20.22	0.0403094036390869\\
20.23	0.0403704615326411\\
20.24	0.0404303146879174\\
20.25	0.0404890073641923\\
20.26	0.0405465822769236\\
20.27	0.0406030806188992\\
20.28	0.0406585420770424\\
20.29	0.0407130048537405\\
20.3	0.0407665056913928\\
20.31	0.0408190799000676\\
20.32	0.0408707613874889\\
20.33	0.0409215826908157\\
20.34	0.0409715750143369\\
20.35	0.0410207682513627\\
20.36	0.0410691910314491\\
20.37	0.0411168707434399\\
20.38	0.0411638335379735\\
20.39	0.0412101042435441\\
20.4	0.0412557060364638\\
20.41	0.0413006591680676\\
20.42	0.0413449762962723\\
20.43	0.0413887345008662\\
20.44	0.0414318847896398\\
20.45	0.041474471449696\\
20.46	0.0415165124752752\\
20.47	0.0415580249971919\\
20.48	0.0415990252973757\\
20.49	0.0416395288668193\\
20.5	0.0416795503760165\\
20.51	0.0417191030647954\\
20.52	0.0417581888099222\\
20.53	0.0417968593635735\\
20.54	0.0418350857462487\\
20.55	0.0418728915911279\\
20.56	0.0419102924891145\\
20.57	0.0419442607411088\\
20.58	0.0399043352277186\\
20.59	0.0379088873035754\\
20.6	0.0360250208681981\\
20.61	0.0342769652859681\\
20.62	0.032692548526509\\
20.63	0.0313028703499213\\
20.64	0.0301412398520687\\
20.65	0.0292413333428245\\
20.66	0.0286326090350523\\
20.67	0.0281714959762141\\
20.68	0.0277501084482987\\
20.69	0.0273645800587051\\
20.7	0.0270113881777456\\
20.71	0.0266873452414995\\
20.72	0.0263895478186284\\
20.73	0.0261153775766267\\
20.74	0.0258624698981996\\
20.75	0.0256286930810043\\
20.76	0.0254121281640757\\
20.77	0.0252110497847259\\
20.78	0.0250239082221631\\
20.79	0.0248493126883023\\
20.8	0.0246860158763103\\
20.81	0.0245328997492891\\
20.82	0.0243889625316735\\
20.83	0.0242533068506175\\
20.84	0.0241251289655364\\
20.85	0.0240037090173923\\
20.86	0.0238884022260526\\
20.87	0.0237786309630593\\
20.88	0.0236738776279356\\
20.89	0.0235736782582979\\
20.9	0.0234776168071333\\
20.91	0.0233853200243338\\
20.92	0.0232964528837056\\
20.93	0.0232107145009736\\
20.94	0.0231278344926673\\
20.95	0.023047569730042\\
20.96	0.0229697014463249\\
20.97	0.0228940326569638\\
20.98	0.022820385874148\\
20.99	0.0227486010459382\\
21	0.0226785337451549\\
21.01	0.0226100535432997\\
21.02	0.0225430425637538\\
21.03	0.0224773941918637\\
21.04	0.0224130119244292\\
21.05	0.0223498083430366\\
21.06	0.0222877028156532\\
21.07	0.0222266262517671\\
21.08	0.0221665119358777\\
21.09	0.0221073005470799\\
21.1	0.022048938140737\\
21.11	0.0219913756219628\\
21.12	0.0219345682702171\\
21.13	0.021878475348911\\
21.14	0.0218230596732199\\
21.15	0.0217682873070129\\
21.16	0.0217141272451399\\
21.17	0.0216605511386801\\
21.18	0.0216075330469378\\
21.19	0.0215550492128882\\
21.2	0.0215030778613738\\
21.21	0.0214515990166834\\
21.22	0.0214005943377154\\
21.23	0.021350046968918\\
21.24	0.0212999414135927\\
21.25	0.0212502633974705\\
21.26	0.0212009997506208\\
21.27	0.0211521383319689\\
21.28	0.0211036679267179\\
21.29	0.0210555781637749\\
21.3	0.0210078594405776\\
21.31	0.0209605028548134\\
21.32	0.0209135001428158\\
21.33	0.0208668436218176\\
21.34	0.0208205261379572\\
21.35	0.0207745410229429\\
21.36	0.0207288820497381\\
21.37	0.0206835433921914\\
21.38	0.0206385195908138\\
21.39	0.0205938055209052\\
21.4	0.0205493963609357\\
21.41	0.0205052875767674\\
21.42	0.0204614748676196\\
21.43	0.0204179541758729\\
21.44	0.020374721655173\\
21.45	0.0203317736481142\\
21.46	0.0202891066739837\\
21.47	0.0202467174239984\\
21.48	0.0202046027157841\\
21.49	0.0201627595016708\\
21.5	0.0201211848630632\\
21.51	0.0200798759771087\\
21.52	0.0200388301191381\\
21.53	0.0199980446960279\\
21.54	0.0199575171661185\\
21.55	0.019917245068541\\
21.56	0.0198772260125986\\
21.57	0.0198374576702004\\
21.58	0.0197979377708684\\
21.59	0.019758664096794\\
21.6	0.0197196344782236\\
21.61	0.0196808467893114\\
21.62	0.0196422989443555\\
21.63	0.0196039888943937\\
21.64	0.0195659146220785\\
21.65	0.0195280741444885\\
21.66	0.0194904655059054\\
21.67	0.0194530867768626\\
21.68	0.0194159360507553\\
21.69	0.0193790114439052\\
21.7	0.019342311093329\\
21.71	0.0193058331550376\\
21.72	0.0192695758024602\\
21.73	0.0192335372258513\\
21.74	0.0191977156310011\\
21.75	0.0191621092383022\\
21.76	0.0191267162819229\\
21.77	0.019091535008819\\
21.78	0.0190565636784695\\
21.79	0.0190218005626619\\
21.8	0.0189872439440562\\
21.81	0.0189528921164185\\
21.82	0.0189187433840515\\
21.83	0.0188847960614694\\
21.84	0.0188510484731401\\
21.85	0.0188174989540419\\
21.86	0.018784145847364\\
21.87	0.0187509875063538\\
21.88	0.0187180222714011\\
21.89	0.0186852485334503\\
21.9	0.0186526646729327\\
21.91	0.0186202690792903\\
21.92	0.0185880601509328\\
21.93	0.0185560362935732\\
21.94	0.0185241959214979\\
21.95	0.0184925389778333\\
21.96	0.0184610609948204\\
21.97	0.0184297618135194\\
21.98	0.0183986398870003\\
21.99	0.0183676936774471\\
22	0.0183369216562002\\
22.01	0.0183063223038044\\
22.02	0.0182758941100595\\
22.03	0.0182456355740717\\
22.04	0.0182155452043082\\
22.05	0.0181856215186507\\
22.06	0.0181558630444516\\
22.07	0.0181262683185854\\
22.08	0.0180968358875042\\
22.09	0.0180675643072893\\
22.1	0.0180384521437009\\
22.11	0.0180094979722273\\
22.12	0.0179807003781304\\
22.13	0.0179520579564914\\
22.14	0.0179235693122507\\
22.15	0.0178952330602473\\
22.16	0.0178670478252543\\
22.17	0.0178390122420133\\
22.18	0.0178111249552624\\
22.19	0.0177833846197648\\
22.2	0.0177557899003326\\
22.21	0.017728339471846\\
22.22	0.0177010320192735\\
22.23	0.0176738662376835\\
22.24	0.0176468408322583\\
22.25	0.0176199545183008\\
22.26	0.0175932060212412\\
22.27	0.017566594076638\\
22.28	0.017540117430178\\
22.29	0.0175137748376735\\
22.3	0.0174875650650545\\
22.31	0.0174614868883609\\
22.32	0.0174355390937306\\
22.33	0.0174097204773845\\
22.34	0.01738402984561\\
22.35	0.0173584660147421\\
22.36	0.0173330278111407\\
22.37	0.0173077140711672\\
22.38	0.0172825236411569\\
22.39	0.0172574553773918\\
22.4	0.0172325081460672\\
22.41	0.017207680823258\\
22.42	0.0171829722948794\\
22.43	0.0171583814566402\\
22.44	0.0171339072139875\\
22.45	0.0171095484820291\\
22.46	0.0170853041854252\\
22.47	0.0170611732582184\\
22.48	0.0170371530411876\\
22.49	0.0170132452194519\\
22.5	0.0169894474386066\\
22.51	0.0169657622941678\\
22.52	0.0169421825749417\\
22.53	0.0169187096856577\\
22.54	0.016895342589485\\
22.55	0.0168720781552587\\
22.56	0.0168489255408951\\
22.57	0.0168258718145706\\
22.58	0.0168029203628274\\
22.59	0.0167800702305194\\
22.6	0.016757320328061\\
22.61	0.0168136806268493\\
22.62	0.0171278035940006\\
22.63	0.0177478398828682\\
22.64	0.0186709740231774\\
22.65	0.0169399185299773\\
22.66	0.0161762835032494\\
22.67	0.0164023362813259\\
22.68	0.0174741187877608\\
22.69	0.0191616454470284\\
22.7	0.0212448627755294\\
22.71	0.0235575001170451\\
22.72	0.0259868879988648\\
22.73	0.0284598514197428\\
22.74	0.0309293193102566\\
22.75	0.0333649323786354\\
22.76	0.035747001086244\\
22.77	0.0380627398281255\\
22.78	0.0403039126226288\\
22.79	0.0424653309087329\\
22.8	0.0445469535912043\\
22.81	0.0465838653478571\\
22.82	0.0485359116368585\\
22.83	0.0504000421384457\\
22.84	0.0521771781868659\\
22.85	0.0538685705038593\\
22.86	0.0554757131561181\\
22.87	0.057000272052895\\
22.88	0.0584440271158952\\
22.89	0.0598088448651111\\
22.9	0.061096639920921\\
22.91	0.0623093571337752\\
22.92	0.0634489547631026\\
22.93	0.0645173919430586\\
22.94	0.0655166184544586\\
22.95	0.0664485681993332\\
22.96	0.0673151529560944\\
22.97	0.0681182582012888\\
22.98	0.0688597398310198\\
22.99	0.0695414216974636\\
23	0.0701650937931938\\
23.01	0.0707325109463626\\
23.02	0.0712453919229331\\
23.03	0.071705418853844\\
23.04	0.0721142369222517\\
23.05	0.0724734542593255\\
23.06	0.0727846420074429\\
23.07	0.0730493345177598\\
23.08	0.0732690296555308\\
23.09	0.0734451891916219\\
23.1	0.0735792392627049\\
23.11	0.073672570906975\\
23.12	0.0737265405364044\\
23.13	0.0737424706556331\\
23.14	0.0737216503914982\\
23.15	0.0736653361492513\\
23.16	0.073574752260531\\
23.17	0.0734510916403757\\
23.18	0.0732955164496416\\
23.19	0.0731091587598219\\
23.2	0.0728931212177917\\
23.21	0.0726484777084492\\
23.22	0.0723762740135768\\
23.23	0.0720775284655693\\
23.24	0.0717532325949201\\
23.25	0.0714043517705822\\
23.26	0.0710318258324972\\
23.27	0.07063656971575\\
23.28	0.0702194740659262\\
23.29	0.0697814058453724\\
23.3	0.0693232089299195\\
23.31	0.0688457046972219\\
23.32	0.0683496926036849\\
23.33	0.0678359507537021\\
23.34	0.0673052364586411\\
23.35	0.0667582867866806\\
23.36	0.066195819103491\\
23.37	0.0656185316039513\\
23.38	0.0650271038351223\\
23.39	0.0644221972107342\\
23.4	0.0638044555174725\\
23.41	0.0631745054133759\\
23.42	0.0625329569186831\\
23.43	0.0618804038995012\\
23.44	0.0612174245475787\\
23.45	0.060544581839142\\
23.46	0.0598624240171028\\
23.47	0.0591714850383708\\
23.48	0.0584722850310303\\
23.49	0.0577653307441375\\
23.5	0.0570511159936825\\
23.51	0.0563301221052806\\
23.52	0.0556028183540802\\
23.53	0.0548696624020245\\
23.54	0.0541311007032587\\
23.55	0.0533875651217592\\
23.56	0.0526394929972384\\
23.57	0.0518872878106334\\
23.58	0.0511313600977021\\
23.59	0.0495960050819734\\
23.6	0.0472731142554452\\
23.61	0.0453762970268387\\
23.62	0.0435841520875244\\
23.63	0.0418614841616295\\
23.64	0.040206104884387\\
23.65	0.0386160507612562\\
23.66	0.0370895408165459\\
23.67	0.0356249753225908\\
23.68	0.0342209281617547\\
23.69	0.0328761399585615\\
23.7	0.0315895105751314\\
23.71	0.0303600922519114\\
23.72	0.0291870819151871\\
23.73	0.0280698127923584\\
23.74	0.0270077448718738\\
23.75	0.0260004537924095\\
23.76	0.0250476177248653\\
23.77	0.0241490018124749\\
23.78	0.0233044398261656\\
23.79	0.0225138123307405\\
23.8	0.0217770223592688\\
23.81	0.0210939666912585\\
23.82	0.0204645050124328\\
23.83	0.0198884264710451\\
23.84	0.0193654150988415\\
23.85	0.0188950155162661\\
23.86	0.0184766007376233\\
23.87	0.0181093441087275\\
23.88	0.0177921974372899\\
23.89	0.0175238771678512\\
23.9	0.0173028600276944\\
23.91	0.0171273886780421\\
23.92	0.0169954877516372\\
23.93	0.0169049887398786\\
23.94	0.0168535625345888\\
23.95	0.0168387572547764\\
23.96	0.0168580389338575\\
23.97	0.0169088326253833\\
23.98	0.0169885617422666\\
23.99	0.0170946838761758\\
24	0.0172247218660004\\
24.01	0.0173762894169419\\
24.02	0.017547111052207\\
24.03	0.0177350365681025\\
24.04	0.0179380504443343\\
24.05	0.0181542768364987\\
24.06	0.0183819808613184\\
24.07	0.0186195668970854\\
24.08	0.0188655745832036\\
24.09	0.0191186731328014\\
24.1	0.0193776544866209\\
24.11	0.0196414257463168\\
24.12	0.0199090012386475\\
24.13	0.0201794944834753\\
24.14	0.0204521102703152\\
24.15	0.0207261369910192\\
24.16	0.0210009393297157\\
24.17	0.0212759513742736\\
24.18	0.0215506701851155\\
24.19	0.0218246498357892\\
24.2	0.0220974959240232\\
24.21	0.0223688605409137\\
24.22	0.0226384376783819\\
24.23	0.0229059590502991\\
24.24	0.023171190299984\\
24.25	0.0234339275656163\\
24.26	0.0236939943708699\\
24.27	0.0239512388384083\\
24.28	0.0242055311379222\\
24.29	0.0244567612118236\\
24.3	0.0247048367386635\\
24.31	0.0249496812706771\\
24.32	0.0251912325740113\\
24.33	0.0254294411317042\\
24.34	0.0256642687965473\\
24.35	0.0258956875788135\\
24.36	0.0261236814613285\\
24.37	0.026348235214459\\
24.38	0.0265693475422176\\
24.39	0.0267870114705986\\
24.4	0.0270012509437453\\
24.41	0.0272120728540057\\
24.42	0.0274194951605539\\
24.43	0.0276235397601462\\
24.44	0.0278242320151426\\
24.45	0.0280216003281808\\
24.46	0.0282156757588644\\
24.47	0.0284064916783093\\
24.48	0.028594083457843\\
24.49	0.0287784881886197\\
24.5	0.0289597444296524\\
24.51	0.0291378919836519\\
24.52	0.0293129717070756\\
24.53	0.0294850253876571\\
24.54	0.0296540958329367\\
24.55	0.0298202276592782\\
24.56	0.0299834707924644\\
24.57	0.0301438811328848\\
24.58	0.0303013985112033\\
24.59	0.0304561987725235\\
24.6	0.0305476216323484\\
24.61	0.0303624396290932\\
24.62	0.0302285593674151\\
24.63	0.0301438600718912\\
24.64	0.0301059369000334\\
24.65	0.0301123490505396\\
24.66	0.0301604243228236\\
24.67	0.0303276802985922\\
24.68	0.0305484178912451\\
24.69	0.0307614457350911\\
24.7	0.0309666662737388\\
24.71	0.031163981667039\\
24.72	0.0313533941292017\\
24.73	0.0315349003696914\\
24.74	0.0317085329527907\\
24.75	0.031874349153457\\
24.76	0.0320324267305567\\
24.77	0.0321828608159772\\
24.78	0.0323257742715912\\
24.79	0.0324612569144428\\
24.8	0.0325894616050836\\
24.81	0.0327105295474405\\
24.82	0.0328246064528141\\
24.83	0.0329318442301018\\
24.84	0.0330323992628896\\
24.85	0.0331264311377787\\
24.86	0.0332141016539074\\
24.87	0.0332955739665019\\
24.88	0.0333710117426102\\
24.89	0.0334441685155328\\
24.9	0.0335515869298032\\
24.91	0.0337074478589242\\
24.92	0.0339168648716827\\
24.93	0.0341843083348293\\
24.94	0.034513155396639\\
24.95	0.0349062381793721\\
24.96	0.0346995366116368\\
24.97	0.0341030546702418\\
24.98	0.0335376912376151\\
24.99	0.0330012128670803\\
25	0.0324918299652008\\
25.01	0.0320078437285148\\
25.02	0.0315477041203502\\
25.03	0.031109996879911\\
25.04	0.0306934312727799\\
25.05	0.0302968288126945\\
25.06	0.029919112915245\\
25.07	0.0295592995801046\\
25.08	0.0292164906024015\\
25.09	0.0288898755002888\\
25.1	0.0285787896717719\\
25.11	0.0282821534842524\\
25.12	0.0279998995863215\\
25.13	0.0277311285980541\\
25.14	0.0275583363106321\\
25.15	0.0275753084046371\\
25.16	0.0276242688296871\\
25.17	0.027704176843759\\
25.18	0.0278146696380443\\
25.19	0.0279548638332334\\
25.2	0.0281239187769189\\
25.21	0.028321067024716\\
25.22	0.02854508345426\\
25.23	0.0287627002389695\\
25.24	0.0289305313105961\\
25.25	0.0290995782285602\\
25.26	0.0292691679587939\\
25.27	0.0294387542275643\\
25.28	0.0296078954881357\\
25.29	0.0297762378110179\\
25.3	0.0299435006599722\\
25.31	0.0301094649133278\\
25.32	0.0302739577585833\\
25.33	0.0304368676677341\\
25.34	0.0305980240617517\\
25.35	0.0307572156001078\\
25.36	0.0309133457966723\\
25.37	0.0259820163620246\\
25.38	0.0210616817334345\\
25.39	0.016420065885213\\
25.4	0.0123815890281833\\
25.41	0.0097364086226373\\
25.42	0.00936571876622687\\
25.43	0.00951567102101401\\
25.44	0.00977094654063345\\
25.45	0.0101002394325749\\
25.46	0.0104775733686998\\
25.47	0.0108825571100873\\
25.48	0.0112998004525713\\
25.49	0.0117180216751782\\
25.5	0.0121291496864169\\
25.51	0.0125275498630201\\
25.52	0.0129094048086695\\
25.53	0.0132722392441401\\
25.54	0.0136145626031863\\
25.55	0.0139356034382789\\
25.56	0.0142351128299863\\
25.57	0.0145132190130071\\
25.58	0.0147703197536415\\
25.59	0.0150070025122353\\
25.6	0.0152239850870339\\
25.61	0.0154220714076829\\
25.62	0.015602118577332\\
25.63	0.015765012306335\\
25.64	0.0159116486235842\\
25.65	0.0160429202771395\\
25.66	0.0161597065978975\\
25.67	0.0162628657771846\\
25.68	0.0163532353055647\\
25.69	0.0164316491222549\\
25.7	0.0166180103761316\\
25.71	0.0170510488093914\\
25.72	0.0177599250612334\\
25.73	0.018466502492981\\
25.74	0.0179415548388671\\
25.75	0.017537391255853\\
25.76	0.0172423065488718\\
25.77	0.0170440234666774\\
25.78	0.0169302130487099\\
25.79	0.016888867575319\\
25.8	0.0169086172960089\\
25.81	0.0169789693309863\\
25.82	0.0170904432901559\\
25.83	0.0172362902969527\\
25.84	0.0174525630319794\\
25.85	0.0177531221132358\\
25.86	0.0178836261458915\\
25.87	0.0180153475348631\\
25.88	0.0180701431732087\\
25.89	0.0181845893632134\\
25.9	0.0183499580773205\\
25.91	0.0185582122292699\\
25.92	0.0188024011301782\\
25.93	0.0190764788501423\\
25.94	0.0193752572029799\\
25.95	0.0196944628262678\\
25.96	0.0200304214271096\\
25.97	0.0203801696613126\\
25.98	0.0207412954863747\\
25.99	0.0211055682898669\\
26	0.0214666712371347\\
26.01	0.0218396885908092\\
26.02	0.0222286479402449\\
26.03	0.0226351028642571\\
26.04	0.0230605883794498\\
26.05	0.0235067477982611\\
26.06	0.02397523727151\\
26.07	0.0243300048010414\\
26.08	0.0244334146932928\\
26.09	0.0245432235396925\\
26.1	0.024658444702144\\
26.11	0.0247781194558045\\
26.12	0.0249014261957198\\
26.13	0.0250275683243786\\
26.14	0.0251558936281166\\
26.15	0.0252858234160528\\
26.16	0.0254168529943608\\
26.17	0.0255485241990452\\
26.18	0.0256805126400385\\
26.19	0.0258124471775278\\
26.2	0.0259440548571786\\
26.21	0.0260750990070362\\
26.22	0.0262053775569323\\
26.23	0.0263347199162229\\
26.24	0.0264629835069667\\
26.25	0.0265900504384453\\
26.26	0.0267158244962017\\
26.27	0.0268402284516986\\
26.28	0.0269632016698546\\
26.29	0.0270846979857247\\
26.3	0.0272046811984656\\
26.31	0.0273231349368182\\
26.32	0.0274400419694194\\
26.33	0.027555397238501\\
26.34	0.0276692027990946\\
26.35	0.027781466585705\\
26.36	0.0278922015510304\\
26.37	0.0280014248935568\\
26.38	0.0281091573617456\\
26.39	0.0282154226486006\\
26.4	0.0283202468514228\\
26.41	0.0284236579977586\\
26.42	0.028525685631225\\
26.43	0.0286263604643009\\
26.44	0.0287257139907413\\
26.45	0.0288237783177809\\
26.46	0.0289205858536312\\
26.47	0.0290161691188852\\
26.48	0.0291105605681269\\
26.49	0.0292037924369407\\
26.5	0.0292958966114166\\
26.51	0.0293869045308413\\
26.52	0.0294768470410269\\
26.53	0.0295657543981729\\
26.54	0.0296536561502831\\
26.55	0.0297405810993972\\
26.56	0.0298265572603609\\
26.57	0.0299116118293162\\
26.58	0.029995771159976\\
26.59	0.030079060747243\\
26.6	0.0301615052169702\\
26.61	0.0302431283209989\\
26.62	0.0303239529403143\\
26.63	0.0304040010790278\\
26.64	0.0304832938800931\\
26.65	0.0305618516269035\\
26.66	0.0306396937331601\\
26.67	0.0307168386578817\\
26.68	0.0307933036483582\\
26.69	0.0308691038056003\\
26.7	0.0309442485155472\\
26.71	0.0310187955811189\\
26.72	0.0310927080829401\\
26.73	0.0311660191995766\\
26.74	0.0312387423442343\\
26.75	0.0313108902710255\\
26.76	0.0313824750975507\\
26.77	0.0314535083262345\\
26.78	0.0315240008470355\\
26.79	0.0315939626578496\\
26.8	0.0316633982638783\\
26.81	0.0317322348509841\\
26.82	0.031800763044287\\
26.83	0.0318686965701642\\
26.84	0.0319359891196002\\
26.85	0.032002109315837\\
26.86	0.0304940850026678\\
26.87	0.0282503363535282\\
26.88	0.0261197093982555\\
26.89	0.0241403369578699\\
26.9	0.022361209887121\\
26.91	0.0208430221353932\\
26.92	0.0196560179984179\\
26.93	0.0188728098734781\\
26.94	0.0183629269896817\\
26.95	0.0179005977533406\\
26.96	0.0174807625925782\\
26.97	0.0170994248097134\\
26.98	0.0167528837517316\\
26.99	0.0164377485693653\\
27	0.0161508827911977\\
27.01	0.0158894299216577\\
27.02	0.015650785095259\\
27.03	0.015432581405075\\
27.04	0.0152326749995382\\
27.05	0.0150491296971183\\
27.06	0.0148802015229506\\
27.07	0.0147243234470005\\
27.08	0.0145800905363759\\
27.09	0.0144462456883204\\
27.1	0.0143216660700345\\
27.11	0.0142053503524779\\
27.12	0.0140964067933229\\
27.13	0.0139940421953183\\
27.14	0.0138975517430006\\
27.15	0.0138063097020909\\
27.16	0.0137197609517825\\
27.17	0.0136374133099258\\
27.18	0.0135588306042672\\
27.19	0.0134836264388156\\
27.2	0.0134114586025236\\
27.21	0.0133420240673056\\
27.22	0.013275054523511\\
27.23	0.0132103124030137\\
27.24	0.0131475873427077\\
27.25	0.0130866930442548\\
27.26	0.0130274644891646\\
27.27	0.0129697554628797\\
27.28	0.0129134364066906\\
27.29	0.0128583924313697\\
27.3	0.0128045216472109\\
27.31	0.0127517336457934\\
27.32	0.0126999481674729\\
27.33	0.0126490939247199\\
27.34	0.0125991061591628\\
27.35	0.0125499313866431\\
27.36	0.0125015180225463\\
27.37	0.0124538214266591\\
27.38	0.0124068018188377\\
27.39	0.0123604237160627\\
27.4	0.0123146554593573\\
27.41	0.0122694687530438\\
27.42	0.0122248382939597\\
27.43	0.012180741429473\\
27.44	0.0121371578574556\\
27.45	0.01209406935689\\
27.46	0.0120514595551731\\
27.47	0.0120093137179528\\
27.48	0.0119676185645858\\
27.49	0.01192636210423\\
27.5	0.0118855334904918\\
27.51	0.0118451228924714\\
27.52	0.0118051213824031\\
27.53	0.0117655208447769\\
27.54	0.011726313840083\\
27.55	0.011687493575979\\
27.56	0.0116490538175313\\
27.57	0.0116109888239982\\
27.58	0.0115732932923208\\
27.59	0.0115359623069081\\
27.6	0.0114989912950783\\
27.61	0.0114623759871779\\
27.62	0.0114261123796898\\
27.63	0.0113901967060184\\
27.64	0.011354625408974\\
27.65	0.0113193951133461\\
27.66	0.0112845026043447\\
27.67	0.0112499448085804\\
27.68	0.0112157187749822\\
27.69	0.0111818216657662\\
27.7	0.011148250727543\\
27.71	0.0111150032868474\\
27.72	0.0110820767482714\\
27.73	0.0110494685736\\
27.74	0.0110171762742572\\
27.75	0.0109851974179103\\
27.76	0.0109535296034801\\
27.77	0.0109221704481707\\
27.78	0.0108911176078764\\
27.79	0.0108603687588824\\
27.8	0.0108299215631497\\
27.81	0.0107997737607256\\
27.82	0.0107699230698981\\
27.83	0.0107403672154595\\
27.84	0.0107111039322941\\
27.85	0.0106821309587373\\
27.86	0.0106534460358272\\
27.87	0.0106250469061438\\
27.88	0.010596931312618\\
27.89	0.010569096997617\\
27.9	0.0105415417022148\\
27.91	0.0105142631656288\\
27.92	0.0104872591234248\\
27.93	0.0104605273100028\\
27.94	0.0104340654581844\\
27.95	0.0104078712972883\\
27.96	0.0103819425530671\\
27.97	0.0103562769487381\\
27.98	0.0103308722052016\\
27.99	0.0103057260405974\\
28	0.0102808361719614\\
28.01	0.0102562003142094\\
28.02	0.0102318161809368\\
28.03	0.0102076814848081\\
28.04	0.0101837939379772\\
28.05	0.0101601512524509\\
28.06	0.010136751140094\\
28.07	0.0101135913148135\\
28.08	0.0100906694911223\\
28.09	0.0100679833853847\\
28.1	0.0100455307165126\\
28.11	0.0100233092060978\\
28.12	0.0100013165790123\\
28.13	0.00997955056367389\\
28.14	0.00995800889282846\\
28.15	0.00993668930852134\\
28.16	0.00991558952365948\\
28.17	0.00989470730588356\\
28.18	0.00987404041299079\\
28.19	0.00985358660587301\\
28.2	0.00983334365240371\\
28.21	0.00981330932776674\\
28.22	0.00979348140847882\\
28.23	0.00977385769163466\\
28.24	0.00975443803863429\\
28.25	0.00973521633490991\\
28.26	0.00971619228045178\\
28.27	0.00969736370511603\\
28.28	0.00967872844896309\\
28.29	0.00966028436259121\\
28.3	0.00964202930745879\\
28.31	0.0096239611561948\\
28.32	0.0096060777928941\\
28.33	0.00958837711340325\\
28.34	0.00957085702559281\\
28.35	0.00955351544961569\\
28.36	0.00953635031815851\\
28.37	0.00951935957667453\\
28.38	0.00950254118361081\\
28.39	0.00948589311062105\\
28.4	0.0094694133427669\\
28.41	0.00945309987871042\\
28.42	0.0094369507308927\\
28.43	0.00942096392570848\\
28.44	0.00940513750365967\\
28.45	0.00938946951950983\\
28.46	0.0093739580424227\\
28.47	0.00935860115609245\\
28.48	0.0093433969588664\\
28.49	0.00932834356385626\\
28.5	0.00931343909904243\\
28.51	0.00929868170736803\\
28.52	0.0092840695468282\\
28.53	0.00926960079054675\\
28.54	0.00925527362684869\\
28.55	0.00924108625932258\\
28.56	0.0092270369068787\\
28.57	0.00921312380379739\\
28.58	0.00919934519977056\\
28.59	0.00918569935993983\\
28.6	0.00917218456492355\\
28.61	0.00915879911084245\\
28.62	0.00914554130933494\\
28.63	0.00913240948756975\\
28.64	0.00911940198825141\\
28.65	0.00910651716962074\\
28.66	0.00909375340544991\\
28.67	0.00908110908503111\\
28.68	0.00906858261316035\\
28.69	0.00905617241011294\\
28.7	0.00904387691160882\\
28.71	0.0090316945687639\\
28.72	0.00901962384801369\\
28.73	0.00900766323099665\\
28.74	0.00899581121436028\\
28.75	0.00898406630944726\\
28.76	0.00897242295643858\\
28.77	0.0089608867798976\\
28.78	0.00894945300054169\\
28.79	0.00893812864428917\\
28.8	0.00892689753540003\\
28.81	0.00891576433012107\\
28.82	0.00890472789051267\\
28.83	0.00889378450978295\\
28.84	0.00888294444694093\\
28.85	0.00887219220898354\\
28.86	0.00886153171729683\\
28.87	0.00885096166291174\\
28.88	0.00884048070884074\\
28.89	0.00900675465463205\\
28.9	0.00964233669262281\\
28.91	0.0107629687804296\\
28.92	0.0123238924111825\\
28.93	0.010835767205301\\
28.94	0.00880460903132498\\
28.95	0.00841144151766734\\
28.96	0.00966406933317119\\
28.97	0.0119170210677856\\
28.98	0.0146099034288839\\
28.99	0.0174578217709013\\
29	0.0203298989429842\\
29.01	0.0231638414247316\\
29.02	0.0259283436339813\\
29.03	0.0286071130879015\\
29.04	0.0311916414136657\\
29.05	0.0336777180141111\\
29.06	0.0360636294510261\\
29.07	0.0383491664571211\\
29.08	0.0405324126388071\\
29.09	0.0426200795493334\\
29.1	0.0446503057316791\\
29.11	0.0465835448465161\\
29.12	0.0484221345829345\\
29.13	0.0501684557164443\\
29.14	0.0518249255526066\\
29.15	0.0533939696463581\\
29.16	0.0548779939950503\\
29.17	0.0562793926946598\\
29.18	0.0576005209577229\\
29.19	0.0588436970802691\\
29.2	0.0600111974407843\\
29.21	0.0611052530472322\\
29.22	0.062128048086105\\
29.23	0.0630817189037069\\
29.24	0.0639683530674013\\
29.25	0.0647899892941872\\
29.26	0.0655486175564758\\
29.27	0.0662461794158894\\
29.28	0.0668845685264462\\
29.29	0.0674656312661085\\
29.3	0.0679911674628883\\
29.31	0.0684629311905371\\
29.32	0.0688826316143261\\
29.33	0.069251933871788\\
29.34	0.0695724599766563\\
29.35	0.0698457897368052\\
29.36	0.0700734616790122\\
29.37	0.0702569740356717\\
29.38	0.0703977854229604\\
29.39	0.0704973161262522\\
29.4	0.0705569487591333\\
29.41	0.0705780292212397\\
29.42	0.0705618675807873\\
29.43	0.0705097389429651\\
29.44	0.0704228843033089\\
29.45	0.0703025113854115\\
29.46	0.0701497954625349\\
29.47	0.0699658801628432\\
29.48	0.0697518782581036\\
29.49	0.0695088724358101\\
29.5	0.0692379160547695\\
29.51	0.0689400338842507\\
29.52	0.068616222826858\\
29.53	0.0682674526253317\\
29.54	0.0678946665535124\\
29.55	0.0674987820917346\\
29.56	0.0670806915869393\\
29.57	0.0666412628978078\\
29.58	0.0661813400252374\\
29.59	0.0657017437281713\\
29.6	0.0652032721269043\\
29.61	0.0646867012900478\\
29.62	0.0641527858107144\\
29.63	0.0636022593685972\\
29.64	0.063035835279699\\
29.65	0.0624542070338528\\
29.66	0.0618580488204034\\
29.67	0.0612480160424214\\
29.68	0.0606247458198212\\
29.69	0.0599888574817693\\
29.7	0.0593409530487575\\
29.71	0.0586816177047411\\
29.72	0.0580114203018883\\
29.73	0.0573309136443129\\
29.74	0.0566406351890648\\
29.75	0.0559411073105975\\
29.76	0.0552328377726319\\
29.77	0.0545163201493381\\
29.78	0.0537920342395771\\
29.79	0.0530604464746893\\
29.8	0.0523220103201722\\
29.81	0.0515771666713908\\
29.82	0.0508263442366127\\
29.83	0.0500699588527206\\
29.84	0.0493084193987487\\
29.85	0.0485421169884914\\
29.86	0.0477712994166572\\
29.87	0.0467750199407758\\
29.88	0.0438087274116492\\
29.89	0.0413368096580753\\
29.9	0.0393579010083977\\
29.91	0.0375040464074842\\
29.92	0.0357191261344181\\
29.93	0.0340010897949423\\
29.94	0.0323480966809814\\
29.95	0.0307585427599552\\
29.96	0.0292310629678956\\
29.97	0.0277645356153309\\
29.98	0.0263580891337959\\
29.99	0.0250111110301924\\
30	0.0237232590608581\\
30.01	0.0224944734820017\\
30.02	0.0213249904510217\\
30.03	0.0202153545239242\\
30.04	0.0191664284765523\\
30.05	0.0181793974000249\\
30.06	0.017255762917953\\
30.07	0.016397322140341\\
30.08	0.0156061243788397\\
30.09	0.0148843993564527\\
30.1	0.0142344483358207\\
30.11	0.0136584955448375\\
30.12	0.0131584997383969\\
30.13	0.0127359353840275\\
30.14	0.0123915628775667\\
30.15	0.01212521702718\\
30.16	0.011935648364008\\
30.17	0.0118204489506023\\
30.18	0.0117760816002885\\
30.19	0.0117980126635833\\
30.2	0.0118809271770801\\
30.21	0.0120189921545166\\
30.22	0.0122061290014754\\
30.23	0.0124362618203913\\
30.24	0.0127035197895554\\
30.25	0.0130023844358532\\
30.26	0.0133277829361176\\
30.27	0.0136751350710446\\
30.28	0.0140403642694373\\
30.29	0.0144198833205961\\
30.3	0.0148105639520711\\
30.31	0.0152096974910094\\
30.32	0.0156149518352171\\
30.33	0.0160243282486453\\
30.34	0.0164361201625152\\
30.35	0.0168488751956133\\
30.36	0.0172613609456552\\
30.37	0.0176725346764924\\
30.38	0.0180815167677989\\
30.39	0.0184875676516339\\
30.4	0.0188900678940667\\
30.41	0.0192885010614538\\
30.42	0.0196824390205214\\
30.43	0.0200715293462968\\
30.44	0.0204554845439544\\
30.45	0.0208340728247829\\
30.46	0.0212071102098254\\
30.47	0.0215744537657198\\
30.48	0.0219359958051556\\
30.49	0.0222916589089588\\
30.5	0.022641391648181\\
30.51	0.0229851649029636\\
30.52	0.0233229686906428\\
30.53	0.0236548094289181\\
30.54	0.0239807075712123\\
30.55	0.0243006955563443\\
30.56	0.0246148160551629\\
30.57	0.0249231204080424\\
30.58	0.0252256672958707\\
30.59	0.025522521597445\\
30.6	0.0258137533649145\\
30.61	0.0260994369492193\\
30.62	0.026379650234635\\
30.63	0.0266544739715038\\
30.64	0.026923991194345\\
30.65	0.0271882900453562\\
30.66	0.0274474518832238\\
30.67	0.0277015581737194\\
30.68	0.02795070891025\\
30.69	0.0281949869082987\\
30.7	0.0284344802529879\\
30.71	0.0286692768705033\\
30.72	0.0288994643355976\\
30.73	0.0291251297048862\\
30.74	0.0293463593728474\\
30.75	0.0295632389478318\\
30.76	0.02977585314573\\
30.77	0.0299842856992905\\
30.78	0.0301886192815642\\
30.79	0.0303889354431408\\
30.8	0.0305853145670636\\
30.81	0.0307778358618731\\
30.82	0.0309665774773132\\
30.83	0.0311516170708304\\
30.84	0.0313330340402848\\
30.85	0.0315109161255414\\
30.86	0.0316852532540211\\
30.87	0.0318562166896677\\
30.88	0.0320238397150844\\
30.89	0.0321881909112883\\
30.9	0.0321358295308946\\
30.91	0.0320665363231791\\
30.92	0.0320388951515606\\
30.93	0.0320506775997634\\
30.94	0.0320995085330975\\
30.95	0.032235184716292\\
30.96	0.0325043183876097\\
30.97	0.0327623678110158\\
30.98	0.0330093983029662\\
30.99	0.0332454668450842\\
31	0.0334708148948891\\
31.01	0.0336856072200687\\
31.02	0.0338900414626537\\
31.03	0.0340843293100924\\
31.04	0.0342686918770782\\
31.05	0.0344433573663626\\
31.06	0.0346085780607799\\
31.07	0.0347645457975911\\
31.08	0.0349115261966872\\
31.09	0.0350497628900927\\
31.1	0.0351794934109805\\
31.11	0.0353009558257818\\
31.12	0.035414387111896\\
31.13	0.0355200222296035\\
31.14	0.0356180934423731\\
31.15	0.0357088298760879\\
31.16	0.0357924570503287\\
31.17	0.0358691958913608\\
31.18	0.0359455053926113\\
31.19	0.0360566720220277\\
31.2	0.0362126790337892\\
31.21	0.0364183978889645\\
31.22	0.0366779739794185\\
31.23	0.0369950015856013\\
31.24	0.037076887077126\\
31.25	0.0364795862616688\\
31.26	0.0359126231752229\\
31.27	0.0353738872239712\\
31.28	0.0348614490160658\\
31.29	0.0343735649224503\\
31.3	0.0339086507092252\\
31.31	0.0334652687641133\\
31.32	0.0330421144426681\\
31.33	0.0326380035259476\\
31.34	0.0322518607364158\\
31.35	0.0318827093218268\\
31.36	0.0315296624206343\\
31.37	0.0311919226411265\\
31.38	0.0308687972369862\\
31.39	0.0305594103474295\\
31.4	0.0302634226727193\\
31.41	0.029980070864033\\
31.42	0.0297219774373971\\
31.43	0.0297194925149353\\
31.44	0.0297552381495187\\
31.45	0.0298194677804436\\
31.46	0.0299126152082359\\
31.47	0.0300337170373651\\
31.48	0.030182066049678\\
31.49	0.0303570927817218\\
31.5	0.0305575957060696\\
31.51	0.0307831079688384\\
31.52	0.0310327558645603\\
31.53	0.0312562391870784\\
31.54	0.0314351627687087\\
31.55	0.031613548460544\\
31.56	0.0317908927284095\\
31.57	0.0319667959032056\\
31.58	0.0321409451664017\\
31.59	0.0323131003046496\\
31.6	0.0324830814993579\\
31.61	0.0326507590038132\\
31.62	0.0328160367716517\\
31.63	0.0329788830145581\\
31.64	0.0331388863560343\\
31.65	0.0297743593213455\\
31.66	0.0246164275768104\\
31.67	0.0195639016414303\\
31.68	0.0147317505370438\\
31.69	0.0104391418151092\\
31.7	0.00766349709180328\\
31.71	0.00733304323715037\\
31.72	0.0073694794553184\\
31.73	0.00754581922182385\\
31.74	0.00782329917040171\\
31.75	0.00816787855849403\\
31.76	0.00855234965645354\\
31.77	0.0089562811424055\\
31.78	0.00936495608951838\\
31.79	0.00976808838796927\\
31.8	0.0101586761401589\\
31.81	0.0105320940963892\\
31.82	0.0108854163911966\\
31.83	0.0112169248028471\\
31.84	0.0115257562850522\\
31.85	0.0118116512558814\\
31.86	0.0120747736691224\\
31.87	0.0123155819645044\\
31.88	0.0125347361115073\\
31.89	0.0127330303659033\\
31.9	0.01291134445153\\
31.91	0.0130706080326703\\
31.92	0.0132117748335206\\
31.93	0.0133358037861273\\
31.94	0.0134436452824882\\
31.95	0.013536231039853\\
31.96	0.0136144695816761\\
31.97	0.0137456077442378\\
31.98	0.0141445044772683\\
31.99	0.0148554618879333\\
32	0.0158884081180327\\
32.01	0.0172322102550286\\
32.02	0.0167616197642617\\
32.03	0.016043584935457\\
32.04	0.0154291801106459\\
32.05	0.0149118165602717\\
32.06	0.014484423236027\\
32.07	0.0141395179228197\\
32.08	0.01386932937774\\
32.09	0.0136659578991262\\
32.1	0.0135215528441555\\
32.11	0.0134363829859894\\
32.12	0.0134687385911503\\
32.13	0.0136348993389755\\
32.14	0.0135628127661143\\
32.15	0.0134209599059561\\
32.16	0.0131561531301639\\
32.17	0.0129763239794312\\
32.18	0.0128821979860387\\
32.19	0.0128656992082925\\
32.2	0.0129189609635257\\
32.21	0.0130340715657357\\
32.22	0.0132033991292512\\
32.23	0.0134199947888429\\
32.24	0.013677355546088\\
32.25	0.0139698121030084\\
32.26	0.0142861826789525\\
32.27	0.0146125897778328\\
32.28	0.0149666110977939\\
32.29	0.0153513915498583\\
32.3	0.0157672145589032\\
32.31	0.0162144806888204\\
32.32	0.016693984125775\\
32.33	0.0172060342063097\\
32.34	0.0177507799732593\\
32.35	0.0183116981137998\\
32.36	0.0183777366828798\\
32.37	0.018450961784277\\
32.38	0.0185348800712078\\
32.39	0.018628365885298\\
32.4	0.0187302104824581\\
32.41	0.0188391418783117\\
32.42	0.0189541348392039\\
32.43	0.0190742548101216\\
32.44	0.0191986688115699\\
32.45	0.0193266382393813\\
32.46	0.0194574973611241\\
32.47	0.0195907047427906\\
32.48	0.0197257245561989\\
32.49	0.0198621173573426\\
32.5	0.0199994953004626\\
32.51	0.0201375191640232\\
32.52	0.0202758936413259\\
32.53	0.0204143626459891\\
32.54	0.0205527049584103\\
32.55	0.0206907302806986\\
32.56	0.0208282756891263\\
32.57	0.0209652024563068\\
32.58	0.0211013887006327\\
32.59	0.0212367469866871\\
32.6	0.0213711875677244\\
32.61	0.021504643766617\\
32.62	0.0216370609153357\\
32.63	0.0217683955874485\\
32.64	0.0218986140167964\\
32.65	0.0220276908767319\\
32.66	0.0221556081811657\\
32.67	0.0222823543011771\\
32.68	0.0224079231011448\\
32.69	0.0225323131590717\\
32.7	0.0226555270859451\\
32.71	0.0227775709200767\\
32.72	0.0228984535923732\\
32.73	0.0230181864570529\\
32.74	0.0231367828771168\\
32.75	0.0232542578605373\\
32.76	0.0233706277409868\\
32.77	0.023485909898211\\
32.78	0.0236001225136414\\
32.79	0.0237132843595015\\
32.8	0.0238254146047372\\
32.81	0.0239365326677446\\
32.82	0.0240466580685869\\
32.83	0.0241558103121302\\
32.84	0.0242640087857081\\
32.85	0.0243712726724925\\
32.86	0.0244776208778695\\
32.87	0.024583071967936\\
32.88	0.0246876441184031\\
32.89	0.0247913550726146\\
32.9	0.0248942221073761\\
32.91	0.024996262013655\\
32.92	0.0250974910561239\\
32.93	0.0251979249675229\\
32.94	0.0252975789303981\\
32.95	0.0253964674850957\\
32.96	0.025494604329851\\
32.97	0.02559200162132\\
32.98	0.0256886674393032\\
32.99	0.025784644924635\\
33	0.0258799085392134\\
33.01	0.0259744835883355\\
33.02	0.026068381024487\\
33.03	0.0261616113060821\\
33.04	0.0262541844103922\\
33.05	0.0263461098466395\\
33.06	0.0264373966612773\\
33.07	0.0265280533167335\\
33.08	0.0266180856287544\\
33.09	0.026707464653044\\
33.1	0.0267963239862817\\
33.11	0.026884538784007\\
33.12	0.02697213122793\\
33.13	0.0270591906259441\\
33.14	0.0262651975784909\\
33.15	0.0238337095843649\\
33.16	0.0214961296972002\\
33.17	0.0192976948851545\\
33.18	0.0173030092632128\\
33.19	0.0156030042868466\\
33.2	0.0143162978607128\\
33.21	0.0135578954343206\\
33.22	0.0130132348010597\\
33.23	0.0125189797902325\\
33.24	0.012071008553345\\
33.25	0.0116654160073457\\
33.26	0.0112985115119521\\
33.27	0.0109668155596447\\
33.28	0.0106670703692487\\
33.29	0.0103962190870414\\
33.3	0.0101514222781811\\
33.31	0.00993004876150682\\
33.32	0.00972967225302193\\
33.33	0.00954806613900851\\
33.34	0.00938319663539326\\
33.35	0.00923321454036165\\
33.36	0.00909644581740556\\
33.37	0.00897138127927508\\
33.38	0.00885666565981931\\
33.39	0.00875108635148116\\
33.4	0.00865356206491159\\
33.41	0.00856313163245326\\
33.42	0.00847894313796424\\
33.43	0.00840024351482061\\
33.44	0.00832636871518932\\
33.45	0.00825673451881778\\
33.46	0.00819082801969063\\
33.47	0.00812819980430867\\
33.48	0.0080684568159705\\
33.49	0.00801125588476912\\
33.5	0.00795629789252657\\
33.51	0.00790332253486477\\
33.52	0.00785210363841412\\
33.53	0.00780244498917844\\
33.54	0.00775417662779252\\
33.55	0.00770715156833552\\
33.56	0.00766124289918634\\
33.57	0.0076163412215746\\
33.58	0.00757235242135712\\
33.59	0.00752919565852051\\
33.6	0.00748680165594801\\
33.61	0.00744511117325351\\
33.62	0.00740407225861874\\
33.63	0.00736364479932635\\
33.64	0.00732379086660385\\
33.65	0.00728447963395512\\
33.66	0.00724568513967977\\
33.67	0.0072073856122304\\
33.68	0.00716956288089141\\
33.69	0.00713220187002529\\
33.7	0.00709529014878571\\
33.71	0.00705881754425694\\
33.72	0.0070227758115174\\
33.73	0.00698715833512099\\
33.74	0.00695195987997066\\
33.75	0.0069171763710671\\
33.76	0.00688280470396076\\
33.77	0.00684884258056974\\
33.78	0.00681528836728955\\
33.79	0.00678214097251461\\
33.8	0.00674939974105264\\
33.81	0.00671706437865355\\
33.82	0.00668513483077786\\
33.83	0.00665361125144448\\
33.84	0.00662249394197839\\
33.85	0.00659178329789267\\
33.86	0.00656147976724188\\
33.87	0.00653158381527572\\
33.88	0.00650209589456298\\
33.89	0.00647301642003056\\
33.9	0.0064443457474701\\
33.91	0.00641608415579842\\
33.92	0.00638823183592274\\
33.93	0.00636078887602652\\
33.94	0.00633375525241185\\
33.95	0.0063071308225989\\
33.96	0.00628091531988307\\
33.97	0.00625510835153467\\
33.98	0.00622970939453298\\
33.99	0.00620471777815154\\
34	0.0061801327126798\\
34.01	0.00615595326997369\\
34.02	0.006132178384968\\
34.03	0.00610880686701844\\
34.04	0.00608583740579824\\
34.05	0.00606326853135588\\
34.06	0.00604109866387092\\
34.07	0.00601932610392531\\
34.08	0.00599794900311374\\
34.09	0.00597696543068667\\
34.1	0.00595637334240753\\
34.11	0.00593617056540869\\
34.12	0.00591635482499683\\
34.13	0.00589692374171129\\
34.14	0.00587787483519633\\
34.15	0.00585920552818716\\
34.16	0.00584091315014716\\
34.17	0.00582299494088032\\
34.18	0.00580544805416044\\
34.19	0.00578826956134457\\
34.2	0.00577145645434818\\
34.21	0.00575500564863657\\
34.22	0.00573891399191944\\
34.23	0.00572317826174327\\
34.24	0.00570779517068504\\
34.25	0.00569276136929133\\
34.26	0.00567807345053843\\
34.27	0.00566372795072814\\
34.28	0.00564972135741372\\
34.29	0.00563605010923695\\
34.3	0.00562271059905782\\
34.31	0.00560969917751728\\
34.32	0.00559701215603568\\
34.33	0.00558464580974594\\
34.34	0.00557259637966307\\
34.35	0.0055608600773231\\
34.36	0.00554943308611649\\
34.37	0.00553831156364757\\
34.38	0.00552749164587498\\
34.39	0.00551696944835576\\
34.4	0.00550674106916321\\
34.41	0.00549680259080286\\
34.42	0.00548715008112778\\
34.43	0.00547777960439272\\
34.44	0.00546868719418241\\
34.45	0.00545986889157718\\
34.46	0.00545132075406166\\
34.47	0.00544303882110058\\
34.48	0.00543501913228182\\
34.49	0.00542725772923505\\
34.5	0.00541975065115787\\
34.51	0.00541249395167628\\
34.52	0.00540548638253259\\
34.53	0.00539871892450656\\
34.54	0.00539219008547966\\
34.55	0.00538589595991773\\
34.56	0.0053798326564796\\
34.57	0.00537399629949532\\
34.58	0.00536838303038395\\
34.59	0.00536298900901962\\
34.6	0.00535781041504048\\
34.61	0.00535284344910553\\
34.62	0.00534808433409858\\
34.63	0.00534352931627689\\
34.64	0.00533917466637194\\
34.65	0.00533501668063816\\
34.66	0.00533105168185025\\
34.67	0.00532727602025357\\
34.68	0.00532368607446535\\
34.69	0.00532027825232914\\
34.7	0.00531704899172507\\
34.71	0.00531399476131909\\
34.72	0.00531111206130154\\
34.73	0.00530839742404731\\
34.74	0.00530584741475033\\
34.75	0.00530345863201487\\
34.76	0.00530122770840383\\
34.77	0.00529915131094923\\
34.78	0.00529722614162299\\
34.79	0.00529544893777022\\
34.8	0.00529381647250653\\
34.81	0.005292325555079\\
34.82	0.00529097303119227\\
34.83	0.00528975578330251\\
34.84	0.0052886707308765\\
34.85	0.00528771483062134\\
34.86	0.00528688507668154\\
34.87	0.00528617850080835\\
34.88	0.00528559217249826\\
34.89	0.0052851231991065\\
34.9	0.00528476872593047\\
34.91	0.00528452593627078\\
34.92	0.00528439205146472\\
34.93	0.00528436433089661\\
34.94	0.00528444007198497\\
34.95	0.00528461661014611\\
34.96	0.00528489131873403\\
34.97	0.00528526160895679\\
34.98	0.00528572492976306\\
34.99	0.00528627876769295\\
35	0.00528692064667629\\
35.01	0.00528764812774883\\
35.02	0.00528845880863744\\
35.03	0.00528935032313429\\
35.04	0.00529031275212024\\
35.05	0.00529135703167176\\
35.06	0.00529247471489972\\
35.07	0.00529366338984122\\
35.08	0.00529494033334223\\
35.09	0.00529626839594652\\
35.1	0.00529766146315988\\
35.11	0.00529911492616889\\
35.12	0.00530063972045956\\
35.13	0.00530221758430142\\
35.14	0.00530385265971136\\
35.15	0.00530554300811711\\
35.16	0.0053072867117805\\
35.17	0.00553878836082718\\
35.18	0.0064600635687676\\
35.19	0.00797150920860833\\
35.2	0.00991330074386453\\
35.21	0.00992987266055017\\
35.22	0.00670697984982297\\
35.23	0.00503017896734635\\
35.24	0.00598381360998591\\
35.25	0.00854529327695611\\
35.26	0.0115649207882833\\
35.27	0.0146637661815387\\
35.28	0.0177238566801847\\
35.29	0.0207019009446205\\
35.3	0.0235801909779816\\
35.31	0.0263512991449838\\
35.32	0.0290125828873581\\
35.33	0.0315637715423919\\
35.34	0.0340058669728816\\
35.35	0.0363406186855416\\
35.36	0.0385701366964986\\
35.37	0.0406664859233767\\
35.38	0.0427192319234444\\
35.39	0.0446825165681041\\
35.4	0.0465488767941999\\
35.41	0.0483210118161553\\
35.42	0.0500015894682639\\
35.43	0.0515932378390614\\
35.44	0.0530985383561889\\
35.45	0.0545200188856621\\
35.46	0.0558601555700157\\
35.47	0.0571213669833013\\
35.48	0.0583060151642335\\
35.49	0.0594164052259649\\
35.5	0.0604547856350764\\
35.51	0.0614233483723099\\
35.52	0.0623242301930141\\
35.53	0.0631595131449038\\
35.54	0.0639312256357751\\
35.55	0.0646413434822335\\
35.56	0.0652917910022102\\
35.57	0.065884442135984\\
35.58	0.0664211215808776\\
35.59	0.0669036059299731\\
35.6	0.0673336248073599\\
35.61	0.06771286199435\\
35.62	0.068042956542538\\
35.63	0.068325503870676\\
35.64	0.0685620568561704\\
35.65	0.0687541268412699\\
35.66	0.0689031847496501\\
35.67	0.0690106620491874\\
35.68	0.0690779517590089\\
35.69	0.0691064094208852\\
35.7	0.069097354048296\\
35.71	0.0690520690532861\\
35.72	0.0689718031513201\\
35.73	0.0688577712444244\\
35.74	0.0687111552829603\\
35.75	0.0685331051064116\\
35.76	0.0683247392636028\\
35.77	0.0680871458127812\\
35.78	0.0678213831020143\\
35.79	0.0675284805303588\\
35.8	0.0672094392902629\\
35.81	0.0668652330916673\\
35.82	0.066496808868263\\
35.83	0.066105087466366\\
35.84	0.0656909643168616\\
35.85	0.0652553100906676\\
35.86	0.0647989713381521\\
35.87	0.0643227711126521\\
35.88	0.063827509580163\\
35.89	0.0633139646117791\\
35.9	0.0627828923641042\\
35.91	0.0622350278446414\\
35.92	0.0616710854638535\\
35.93	0.0610917595740795\\
35.94	0.0604977249957019\\
35.95	0.0598896375309485\\
35.96	0.0592681344657103\\
35.97	0.0586338350597523\\
35.98	0.0579873410256948\\
35.99	0.0573292369971384\\
36	0.0566600909863072\\
36.01	0.0559804548366968\\
36.02	0.0552908646402846\\
36.03	0.0545918411970727\\
36.04	0.0538838904137102\\
36.05	0.0531675037196541\\
36.06	0.0524431584698924\\
36.07	0.0517113183399016\\
36.08	0.0509724337131065\\
36.09	0.0502269420610163\\
36.1	0.0494752683144833\\
36.11	0.0487178249749618\\
36.12	0.0479549866634659\\
36.13	0.0471872235606928\\
36.14	0.046414822502649\\
36.15	0.0456382093880525\\
36.16	0.0428896244239415\\
36.17	0.0399675301005714\\
36.18	0.0375908820713274\\
36.19	0.0356467667646487\\
36.2	0.0337811964887423\\
36.21	0.0319831802481033\\
36.22	0.0302507092961938\\
36.23	0.0285820321289037\\
36.24	0.0269756644032733\\
36.25	0.025430402255405\\
36.26	0.0239453412151316\\
36.27	0.022519901619791\\
36.28	0.021153861486467\\
36.29	0.0198473977594143\\
36.3	0.018601136764753\\
36.31	0.0174162136511053\\
36.32	0.0162943401019586\\
36.33	0.0152378764194772\\
36.34	0.0142499005301062\\
36.35	0.0133342599175351\\
36.36	0.0124955828281236\\
36.37	0.0117392151626942\\
36.38	0.0110710354150429\\
36.39	0.0104971007538515\\
36.4	0.0100230904141304\\
36.41	0.00965356229213393\\
36.42	0.00939111925633288\\
36.43	0.00923566920994208\\
36.44	0.00918400140473506\\
36.45	0.00922983963206751\\
36.46	0.0093643816109771\\
36.47	0.00957716658504835\\
36.48	0.00985703285788958\\
36.49	0.0101929535702085\\
36.5	0.0105746355619056\\
36.51	0.010992864267873\\
36.52	0.0114396390856298\\
36.53	0.0119081646893764\\
36.54	0.0123927587326716\\
36.55	0.0128887209055645\\
36.56	0.0133921922123439\\
36.57	0.0139000206946168\\
36.58	0.0144096413071702\\
36.59	0.0149189725178736\\
36.6	0.015426329411658\\
36.61	0.0159303517519239\\
36.62	0.0164299449682236\\
36.63	0.016924232000195\\
36.64	0.0174125140996531\\
36.65	0.017894238944831\\
36.66	0.0183689746852305\\
36.67	0.0188363887804728\\
36.68	0.0192962307095324\\
36.69	0.0197483178053885\\
36.7	0.0201925236167331\\
36.71	0.0206287683170265\\
36.72	0.0210570107764356\\
36.73	0.02147724198827\\
36.74	0.0218894796021362\\
36.75	0.0222937633642949\\
36.76	0.022690151304133\\
36.77	0.0230787165363142\\
36.78	0.0234595445726599\\
36.79	0.0238327310574233\\
36.8	0.0241983798553726\\
36.81	0.024556601434776\\
36.82	0.0249075114976381\\
36.83	0.0252512298129191\\
36.84	0.0255878792501671\\
36.85	0.0259175849138746\\
36.86	0.0262404734361586\\
36.87	0.026556672389909\\
36.88	0.0268663097567335\\
36.89	0.0271695134937986\\
36.9	0.0274664111626393\\
36.91	0.0277571296148062\\
36.92	0.0280417947262993\\
36.93	0.0283205338596681\\
36.94	0.0285934665202614\\
36.95	0.02886070969494\\
36.96	0.0291223935896054\\
36.97	0.0293786322271006\\
36.98	0.0296295420373805\\
36.99	0.0298752375161178\\
37	0.0301158311707606\\
37.01	0.030351433479584\\
37.02	0.0305821528619865\\
37.03	0.0308080956585179\\
37.04	0.0310293661193323\\
37.05	0.0312460663999622\\
37.06	0.0314582965635997\\
37.07	0.0316661545897984\\
37.08	0.0318697363920838\\
37.09	0.032069135857326\\
37.1	0.0322644449599629\\
37.11	0.0324557541586803\\
37.12	0.03264315385885\\
37.13	0.0328267397018028\\
37.14	0.0330065402158468\\
37.15	0.033182703633824\\
37.16	0.0333552859242887\\
37.17	0.0335243653799543\\
37.18	0.0336900186414373\\
37.19	0.0336262982767266\\
37.2	0.0335999746133764\\
37.21	0.0336100806114363\\
37.22	0.0336546801201774\\
37.23	0.0337327162291319\\
37.24	0.0340176059633455\\
37.25	0.0342972105926794\\
37.26	0.0345643096610744\\
37.27	0.034818895080964\\
37.28	0.0350614098695807\\
37.29	0.0352920828141452\\
37.3	0.0355111905487842\\
37.31	0.0357190211161972\\
37.32	0.0359158663676583\\
37.33	0.0361020199527493\\
37.34	0.0362778002061518\\
37.35	0.0364434417694616\\
37.36	0.0365992720409233\\
37.37	0.0367455811102403\\
37.38	0.0368826526877325\\
37.39	0.037010766395981\\
37.4	0.0371301981848591\\
37.41	0.037241219484749\\
37.42	0.0373440966390884\\
37.43	0.0374390906331951\\
37.44	0.0375264568952683\\
37.45	0.0376064447700803\\
37.46	0.0376792939878421\\
37.47	0.0377632216374831\\
37.48	0.0378862028163356\\
37.49	0.0380532929366977\\
37.5	0.0382689956444703\\
37.51	0.0385371820962522\\
37.52	0.0388598165297983\\
37.53	0.0382915185780692\\
37.54	0.0377249881472463\\
37.55	0.0371864934917544\\
37.56	0.0366740126192012\\
37.57	0.0361857657047911\\
37.58	0.0357201297302456\\
37.59	0.0352756361207435\\
37.6	0.0348509561096407\\
37.61	0.0344448872989672\\
37.62	0.0340563413711858\\
37.63	0.0336843329158378\\
37.64	0.0333279696727861\\
37.65	0.0329864478892704\\
37.66	0.0326590572547025\\
37.67	0.0323450171747379\\
37.68	0.0320438617535897\\
37.69	0.0317549547877328\\
37.7	0.0314778646643391\\
37.71	0.0313965861706659\\
37.72	0.0314194130048726\\
37.73	0.0314703076892122\\
37.74	0.0315484038566236\\
37.75	0.0316532589600853\\
37.76	0.0317842373810292\\
37.77	0.0319407022182846\\
37.78	0.032122063404319\\
37.79	0.0323274184630644\\
37.8	0.0325561920978236\\
37.81	0.0328076280234251\\
37.82	0.0330492054271978\\
37.83	0.0332298921482357\\
37.84	0.0334094045522104\\
37.85	0.0335872941186449\\
37.86	0.0337632094968217\\
37.87	0.0339368805834343\\
37.88	0.0341081050039282\\
37.89	0.0342767365771501\\
37.9	0.0344426746729452\\
37.91	0.0346055764243868\\
37.92	0.0347662608519865\\
37.93	0.0331108100029967\\
37.94	0.0279417522530841\\
37.95	0.0228543461134927\\
37.96	0.017924257634784\\
37.97	0.0133338236854306\\
37.98	0.0095921552290661\\
37.99	0.0079896969794337\\
38	0.00782652061113534\\
38.01	0.00781874803153434\\
38.02	0.00793487158573269\\
38.03	0.00814319520031457\\
38.04	0.00841529258988318\\
38.05	0.00872768785743891\\
38.06	0.00906208577919786\\
38.07	0.00940479956022549\\
38.08	0.00974589664685865\\
38.09	0.0100783514947886\\
38.1	0.0103973252002214\\
38.11	0.0106995958820884\\
38.12	0.0109831258576945\\
38.13	0.0112467393741925\\
38.14	0.0114898850144057\\
38.15	0.0117124611802132\\
38.16	0.0119146879357416\\
38.17	0.012097012741691\\
38.18	0.0122600409529648\\
38.19	0.0124044844487336\\
38.2	0.0125311235891244\\
38.21	0.0126407789981088\\
38.22	0.0127342905917472\\
38.23	0.0128125018976442\\
38.24	0.0128762487244466\\
38.25	0.0130488576767207\\
38.26	0.0135244843742774\\
38.27	0.0143307241990251\\
38.28	0.0154685844250255\\
38.29	0.0169183796243596\\
38.3	0.0171960411175522\\
38.31	0.0163310919749305\\
38.32	0.0155589159766426\\
38.33	0.0148748888196478\\
38.34	0.0142740794240912\\
38.35	0.0137513821043709\\
38.36	0.0133015059348816\\
38.37	0.0129189896496428\\
38.38	0.0125982497253181\\
38.39	0.012341437311987\\
38.4	0.0122159993984785\\
38.41	0.0122475468233829\\
38.42	0.0121757271164464\\
38.43	0.011770530711611\\
38.44	0.0113003860150272\\
38.45	0.0108610317538892\\
38.46	0.0105224303094091\\
38.47	0.0102814259673291\\
38.48	0.0101345144965061\\
38.49	0.0100763410049318\\
38.5	0.010100218847877\\
38.51	0.0101988193068434\\
38.52	0.0103640311685553\\
38.53	0.010587718637926\\
38.54	0.0108461224592453\\
38.55	0.0111341811938701\\
38.56	0.0114699234697823\\
38.57	0.0118521880798499\\
38.58	0.0122795494577932\\
38.59	0.0127507333634731\\
38.6	0.013264801838571\\
38.61	0.0138205888646622\\
38.62	0.0144171791763691\\
38.63	0.0150532088730556\\
38.64	0.0152650151914874\\
38.65	0.015301910717534\\
38.66	0.015354942201087\\
38.67	0.0154221561114474\\
38.68	0.0155021125812781\\
38.69	0.015593039984546\\
38.7	0.0156935927081429\\
38.71	0.0158025100924941\\
38.72	0.0159186496615059\\
38.73	0.0160409856114625\\
38.74	0.0161685765002093\\
38.75	0.0163006691264453\\
38.76	0.0164364810473364\\
38.77	0.016575376457511\\
38.78	0.0167167866076888\\
38.79	0.0168602081311435\\
38.8	0.0170051974467684\\
38.81	0.017151364909198\\
38.82	0.0172983691811302\\
38.83	0.0174459120517319\\
38.84	0.0175937337217815\\
38.85	0.0177416085421681\\
38.86	0.017889334611445\\
38.87	0.0180367597041824\\
38.88	0.0181837277170333\\
38.89	0.018330116132926\\
38.9	0.0184758198586452\\
38.91	0.0186207502637985\\
38.92	0.0187648329742539\\
38.93	0.0189080061778299\\
38.94	0.019050219102733\\
38.95	0.0191914306420418\\
38.96	0.0193316081348431\\
38.97	0.019470726295975\\
38.98	0.0196087662433777\\
38.99	0.0197457146484356\\
39	0.0198815629803352\\
39.01	0.0200163068404571\\
39.02	0.0201499453722961\\
39.03	0.0202824807412742\\
39.04	0.020413917676019\\
39.05	0.0205442630643349\\
39.06	0.0206735255977879\\
39.07	0.0208017154594931\\
39.08	0.0209288440567277\\
39.09	0.021054923755204\\
39.1	0.0211799677087932\\
39.11	0.0213039896505013\\
39.12	0.0214270037402791\\
39.13	0.0215490244271206\\
39.14	0.0216700663302408\\
39.15	0.0217901441364101\\
39.16	0.0219092725121247\\
39.17	0.0220274660375924\\
39.18	0.0221447391065328\\
39.19	0.0222611059333883\\
39.2	0.0223765804544697\\
39.21	0.0224911763161202\\
39.22	0.0226049068268911\\
39.23	0.0227177848876737\\
39.24	0.0228298228152266\\
39.25	0.0229410318416732\\
39.26	0.0230514203652992\\
39.27	0.0231609877311291\\
39.28	0.0232698195247952\\
39.29	0.0233778352550563\\
39.3	0.0234850788231898\\
39.31	0.0235915601071153\\
39.32	0.0236972885981995\\
39.33	0.0238022734077118\\
39.34	0.0239065232707462\\
39.35	0.0240100464956762\\
39.36	0.0241128500678878\\
39.37	0.0242149256912298\\
39.38	0.0243163356267945\\
39.39	0.0244170295224348\\
39.4	0.0245170308316291\\
39.41	0.0246163544089217\\
39.42	0.0246475800625526\\
39.43	0.0221062051564007\\
39.44	0.0196351242532697\\
39.45	0.0172794733111975\\
39.46	0.015106353247426\\
39.47	0.0132208077972593\\
39.48	0.0117781890262806\\
39.49	0.01094823324552\\
39.5	0.0103616905701156\\
39.51	0.00982770699038474\\
39.52	0.00934255326249872\\
39.53	0.00890266856830626\\
39.54	0.00850464685054031\\
39.55	0.00814522325534123\\
39.56	0.00782128642894919\\
39.57	0.00752984270153977\\
39.58	0.00726804593526321\\
39.59	0.00703318916916423\\
39.6	0.00682270953098767\\
39.61	0.00663419308308216\\
39.62	0.00646537914786389\\
39.63	0.00631416352419035\\
39.64	0.00617860011160665\\
39.65	0.00605690064231137\\
39.66	0.00594743241841098\\
39.67	0.0058487141269338\\
39.68	0.00575940993942827\\
39.69	0.00567832219297538\\
39.7	0.00560438299431818\\
39.71	0.00553664509658732\\
39.72	0.00547427237760738\\
39.73	0.00541653020973814\\
39.74	0.0053627759622936\\
39.75	0.00531244982569608\\
39.76	0.00526506609659507\\
39.77	0.00522020501833675\\
39.78	0.00517750523300066\\
39.79	0.00513665687023984\\
39.8	0.00509739527411053\\
39.81	0.00505949535125801\\
39.82	0.00502276651134432\\
39.83	0.00498704816248223\\
39.84	0.00495220571976841\\
39.85	0.00491812708296082\\
39.86	0.00488471954337367\\
39.87	0.00485190705249373\\
39.88	0.00481962787288656\\
39.89	0.00478783249246639\\
39.9	0.00475648182732155\\
39.91	0.00472554432226618\\
39.92	0.00469499997443559\\
39.93	0.00466483103067281\\
39.94	0.0046350264354941\\
39.95	0.00460557956894457\\
39.96	0.00457648750905408\\
39.97	0.00454775037324372\\
39.98	0.0045193707631013\\
39.99	0.00449135328209451\\
40	0.00446370413276617\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
40	0.00446370413276617\\
40.01	0.00443643076148333\\
40.02	0.00440954155918832\\
40.03	0.00438304560746635\\
40.04	0.00435695246164563\\
40.05	0.00433127196699911\\
40.06	0.0043060141032881\\
40.07	0.0042811888537137\\
40.08	0.00425680609485825\\
40.09	0.00423287551347455\\
40.1	0.00420940651260288\\
40.11	0.00418640814637813\\
40.12	0.00416388908898058\\
40.13	0.00414185758222099\\
40.14	0.00412032140193246\\
40.15	0.00409928783139325\\
40.16	0.00407876364092314\\
40.17	0.0040587550721049\\
40.18	0.00403926782885191\\
40.19	0.00402030706762228\\
40.2	0.00400187739767683\\
40.21	0.00398398287867097\\
40.22	0.00396662702106819\\
40.23	0.00394981279055824\\
40.24	0.00393354261320473\\
40.25	0.00391781838512888\\
40.26	0.00390264148505017\\
40.27	0.00388801275969098\\
40.28	0.00387393256407881\\
40.29	0.00386040076048873\\
40.3	0.00384741672762346\\
40.31	0.00383497937848595\\
40.32	0.00382308718429122\\
40.33	0.00381173815461111\\
40.34	0.00380092987572885\\
40.35	0.00379065952957097\\
40.36	0.00378092388627501\\
40.37	0.00377171933465838\\
40.38	0.00376304192823587\\
40.39	0.00375488733928191\\
40.4	0.00374725090975149\\
40.41	0.00374012766141748\\
40.42	0.00373351230994086\\
40.43	0.00372739928127579\\
40.44	0.00372178272749263\\
40.45	0.00371665654234976\\
40.46	0.00371201437686036\\
40.47	0.00370784965475474\\
40.48	0.00370415558781481\\
40.49	0.0037009251882803\\
40.5	0.00369815129160116\\
40.51	0.00369582656434971\\
40.52	0.0036939435208637\\
40.53	0.00369249453598641\\
40.54	0.00369147186097217\\
40.55	0.00369086763439922\\
40.56	0.00369067389886826\\
40.57	0.00369088261600727\\
40.58	0.00369148567343649\\
40.59	0.00369247489943465\\
40.6	0.0036938420747925\\
40.61	0.00369557894426205\\
40.62	0.00369767722712503\\
40.63	0.00370012862856458\\
40.64	0.0037029248501805\\
40.65	0.00370605759794842\\
40.66	0.00370951859360056\\
40.67	0.00371329958234503\\
40.68	0.00371739234130193\\
40.69	0.00372178868762886\\
40.7	0.00372648048024639\\
40.71	0.00373145964216313\\
40.72	0.00373671815198553\\
40.73	0.00374224802600627\\
40.74	0.00374804141398923\\
40.75	0.00375409051527459\\
40.76	0.00376038761287941\\
40.77	0.00376692507810452\\
40.78	0.00377369537076428\\
40.79	0.00378069104720894\\
40.8	0.00378790779066349\\
40.81	0.00379533268515275\\
40.82	0.0038029613033924\\
40.83	0.00381078662750596\\
40.84	0.00381880175074405\\
40.85	0.0038269998794446\\
40.86	0.00383537433471691\\
40.87	0.00384391855386103\\
40.88	0.00385262609153623\\
40.89	0.00386149062069125\\
40.9	0.00387050593326934\\
40.91	0.00387966594070036\\
40.92	0.00388896467419266\\
40.93	0.00389839628483556\\
40.94	0.0039079550435267\\
40.95	0.00391763534073292\\
40.96	0.00392743168609721\\
40.97	0.00393733870790254\\
40.98	0.00394735115240247\\
40.99	0.00395746388302807\\
41	0.00396767187948226\\
41.01	0.00397797023672901\\
41.02	0.00398835416388774\\
41.03	0.00399881898303937\\
41.04	0.00400936012795488\\
41.05	0.00401997314275087\\
41.06	0.00403065368048172\\
41.07	0.00404139750167413\\
41.08	0.00405220047281078\\
41.09	0.00406305856476931\\
41.1	0.00407396785122172\\
41.11	0.00408492450700115\\
41.12	0.0040959248064399\\
41.13	0.00410696512168317\\
41.14	0.00411804192098489\\
41.15	0.00412915176698711\\
41.16	0.00414029131498994\\
41.17	0.00415145731121269\\
41.18	0.00416264659105192\\
41.19	0.00417385607733748\\
41.2	0.00418508277859204\\
41.21	0.00419632378729281\\
41.22	0.00420757627814218\\
41.23	0.00421883750634461\\
41.24	0.00423010480589418\\
41.25	0.00424137558786942\\
41.26	0.00425264733873438\\
41.27	0.00426391761863698\\
41.28	0.00427518405968704\\
41.29	0.00428644436418454\\
41.3	0.00429769630273964\\
41.31	0.00430893771220061\\
41.32	0.00432016649324962\\
41.33	0.00433136886595372\\
41.34	0.00434256336488471\\
41.35	0.00435373848768102\\
41.36	0.00436491582544584\\
41.37	0.00437605228793609\\
41.38	0.00438716287154054\\
41.39	0.0043982465665455\\
41.4	0.00440929396744459\\
41.41	0.00442034271333781\\
41.42	0.00443134346793881\\
41.43	0.00444231247040081\\
41.44	0.00445324829795098\\
41.45	0.00462128947545832\\
41.46	0.00553572747639364\\
41.47	0.00708938403073798\\
41.48	0.00907445606662795\\
41.49	0.0110346088564872\\
41.5	0.00742472231171301\\
41.51	0.00482516849141127\\
41.52	0.00475098362288855\\
41.53	0.00703316527444937\\
41.54	0.0100350114495224\\
41.55	0.0131632262829447\\
41.56	0.0162603642867821\\
41.57	0.0192752411585612\\
41.58	0.0221885287739832\\
41.59	0.0249926242856284\\
41.6	0.0276850407025318\\
41.61	0.03026572036991\\
41.62	0.0327358639342309\\
41.63	0.0350973724453254\\
41.64	0.0373524579830471\\
41.65	0.0394739357327603\\
41.66	0.0415208908715093\\
41.67	0.0435056598119037\\
41.68	0.045392956561079\\
41.69	0.0471854832051223\\
41.7	0.0488859115467975\\
41.71	0.0504968772536446\\
41.72	0.0520209714777831\\
41.73	0.0534607317529911\\
41.74	0.05481864627613\\
41.75	0.0560971450967069\\
41.76	0.0572986020610332\\
41.77	0.0584253341535944\\
41.78	0.0594796016885789\\
41.79	0.0604636082537802\\
41.8	0.0613795022822138\\
41.81	0.0622293768110437\\
41.82	0.0630152714411636\\
41.83	0.0637391727837864\\
41.84	0.0644030156927899\\
41.85	0.0650086843820756\\
41.86	0.0655580135594705\\
41.87	0.0660527895668297\\
41.88	0.0664947515182394\\
41.89	0.0668855924302908\\
41.9	0.0672269603399699\\
41.91	0.0675204594068798\\
41.92	0.0677676510964255\\
41.93	0.0679700548456705\\
41.94	0.0681291497085573\\
41.95	0.0682463749739559\\
41.96	0.0683231312669225\\
41.97	0.0683607815259662\\
41.98	0.0683606519578803\\
41.99	0.0683240329702353\\
42	0.0682521800817282\\
42.01	0.0681463148106667\\
42.02	0.0680076255419289\\
42.03	0.0678372683727761\\
42.04	0.0676363679379371\\
42.05	0.0674060182143939\\
42.06	0.0671472833063289\\
42.07	0.0668611982106849\\
42.08	0.0665487695638107\\
42.09	0.0662109763696528\\
42.1	0.0658487707099634\\
42.11	0.0654630784369823\\
42.12	0.0650547998490545\\
42.13	0.0646248103496317\\
42.14	0.0641739610901024\\
42.15	0.0637030795966228\\
42.16	0.0632129703828686\\
42.17	0.0627044155456622\\
42.18	0.0621781753482261\\
42.19	0.0616349887884126\\
42.2	0.0610755741534711\\
42.21	0.060500629561568\\
42.22	0.0599108334904502\\
42.23	0.0593068452936417\\
42.24	0.0586893057045538\\
42.25	0.058058837328893\\
42.26	0.0574160451257371\\
42.27	0.0567615168776632\\
42.28	0.0560958236502964\\
42.29	0.0554195202773351\\
42.3	0.0547331456564261\\
42.31	0.0540372233961231\\
42.32	0.0533322620913647\\
42.33	0.0526187557724557\\
42.34	0.051897184309148\\
42.35	0.0511680138068576\\
42.36	0.0504316969953688\\
42.37	0.0496886736102262\\
42.38	0.0489393707664028\\
42.39	0.0481842032710138\\
42.4	0.0474235673891914\\
42.41	0.0466578751245631\\
42.42	0.0458874857455294\\
42.43	0.0451127762904143\\
42.44	0.0430819946930275\\
42.45	0.0398547418247143\\
42.46	0.0371332384657279\\
42.47	0.034996318307175\\
42.48	0.0330777956059539\\
42.49	0.0312275179791474\\
42.5	0.0294433207735767\\
42.51	0.027723296816218\\
42.52	0.0260658129913369\\
42.53	0.0244695268258123\\
42.54	0.0229334107534164\\
42.55	0.0214567857992023\\
42.56	0.020039366927936\\
42.57	0.0186813227907069\\
42.58	0.017383353036038\\
42.59	0.0161467865091313\\
42.6	0.0149737031188032\\
42.61	0.0138670799347383\\
42.62	0.012830956949063\\
42.63	0.0118706068705776\\
42.64	0.0109926728632222\\
42.65	0.0102052074730676\\
42.66	0.00951749931477285\\
42.67	0.00893954051917816\\
42.68	0.00848099406212531\\
42.69	0.00814964494371469\\
42.7	0.0079495895453914\\
42.71	0.00787973248411675\\
42.72	0.00793324914327619\\
42.73	0.00809832964577233\\
42.74	0.00835991498839587\\
42.75	0.00870173570480267\\
42.76	0.0091080165636164\\
42.77	0.00956455318357029\\
42.78	0.0100591873827502\\
42.79	0.0105818601308906\\
42.8	0.0111244314202564\\
42.81	0.0116804052980551\\
42.82	0.0122446412475021\\
42.83	0.0128130911881157\\
42.84	0.0133825762889309\\
42.85	0.0139506049022364\\
42.86	0.0145152273317921\\
42.87	0.0150749213975772\\
42.88	0.0156285028034743\\
42.89	0.0161750550669109\\
42.9	0.016713874702384\\
42.91	0.0172444282345917\\
42.92	0.0177663183700533\\
42.93	0.0182792572647673\\
42.94	0.018783045303143\\
42.95	0.0192775541722831\\
42.96	0.0197627132978993\\
42.97	0.0202384989232007\\
42.98	0.0207049252757612\\
42.99	0.021162037392047\\
43	0.0216099052644873\\
43.01	0.0220486190488667\\
43.02	0.0224782851258883\\
43.03	0.0228990228540342\\
43.04	0.0233109618844246\\
43.05	0.0237142399345326\\
43.06	0.0241090009380966\\
43.07	0.0244953935046773\\
43.08	0.0248735696350391\\
43.09	0.0252436836486433\\
43.1	0.0256058912875988\\
43.11	0.0259603489627587\\
43.12	0.0263072131492077\\
43.13	0.0266466398359516\\
43.14	0.0269787840962281\\
43.15	0.0273037997462396\\
43.16	0.0276218390278511\\
43.17	0.0279330523662824\\
43.18	0.0282375881678253\\
43.19	0.0285355926554768\\
43.2	0.0288272097368298\\
43.21	0.0291125831348091\\
43.22	0.0293918487480755\\
43.23	0.0296651388513771\\
43.24	0.0299325958818825\\
43.25	0.0301943474022754\\
43.26	0.0304505219402533\\
43.27	0.0307012453635029\\
43.28	0.0309466408820945\\
43.29	0.0311868290585303\\
43.3	0.031421927824288\\
43.31	0.0316520525018544\\
43.32	0.0318773158313905\\
43.33	0.0320978280013063\\
43.34	0.0323136966822103\\
43.35	0.0325250270641667\\
43.36	0.032731921898795\\
43.37	0.0329344815543276\\
43.38	0.03313280411741\\
43.39	0.0333269856751302\\
43.4	0.0335171212858117\\
43.41	0.0337033084718521\\
43.42	0.0338856469336046\\
43.43	0.0340641269634174\\
43.44	0.0342389568908367\\
43.45	0.0344101730512922\\
43.46	0.0345778561722747\\
43.47	0.0346383483311429\\
43.48	0.0346077825837667\\
43.49	0.0346123259923604\\
43.5	0.0346500264807928\\
43.51	0.03471878252684\\
43.52	0.0349470510353474\\
43.53	0.0352390540628877\\
43.54	0.0355175742534991\\
43.55	0.0357829314638969\\
43.56	0.0360353981496202\\
43.57	0.0362753342969934\\
43.58	0.0365030542503121\\
43.59	0.0367188849443112\\
43.6	0.036923154735873\\
43.61	0.0371161911621491\\
43.62	0.0372983196837097\\
43.63	0.0374698802307223\\
43.64	0.0376311480206983\\
43.65	0.0377824652062861\\
43.66	0.0379241411559225\\
43.67	0.038056477091024\\
43.68	0.0381797694376291\\
43.69	0.0382943088877769\\
43.7	0.0384003798970186\\
43.71	0.0384982604770684\\
43.72	0.0385882220115754\\
43.73	0.038670529049095\\
43.74	0.0387454376859781\\
43.75	0.0388171125792141\\
43.76	0.0389179472609555\\
43.77	0.0390591237595987\\
43.78	0.0392453267465849\\
43.79	0.0394806433064309\\
43.8	0.039768527279881\\
43.81	0.0394930151880931\\
43.82	0.0389237453926669\\
43.83	0.0383827360511736\\
43.84	0.037867808981822\\
43.85	0.0373771552833111\\
43.86	0.0369091486127704\\
43.87	0.0364622416894105\\
43.88	0.0360350873498623\\
43.89	0.0356264562756957\\
43.9	0.0352352377144695\\
43.91	0.0348604277296752\\
43.92	0.0345011187090419\\
43.93	0.0341564918677668\\
43.94	0.0338258191541595\\
43.95	0.03350853370527\\
43.96	0.0332035778152806\\
43.97	0.0329110714810968\\
43.98	0.032630203847722\\
43.99	0.0324591381733734\\
44	0.0324715306072314\\
44.01	0.03251109324593\\
44.02	0.0325770116711801\\
44.03	0.0326690887073203\\
44.04	0.0327866851940875\\
44.05	0.0329292165187622\\
44.06	0.0330961806070816\\
44.07	0.0332866584966771\\
44.08	0.0335001950758529\\
44.09	0.0337360867859997\\
44.1	0.0339936112415929\\
44.11	0.0342186557801504\\
44.12	0.0343989622229762\\
44.13	0.0345776499154939\\
44.14	0.0347543285461153\\
44.15	0.0349286964373584\\
44.16	0.0351005259471744\\
44.17	0.0352696508019491\\
44.18	0.0354359559542824\\
44.19	0.0355992905305527\\
44.2	0.0357593352691392\\
44.21	0.0358086392060881\\
44.22	0.0306505028610222\\
44.23	0.0255636295984434\\
44.24	0.0206106528482856\\
44.25	0.0159236084554279\\
44.26	0.0118300646588863\\
44.27	0.00917082766226108\\
44.28	0.00868224955302793\\
44.29	0.00855837609203249\\
44.3	0.00856274447707517\\
44.31	0.0086682974383262\\
44.32	0.00884913891094549\\
44.33	0.00908246462395344\\
44.34	0.00934940641574412\\
44.35	0.00963505452797612\\
44.36	0.00992802459852256\\
44.37	0.0102198566786593\\
44.38	0.0105044123897231\\
44.39	0.0107773479133646\\
44.4	0.0110356830242837\\
44.41	0.0112774625259752\\
44.42	0.0115014960356292\\
44.43	0.0117071604148183\\
44.44	0.0118942506925127\\
44.45	0.012062867867615\\
44.46	0.0122133345084608\\
44.47	0.0123461312213251\\
44.48	0.0124618487782604\\
44.49	0.0125611520022807\\
44.5	0.0126447524771824\\
44.51	0.0127133878510434\\
44.52	0.0127678059369743\\
44.53	0.0129241132493961\\
44.54	0.0133841627996732\\
44.55	0.014177218885393\\
44.56	0.0153044250252183\\
44.57	0.0167465636145811\\
44.58	0.0178696145761088\\
44.59	0.0169322662401979\\
44.6	0.0160821226892625\\
44.61	0.0153147733890102\\
44.62	0.0146258011782618\\
44.63	0.0140107825679643\\
44.64	0.0134652593054468\\
44.65	0.0129847216292943\\
44.66	0.0125646101532301\\
44.67	0.0122034383609643\\
44.68	0.0119656130507654\\
44.69	0.0118895199887392\\
44.7	0.0119500107206761\\
44.71	0.0113641399936656\\
44.72	0.0108028368419162\\
44.73	0.0101896598507613\\
44.74	0.00967524659638734\\
44.75	0.00926193766663623\\
44.76	0.00895081354176135\\
44.77	0.00874144322034019\\
44.78	0.00863126447268761\\
44.79	0.0086154515243463\\
44.8	0.00868725693598234\\
44.81	0.00883786649804001\\
44.82	0.00903767840381446\\
44.83	0.00927978829238972\\
44.84	0.00958458816818498\\
44.85	0.00994960435883487\\
44.86	0.0103716393908297\\
44.87	0.0108476093139371\\
44.88	0.0113747687814153\\
44.89	0.0119503920151642\\
44.9	0.0125721558004195\\
44.91	0.0132380140593079\\
44.92	0.0136646467866245\\
44.93	0.0136718584531571\\
44.94	0.0136990143143676\\
44.95	0.0137438610398337\\
44.96	0.0138050752604515\\
44.97	0.0138803050368099\\
44.98	0.0139680154446259\\
44.99	0.0140666994584393\\
45	0.0141749684106129\\
45.01	0.0142915633204506\\
45.02	0.0144153105757123\\
45.03	0.0145452944078213\\
45.04	0.0146805161810525\\
45.05	0.0148201753622959\\
45.06	0.014963551681535\\
45.07	0.0151100035353158\\
45.08	0.0152589625220943\\
45.09	0.0154099268096841\\
45.1	0.0155624545290428\\
45.11	0.0157161575787924\\
45.12	0.0158706959220191\\
45.13	0.0160257723849891\\
45.14	0.0161811279409883\\
45.15	0.0163365329273909\\
45.16	0.0164918032101618\\
45.17	0.0166467631969308\\
45.18	0.0168012680561821\\
45.19	0.016955193924931\\
45.2	0.0171084351144042\\
45.21	0.0172609020228318\\
45.22	0.0174125191299249\\
45.23	0.0175632234278441\\
45.24	0.0177129628003176\\
45.25	0.0178616946864154\\
45.26	0.01800938487457\\
45.27	0.0181560064342415\\
45.28	0.0183015387672338\\
45.29	0.0184459667709821\\
45.3	0.0185892800977453\\
45.31	0.0187314725003495\\
45.32	0.0188725412548029\\
45.33	0.0190124866511068\\
45.34	0.0191513115446224\\
45.35	0.0192890209612012\\
45.36	0.0194256217635455\\
45.37	0.0195611222917896\\
45.38	0.0196955321788925\\
45.39	0.0198288620609424\\
45.4	0.0199611233868019\\
45.41	0.0200923282395917\\
45.42	0.0202224891817777\\
45.43	0.0203516191223434\\
45.44	0.0204797311921389\\
45.45	0.0206068386557409\\
45.46	0.020732954816567\\
45.47	0.0208580929491489\\
45.48	0.0209822662242457\\
45.49	0.0211054876660483\\
45.5	0.021227770096836\\
45.51	0.0213491260715994\\
45.52	0.0214695677277801\\
45.53	0.0215891064284522\\
45.54	0.0217077515777142\\
45.55	0.0218255062914335\\
45.56	0.0219424329616861\\
45.57	0.0220584796356605\\
45.58	0.0221736799119143\\
45.59	0.022288043895892\\
45.6	0.022401581352266\\
45.61	0.0225143017069759\\
45.62	0.0226262140492595\\
45.63	0.0227373271112444\\
45.64	0.0228476488867733\\
45.65	0.0229571807063742\\
45.66	0.0230658316483612\\
45.67	0.0231739511040739\\
45.68	0.0232811880659613\\
45.69	0.0233874426398815\\
45.7	0.0234934096600254\\
45.71	0.0216913555281278\\
45.72	0.0191441070302071\\
45.73	0.0166900306197908\\
45.74	0.014390494154716\\
45.75	0.0123479657451275\\
45.76	0.010728404314788\\
45.77	0.00975885882364827\\
45.78	0.00913760967543903\\
45.79	0.00856982362566761\\
45.8	0.00805206379822292\\
45.81	0.00758107622112991\\
45.82	0.00715376527576794\\
45.83	0.00676716524409614\\
45.84	0.00641845026226625\\
45.85	0.00610486482375853\\
45.86	0.00582375936061596\\
45.87	0.00557256552216002\\
45.88	0.00534879521114402\\
45.89	0.00515004316235284\\
45.9	0.00497399296671294\\
45.91	0.00481842570339795\\
45.92	0.00468123001022244\\
45.93	0.00456041232718704\\
45.94	0.00445410614154339\\
45.95	0.00436057929292765\\
45.96	0.00427823870718983\\
45.97	0.00420563226272776\\
45.98	0.00414144779825688\\
45.99	0.00408450951304248\\
46	0.0040337721729819\\
46.01	0.00398831361934132\\
46.02	0.00394732609352251\\
46.03	0.00391010685863813\\
46.04	0.0038760485353255\\
46.05	0.00384462949120156\\
46.06	0.00381540454275735\\
46.07	0.00378799615346607\\
46.08	0.00376208624687846\\
46.09	0.00373740870041255\\
46.1	0.00371374254434516\\
46.11	0.00369090586012499\\
46.12	0.00366875035094056\\
46.13	0.00364715654371501\\
46.14	0.00362602957371746\\
46.15	0.00360529551258885\\
46.16	0.00358489810642572\\
46.17	0.00356479607360426\\
46.18	0.00354496064401881\\
46.19	0.00352537230143423\\
46.2	0.00350602381652944\\
46.21	0.00348691143336941\\
46.22	0.00346803845588688\\
46.23	0.00344941285052061\\
46.24	0.00343104635300631\\
46.25	0.00341295360686165\\
46.26	0.00339515148151491\\
46.27	0.00337765847805402\\
46.28	0.00336049423270895\\
46.29	0.00334367909532412\\
46.3	0.00332723376801096\\
46.31	0.00331117900674378\\
46.32	0.0032955353703165\\
46.33	0.00328032301022706\\
46.34	0.00326556149633064\\
46.35	0.00325126967299247\\
46.36	0.00323746554138327\\
46.37	0.00322416616658478\\
46.38	0.00321138760718021\\
46.39	0.00319914482360917\\
46.4	0.00318745167131178\\
46.41	0.00317632085384887\\
46.42	0.00316576390097072\\
46.43	0.00315579115578179\\
46.44	0.00314641177004681\\
46.45	0.00313763370583574\\
46.46	0.00312946374557624\\
46.47	0.00312190750519659\\
46.48	0.00311496945276378\\
46.49	0.00310865293285766\\
46.5	0.00310296019127166\\
46.51	0.00309789240552533\\
46.52	0.0030934497154852\\
46.53	0.00308963126522129\\
46.54	0.00308643523752736\\
46.55	0.00308385888542341\\
46.56	0.0030818985796888\\
46.57	0.00308054985494845\\
46.58	0.0030798074456672\\
46.59	0.00307966533110999\\
46.6	0.00308011679049548\\
46.61	0.00308115443242335\\
46.62	0.00308277023671262\\
46.63	0.0030849556156518\\
46.64	0.00308770145118589\\
46.65	0.00309099811780248\\
46.66	0.00309483558474653\\
46.67	0.0030992033972057\\
46.68	0.00310409073994451\\
46.69	0.00310948648126044\\
46.7	0.00311537920762093\\
46.71	0.00312175726246883\\
46.72	0.00312860878300118\\
46.73	0.00313592173511952\\
46.74	0.00314368394695401\\
46.75	0.00315188314082374\\
46.76	0.00316050696359344\\
46.77	0.0031695430138966\\
46.78	0.00317897887250282\\
46.79	0.0031888021267902\\
46.8	0.00319900039318706\\
46.81	0.00320956133913646\\
46.82	0.00322047270463513\\
46.83	0.00323172232040993\\
46.84	0.0032432981221916\\
46.85	0.0032551881802497\\
46.86	0.00326738069952017\\
46.87	0.00327986403767783\\
46.88	0.00329262671700998\\
46.89	0.00330565743501881\\
46.9	0.00331894507368197\\
46.91	0.003332478707266\\
46.92	0.00334624761142121\\
46.93	0.00336024126682164\\
46.94	0.00337444936563684\\
46.95	0.0033888618161667\\
46.96	0.00340346874520646\\
46.97	0.00341826050113643\\
46.98	0.00343322765137622\\
46.99	0.00344836099186563\\
47	0.00346365155193725\\
47.01	0.00347909054062349\\
47.02	0.00349466945490412\\
47.03	0.00351037999169123\\
47.04	0.00352621406773518\\
47.05	0.00354216382019812\\
47.06	0.00355822160390329\\
47.07	0.00357437998047837\\
47.08	0.00359063174226425\\
47.09	0.00360697289357384\\
47.1	0.0036233909876798\\
47.11	0.00363988211080484\\
47.12	0.00365643987180003\\
47.13	0.00367305807603549\\
47.14	0.00368973072160089\\
47.15	0.00370645199541415\\
47.16	0.00372321626925434\\
47.17	0.0037400180957389\\
47.18	0.00375685220426041\\
47.19	0.00377371349689592\\
47.2	0.0037905970443042\\
47.21	0.00380749808162095\\
47.22	0.00382441200436492\\
47.23	0.00384133436436183\\
47.24	0.00385826086569716\\
47.25	0.00387518736070368\\
47.26	0.00389210984599262\\
47.27	0.00390902445854121\\
47.28	0.00392592747178648\\
47.29	0.00394281529187443\\
47.3	0.00395968445387325\\
47.31	0.00397653161810068\\
47.32	0.00399335356651149\\
47.33	0.00401014719915307\\
47.34	0.00402690953069529\\
47.35	0.00404363768703382\\
47.36	0.00406032890196849\\
47.37	0.00407698051395679\\
47.38	0.00409358996294543\\
47.39	0.00411015478727662\\
47.4	0.00412667262067254\\
47.41	0.00414314118929447\\
47.42	0.00415955830887986\\
47.43	0.00417592188195281\\
47.44	0.00419222989511088\\
47.45	0.00420848041638377\\
47.46	0.00422467159266733\\
47.47	0.00424080164722621\\
47.48	0.00425686887727004\\
47.49	0.00427287165159601\\
47.5	0.00428880840830121\\
47.51	0.00430467765255958\\
47.52	0.00432047795446327\\
47.53	0.0043362079469227\\
47.54	0.00435186632362272\\
47.55	0.00436745183702437\\
47.56	0.00438296329639373\\
47.57	0.00439839956583154\\
47.58	0.00441375956225354\\
47.59	0.00442904225323972\\
47.6	0.00444424665463559\\
47.61	0.00445936074458791\\
47.62	0.00447440302331411\\
47.63	0.0044893635915954\\
47.64	0.00450426355296078\\
47.65	0.00451906347638906\\
47.66	0.00453377867132123\\
47.67	0.00454840927804286\\
47.68	0.00456294974703218\\
47.69	0.00457742456162788\\
47.7	0.00459180207788477\\
47.71	0.00460609338207021\\
47.72	0.00462029797729869\\
47.73	0.00468900456827518\\
47.74	0.00539263627788653\\
47.75	0.00678028019873119\\
47.76	0.00864836277215924\\
47.77	0.010849878656481\\
47.78	0.00878989484306859\\
47.79	0.00579683586880246\\
47.8	0.00470556898445165\\
47.81	0.00626694262499612\\
47.82	0.00903709308472399\\
47.83	0.0120934737904474\\
47.84	0.0151720014348267\\
47.85	0.0181898755135936\\
47.86	0.0211163022389503\\
47.87	0.0239387599914661\\
47.88	0.0266523527911025\\
47.89	0.0292557324517047\\
47.9	0.0317493598211459\\
47.91	0.0341346766173306\\
47.92	0.0364136641457221\\
47.93	0.0385791319703659\\
47.94	0.0406119091733371\\
47.95	0.0426154181133126\\
47.96	0.0445249263415156\\
47.97	0.0463393573291017\\
47.98	0.0480613263768646\\
47.99	0.0496934307886518\\
48	0.0512382357887183\\
48.01	0.052698258581883\\
48.02	0.0540759777689171\\
48.03	0.0553738160950598\\
48.04	0.0565941443102812\\
48.05	0.0577392792103457\\
48.06	0.0588114831474\\
48.07	0.0598129634215954\\
48.08	0.0607458733894406\\
48.09	0.0616123125597966\\
48.1	0.0624143270378453\\
48.11	0.0631539109983019\\
48.12	0.063833007203253\\
48.13	0.0644535081060574\\
48.14	0.0650172568906057\\
48.15	0.0655260485350576\\
48.16	0.0659816308883852\\
48.17	0.0663857057507565\\
48.18	0.0667399299510027\\
48.19	0.0670459164160774\\
48.2	0.0673052352357378\\
48.21	0.0675194146771681\\
48.22	0.0676899422540038\\
48.23	0.0678182657055691\\
48.24	0.0679057939927362\\
48.25	0.0679538982665201\\
48.26	0.0679639128161883\\
48.27	0.0679371359966576\\
48.28	0.0678748311351021\\
48.29	0.0677782274168352\\
48.3	0.067648520750614\\
48.31	0.0674868746135999\\
48.32	0.0672944208762597\\
48.33	0.0670722606075381\\
48.34	0.0668214648606621\\
48.35	0.0665430754399687\\
48.36	0.0662381056491497\\
48.37	0.0659075410213376\\
48.38	0.0655523400314453\\
48.39	0.0651734347911898\\
48.4	0.0647717317272259\\
48.41	0.064348112242812\\
48.42	0.0639034333634376\\
48.43	0.0634385283668247\\
48.44	0.0629542073973798\\
48.45	0.0624512580674495\\
48.46	0.0619304460412471\\
48.47	0.0613925156075368\\
48.48	0.0608381902374562\\
48.49	0.0602681731293945\\
48.5	0.0596831477410756\\
48.51	0.0590837783092323\\
48.52	0.0584707103572612\\
48.53	0.0578445711912349\\
48.54	0.0572059703846619\\
48.55	0.0565555002523659\\
48.56	0.0558937363138765\\
48.57	0.0552212377467102\\
48.58	0.0545385478450706\\
48.59	0.0538461943931244\\
48.6	0.053144690182344\\
48.61	0.0524345333665336\\
48.62	0.0517162078860605\\
48.63	0.0509901838688611\\
48.64	0.0502569180241945\\
48.65	0.0495168540294103\\
48.66	0.0487704229096886\\
48.67	0.0480180434003805\\
48.68	0.0472601207508141\\
48.69	0.0464970551606335\\
48.7	0.0457292258127925\\
48.71	0.0449567632287815\\
48.72	0.0437881320029887\\
48.73	0.0403409208317661\\
48.74	0.0373608014112175\\
48.75	0.0349548639451274\\
48.76	0.0329912498476714\\
48.77	0.0311029475205921\\
48.78	0.0292813735670838\\
48.79	0.0275244895323491\\
48.8	0.0258305303101798\\
48.81	0.0241980211291064\\
48.82	0.0226258027772531\\
48.83	0.02111306749747\\
48.84	0.0196594085462475\\
48.85	0.0182648873107589\\
48.86	0.0169301229304645\\
48.87	0.0156564104254704\\
48.88	0.0144458739953797\\
48.89	0.0133016614244592\\
48.9	0.0122281814967017\\
48.91	0.011231374882935\\
48.92	0.0103189834552623\\
48.93	0.00950073366286194\\
48.94	0.00878827226819279\\
48.95	0.00819459622914063\\
48.96	0.00773268588212004\\
48.97	0.00741321883177194\\
48.98	0.00724175075707103\\
48.99	0.00721640970050952\\
49	0.00732732580569462\\
49.01	0.00755823016086186\\
49.02	0.00788942844828283\\
49.03	0.00830080486719835\\
49.04	0.0087739261539999\\
49.05	0.00929305889948346\\
49.06	0.00984537332996161\\
49.07	0.0104206992079699\\
49.08	0.011011107704557\\
49.09	0.0116104737070329\\
49.1	0.0122140870127335\\
49.11	0.0128183328069458\\
49.12	0.0134204395732487\\
49.13	0.0140182844346515\\
49.14	0.0146102444019833\\
49.15	0.0151950831306915\\
49.16	0.0157718646803066\\
49.17	0.0163398876476915\\
49.18	0.0168986346367396\\
49.19	0.0174477332854296\\
49.2	0.0179869260308625\\
49.21	0.0185160465112382\\
49.22	0.019035001036384\\
49.23	0.019543753951956\\
49.24	0.0200423160131265\\
49.25	0.0205307350987681\\
49.26	0.0210090887570515\\
49.27	0.0214774781927324\\
49.28	0.0219360233959685\\
49.29	0.0223848591801006\\
49.3	0.022824131947116\\
49.31	0.0232539970386818\\
49.32	0.0236746165606942\\
49.33	0.0240861575925217\\
49.34	0.024488790710152\\
49.35	0.024882688766544\\
49.36	0.0252680258835445\\
49.37	0.0256449766184698\\
49.38	0.026013715275369\\
49.39	0.0263744153365199\\
49.4	0.0267272489893623\\
49.41	0.027072386761535\\
49.42	0.0274099971798212\\
49.43	0.0277402465202012\\
49.44	0.0280632986200165\\
49.45	0.028379314697408\\
49.46	0.0286884532264008\\
49.47	0.0289908698375136\\
49.48	0.0292867172434968\\
49.49	0.0295761451863206\\
49.5	0.0298593035132521\\
49.51	0.0301363315600657\\
49.52	0.0304073644620607\\
49.53	0.0306725516330164\\
49.54	0.0309320227474734\\
49.55	0.0311859094433954\\
49.56	0.0314343403906198\\
49.57	0.0316774413232966\\
49.58	0.0319153350767814\\
49.59	0.0321481416281964\\
49.6	0.0323759781399921\\
49.61	0.0325989590059462\\
49.62	0.0328171958991731\\
49.63	0.033030797822026\\
49.64	0.0332398711588033\\
49.65	0.0334445197363272\\
49.66	0.0336448449140506\\
49.67	0.0338409457899218\\
49.68	0.0340329198536288\\
49.69	0.0342208653093565\\
49.7	0.0344048868203936\\
49.71	0.0345849934096194\\
49.72	0.034761370305832\\
49.73	0.0349340666539254\\
49.74	0.0351031654933757\\
49.75	0.0352535091276482\\
49.76	0.0352156665990064\\
49.77	0.0352124341979043\\
49.78	0.0352418885220475\\
49.79	0.035301999367849\\
49.8	0.0354611601138517\\
49.81	0.0357614783078257\\
49.82	0.0360478548004157\\
49.83	0.0363206206257503\\
49.84	0.0365800269418671\\
49.85	0.0368264976079159\\
49.86	0.0370603598402543\\
49.87	0.0372819605678181\\
49.88	0.0374916480549066\\
49.89	0.0376897685177142\\
49.9	0.037876664903722\\
49.91	0.0380526969668115\\
49.92	0.0382181482656431\\
49.93	0.038373377157316\\
49.94	0.0385187095150468\\
49.95	0.0386544586146903\\
49.96	0.0387809325995983\\
49.97	0.0388984333387251\\
49.98	0.0390072559135408\\
49.99	0.0391076883418598\\
50	0.0392000115009086\\
};
\addlegendentry{algRho}

\end{axis}
\end{tikzpicture}%

==> Figures/triangWave.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=0,
xmax=45,
xlabel={\unit{\second}},
ymin=0.0001,
ymax=10,
ymode = log,
ylabel={$\norm{\xt - \xStart}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos = north west
]
\addplot [color=mycolor1, mark=*,mark repeat=100 , mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.49090198980711\\
0.01	2.35817040215508\\
0.02	2.23345112237512\\
0.03	2.11621530630193\\
0.04	2.00597068669243\\
0.05	1.90225931498597\\
0.06	1.80465472870704\\
0.07	1.71276641202269\\
0.08	1.62623574449238\\
0.09	1.5447259721345\\
0.1	1.46792242131945\\
0.11	1.39553095800642\\
0.12	1.32727656180108\\
0.13	1.26290200605881\\
0.14	1.20216663592465\\
0.15	1.14484523681518\\
0.16	1.09072698641487\\
0.17	1.03961448378211\\
0.18	0.991322849643175\\
0.19	0.945678892398252\\
0.2	0.902520334775767\\
0.21	0.861695096452675\\
0.22	0.823060628311229\\
0.23	0.786483294329978\\
0.24	0.751837784043701\\
0.25	0.719006621463861\\
0.26	0.687879630621625\\
0.27	0.658353469877142\\
0.28	0.630331217025738\\
0.29	0.60372196975045\\
0.3	0.57844046829935\\
0.31	0.554406746677815\\
0.32	0.531550516484705\\
0.33	0.50984343881709\\
0.34	0.489231753658444\\
0.35	0.469656122840894\\
0.36	0.451060679105649\\
0.37	0.433392806646112\\
0.38	0.416602936129627\\
0.39	0.400644353215232\\
0.4	0.385473019655975\\
0.41	0.371047406139985\\
0.42	0.35732833543718\\
0.43	0.344278839057099\\
0.44	0.331864016784439\\
0.45	0.320050911901544\\
0.46	0.308808391306325\\
0.47	0.298107034115191\\
0.48	0.287919027545322\\
0.49	0.278218069603123\\
0.5	0.268979278137485\\
0.51	0.26017910584567\\
0.52	0.251795260846568\\
0.53	0.243806632460841\\
0.54	0.236193221860295\\
0.55	0.228936077269841\\
0.56	0.222017233424857\\
0.57	0.215419655004663\\
0.58	0.209127183779479\\
0.59	0.203124489223657\\
0.6	0.197397022362384\\
0.61	0.191930972632484\\
0.62	0.18671322755061\\
0.63	0.181731334994019\\
0.64	0.176973467910431\\
0.65	0.172428391284207\\
0.66	0.168085431196356\\
0.67	0.16393444578254\\
0.68	0.159965798208623\\
0.69	0.156170330863992\\
0.7	0.152539341547401\\
0.71	0.149064560844179\\
0.72	0.145738130864068\\
0.73	0.142552585192172\\
0.74	0.139500829960162\\
0.75	0.136576125952146\\
0.76	0.133772071666632\\
0.77	0.131082587262712\\
0.78	0.128501899324839\\
0.79	0.126024526386607\\
0.8	0.123645265159457\\
0.81	0.121359177417465\\
0.82	0.119161577332874\\
0.83	0.117048020204389\\
0.84	0.115014290052906\\
0.85	0.113056389421525\\
0.86	0.111170528733111\\
0.87	0.109353116547909\\
0.88	0.107600749692566\\
0.89	0.105910204363176\\
0.9	0.10427842732762\\
0.91	0.102702527558286\\
0.92	0.1011797682208\\
0.93	0.0997075590046045\\
0.94	0.0982834487823585\\
0.95	0.0969051185860174\\
0.96	0.0955703748882337\\
0.97	0.0942771431783417\\
0.98	0.0930234618227242\\
0.99	0.0918074761997844\\
1	0.0906274331000987\\
1.01	0.0894816753826277\\
1.02	0.0883686368781006\\
1.03	0.0872868375308994\\
1.04	0.0862348787709455\\
1.05	0.0852114391072581\\
1.06	0.0842152699349937\\
1.07	0.083245191547923\\
1.08	0.0823000893484378\\
1.09	0.0813789102473157\\
1.1	0.0804806592456219\\
1.11	0.0796043961912618\\
1.12	0.0787492327028669\\
1.13	0.0779143292538431\\
1.14	0.0770988924095883\\
1.15	0.0763021722110581\\
1.16	0.0755234596980376\\
1.17	0.0747620845656671\\
1.18	0.0740174129479633\\
1.19	0.0732888453222698\\
1.2	0.0725758145287753\\
1.21	0.0718777838994385\\
1.22	0.0711942454908623\\
1.23	0.0705247184158641\\
1.24	0.0698687472686945\\
1.25	0.0692259006390582\\
1.26	0.0685957697102899\\
1.27	0.0679779669372408\\
1.28	0.0673721247996218\\
1.29	0.0667778946267407\\
1.3	0.0661949454897615\\
1.31	0.0656229631577888\\
1.32	0.0650616491142663\\
1.33	0.0645107196303369\\
1.34	0.0639699048919932\\
1.35	0.0634389481780018\\
1.36	0.0629176050857281\\
1.37	0.0624056428021533\\
1.38	0.0619028394175101\\
1.39	0.0614089832791022\\
1.4	0.0609238723830031\\
1.41	0.0604473138014554\\
1.42	0.0599791231439085\\
1.43	0.059519124049758\\
1.44	0.0590671477109391\\
1.45	0.0586230324226487\\
1.46	0.0581866231605617\\
1.47	0.0577577711829954\\
1.48	0.0573363336565736\\
1.49	0.0569221733040199\\
1.5	0.0565151580727907\\
1.51	0.0561151608233352\\
1.52	0.0557220590358365\\
1.53	0.0553357345343629\\
1.54	0.0549560732274116\\
1.55	0.0545829648638964\\
1.56	0.0542163028036824\\
1.57	0.0538559838018237\\
1.58	0.0535019078057132\\
1.59	0.0531539777644153\\
1.6	0.0528120994493856\\
1.61	0.0524761812861493\\
1.62	0.0521461341960176\\
1.63	0.0518218714474816\\
1.64	0.0515033085166476\\
1.65	0.0511903629562111\\
1.66	0.0508829542724918\\
1.67	0.0505810038100624\\
1.68	0.0502844346435509\\
1.69	0.0499931714762099\\
1.7	0.0497071405448696\\
1.71	0.0494262695309225\\
1.72	0.0491504874769968\\
1.73	0.0488797247090028\\
1.74	0.0486139127632536\\
1.75	0.0483529843183798\\
1.76	0.0480968731317621\\
1.77	0.0478455139802448\\
1.78	0.0475988426048813\\
1.79	0.0473567956594902\\
1.8	0.0471193106628145\\
1.81	0.0468863259540763\\
1.82	0.0466577806517437\\
1.83	0.0464336146153251\\
1.84	0.0462137684100261\\
1.85	0.0459981832740998\\
1.86	0.0457868010887479\\
1.87	0.045579564350419\\
1.88	0.0453764161453696\\
1.89	0.045177300126355\\
1.9	0.0449821604913313\\
1.91	0.0447909419640417\\
1.92	0.0446035897763802\\
1.93	0.0444200496524252\\
1.94	0.0442402677940366\\
1.95	0.0440641908679225\\
1.96	0.043891765994088\\
1.97	0.0437229407355598\\
1.98	0.043557663089329\\
1.99	0.043395881478402\\
2	0.0432375447449101\\
2.01	0.0430826021441828\\
2.02	0.0429310033397306\\
2.03	0.0427826983990585\\
2.04	0.0426376377902563\\
2.05	0.0424957723792988\\
2.06	0.0423570534280002\\
2.07	0.0422214325925676\\
2.08	0.0420888619227007\\
2.09	0.0419592938611873\\
2.1	0.0418326812439481\\
2.11	0.0417089773004848\\
2.12	0.0415881356546885\\
2.13	0.0414701103259639\\
2.14	0.0413548557306416\\
2.15	0.0412423266836285\\
2.16	0.0411324784002657\\
2.17	0.0410252664983714\\
2.18	0.040920647000418\\
2.19	0.0408185763358332\\
2.2	0.0407190113433887\\
2.21	0.0406219092736466\\
2.22	0.040527227791451\\
2.23	0.0404349249784301\\
2.24	0.0403449593354999\\
2.25	0.040257289785333\\
2.26	0.040171875674798\\
2.27	0.0400886767773261\\
2.28	0.0400076532952118\\
2.29	0.0399287658618201\\
2.3	0.0398519755436936\\
2.31	0.0397772438425411\\
2.32	0.0397045326971098\\
2.33	0.0396338044849138\\
2.34	0.0395650220238238\\
2.35	0.0394981485735103\\
2.36	0.0394331478367237\\
2.37	0.0393699839604123\\
2.38	0.0393086215366769\\
2.39	0.0392490256035517\\
2.4	0.0391911616456077\\
2.41	0.0391349955943836\\
2.42	0.0390804938286352\\
2.43	0.0390276231744019\\
2.44	0.0389763509048992\\
2.45	0.0389266447402259\\
2.46	0.0388784728468892\\
2.47	0.0388318038371566\\
2.48	0.0387866067682273\\
2.49	0.0387428511412272\\
2.5	0.0387005069000323\\
2.51	0.038659544429922\\
2.52	0.0386199345560671\\
2.53	0.0385816485418466\\
2.54	0.0385446580870156\\
2.55	0.0385089353257091\\
2.56	0.0384744528242959\\
2.57	0.0384411835790842\\
2.58	0.0384091010138891\\
2.59	0.0383781789774557\\
2.6	0.038348391740749\\
2.61	0.0383197139941223\\
2.62	0.038292120844352\\
2.63	0.0382655878115629\\
2.64	0.038240090826034\\
2.65	0.038215606224899\\
2.66	0.0381921107487439\\
2.67	0.0381695815381044\\
2.68	0.0381479961298749\\
2.69	0.0381273324536262\\
2.7	0.0381075688278427\\
2.71	0.0380886839560794\\
2.72	0.0380706569230523\\
2.73	0.0380534671906582\\
2.74	0.0380370945939308\\
2.75	0.0380215193369396\\
2.76	0.0380067219886402\\
2.77	0.0379926834786694\\
2.78	0.0379793850931023\\
2.79	0.037966808470169\\
2.8	0.0379549355959327\\
2.81	0.0379437487999402\\
2.82	0.0379332307508461\\
2.83	0.0379233644520134\\
2.84	0.0379141332370916\\
2.85	0.0379055207655874\\
2.86	0.0378975110184171\\
2.87	0.0378900882934526\\
2.88	0.0378832372010645\\
2.89	0.0378769426596619\\
2.9	0.0378711898912334\\
2.91	0.0378659644168962\\
2.92	0.0378612520524474\\
2.93	0.0378570389039305\\
2.94	0.0378533113632094\\
2.95	0.037850056103564\\
2.96	0.0378472600752991\\
2.97	0.0378449105013742\\
2.98	0.0378429948730552\\
2.99	0.0378415009455953\\
3	0.0378404167339309\\
3.01	0.0378397305084183\\
3.02	0.0378394307905909\\
3.03	0.0378395063489544\\
3.04	0.0378399461948088\\
3.05	0.0378407395781077\\
3.06	0.0378418759833564\\
3.07	0.0378433451255413\\
3.08	0.0378451369461015\\
3.09	0.0378472416089368\\
3.1	0.0378496494964616\\
3.11	0.0378523512056885\\
3.12	0.0378553375443691\\
3.13	0.0378585995271636\\
3.14	0.037862128371866\\
3.15	0.0378659154956606\\
3.16	0.0378699525114362\\
3.17	0.0378742312241367\\
3.18	0.0378787436271609\\
3.19	0.0378834818988047\\
3.2	0.0378884383987582\\
3.21	0.0378936056646371\\
3.22	0.0378989764085725\\
3.23	0.0379045435138417\\
3.24	0.037910300031544\\
3.25	0.037916239177326\\
3.26	0.0379223543281746\\
3.27	0.0379286390192033\\
3.28	0.0379350869405495\\
3.29	0.0379416919342752\\
3.3	0.0379484479913334\\
3.31	0.0379553492485772\\
3.32	0.0379623899858171\\
3.33	0.0379695646229201\\
3.34	0.0379768677169605\\
3.35	0.0379842939594173\\
3.36	0.0379918381734079\\
3.37	0.0379994953109834\\
3.38	0.0380072604504505\\
3.39	0.0380151287937557\\
3.4	0.0380230956638994\\
3.41	0.0380311565024063\\
3.42	0.0380393068668296\\
3.43	0.0380475424283042\\
3.44	0.0380558589691412\\
3.45	0.0380642523804634\\
3.46	0.0380727186598889\\
3.47	0.0380812539092443\\
3.48	0.038089854332334\\
3.49	0.038098516232736\\
3.5	0.0381072360116473\\
3.51	0.038116010165766\\
3.52	0.038124835285211\\
3.53	0.0381337080514832\\
3.54	0.0381426252354619\\
3.55	0.0381515836954425\\
3.56	0.0381605803752053\\
3.57	0.0381696123021286\\
3.58	0.0381786765853323\\
3.59	0.0381877704138606\\
3.6	0.038196891054894\\
3.61	0.0382060358520058\\
3.62	0.0382152022234405\\
3.63	0.0382243876604384\\
3.64	0.0382335897255814\\
3.65	0.0382428060511805\\
3.66	0.038252034337689\\
3.67	0.0382612723521525\\
3.68	0.0382705179266841\\
3.69	0.0382797689569761\\
3.7	0.0382890234008369\\
3.71	0.0382982792767601\\
3.72	0.0383075346625222\\
3.73	0.0383167876938067\\
3.74	0.0383260365628605\\
3.75	0.0383352795171726\\
3.76	0.0383445148581844\\
3.77	0.0383537409400251\\
3.78	0.0383629561682703\\
3.79	0.0383721589987335\\
3.8	0.0383813479362733\\
3.81	0.0383905215336335\\
3.82	0.0383996783903032\\
3.83	0.0384088171514021\\
3.84	0.0384179365065891\\
3.85	0.0384270351889945\\
3.86	0.0384361119741734\\
3.87	0.0384451656790807\\
3.88	0.0384541951610728\\
3.89	0.0384631993169247\\
3.9	0.0384721770818703\\
3.91	0.0384811274286639\\
3.92	0.0384900493666617\\
3.93	0.0384989419409219\\
3.94	0.0385078042313247\\
3.95	0.0385166353517139\\
3.96	0.0385254344490525\\
3.97	0.0385342007025994\\
3.98	0.0385429333231055\\
3.99	0.0385516315520221\\
4	0.0385602946607321\\
4.01	0.0385689219497961\\
4.02	0.0385775127482143\\
4.03	0.0385860664127055\\
4.04	0.0385945823270005\\
4.05	0.0386030599011537\\
4.06	0.0386114985708682\\
4.07	0.0386198977968353\\
4.08	0.0386282570640917\\
4.09	0.0386365758813863\\
4.1	0.0386448537805658\\
4.11	0.0386530903159721\\
4.12	0.0386612850638489\\
4.13	0.0386694376217735\\
4.14	0.0386775476080869\\
4.15	0.0386856146613465\\
4.16	0.0386936384397877\\
4.17	0.0387016186207977\\
4.18	0.0387095549004043\\
4.19	0.0387174469927693\\
4.2	0.0387252946297015\\
4.21	0.038733097560176\\
4.22	0.0387408555498651\\
4.23	0.038748568380682\\
4.24	0.0387562358503311\\
4.25	0.0387638577718722\\
4.26	0.0387714339732961\\
4.27	0.0387789642971015\\
4.28	0.038786448599894\\
4.29	0.0387938867519837\\
4.3	0.0388012786369976\\
4.31	0.0388086241515002\\
4.32	0.0388159232046222\\
4.33	0.0388231757176979\\
4.34	0.0388303816239131\\
4.35	0.0388375408679567\\
4.36	0.0388446534056855\\
4.37	0.0388517192037936\\
4.38	0.0388587382394924\\
4.39	0.0388657105001928\\
4.4	0.0388726359832042\\
4.41	0.0388795146954287\\
4.42	0.0388863466530734\\
4.43	0.0388931318813628\\
4.44	0.0388998704142624\\
4.45	0.0389065622942029\\
4.46	0.0389132075718202\\
4.47	0.0389198063056922\\
4.48	0.0389263585620875\\
4.49	0.0389328644147179\\
4.5	0.0389393239444998\\
4.51	0.0389457372393172\\
4.52	0.0389521043937941\\
4.53	0.0389584255090695\\
4.54	0.0389647006925792\\
4.55	0.0389709300578463\\
4.56	0.0389771137242683\\
4.57	0.0389832518169188\\
4.58	0.0389893444663483\\
4.59	0.038995391808392\\
4.6	0.0390013939839825\\
4.61	0.0390073511389635\\
4.62	0.0390132634239172\\
4.63	0.0390191309939841\\
4.64	0.0390249540086974\\
4.65	0.0390307326318137\\
4.66	0.0390364670311552\\
4.67	0.039042157378451\\
4.68	0.039047803849183\\
4.69	0.0390534066224368\\
4.7	0.0390589658807572\\
4.71	0.0390644818100054\\
4.72	0.0390699545992196\\
4.73	0.039075384440484\\
4.74	0.0390807715287803\\
4.75	0.039086116061899\\
4.76	0.0390914182402789\\
4.77	0.0390966782668969\\
4.78	0.03910189634715\\
4.79	0.0391070726887415\\
4.8	0.0391122075015672\\
4.81	0.0391173009976067\\
4.82	0.0391223533908179\\
4.83	0.0391273648970336\\
4.84	0.0391323357338591\\
4.85	0.0391372661205783\\
4.86	0.0391421562780534\\
4.87	0.0391470064286359\\
4.88	0.0391518167960747\\
4.89	0.0391565876054289\\
4.9	0.0391613190829827\\
4.91	0.0391660114561605\\
4.92	0.0391706649534489\\
4.93	0.0391752798043176\\
4.94	0.0391798562391408\\
4.95	0.039184394489125\\
4.96	0.0391888947862377\\
4.97	0.0391933573631351\\
4.98	0.0391977824530953\\
4.99	0.0392021702899523\\
5	0.0392065211080306\\
5.01	0.0392108351421018\\
5.02	0.0392151126272721\\
5.03	0.0392193537989722\\
5.04	0.0392235588928876\\
5.05	0.0392277281448986\\
5.06	0.039231861791029\\
5.07	0.0392359600673943\\
5.08	0.0392400232101499\\
5.09	0.0392440514554425\\
5.1	0.0392480450393622\\
5.11	0.0392520041978966\\
5.12	0.0392559291668855\\
5.13	0.0392598201819793\\
5.14	0.0392636774785948\\
5.15	0.0392675012918757\\
5.16	0.0392712918566533\\
5.17	0.039275049407407\\
5.18	0.03927877417823\\
5.19	0.0392824664027902\\
5.2	0.0392861263142997\\
5.21	0.0392897541454769\\
5.22	0.0392933501285186\\
5.23	0.0392969144950647\\
5.24	0.0393004474761715\\
5.25	0.0393039493022801\\
5.26	0.0393074202031899\\
5.27	0.0393108604080307\\
5.28	0.0393142701452368\\
5.29	0.0393176496425216\\
5.3	0.0393209991268525\\
5.31	0.039324318824429\\
5.32	0.0393276089606601\\
5.33	0.0393308697601407\\
5.34	0.0393341014466317\\
5.35	0.0393373042430411\\
5.36	0.0393404783714021\\
5.37	0.0393436240528574\\
5.38	0.0393467415076391\\
5.39	0.0393498309550531\\
5.4	0.0393528926134616\\
5.41	0.0393559267002681\\
5.42	0.0393589334319011\\
5.43	0.0393619130238024\\
5.44	0.0393648656904105\\
5.45	0.0393677916451489\\
5.46	0.0393706911004138\\
5.47	0.0393735642675609\\
5.48	0.0393764113568949\\
5.49	0.0393792325776581\\
5.5	0.0393820281380221\\
5.51	0.0393847982450746\\
5.52	0.0393875431048143\\
5.53	0.0393902629221366\\
5.54	0.0393929579008323\\
5.55	0.0393956282435735\\
5.56	0.0393982741519357\\
5.57	0.0394008958263495\\
5.58	0.0394034934660654\\
5.59	0.0394060672692239\\
5.6	0.0394086174328172\\
5.61	0.0394111441526842\\
5.62	0.0394136476235051\\
5.63	0.0394161280387977\\
5.64	0.0394185855909134\\
5.65	0.0394210204710332\\
5.66	0.0394234328691637\\
5.67	0.03942582297413\\
5.68	0.0394281909735678\\
5.69	0.0394305370539647\\
5.7	0.039432861400604\\
5.71	0.0394351641975857\\
5.72	0.0394374456278209\\
5.73	0.039439705873034\\
5.74	0.0394419451137581\\
5.75	0.0394441635293385\\
5.76	0.0394463612979297\\
5.77	0.0394485385964949\\
5.78	0.0394506956008083\\
5.79	0.0394528324854532\\
5.8	0.039454949423824\\
5.81	0.0394570465881263\\
5.82	0.0394591241493787\\
5.83	0.0394611822774141\\
5.84	0.039463221140879\\
5.85	0.0394652409072384\\
5.86	0.0394672417427733\\
5.87	0.0394692238125891\\
5.88	0.0394711872806106\\
5.89	0.0394731323095897\\
5.9	0.0394750590611064\\
5.91	0.0394769676955682\\
5.92	0.0394788583722187\\
5.93	0.0394807312491368\\
5.94	0.0394825864832399\\
5.95	0.0394844242302894\\
5.96	0.0394862446448914\\
5.97	0.039488047880502\\
5.98	0.0394898340894305\\
5.99	0.0394916034228434\\
6	0.0394933560307674\\
6.01	0.0394950920620943\\
6.02	0.0394968116645854\\
6.03	0.0394985149848744\\
6.04	0.0395002021684731\\
6.05	0.039501873359774\\
6.06	0.039503528702058\\
6.07	0.0395051683374955\\
6.08	0.0395067924071536\\
6.09	0.0395084010504758\\
6.1	0.0395099944074254\\
6.11	0.0395115726152203\\
6.12	0.0395131358105583\\
6.13	0.0395146841290579\\
6.14	0.0395162177052631\\
6.15	0.0395177366726483\\
6.16	0.0395192411636223\\
6.17	0.0395207313095375\\
6.18	0.0395222072409076\\
6.19	0.0395236690867822\\
6.2	0.0395251169753665\\
6.21	0.0395265510338306\\
6.22	0.0395279713883133\\
6.23	0.0395293781639276\\
6.24	0.0395307714847658\\
6.25	0.0395321514739056\\
6.26	0.0395335182534164\\
6.27	0.039534871944355\\
6.28	0.0395362126667842\\
6.29	0.0395375405397924\\
6.3	0.0395388556814692\\
6.31	0.0395401582089246\\
6.32	0.0395414482382945\\
6.33	0.0395427258847465\\
6.34	0.0395439912624853\\
6.35	0.03954524448476\\
6.36	0.0395464856638672\\
6.37	0.039547714911161\\
6.38	0.0395489323370549\\
6.39	0.0395501380510314\\
6.4	0.0395513321616445\\
6.41	0.0395525147765282\\
6.42	0.0395536860024017\\
6.43	0.039554845945076\\
6.44	0.039555994709458\\
6.45	0.0395571323995599\\
6.46	0.0395582591185025\\
6.47	0.0395593749685173\\
6.48	0.0395604800509596\\
6.49	0.0395615744663121\\
6.5	0.0395626583141912\\
6.51	0.0395637316934427\\
6.52	0.0395647947022299\\
6.53	0.0395658479587404\\
6.54	0.0395668905285451\\
6.55	0.0395679230163924\\
6.56	0.0395689455183154\\
6.57	0.0395699581270065\\
6.58	0.0395709609350012\\
6.59	0.039571954034387\\
6.6	0.0395729375164431\\
6.61	0.0395739114716468\\
6.62	0.03957487598968\\
6.63	0.039575831159435\\
6.64	0.0395767770690187\\
6.65	0.0395777138057613\\
6.66	0.0395786414562187\\
6.67	0.0395795601061817\\
6.68	0.03958047328814\\
6.69	0.0395813742305641\\
6.7	0.0395822664253769\\
6.71	0.0395831499553499\\
6.72	0.039584024902515\\
6.73	0.0395848913481725\\
6.74	0.0395857493728945\\
6.75	0.0395865990565325\\
6.76	0.0395874404782206\\
6.77	0.0395882737163845\\
6.78	0.0395890988487424\\
6.79	0.0395899159523155\\
6.8	0.0395907251034302\\
6.81	0.0395915263777247\\
6.82	0.0395923198501533\\
6.83	0.0395931055949937\\
6.84	0.039593883685851\\
6.85	0.0395946541956641\\
6.86	0.0395954171967083\\
6.87	0.0395961727606049\\
6.88	0.0395969209583238\\
6.89	0.0395976618601879\\
6.9	0.039598395535881\\
6.91	0.0395991220544507\\
6.92	0.0395998414843147\\
6.93	0.0396005538932665\\
6.94	0.0396012593484787\\
6.95	0.0396019579165087\\
6.96	0.0396026496633059\\
6.97	0.0396033346542125\\
6.98	0.0396040129539733\\
6.99	0.0396046846267363\\
7	0.0396053497360613\\
7.01	0.0396060083449217\\
7.02	0.0396066605157119\\
7.03	0.03960730631025\\
7.04	0.0396079457897846\\
7.05	0.039608579014998\\
7.06	0.0396092060460123\\
7.07	0.0396098269423921\\
7.08	0.0396104417631522\\
7.09	0.0396110505667589\\
7.1	0.0396116534111379\\
7.11	0.0396122503536763\\
7.12	0.0396128414512282\\
7.13	0.0396134267601196\\
7.14	0.039614006336152\\
7.15	0.0396145802346083\\
7.16	0.0396151485102558\\
7.17	0.0396157112173513\\
7.18	0.0396162684096451\\
7.19	0.0396168201403868\\
7.2	0.0396173664623267\\
7.21	0.0396179074277234\\
7.22	0.0396184430883463\\
7.23	0.0396189734954795\\
7.24	0.039619498699927\\
7.25	0.0396200187520169\\
7.26	0.0396205337016043\\
7.27	0.0396210435980775\\
7.28	0.0396215484903601\\
7.29	0.0396220484269156\\
7.3	0.0396225434557523\\
7.31	0.0396230336453735\\
7.32	0.039623519133135\\
7.33	0.0396239998581898\\
7.34	0.0396244758668357\\
7.35	0.0396249472049361\\
7.36	0.0396254139179256\\
7.37	0.0396258760508125\\
7.38	0.0396263336481839\\
7.39	0.0396267867542091\\
7.4	0.0396272354126426\\
7.41	0.0396276796668284\\
7.42	0.0396281195597051\\
7.43	0.0396285551338069\\
7.44	0.0396289864312699\\
7.45	0.0396294134938332\\
7.46	0.0396298363628448\\
7.47	0.0396302550792641\\
7.48	0.0396306696836649\\
7.49	0.039631080216241\\
7.5	0.0396314867168068\\
7.51	0.0396318892248036\\
7.52	0.0396322877793004\\
7.53	0.0396326824189994\\
7.54	0.0396330731822385\\
7.55	0.0396334601069946\\
7.56	0.0396338247733815\\
7.57	0.0396342037387197\\
7.58	0.039634578970212\\
7.59	0.0396349505042776\\
7.6	0.0396353183769893\\
7.61	0.0396356826240753\\
7.62	0.039636043280921\\
7.63	0.0396364003825747\\
7.64	0.0396367539637488\\
7.65	0.0396371040588237\\
7.66	0.0396374507018496\\
7.67	0.0396377939265518\\
7.68	0.039638133766332\\
7.69	0.0396384702542714\\
7.7	0.039638803423134\\
7.71	0.03963913330537\\
7.72	0.039639459933117\\
7.73	0.0396397833382056\\
7.74	0.0396401035521585\\
7.75	0.0396404206061972\\
7.76	0.0396407345312434\\
7.77	0.0396410453579199\\
7.78	0.0396413531165559\\
7.79	0.0396416578371881\\
7.8	0.0396419595495657\\
7.81	0.0396422582831486\\
7.82	0.0396425540671156\\
7.83	0.0396428469303632\\
7.84	0.0396431369015088\\
7.85	0.0396434240088952\\
7.86	0.0396437082805905\\
7.87	0.0396439897443927\\
7.88	0.0396442684278315\\
7.89	0.0396445443581705\\
7.9	0.0396448175624099\\
7.91	0.0396450880672898\\
7.92	0.0396453558992902\\
7.93	0.0396456210846378\\
7.94	0.0396458836493031\\
7.95	0.0396461436190067\\
7.96	0.0396464010192202\\
7.97	0.0396466558751674\\
7.98	0.0396469082118311\\
7.99	0.0396471580539487\\
8	0.0396474054260192\\
8.01	0.0396476503523047\\
8.02	0.0396478928568322\\
8.03	0.0396481329633952\\
8.04	0.0396483706955565\\
8.05	0.0396486060766504\\
8.06	0.0396488391297847\\
8.07	0.0396490698778436\\
8.08	0.0396492983434888\\
8.09	0.039649524549161\\
8.1	0.0396497485170844\\
8.11	0.0396499702692664\\
8.12	0.0396501898275012\\
8.13	0.0396504072133703\\
8.14	0.0396506224482457\\
8.15	0.0396508355532921\\
8.16	0.0396510465494675\\
8.17	0.039651255457527\\
8.18	0.0396514622980231\\
8.19	0.0396516670913077\\
8.2	0.0396518698575355\\
8.21	0.0396520706166652\\
8.22	0.0396522693884597\\
8.23	0.0396524661924903\\
8.24	0.0396526610481375\\
8.25	0.0396528539745931\\
8.26	0.0396530449908614\\
8.27	0.0396532341157615\\
8.28	0.0396534213679295\\
8.29	0.0396536067658187\\
8.3	0.0396537903277027\\
8.31	0.0396539720716778\\
8.32	0.0396541520156623\\
8.33	0.0396543301774\\
8.34	0.0396545065744615\\
8.35	0.0396546812242463\\
8.36	0.0396548541439836\\
8.37	0.0396550253507339\\
8.38	0.039655194861391\\
8.39	0.039655362692684\\
8.4	0.0396555288611783\\
8.41	0.0396556933832776\\
8.42	0.0396558562752251\\
8.43	0.0396560175531042\\
8.44	0.0396561772328421\\
8.45	0.0396563353302098\\
8.46	0.0396564918608248\\
8.47	0.0396566468401495\\
8.48	0.0396568002834968\\
8.49	0.0396569522060293\\
8.5	0.0396571026227613\\
8.51	0.0396572515485594\\
8.52	0.0396573989981455\\
8.53	0.0396575449860961\\
8.54	0.0396576895268462\\
8.55	0.0396578326346878\\
8.56	0.0396579743237741\\
8.57	0.0396581146081192\\
8.58	0.0396582535015994\\
8.59	0.0396583910179554\\
8.6	0.0396585271707928\\
8.61	0.0396586619735843\\
8.62	0.0396587954396699\\
8.63	0.0396589275822583\\
8.64	0.0396590584144295\\
8.65	0.0396591879491347\\
8.66	0.0396593161991981\\
8.67	0.0396594431773181\\
8.68	0.0396595688960676\\
8.69	0.039659693367897\\
8.7	0.0396598166051346\\
8.71	0.0396599386199864\\
8.72	0.0396600594245389\\
8.73	0.0396601790307607\\
8.74	0.0396602974505021\\
8.75	0.039660414695497\\
8.76	0.0396605307773638\\
8.77	0.0396606457076075\\
8.78	0.0396607594976185\\
8.79	0.039660872158677\\
8.8	0.0396609837019506\\
8.81	0.0396610941384984\\
8.82	0.0396612034792695\\
8.83	0.0396613117351063\\
8.84	0.0396614189167443\\
8.85	0.0396615250348131\\
8.86	0.0396616300998377\\
8.87	0.0396617341222403\\
8.88	0.0396618371123388\\
8.89	0.0396619390803512\\
8.9	0.039662040036394\\
8.91	0.0396621399904851\\
8.92	0.0396622389525422\\
8.93	0.0396623369323865\\
8.94	0.0396624339397421\\
8.95	0.0396625299842381\\
8.96	0.0396626250754063\\
8.97	0.0396627192226874\\
8.98	0.039662812435428\\
8.99	0.0396629047228822\\
9	0.0396629960942134\\
9.01	0.0396630865584949\\
9.02	0.0396631761247095\\
9.03	0.0396632648017526\\
9.04	0.0396633525984315\\
9.05	0.0396634395234667\\
9.06	0.0396635255854919\\
9.07	0.039663610793057\\
9.08	0.039663695154627\\
9.09	0.0396637786785831\\
9.1	0.039663861373224\\
9.11	0.0396639432467673\\
9.12	0.0396640243073484\\
9.13	0.0396641045630225\\
9.14	0.039664184021766\\
9.15	0.0396642626914763\\
9.16	0.0396643405799729\\
9.17	0.0396644176949979\\
9.18	0.0396644940442173\\
9.19	0.0396645696352211\\
9.2	0.0396646444755251\\
9.21	0.0396647185725693\\
9.22	0.0396647919337217\\
9.23	0.0396648645662771\\
9.24	0.0396649364775444\\
9.25	0.0396650076745073\\
9.26	0.0396650781643289\\
9.27	0.0396651479540192\\
9.28	0.0396652170505202\\
9.29	0.039665285460705\\
9.3	0.0396653531913786\\
9.31	0.0396654202492786\\
9.32	0.0396654866410765\\
9.33	0.0396655523733771\\
9.34	0.0396656174527215\\
9.35	0.0396656818855846\\
9.36	0.0396657456783782\\
9.37	0.0396658088374502\\
9.38	0.0396658713690855\\
9.39	0.0396659332795076\\
9.4	0.0396659945748785\\
9.41	0.0396660552612985\\
9.42	0.0396661153448079\\
9.43	0.0396661748313876\\
9.44	0.0396662337269591\\
9.45	0.039666292037386\\
9.46	0.0396663497684722\\
9.47	0.0396664069259656\\
9.48	0.0396664635155573\\
9.49	0.0396665195428814\\
9.5	0.0396665750135168\\
9.51	0.0396666299329868\\
9.52	0.0396666843067601\\
9.53	0.0396667381402517\\
9.54	0.0396667914388232\\
9.55	0.0396668442077817\\
9.56	0.0396668964523835\\
9.57	0.0396669481778354\\
9.58	0.0396669993892989\\
9.59	0.0396670500918643\\
9.6	0.0396671002905825\\
9.61	0.0396671499904538\\
9.62	0.0396671991964298\\
9.63	0.0396672479134125\\
9.64	0.0396672961462561\\
9.65	0.0396673438997655\\
9.66	0.0396673911786997\\
9.67	0.0396674379877693\\
9.68	0.0396674843316435\\
9.69	0.0396675302149367\\
9.7	0.0396675756422217\\
9.71	0.0396676206180251\\
9.72	0.0396676651468295\\
9.73	0.0396677092330736\\
9.74	0.0396677528811514\\
9.75	0.039667796095414\\
9.76	0.0396678388801685\\
9.77	0.0396678812396802\\
9.78	0.039667923178172\\
9.79	0.0396679646998255\\
9.8	0.0396680058087791\\
9.81	0.039668046509132\\
9.82	0.0396680868049428\\
9.83	0.0396681267002287\\
9.84	0.0396681661989684\\
9.85	0.0396682053051009\\
9.86	0.0396682440225255\\
9.87	0.0396682823551037\\
9.88	0.0396683203066582\\
9.89	0.0396683578809746\\
9.9	0.0396683950818001\\
9.91	0.0396684319128454\\
9.92	0.0396684683777849\\
9.93	0.0396685044802559\\
9.94	0.0396685402238918\\
9.95	0.0396685756122717\\
9.96	0.0396686106488896\\
9.97	0.0396686453372429\\
9.98	0.0396686796807939\\
9.99	0.0396687136829711\\
10	0.0396687473471683\\
10.01	0.0396687806668252\\
10.02	0.0396688136643617\\
10.03	0.0396688463338506\\
10.04	0.0396688786845888\\
10.05	0.0396689107080683\\
10.06	0.0396689424132783\\
10.07	0.0396689738400196\\
10.08	0.0396690049202419\\
10.09	0.0396690356916523\\
10.1	0.0396690661573299\\
10.11	0.0396690963203244\\
10.12	0.0396691261836563\\
10.13	0.0396691557503163\\
10.14	0.0396691850232661\\
10.15	0.0396692140054398\\
10.16	0.0396692426997423\\
10.17	0.0396692711090518\\
10.18	0.0396692992362175\\
10.19	0.0396693270840631\\
10.2	0.0396693546559773\\
10.21	0.0396693819547449\\
10.22	0.0396694089826525\\
10.23	0.0396694357424321\\
10.24	0.0396694622367909\\
10.25	0.0396694884684128\\
10.26	0.0396695144399585\\
10.27	0.0396695401540654\\
10.28	0.0396695656133492\\
10.29	0.0396695908204031\\
10.3	0.0396696157777981\\
10.31	0.0396696404880857\\
10.32	0.039669664953796\\
10.33	0.0396696891774399\\
10.34	0.0396697131615095\\
10.35	0.0396697369084764\\
10.36	0.0396697601789145\\
10.37	0.039669783441476\\
10.38	0.0396698064729854\\
10.39	0.0396698292757892\\
10.4	0.0396698518521492\\
10.41	0.039669874204336\\
10.42	0.0396698963345987\\
10.43	0.0396699182451654\\
10.44	0.0396699399382438\\
10.45	0.0396699614160205\\
10.46	0.0396699826806622\\
10.47	0.0396700037343164\\
10.48	0.0396700245791106\\
10.49	0.0396700452171531\\
10.5	0.0396700656505333\\
10.51	0.0396700858813226\\
10.52	0.0396701059115738\\
10.53	0.0396701257433215\\
10.54	0.0396701453785837\\
10.55	0.0396701648193595\\
10.56	0.0396701840676329\\
10.57	0.0396702031253706\\
10.58	0.0396702219945236\\
10.59	0.0396702406770264\\
10.6	0.039670259174799\\
10.61	0.0396702774921714\\
10.62	0.0396702956295025\\
10.63	0.0396703134081995\\
10.64	0.0396703311766558\\
10.65	0.0396703487692925\\
10.66	0.0396703661881116\\
10.67	0.0396703834366838\\
10.68	0.0396704005151859\\
10.69	0.0396704174253684\\
10.7	0.0396704341690583\\
10.71	0.0396704507481019\\
10.72	0.0396704671643025\\
10.73	0.0396704834194149\\
10.74	0.0396704995152245\\
10.75	0.039670515453574\\
10.76	0.0396705312362623\\
10.77	0.0396705468643179\\
10.78	0.0396705623391998\\
10.79	0.0396705776634647\\
10.8	0.0396705928389445\\
10.81	0.0396706078674282\\
10.82	0.0396706227507134\\
10.83	0.0396706374906091\\
10.84	0.0396706520890835\\
10.85	0.0396706665479069\\
10.86	0.0396706808686191\\
10.87	0.0396706950532973\\
10.88	0.0396707091038862\\
10.89	0.039670723022325\\
10.9	0.0396707368105857\\
10.91	0.0396707504706802\\
10.92	0.0396707640046635\\
10.93	0.0396707774146402\\
10.94	0.0396707907027692\\
10.95	0.0396708038886587\\
10.96	0.0396708169744525\\
10.97	0.039670829951268\\
10.98	0.0396708428223514\\
10.99	0.0396708555911383\\
11	0.0396708682612726\\
11.01	0.0396708808363408\\
11.02	0.039670893320507\\
11.03	0.039670905718372\\
11.04	0.0396709180347311\\
11.05	0.0396709302757212\\
11.06	0.0396709424466002\\
11.07	0.0396709545527806\\
11.08	0.0396709666006887\\
11.09	0.039670978599193\\
11.1	0.039670990559406\\
11.11	0.0396710024855569\\
11.12	0.0396710143867876\\
11.13	0.0396710262730145\\
11.14	0.0396710381572539\\
11.15	0.0396710500357412\\
11.16	0.0396710619263499\\
11.17	0.0396710738461333\\
11.18	0.0396710858108324\\
11.19	0.0396710978364589\\
11.2	0.0396711099404801\\
11.21	0.0396710987687409\\
11.22	0.0396711087132846\\
11.23	0.0396711185589136\\
11.24	0.0396711283066127\\
11.25	0.0396711379573581\\
11.26	0.039671147512497\\
11.27	0.039671156972271\\
11.28	0.0396711663379675\\
11.29	0.0396711756105222\\
11.3	0.0396711468502539\\
11.31	0.0396710013084313\\
11.32	0.0396707296718567\\
11.33	0.039670325257834\\
11.34	0.0396697820575241\\
11.35	0.0396690946974309\\
11.36	0.0396682584028902\\
11.37	0.0396672689637617\\
11.38	0.039666122702109\\
11.39	0.039664816441749\\
11.4	0.0396633474795431\\
11.41	0.0396617135583321\\
11.42	0.0396599128414072\\
11.43	0.0396579438884358\\
11.44	0.0396558056327314\\
11.45	0.039653497359809\\
11.46	0.039651018687136\\
11.47	0.0396483695450143\\
11.48	0.0396455501590379\\
11.49	0.0396425641768362\\
11.5	0.039639406534941\\
11.51	0.0396360809972302\\
11.52	0.0396325888052452\\
11.53	0.0396289314390915\\
11.54	0.0396251105811682\\
11.55	0.0396211280600867\\
11.56	0.0396169859251519\\
11.57	0.0396126864379963\\
11.58	0.0396082319898135\\
11.59	0.0396036251251568\\
11.6	0.0395988685330524\\
11.61	0.0395939868332981\\
11.62	0.0395890597274617\\
11.63	0.0395841787955534\\
11.64	0.0395793164265346\\
11.65	0.0395744461682501\\
11.66	0.0395695448477832\\
11.67	0.0395645919293061\\
11.68	0.0395595694165441\\
11.69	0.0395544617587624\\
11.7	0.0395492557601281\\
11.71	0.0395438878328465\\
11.72	0.0395388748269252\\
11.73	0.0395342551475197\\
11.74	0.0395300095221895\\
11.75	0.0395261224949645\\
11.76	0.039522582275914\\
11.77	0.0395219950170424\\
11.78	0.0395350320140886\\
11.79	0.0395644439243215\\
11.8	0.0396130378897096\\
11.81	0.0396806992691932\\
11.82	0.0397672593774702\\
11.83	0.0398725509936518\\
11.84	0.0399964082525347\\
11.85	0.0401386665427222\\
11.86	0.0402991624121679\\
11.87	0.0404777334815924\\
11.88	0.0406742183661171\\
11.89	0.0408884566052756\\
11.9	0.0411202886015294\\
11.91	0.0413695555672825\\
11.92	0.0416360994802155\\
11.93	0.0419197630467442\\
11.94	0.0422203896732912\\
11.95	0.0425378234449906\\
11.96	0.0428719091112882\\
11.97	0.0432224920783236\\
11.98	0.0435894184636492\\
11.99	0.0439725348891832\\
12	0.0443716887854107\\
12.01	0.0447867282264247\\
12.02	0.04521750198598\\
12.03	0.0456638595404383\\
12.04	0.0461256507540021\\
12.05	0.046602727182782\\
12.06	0.0470949403406027\\
12.07	0.0476021428075071\\
12.08	0.0481241880064092\\
12.09	0.0486609302305755\\
12.1	0.0492122243891436\\
12.11	0.049777927105758\\
12.12	0.0503578952337183\\
12.13	0.0509519868376994\\
12.14	0.0515600609959293\\
12.15	0.0521819778281723\\
12.16	0.0528175985238337\\
12.17	0.0534668444106399\\
12.18	0.0541294734829171\\
12.19	0.0548053996267657\\
12.2	0.0554944891711847\\
12.21	0.0561966097105822\\
12.22	0.0569116301060916\\
12.23	0.0576393014141216\\
12.24	0.058379709186349\\
12.25	0.059132632887006\\
12.26	0.0598979452878862\\
12.27	0.060675241561457\\
12.28	0.0614648786167275\\
12.29	0.0622665168320658\\
12.3	0.0630800335462565\\
12.31	0.0639053073632292\\
12.32	0.0647422178337076\\
12.33	0.0655906461082696\\
12.34	0.0664504734934626\\
12.35	0.0673215844193678\\
12.36	0.0682038630443894\\
12.37	0.0690971953553919\\
12.38	0.0700014686533961\\
12.39	0.07091657137025\\
12.4	0.0718424324448517\\
12.41	0.0727788921094749\\
12.42	0.0737258839290758\\
12.43	0.0746833362693716\\
12.44	0.0756511686502934\\
12.45	0.0766284289449765\\
12.46	0.077616286664771\\
12.47	0.0786141184450255\\
12.48	0.079621823821069\\
12.49	0.0806393505814002\\
12.5	0.0816666314653566\\
12.51	0.0827042159024679\\
12.52	0.0837506856000376\\
12.53	0.0848049670437827\\
12.54	0.0858704443844028\\
12.55	0.0869438767951191\\
12.56	0.0880309738198182\\
12.57	0.088400826735556\\
12.58	0.0875392845687607\\
12.59	0.0867066488055086\\
12.6	0.0859038578610797\\
12.61	0.0851315345454863\\
12.62	0.0843901265791907\\
12.63	0.0836801831761071\\
12.64	0.0830021124317555\\
12.65	0.0823557383476326\\
12.66	0.0817335646275024\\
12.67	0.0811289462610177\\
12.68	0.0805391507886665\\
12.69	0.079961908995422\\
12.7	0.0793952536087181\\
12.71	0.078837513035275\\
12.72	0.0782872685181702\\
12.73	0.0777433138552229\\
12.74	0.0772046350508937\\
12.75	0.0766703869495159\\
12.76	0.0761398685104583\\
12.77	0.0756125045360106\\
12.78	0.0750878287781126\\
12.79	0.0745654583928047\\
12.8	0.0740451324247699\\
12.81	0.0735265984689829\\
12.82	0.0730097029847921\\
12.83	0.0724943330911667\\
12.84	0.071980418178316\\
12.85	0.071467923601783\\
12.86	0.0709568445541423\\
12.87	0.070447200936748\\
12.88	0.0699390329996522\\
12.89	0.0694323974747611\\
12.9	0.0689273642693942\\
12.91	0.0684240135892182\\
12.92	0.0679224334981652\\
12.93	0.0674227178091897\\
12.94	0.0669249642889155\\
12.95	0.0664292731314572\\
12.96	0.065935745667157\\
12.97	0.065444483276065\\
12.98	0.064955586479592\\
12.99	0.0644691541870968\\
13	0.0639852830765599\\
13.01	0.0635040670918447\\
13.02	0.0630255970402617\\
13.03	0.0625499602768434\\
13.04	0.0620772404631139\\
13.05	0.061607500267468\\
13.06	0.0611408521617807\\
13.07	0.0606773479162982\\
13.08	0.0602170552220481\\
13.09	0.0597600376473907\\
13.1	0.0593063546143701\\
13.11	0.0588560690317619\\
13.12	0.0584092166368005\\
13.13	0.057965853438267\\
13.14	0.0575260230991167\\
13.15	0.0570897656549892\\
13.16	0.056657117562293\\
13.17	0.0562281118157574\\
13.18	0.0558027780705595\\
13.19	0.0553811427668955\\
13.2	0.0549632292559741\\
13.21	0.0545490579264062\\
13.22	0.0541386463300033\\
13.23	0.0537320093066254\\
13.24	0.0533291591072155\\
13.25	0.0529301055145137\\
13.26	0.0525348559609312\\
13.27	0.0521434156437692\\
13.28	0.0517557876371103\\
13.29	0.0513719730003144\\
13.3	0.0509919708829858\\
13.31	0.0506157786263174\\
13.32	0.0502433918607611\\
13.33	0.0498748045999968\\
13.34	0.0495100093311123\\
13.35	0.0491489971016024\\
13.36	0.0487917576017342\\
13.37	0.0484382792443848\\
13.38	0.0480885492408488\\
13.39	0.0477425536733464\\
13.4	0.0474002775642067\\
13.41	0.0470617049418274\\
13.42	0.0467268189035058\\
13.43	0.0463956016752521\\
13.44	0.0460680346686874\\
13.45	0.0457440985351292\\
13.46	0.0454237732170041\\
13.47	0.0451070379965333\\
13.48	0.0447938715422068\\
13.49	0.0444842519525852\\
13.5	0.0441781567979709\\
13.51	0.043875563159866\\
13.52	0.0435764476683499\\
13.53	0.0432807865374667\\
13.54	0.0429885555987196\\
13.55	0.042699730332757\\
13.56	0.0424142858993439\\
13.57	0.0421321971656937\\
13.58	0.0418534387332478\\
13.59	0.0415779849629759\\
13.6	0.0413058099992741\\
13.61	0.0410368877925305\\
13.62	0.040771192120428\\
13.63	0.0405086966080468\\
13.64	0.0402493747468352\\
13.65	0.0399931999125007\\
13.66	0.0397401453818849\\
13.67	0.0394901843488735\\
13.68	0.0392432899393946\\
13.69	0.0389994352255535\\
13.7	0.0387585932389538\\
13.71	0.0385207369832451\\
13.72	0.0382858394459464\\
13.73	0.0380538736095785\\
13.74	0.0378248124621503\\
13.75	0.0375986290070317\\
13.76	0.0373752962722476\\
13.77	0.0371547873192311\\
13.78	0.0369370752510591\\
13.79	0.036722133220207\\
13.8	0.0365099344358454\\
13.81	0.0363004521707104\\
13.82	0.0360936597675669\\
13.83	0.0358895306452933\\
13.84	0.0356880383046076\\
13.85	0.0354891563334572\\
13.86	0.0352928584120917\\
13.87	0.0350991183178381\\
13.88	0.0349079099295959\\
13.89	0.0347192072320699\\
13.9	0.0345329843197552\\
13.91	0.0343492154006899\\
13.92	0.0341678747999901\\
13.93	0.0339889369631794\\
13.94	0.0338123764593266\\
13.95	0.0336381679840028\\
13.96	0.0334662863620668\\
13.97	0.0332967065502945\\
13.98	0.0331294036398552\\
13.99	0.0329643528586499\\
14	0.0328015295735141\\
14.01	0.0326409092923007\\
14.02	0.0324824676658422\\
14.03	0.0323261804898054\\
14.04	0.0321720237064406\\
14.05	0.0320199734062364\\
14.06	0.0318700058294799\\
14.07	0.0317220973677317\\
14.08	0.031576216324981\\
14.09	0.0314323563182714\\
14.1	0.0312904855015837\\
14.11	0.0311505808855045\\
14.12	0.0310126196381292\\
14.13	0.0308765791176514\\
14.14	0.0307424367879355\\
14.15	0.0306101702814779\\
14.16	0.0304797574068373\\
14.17	0.0303511761829474\\
14.18	0.0302244046897382\\
14.19	0.0300994212238133\\
14.2	0.0299762042470309\\
14.21	0.0298547323861875\\
14.22	0.0297349844336178\\
14.23	0.0296169393486653\\
14.24	0.0295005762557902\\
14.25	0.0293858744466534\\
14.26	0.0292728133809749\\
14.27	0.0291613726864303\\
14.28	0.0290515321590251\\
14.29	0.0289432717634326\\
14.3	0.0288365716332394\\
14.31	0.0287314120713039\\
14.32	0.0286277735501147\\
14.33	0.028525636711731\\
14.34	0.0284249823680741\\
14.35	0.0283257915010694\\
14.36	0.0282280452627576\\
14.37	0.0281317249753736\\
14.38	0.0280368121313949\\
14.39	0.0279432883936089\\
14.4	0.0278511355928162\\
14.41	0.0277603357324292\\
14.42	0.02767087098832\\
14.43	0.0275827237037908\\
14.44	0.0274958763920552\\
14.45	0.0274103117360764\\
14.46	0.0273260125883795\\
14.47	0.0272429619710599\\
14.48	0.0271611430748575\\
14.49	0.0270805392598598\\
14.5	0.0270011340541804\\
14.51	0.0269229111540928\\
14.52	0.0268458547143863\\
14.53	0.0267699481624268\\
14.54	0.0266951760127937\\
14.55	0.0266215226307451\\
14.56	0.0265489725476676\\
14.57	0.0264775104605825\\
14.58	0.0264071212316249\\
14.59	0.0263377898874972\\
14.6	0.026269501618897\\
14.61	0.02620224177992\\
14.62	0.0261359958874372\\
14.63	0.026070749620448\\
14.64	0.0260064888194104\\
14.65	0.0259431994855366\\
14.66	0.0258808677801102\\
14.67	0.025819480023693\\
14.68	0.0257590226953962\\
14.69	0.025699482432086\\
14.7	0.0256408460275775\\
14.71	0.0255831004318055\\
14.72	0.0255262327499763\\
14.73	0.0254702302416978\\
14.74	0.025415080320092\\
14.75	0.0253607705508868\\
14.76	0.0253072886514893\\
14.77	0.025254622490042\\
14.78	0.0252027600844605\\
14.79	0.0251516896014538\\
14.8	0.0251013993555307\\
14.81	0.025051877807987\\
14.82	0.0250031135658796\\
14.83	0.0249550953809851\\
14.84	0.024907812148744\\
14.85	0.0248612529071921\\
14.86	0.0248154068358779\\
14.87	0.0247702632547686\\
14.88	0.0247258116231423\\
14.89	0.0246820415384723\\
14.9	0.0246389427352967\\
14.91	0.0245965050840814\\
14.92	0.0245547185900702\\
14.93	0.0245135733921292\\
14.94	0.0244730597615795\\
14.95	0.0244331681010252\\
14.96	0.0243938889431717\\
14.97	0.0243552129496388\\
14.98	0.0243171309097649\\
14.99	0.0242796337394103\\
15	0.0242427124797507\\
15.01	0.0242063582960683\\
15.02	0.0241705624765387\\
15.03	0.024135316431014\\
15.04	0.024100611689802\\
15.05	0.0240664399024448\\
15.06	0.0240327928364941\\
15.07	0.0239996623762841\\
15.08	0.0239670405217046\\
15.09	0.0239349193869736\\
15.1	0.0239032911994082\\
15.11	0.0238721482981972\\
15.12	0.0238414831331743\\
15.13	0.02381128826359\\
15.14	0.0237815563568894\\
15.15	0.0237522801874885\\
15.16	0.0237234526355531\\
15.17	0.0236950609134139\\
15.18	0.0236671099298126\\
15.19	0.0236395868144892\\
15.2	0.0236124848597985\\
15.21	0.0235857974550581\\
15.22	0.0235595180905997\\
15.23	0.0235336403534009\\
15.24	0.0235081579265356\\
15.25	0.0234830645879926\\
15.26	0.0234583542094965\\
15.27	0.0234340207553374\\
15.28	0.0234100582812048\\
15.29	0.0233864609330274\\
15.3	0.0233632229458236\\
15.31	0.0233403386425536\\
15.32	0.0233178024329825\\
15.33	0.0232956088125487\\
15.34	0.0232737523597966\\
15.35	0.0232522277395584\\
15.36	0.0232310296977829\\
15.37	0.023210153061437\\
15.38	0.0231895927376248\\
15.39	0.0231693437125149\\
15.4	0.0231494010502919\\
15.41	0.0231297598919499\\
15.42	0.0231104154545359\\
15.43	0.0230913630300353\\
15.44	0.0230725979834999\\
15.45	0.023054115753176\\
15.46	0.0230359118490339\\
15.47	0.0230179818517563\\
15.48	0.0230003214117398\\
15.49	0.0229829262481014\\
15.5	0.0229657921476979\\
15.51	0.0229489149641538\\
15.52	0.0229322906168991\\
15.53	0.0229159150901754\\
15.54	0.0228997844321905\\
15.55	0.0228838947563463\\
15.56	0.0228682422338292\\
15.57	0.0228528230985556\\
15.58	0.0228376336452723\\
15.59	0.0228226702256359\\
15.6	0.0228079292451489\\
15.61	0.0227934071840418\\
15.62	0.0227791005690074\\
15.63	0.0227650059826198\\
15.64	0.022751120062489\\
15.65	0.0227374395004289\\
15.66	0.0227239610416354\\
15.67	0.0227106814838712\\
15.68	0.0226975976766658\\
15.69	0.0226847065205208\\
15.7	0.022672004966127\\
15.71	0.0226594900135904\\
15.72	0.02264715871167\\
15.73	0.0226350081570233\\
15.74	0.022623035493462\\
15.75	0.0226112379112176\\
15.76	0.0225996126462166\\
15.77	0.0225881569793653\\
15.78	0.0225768682358437\\
15.79	0.0225657437844084\\
15.8	0.022554781036707\\
15.81	0.0225439774465995\\
15.82	0.0225333305094894\\
15.83	0.0225228377616647\\
15.84	0.0225124967796475\\
15.85	0.0225023051795529\\
15.86	0.0224922606164567\\
15.87	0.0224823607837708\\
15.88	0.0224726034126305\\
15.89	0.022462986271287\\
15.9	0.0224535071643241\\
15.91	0.0224441639325429\\
15.92	0.0224349544521058\\
15.93	0.0224258766338334\\
15.94	0.0224169284227697\\
15.95	0.0224081077976185\\
15.96	0.0223994127701952\\
15.97	0.0223908413848896\\
15.98	0.0223823917181341\\
15.99	0.02237406187788\\
16	0.022365850003083\\
16.01	0.0223577542631959\\
16.02	0.0223497728576659\\
16.03	0.0223419040153454\\
16.04	0.0223341459943049\\
16.05	0.0223264970810715\\
16.06	0.0223189555902297\\
16.07	0.0223115198639747\\
16.08	0.0223041882716543\\
16.09	0.0222969592093192\\
16.1	0.0222898309786389\\
16.11	0.022282802274067\\
16.12	0.0222758714432719\\
16.13	0.0222690369847807\\
16.14	0.02226229742171\\
16.15	0.0222556513013521\\
16.16	0.0222490971946217\\
16.17	0.022242633695873\\
16.18	0.0222362594224293\\
16.19	0.0222299730141987\\
16.2	0.022223773133296\\
16.21	0.0222176584636759\\
16.22	0.0222116277107623\\
16.23	0.0222056796010957\\
16.24	0.0221998128819739\\
16.25	0.022194026321108\\
16.26	0.0221883187062814\\
16.27	0.0221826888450089\\
16.28	0.0221771355642123\\
16.29	0.0221716577098369\\
16.3	0.0221662541466389\\
16.31	0.0221609237578766\\
16.32	0.0221556654448812\\
16.33	0.0221504781268122\\
16.34	0.0221453607403567\\
16.35	0.0221403122394383\\
16.36	0.022135331594922\\
16.37	0.0221304177943335\\
16.38	0.0221255698415766\\
16.39	0.0221207867566589\\
16.4	0.0221160675754179\\
16.41	0.0221114113492595\\
16.42	0.02210681714489\\
16.43	0.0221022840440624\\
16.44	0.0220978111433219\\
16.45	0.0220933975537544\\
16.46	0.0220890424007467\\
16.47	0.0220847448237385\\
16.48	0.022080503975993\\
16.49	0.0220763190243577\\
16.5	0.0220721891490382\\
16.51	0.0220681135433748\\
16.52	0.0220640914136167\\
16.53	0.0220601219787098\\
16.54	0.0220562044700773\\
16.55	0.0220523381314145\\
16.56	0.0220485222184778\\
16.57	0.0220447559988848\\
16.58	0.0220410387519127\\
16.59	0.0220373697683017\\
16.6	0.0220337483500648\\
16.61	0.0220301738102937\\
16.62	0.0220266454729763\\
16.63	0.0220231626728106\\
16.64	0.022019724755027\\
16.65	0.0220163310752079\\
16.66	0.0220129809991179\\
16.67	0.0220096739025282\\
16.68	0.022006409171052\\
16.69	0.022003186199978\\
16.7	0.022000004394106\\
16.71	0.0219968631675905\\
16.72	0.0219937619437762\\
16.73	0.0219907001550636\\
16.74	0.0219876772427346\\
16.75	0.0219846926568133\\
16.76	0.0219817458559207\\
16.77	0.0219788363071262\\
16.78	0.0219759634858119\\
16.79	0.0219731268755276\\
16.8	0.021970325967857\\
16.81	0.0219675602622844\\
16.82	0.0219648292660675\\
16.83	0.0219621324940985\\
16.84	0.021959469468779\\
16.85	0.021956839719898\\
16.86	0.0219542427845061\\
16.87	0.0219516782067966\\
16.88	0.0219491455379845\\
16.89	0.0219466443361916\\
16.9	0.0219441741663301\\
16.91	0.0219417345999921\\
16.92	0.0219393252153357\\
16.93	0.0219369455969779\\
16.94	0.021934595335889\\
16.95	0.0219322740292828\\
16.96	0.0219299812805192\\
16.97	0.0219277166989959\\
16.98	0.0219254799000561\\
16.99	0.0219232705048834\\
17	0.0219210881404083\\
17.01	0.021918932439216\\
17.02	0.0219168030394479\\
17.03	0.0219146995847149\\
17.04	0.0219126217240044\\
17.05	0.021910569111593\\
17.06	0.0219085414069602\\
17.07	0.0219065382747018\\
17.08	0.0219045593844475\\
17.09	0.0219026044107762\\
17.1	0.0219006730331376\\
17.11	0.0218987649357707\\
17.12	0.0218968798076268\\
17.13	0.0218950173422913\\
17.14	0.0218931772379095\\
17.15	0.0218913591971108\\
17.16	0.0218895629269397\\
17.17	0.0218877881387772\\
17.18	0.0218860345482725\\
17.19	0.021884301875279\\
17.2	0.02188258984378\\
17.21	0.0218808981818267\\
17.22	0.0218792266214669\\
17.23	0.0218775748986866\\
17.24	0.0218759427533408\\
17.25	0.0218743299290937\\
17.26	0.0218727361733594\\
17.27	0.0218711612372359\\
17.28	0.0218696048754527\\
17.29	0.0218680668463048\\
17.3	0.021866546911603\\
17.31	0.0218650448366145\\
17.32	0.0218635603900068\\
17.33	0.0218620933437934\\
17.34	0.0218606434732804\\
17.35	0.0218592105570155\\
17.36	0.0218577943767348\\
17.37	0.0218563947173125\\
17.38	0.0218550113667103\\
17.39	0.0218536441159311\\
17.4	0.0218522927589665\\
17.41	0.0218509570927533\\
17.42	0.0218496369171251\\
17.43	0.0218483320347657\\
17.44	0.0218470422511669\\
17.45	0.021845767374581\\
17.46	0.0218445072159806\\
17.47	0.0218432615890113\\
17.48	0.021842030309956\\
17.49	0.0218408131976874\\
17.5	0.0218396100736304\\
17.51	0.0218384207617238\\
17.52	0.0218372450883762\\
17.53	0.0218360828824333\\
17.54	0.0218349339751341\\
17.55	0.0218337982000788\\
17.56	0.0218326753931882\\
17.57	0.0218315653926707\\
17.58	0.021830468038984\\
17.59	0.0218293831748026\\
17.6	0.0218283106449824\\
17.61	0.0218272502965274\\
17.62	0.0218262019785562\\
17.63	0.021825165542269\\
17.64	0.0218241408409182\\
17.65	0.0218231277297729\\
17.66	0.021822126066091\\
17.67	0.0218211357090883\\
17.68	0.0218201565199058\\
17.69	0.0218191883615863\\
17.7	0.0218182310990369\\
17.71	0.0218172845990103\\
17.72	0.0218163487300673\\
17.73	0.0218154233625577\\
17.74	0.0218145083685868\\
17.75	0.0218136036219913\\
17.76	0.0218127089983154\\
17.77	0.0218118243747799\\
17.78	0.0218109496302628\\
17.79	0.0218100846452686\\
17.8	0.0218092293019083\\
17.81	0.0218083834838734\\
17.82	0.0218075470764124\\
17.83	0.0218067199663068\\
17.84	0.02180590204185\\
17.85	0.0218050931928232\\
17.86	0.0218042933104741\\
17.87	0.0218035022874943\\
17.88	0.0218027200179977\\
17.89	0.0218019463975018\\
17.9	0.0218011813229038\\
17.91	0.0218004246924607\\
17.92	0.0217996764057726\\
17.93	0.0217989363637575\\
17.94	0.0217982044686377\\
17.95	0.0217974806239145\\
17.96	0.0217967647343557\\
17.97	0.0217960567059713\\
17.98	0.0217953564460006\\
17.99	0.02179466386289\\
18	0.0217939788662766\\
18.01	0.0217933013669737\\
18.02	0.0217926312769487\\
18.03	0.0217919685093108\\
18.04	0.0217913129782919\\
18.05	0.0217906645992315\\
18.06	0.0217900232885603\\
18.07	0.0217893889637848\\
18.08	0.02178876154347\\
18.09	0.0217881409472276\\
18.1	0.0217875270956987\\
18.11	0.0217869199105379\\
18.12	0.021786319314403\\
18.13	0.0217857252309354\\
18.14	0.0217851375847511\\
18.15	0.0217845563014225\\
18.16	0.021783981307467\\
18.17	0.0217834125303351\\
18.18	0.0217828498983927\\
18.19	0.0217822933409136\\
18.2	0.0217817427880613\\
18.21	0.021781198170882\\
18.22	0.0217806594212865\\
18.23	0.0217801264720424\\
18.24	0.0217795992567606\\
18.25	0.0217790777098818\\
18.26	0.0217785617666694\\
18.27	0.021778051363192\\
18.28	0.021777546436317\\
18.29	0.0217770469236977\\
18.3	0.021776552763762\\
18.31	0.0217760638957023\\
18.32	0.0217755802594654\\
18.33	0.0217751017957397\\
18.34	0.0217746284459482\\
18.35	0.0217741601522365\\
18.36	0.0217736968574621\\
18.37	0.021773238505188\\
18.38	0.021772785039668\\
18.39	0.0217723364058431\\
18.4	0.0217718925493259\\
18.41	0.0217714534163955\\
18.42	0.0217710189539895\\
18.43	0.0217705891096896\\
18.44	0.0217701638317196\\
18.45	0.0217697430689301\\
18.46	0.0217693267707966\\
18.47	0.0217689148874046\\
18.48	0.0217685073694463\\
18.49	0.0217681041682107\\
18.5	0.0217677052355737\\
18.51	0.0217673105239948\\
18.52	0.0217669199865036\\
18.53	0.0217665335766971\\
18.54	0.0217661512487294\\
18.55	0.0217657729573051\\
18.56	0.0217653986576705\\
18.57	0.0217650283056104\\
18.58	0.0217646618574356\\
18.59	0.02176429926998\\
18.6	0.0217639405005923\\
18.61	0.0217635855071276\\
18.62	0.0217632342479453\\
18.63	0.0217628866818959\\
18.64	0.0217625427683214\\
18.65	0.0217622024670432\\
18.66	0.0217618657383584\\
18.67	0.021761532543035\\
18.68	0.0217612028423016\\
18.69	0.0217608765978468\\
18.7	0.0217605537718069\\
18.71	0.0217602343267671\\
18.72	0.0217599182257489\\
18.73	0.0217596054322093\\
18.74	0.0217592959100331\\
18.75	0.0217589896235274\\
18.76	0.0217586865374167\\
18.77	0.0217583866168373\\
18.78	0.0217580898273321\\
18.79	0.0217577961348451\\
18.8	0.0217575055057168\\
18.81	0.0217572179066774\\
18.82	0.0217569333048457\\
18.83	0.0217566516677193\\
18.84	0.0217563729631727\\
18.85	0.021756097159453\\
18.86	0.021755824225172\\
18.87	0.0217555541293064\\
18.88	0.0217552868411872\\
18.89	0.021755022330502\\
18.9	0.0217547605672839\\
18.91	0.0217545015219108\\
18.92	0.0217542451651023\\
18.93	0.0217539914679113\\
18.94	0.0217537404017238\\
18.95	0.0217534919382512\\
18.96	0.0217532460495304\\
18.97	0.0217530027079148\\
18.98	0.0217527618860746\\
18.99	0.0217525235569908\\
19	0.0217522876939511\\
19.01	0.0217520542705474\\
19.02	0.0217518232606713\\
19.03	0.0217515946385098\\
19.04	0.0217513683785428\\
19.05	0.0217511444555395\\
19.06	0.0217509228445519\\
19.07	0.0217507035209172\\
19.08	0.021750486460248\\
19.09	0.021750271638432\\
19.1	0.0217500590316303\\
19.11	0.0217498486162694\\
19.12	0.0217496403690435\\
19.13	0.0217494342669052\\
19.14	0.0217492302870688\\
19.15	0.0217490284070017\\
19.16	0.0217488286044227\\
19.17	0.0217486308573025\\
19.18	0.0217484351438555\\
19.19	0.0217482414425409\\
19.2	0.0217480497320562\\
19.21	0.0217478599913381\\
19.22	0.0217476721995561\\
19.23	0.0217474863361122\\
19.24	0.0217473023806372\\
19.25	0.021747120312987\\
19.26	0.0217469401132419\\
19.27	0.0217467617617022\\
19.28	0.0217465852388872\\
19.29	0.0217464105255296\\
19.3	0.0217462376025776\\
19.31	0.0217460664511871\\
19.32	0.0217458970527244\\
19.33	0.0217457293887592\\
19.34	0.0217455634410639\\
19.35	0.021745399191614\\
19.36	0.0217452366225791\\
19.37	0.0217450757163292\\
19.38	0.0217449164554229\\
19.39	0.0217447588226147\\
19.4	0.0217446028008451\\
19.41	0.0217444483732405\\
19.42	0.021744295523116\\
19.43	0.0217441442339643\\
19.44	0.0217439944894621\\
19.45	0.0217438462734611\\
19.46	0.0217436995699913\\
19.47	0.0217435543632555\\
19.48	0.021743410637629\\
19.49	0.0217432683776575\\
19.5	0.0217431275680528\\
19.51	0.0217429881936946\\
19.52	0.0217428502396262\\
19.53	0.021742713691053\\
19.54	0.0217425785333397\\
19.55	0.0217424447520117\\
19.56	0.0217423123327485\\
19.57	0.021742181261387\\
19.58	0.0217420515239148\\
19.59	0.0217419231064713\\
19.6	0.0217417959953474\\
19.61	0.0217416701769786\\
19.62	0.02174154563795\\
19.63	0.0217414223649872\\
19.64	0.0217413003449631\\
19.65	0.0217411795648881\\
19.66	0.0217410600119128\\
19.67	0.0217409416733282\\
19.68	0.0217408245365581\\
19.69	0.0217407085891646\\
19.7	0.0217405938188399\\
19.71	0.0217404802134105\\
19.72	0.0217403677608319\\
19.73	0.0217402564491887\\
19.74	0.0217401462666925\\
19.75	0.0217400372016815\\
19.76	0.0217399292426181\\
19.77	0.0217398223780876\\
19.78	0.021739716596797\\
19.79	0.0217396118875734\\
19.8	0.0217395082393642\\
19.81	0.0217394056412324\\
19.82	0.021739304082359\\
19.83	0.0217392035520392\\
19.84	0.0217391040396814\\
19.85	0.021739005534808\\
19.86	0.0217389080270505\\
19.87	0.0217388115061528\\
19.88	0.0217387159619651\\
19.89	0.0217386213844474\\
19.9	0.0217385277636638\\
19.91	0.0217384350897843\\
19.92	0.0217383433530842\\
19.93	0.0217382525439393\\
19.94	0.0217381626528285\\
19.95	0.0217380736703312\\
19.96	0.0217379855871256\\
19.97	0.0217378983939885\\
19.98	0.0217378120817943\\
19.99	0.0217377266415125\\
20	0.0217376420642091\\
20.01	0.0217375583410428\\
20.02	0.0217374754632659\\
20.03	0.0217373934222233\\
20.04	0.0217373122093485\\
20.05	0.0217372318161688\\
20.06	0.0217371522342963\\
20.07	0.0217370734554349\\
20.08	0.0217369954713727\\
20.09	0.0217369182739845\\
20.1	0.0217368418552318\\
20.11	0.0217367662071574\\
20.12	0.0217366913218911\\
20.13	0.0217366171916409\\
20.14	0.0217365438087004\\
20.15	0.0217364711654406\\
20.16	0.021736399254313\\
20.17	0.0217363280678497\\
20.18	0.0217362575986581\\
20.19	0.0217361878394246\\
20.2	0.0217361187829109\\
20.21	0.0217360504219551\\
20.22	0.0217359827494686\\
20.23	0.021735915758438\\
20.24	0.0217358494419223\\
20.25	0.0217357837930526\\
20.26	0.0217357188050315\\
20.27	0.021735654471132\\
20.28	0.0217355907846987\\
20.29	0.0217355277391425\\
20.3	0.0217354653279457\\
20.31	0.0217354035446558\\
20.32	0.0217353423828894\\
20.33	0.0217352818363279\\
20.34	0.0217352218987172\\
20.35	0.0217351625638715\\
20.36	0.0217351038256655\\
20.37	0.0217350456780398\\
20.38	0.0217349881149965\\
20.39	0.0217349311305998\\
20.4	0.0217348747189763\\
20.41	0.0217348188743111\\
20.42	0.021734763590853\\
20.43	0.0217347088629068\\
20.44	0.0217346546848377\\
20.45	0.0217346010510691\\
20.46	0.0217345479560821\\
20.47	0.0217344953944138\\
20.48	0.0217344433606592\\
20.49	0.0217343918494674\\
20.5	0.0217343408555436\\
20.51	0.0217342903736478\\
20.52	0.0217342403985927\\
20.53	0.0217341909252465\\
20.54	0.0217341419485279\\
20.55	0.0217340934634101\\
20.56	0.0217340454649162\\
20.57	0.0217339979481222\\
20.58	0.0217339509081533\\
20.59	0.0217339043401844\\
20.6	0.0217338582394424\\
20.61	0.0217338126012006\\
20.62	0.0217337674207832\\
20.63	0.0217337226935601\\
20.64	0.0217336784149509\\
20.65	0.0217336345804204\\
20.66	0.0217335911854803\\
20.67	0.0217335482256899\\
20.68	0.0217335056966519\\
20.69	0.0217334635940152\\
20.7	0.0217334219134733\\
20.71	0.0217333806507638\\
20.72	0.0217333398016668\\
20.73	0.0217332993620079\\
20.74	0.0217332593276531\\
20.75	0.0217332196945115\\
20.76	0.0217331804585356\\
20.77	0.0217331416157161\\
20.78	0.0217331031620883\\
20.79	0.0217330650937249\\
20.8	0.021733027406741\\
20.81	0.0217329900972895\\
20.82	0.0217329531615651\\
20.83	0.0217329165957989\\
20.84	0.0217328803962608\\
20.85	0.0217328445592607\\
20.86	0.0217328090811435\\
20.87	0.0217327739582942\\
20.88	0.0217327391871322\\
20.89	0.0217327047641145\\
20.9	0.0217326706857347\\
20.91	0.0217326369485211\\
20.92	0.0217326035490374\\
20.93	0.0217325704838838\\
20.94	0.0217325377496933\\
20.95	0.0217325053431342\\
20.96	0.0217324732609089\\
20.97	0.021732441499752\\
20.98	0.0217324100564332\\
20.99	0.0217323789277538\\
21	0.0217323481105477\\
21.01	0.0217323157843362\\
21.02	0.0217322856666628\\
21.03	0.0217322558475531\\
21.04	0.0217322263240971\\
21.05	0.0217321970934151\\
21.06	0.0217321681526515\\
21.07	0.021732139498979\\
21.08	0.0217321111295957\\
21.09	0.0217320830417243\\
21.1	0.0217320552326165\\
21.11	0.0217320276995476\\
21.12	0.0217320004398183\\
21.13	0.0217319734507546\\
21.14	0.0217319467297084\\
21.15	0.0217319202740553\\
21.16	0.0217318940811954\\
21.17	0.0217318681485537\\
21.18	0.0217318424735786\\
21.19	0.0217318170537435\\
21.2	0.0217317918865446\\
21.21	0.0217317669695021\\
21.22	0.0217317423001585\\
21.23	0.0217317178760817\\
21.24	0.0217316936948598\\
21.25	0.0217316697541048\\
21.26	0.0217316460514519\\
21.27	0.0217316225845573\\
21.28	0.0217315993511012\\
21.29	0.0217315763487832\\
21.3	0.0217315535753276\\
21.31	0.0217315310284773\\
21.32	0.0217315087059996\\
21.33	0.0217314866056807\\
21.34	0.021731464725328\\
21.35	0.0217314430627593\\
21.36	0.0217314216158237\\
21.37	0.0217314003824064\\
21.38	0.0217313793603976\\
21.39	0.0217313585477081\\
21.4	0.0217313379422682\\
21.41	0.0217313175421759\\
21.42	0.0217312973453125\\
21.43	0.0217312773495835\\
21.44	0.021731257553\\
21.45	0.0217312379535905\\
21.46	0.0217312185494048\\
21.47	0.0217311993385087\\
21.48	0.0217311803189892\\
21.49	0.0217311614889496\\
21.5	0.0217311428465462\\
21.51	0.0217311243900385\\
21.52	0.0217311061174099\\
21.53	0.0217310880268393\\
21.54	0.0217310701165211\\
21.55	0.0217310523846685\\
21.56	0.0217310348295106\\
21.57	0.0217310174492948\\
21.58	0.0217310002422849\\
21.59	0.0217309832067607\\
21.6	0.0217309663410209\\
21.61	0.0217309496433781\\
21.62	0.021730933112163\\
21.63	0.0217309167457156\\
21.64	0.0217309005423864\\
21.65	0.021730884500575\\
21.66	0.021730868618675\\
21.67	0.0217308528950709\\
21.68	0.0217308373282159\\
21.69	0.0217308219165502\\
21.7	0.0217308066585283\\
21.71	0.0217307915526219\\
21.72	0.0217307765973161\\
21.73	0.0217307617911122\\
21.74	0.0217307471325243\\
21.75	0.0217307326201923\\
21.76	0.0217307182526752\\
21.77	0.0217307040283683\\
21.78	0.0217306899458497\\
21.79	0.0217306760037085\\
21.8	0.0217306622005502\\
21.81	0.0217306485349909\\
21.82	0.0217306350056626\\
21.83	0.0217306216112094\\
21.84	0.0217306083502878\\
21.85	0.0217305952215698\\
21.86	0.0217305822237375\\
21.87	0.021730569355488\\
21.88	0.0217305566155304\\
21.89	0.0217305440025861\\
21.9	0.0217305315153891\\
21.91	0.0217305191526867\\
21.92	0.0217305069132372\\
21.93	0.0217304947958117\\
21.94	0.0217304827991947\\
21.95	0.0217304709221798\\
21.96	0.0217304591635756\\
21.97	0.0217304475221998\\
21.98	0.0217304359968842\\
21.99	0.0217304245864703\\
22	0.0217304132898109\\
22.01	0.0217304021057724\\
22.02	0.0217303910332303\\
22.03	0.0217303800710727\\
22.04	0.0217303692181965\\
22.05	0.0217303584735131\\
22.06	0.021730347835941\\
22.07	0.0217303373044123\\
22.08	0.0217303268778678\\
22.09	0.0217303165552602\\
22.1	0.0217303063355514\\
22.11	0.0217302962177147\\
22.12	0.0217302862007335\\
22.13	0.0217302762836009\\
22.14	0.0217302664653199\\
22.15	0.021730256744904\\
22.16	0.0217302471213765\\
22.17	0.0217302375937697\\
22.18	0.0217302281611266\\
22.19	0.0217302188224994\\
22.2	0.0217302095769488\\
22.21	0.0217302004235473\\
22.22	0.0217301913613729\\
22.23	0.0217301823895172\\
22.24	0.0217301735070777\\
22.25	0.0217301647131613\\
22.26	0.0217301560068858\\
22.27	0.0217301473873751\\
22.28	0.0217301388537646\\
22.29	0.0217301304051959\\
22.3	0.0217301220408205\\
22.31	0.0217301137597985\\
22.32	0.0217301055612981\\
22.33	0.0217300974444957\\
22.34	0.0217300894085756\\
22.35	0.0217300814527307\\
22.36	0.0217300735761627\\
22.37	0.0217300657780798\\
22.38	0.0217300580576989\\
22.39	0.0217300504142452\\
22.4	0.0217300428469506\\
22.41	0.0217300353550555\\
22.42	0.0217300279378078\\
22.43	0.0217300205944619\\
22.44	0.0217300133242817\\
22.45	0.0217300061265358\\
22.46	0.0217299990005031\\
22.47	0.0217299919454671\\
22.48	0.0217299849607205\\
22.49	0.0217299780455615\\
22.5	0.0217299711992955\\
22.51	0.0217299644212363\\
22.52	0.0217299577107026\\
22.53	0.0217299510670222\\
22.54	0.0217299444895271\\
22.55	0.0217299379775569\\
22.56	0.0217299315304592\\
22.57	0.0217299251475861\\
22.58	0.0217299188282979\\
22.59	0.0217299125719596\\
22.6	0.0217299063779441\\
22.61	0.0217299002456296\\
22.62	0.0217298941744009\\
22.63	0.0217298881636476\\
22.64	0.0217298822127689\\
22.65	0.0217298763211658\\
22.66	0.0217298704882477\\
22.67	0.0217298647134307\\
22.68	0.0217298589961334\\
22.69	0.0217298533357843\\
22.7	0.0217298477318137\\
22.71	0.0217298421836614\\
22.72	0.021729836690769\\
22.73	0.0217298312525873\\
22.74	0.0217298258685696\\
22.75	0.021729820538176\\
22.76	0.0217298152608727\\
22.77	0.021729810036129\\
22.78	0.0217298048634226\\
22.79	0.0217297997422337\\
22.8	0.0217297946720492\\
22.81	0.02172978965236\\
22.82	0.0217297846826641\\
22.83	0.0217297797624614\\
22.84	0.0217297748912596\\
22.85	0.0217297700685702\\
22.86	0.0217297652939093\\
22.87	0.0217297605667985\\
22.88	0.0217297558867632\\
22.89	0.0217297512533355\\
22.9	0.0217297466660496\\
22.91	0.021729742124446\\
22.92	0.0217297376280701\\
22.93	0.0217297331764695\\
22.94	0.0217297287692002\\
22.95	0.021729724405818\\
22.96	0.0217297200858874\\
22.97	0.0217297158089738\\
22.98	0.0217297115746505\\
22.99	0.0217297073824917\\
23	0.0217297032320767\\
23.01	0.0217296991229909\\
23.02	0.0217296950548211\\
23.03	0.0217296910271615\\
23.04	0.0217296870396062\\
23.05	0.0217296830917566\\
23.06	0.0217296791832172\\
23.07	0.0217296753135963\\
23.08	0.0217296714825055\\
23.09	0.0217296676895614\\
23.1	0.0217296639343837\\
23.11	0.0217296602165963\\
23.12	0.0217296565358269\\
23.13	0.0217296528917058\\
23.14	0.0217296499036185\\
23.15	0.0217296463420627\\
23.16	0.0217296428159868\\
23.17	0.0217296393250387\\
23.18	0.0217296358688672\\
23.19	0.0217296324471265\\
23.2	0.0217296290594722\\
23.21	0.0217296257055655\\
23.22	0.021729622385069\\
23.23	0.0217296190976508\\
23.24	0.0217296158429806\\
23.25	0.0217296126207313\\
23.26	0.0217296094305813\\
23.27	0.0217296062722094\\
23.28	0.0217296031452995\\
23.29	0.0217295992828926\\
23.3	0.0217295962087984\\
23.31	0.0217295931653089\\
23.32	0.0217295901521197\\
23.33	0.0217295871689285\\
23.34	0.0217295842154365\\
23.35	0.0217295812913482\\
23.36	0.0217295783963704\\
23.37	0.0217295755302136\\
23.38	0.0217295726925902\\
23.39	0.0217295698832166\\
23.4	0.021729567101811\\
23.41	0.0217295643480943\\
23.42	0.021729561621792\\
23.43	0.0217295589226296\\
23.44	0.0217295562503381\\
23.45	0.0217295536046483\\
23.46	0.0217295509852975\\
23.47	0.0217295483920213\\
23.48	0.0217295458245611\\
23.49	0.0217295432826601\\
23.5	0.0217295407660622\\
23.51	0.0217295382745173\\
23.52	0.0217295358077742\\
23.53	0.0217295333655871\\
23.54	0.0217295309477104\\
23.55	0.0217295285539026\\
23.56	0.0217295261839242\\
23.57	0.0217295238375383\\
23.58	0.0217295215145087\\
23.59	0.0217295192146035\\
23.6	0.0217295169375923\\
23.61	0.0217295146832469\\
23.62	0.0217295124513424\\
23.63	0.0217295102416539\\
23.64	0.0217295086634134\\
23.65	0.0217295065015318\\
23.66	0.0217295043611647\\
23.67	0.0217295022420991\\
23.68	0.0217295001441209\\
23.69	0.0217294980670212\\
23.7	0.0217294960105908\\
23.71	0.0217294939746242\\
23.72	0.0217294919589172\\
23.73	0.0217294899629341\\
23.74	0.0217294879851799\\
23.75	0.0217294860271081\\
23.76	0.0217294840885234\\
23.77	0.0217294821692309\\
23.78	0.0217294802690387\\
23.79	0.0217294783877559\\
23.8	0.0217294765251944\\
23.81	0.0217294746806226\\
23.82	0.021729472853775\\
23.83	0.0217294710450872\\
23.84	0.0217294692543781\\
23.85	0.0217294674814687\\
23.86	0.0217294657261802\\
23.87	0.0217294639883381\\
23.88	0.0217294622677672\\
23.89	0.0217294605642962\\
23.9	0.0217294588777541\\
23.91	0.0217294572079709\\
23.92	0.0217294555547809\\
23.93	0.0217294539180168\\
23.94	0.0217294522975165\\
23.95	0.0217294506931162\\
23.96	0.021729449104656\\
23.97	0.0217294475319764\\
23.98	0.02172944597492\\
23.99	0.0217294444333313\\
24	0.0217294429070541\\
24.01	0.0217294413959377\\
24.02	0.0217294398998295\\
24.03	0.0217294384185799\\
24.04	0.0217294369520402\\
24.05	0.0217294355000646\\
24.06	0.0217294340630362\\
24.07	0.0217294326405334\\
24.08	0.0217294312321594\\
24.09	0.0217294298377725\\
24.1	0.0217294277989041\\
24.11	0.0217294264317977\\
24.12	0.0217294250782981\\
24.13	0.0217294237382688\\
24.14	0.0217294224115766\\
24.15	0.0217294210980888\\
24.16	0.0217294197976728\\
24.17	0.0217294185101997\\
24.18	0.0217294172355397\\
24.19	0.0217294159735663\\
24.2	0.0217294147241519\\
24.21	0.0217294134871732\\
24.22	0.0217294122625048\\
24.23	0.0217294110500247\\
24.24	0.0217294098496123\\
24.25	0.0217294086611463\\
24.26	0.0217294074845084\\
24.27	0.0217294063195805\\
24.28	0.0217294051662463\\
24.29	0.0217294040243906\\
24.3	0.0217294028938991\\
24.31	0.0217294017746584\\
24.32	0.0217294006665567\\
24.33	0.0217293995694827\\
24.34	0.0217293984833266\\
24.35	0.021729397407981\\
24.36	0.0217293963433366\\
24.37	0.0217293952892881\\
24.38	0.021729394245729\\
24.39	0.0217293932125563\\
24.4	0.0217293921896656\\
24.41	0.0217293911769539\\
24.42	0.0217293901743217\\
24.43	0.0217293891816667\\
24.44	0.0217293881988916\\
24.45	0.0217293872258966\\
24.46	0.0217293862625846\\
24.47	0.0217293853088594\\
24.48	0.0217293843646257\\
24.49	0.0217293834297894\\
24.5	0.021729382504256\\
24.51	0.0217293815879332\\
24.52	0.0217293806807294\\
24.53	0.021729379782554\\
24.54	0.0217293788933173\\
24.55	0.0217293780129304\\
24.56	0.0217293771413046\\
24.57	0.0217293762783529\\
24.58	0.0217293754239893\\
24.59	0.0217293745781271\\
24.6	0.021729373740684\\
24.61	0.0217293729115737\\
24.62	0.0217293720907152\\
24.63	0.021729371278025\\
24.64	0.0217293704734233\\
24.65	0.0217293696768285\\
24.66	0.0217293688881604\\
24.67	0.0217293681073417\\
24.68	0.0217293673342926\\
24.69	0.0217293665689371\\
24.7	0.0217293658111979\\
24.71	0.0217293650609993\\
24.72	0.0217293643182662\\
24.73	0.0217293635829244\\
24.74	0.021729362854901\\
24.75	0.0217293621341219\\
24.76	0.0217293614205155\\
24.77	0.0217293607140108\\
24.78	0.0217293600145369\\
24.79	0.0217293593220237\\
24.8	0.021729358636402\\
24.81	0.0217293579576034\\
24.82	0.0217293572855595\\
24.83	0.0217293566202038\\
24.84	0.0217293559614683\\
24.85	0.0217293553092892\\
24.86	0.0217293546635993\\
24.87	0.0217293540243354\\
24.88	0.0217293533914323\\
24.89	0.0217293527648287\\
24.9	0.0217293521444605\\
24.91	0.0217293515302647\\
24.92	0.0217293509221818\\
24.93	0.0217293503201491\\
24.94	0.0217293497241086\\
24.95	0.0217293491339989\\
24.96	0.0217293485497614\\
24.97	0.0217293479713378\\
24.98	0.0217293473986707\\
24.99	0.0217293468317019\\
25	0.0217293462703751\\
25.01	0.0217293457146341\\
25.02	0.0217293451644234\\
25.03	0.0217293446196885\\
25.04	0.0217293440803731\\
25.05	0.0217293435464258\\
25.06	0.0217293430177914\\
25.07	0.0217293424944173\\
25.08	0.0217293419762518\\
25.09	0.0217293414632421\\
25.1	0.021729340955338\\
25.11	0.0217293404524873\\
25.12	0.021729339954641\\
25.13	0.0217293394617487\\
25.14	2.89844370191497\\
25.15	2.79356933929683\\
25.16	2.69516658404332\\
25.17	2.60281199530849\\
25.18	2.51610778853636\\
25.19	2.4346804467254\\
25.2	2.35817917748265\\
25.21	2.28627467030194\\
25.22	2.2186578468335\\
25.23	2.15503872751484\\
25.24	2.09514537651429\\
25.25	2.03872291552761\\
25.26	1.98553259802938\\
25.27	1.93535093663912\\
25.28	1.88796887729275\\
25.29	1.84319099877773\\
25.3	1.80083483126188\\
25.31	1.76073002817197\\
25.32	1.72271780697504\\
25.33	1.68665019243784\\
25.34	1.65238943512706\\
25.35	1.61980744080683\\
25.36	1.58878511366694\\
25.37	1.55921188615529\\
25.38	1.53098512408722\\
25.39	1.50400929048542\\
25.4	1.47819394330591\\
25.41	1.45345724783796\\
25.42	1.42972378735627\\
25.43	1.40692372744998\\
25.44	1.38499242681766\\
25.45	1.36387010839372\\
25.46	1.34350152402834\\
25.47	1.32383564017265\\
25.48	1.3048253400165\\
25.49	1.28642714199731\\
25.5	1.26860093447606\\
25.51	1.25130972626794\\
25.52	1.23451941262329\\
25.53	1.21819855617784\\
25.54	1.20231818232982\\
25.55	1.18685158845451\\
25.56	1.17177416633216\\
25.57	1.15706323714313\\
25.58	1.14269789837138\\
25.59	1.12865888195449\\
25.6	1.11492842302215\\
25.61	1.10149013857587\\
25.62	1.08832891454916\\
25.63	1.0754308062818\\
25.64	1.06278293697106\\
25.65	1.05037507410879\\
25.66	1.03820777956855\\
25.67	1.02627270849728\\
25.68	1.01455994595188\\
25.69	1.00306025110469\\
25.7	0.991765005160702\\
25.71	0.980666163398953\\
25.72	0.969756211022072\\
25.73	0.959028122519739\\
25.74	0.948475324271972\\
25.75	0.938091660137714\\
25.76	0.927871359792539\\
25.77	0.91780900959676\\
25.78	0.907899525791489\\
25.79	0.898138129835638\\
25.8	0.888520325711146\\
25.81	0.879041879037172\\
25.82	0.86969879784645\\
25.83	0.86048731488864\\
25.84	0.851403871336279\\
25.85	0.842445101778906\\
25.86	0.833607820400224\\
25.87	0.824889008241633\\
25.88	0.816285801463429\\
25.89	0.807795480522175\\
25.9	0.799415460189484\\
25.91	0.791142153763887\\
25.92	0.782970107774835\\
25.93	0.774896919560502\\
25.94	0.76692047036651\\
25.95	0.75903873707503\\
25.96	0.751249786202666\\
25.97	0.743551768318581\\
25.98	0.735942912851397\\
25.99	0.728421523255833\\
26	0.720985972512392\\
26.01	0.713634698935493\\
26.02	0.706366202267391\\
26.03	0.699179040036979\\
26.04	0.692071824164212\\
26.05	0.685043217792378\\
26.06	0.678091932331814\\
26.07	0.671216724699914\\
26.08	0.664416394743449\\
26.09	0.657689782830259\\
26.1	0.65103576759839\\
26.11	0.644453263851596\\
26.12	0.637941220591005\\
26.13	0.63149861917348\\
26.14	0.625124471587897\\
26.15	0.618817818841251\\
26.16	0.612577729447043\\
26.17	0.606403298008983\\
26.18	0.600293643893549\\
26.19	0.594247909985385\\
26.2	0.588265261519982\\
26.21	0.582344884988459\\
26.22	0.576485987109652\\
26.23	0.570687793865027\\
26.24	0.564949549592282\\
26.25	0.559270516133782\\
26.26	0.553649972036207\\
26.27	0.548087211798115\\
26.28	0.542581545162261\\
26.29	0.537132296449821\\
26.3	0.531738803933779\\
26.31	0.526400419248997\\
26.32	0.521116506836597\\
26.33	0.515886443420487\\
26.34	0.510709617513973\\
26.35	0.505585428954575\\
26.36	0.500513288465254\\
26.37	0.495492617240394\\
26.38	0.490522846554996\\
26.39	0.485603417395638\\
26.4	0.480733780111836\\
26.41	0.475913394086559\\
26.42	0.471141727424708\\
26.43	0.466418256658449\\
26.44	0.461742466468383\\
26.45	0.457113849419568\\
26.46	0.452531905711502\\
26.47	0.447996142941208\\
26.48	0.443506075878646\\
26.49	0.439061226253687\\
26.5	0.434661122553975\\
26.51	0.430305299833007\\
26.52	0.42599329952784\\
26.53	0.421724669285834\\
26.54	0.417498962799906\\
26.55	0.413315739651793\\
26.56	0.409174565162848\\
26.57	0.405075010251924\\
26.58	0.401016651299944\\
26.59	0.396999070020755\\
26.6	0.393021853337905\\
26.61	0.389084593267004\\
26.62	0.385186886803343\\
26.63	0.381328335814474\\
26.64	0.377508546937457\\
26.65	0.373727131480525\\
26.66	0.369983705328902\\
26.67	0.366277888854539\\
26.68	0.362609306829566\\
26.69	0.358977588343229\\
26.7	0.355382366722131\\
26.71	0.351823279453589\\
26.72	0.348299968111944\\
26.73	0.344812078287634\\
26.74	0.341359259518932\\
26.75	0.337941165226144\\
26.76	0.334557452648173\\
26.77	0.331207782781305\\
26.78	0.327891820320111\\
26.79	0.324609233600338\\
26.8	0.321359694543695\\
26.81	0.318142878604431\\
26.82	0.314958464717607\\
26.83	0.311806135248983\\
26.84	0.308685575946429\\
26.85	0.305596475892793\\
26.86	0.302538527460131\\
26.87	0.299511426265261\\
26.88	0.296514871126548\\
26.89	0.293548564021869\\
26.9	0.290612210047713\\
26.91	0.287705517379331\\
26.92	0.284828197231918\\
26.93	0.281979963822758\\
26.94	0.27916053433429\\
26.95	0.276369628878055\\
26.96	0.273606970459483\\
26.97	0.270872284943483\\
26.98	0.268165301020789\\
26.99	0.265485750175044\\
27	0.262833366650582\\
27.01	0.260207887420874\\
27.02	0.257609052157611\\
27.03	0.255036603200406\\
27.04	0.252490285527078\\
27.05	0.249969846724492\\
27.06	0.247475036959951\\
27.07	0.245005608953088\\
27.08	0.242561317948271\\
27.09	0.240141921687475\\
27.1	0.237747180383613\\
27.11	0.235376856694313\\
27.12	0.233030715696114\\
27.13	0.230708524859077\\
27.14	0.228410054021784\\
27.15	0.226135075366721\\
27.16	0.223883363396026\\
27.17	0.221654694907592\\
27.18	0.219448848971511\\
27.19	0.21726560690685\\
27.2	0.215104752258743\\
27.21	0.212966070775797\\
27.22	0.210849350387792\\
27.23	0.208754381183677\\
27.24	0.206680955389842\\
27.25	0.204628867348665\\
27.26	0.202597913497322\\
27.27	0.200587892346852\\
27.28	0.198598604461477\\
27.29	0.196629852438157\\
27.3	0.194681440886383\\
27.31	0.192753176408199\\
27.32	0.190844867578444\\
27.33	0.188956324925216\\
27.34	0.187087360910537\\
27.35	0.185237789911234\\
27.36	0.183407428200006\\
27.37	0.181596093926703\\
27.38	0.179803607099775\\
27.39	0.178029789567924\\
27.4	0.176274465001919\\
27.41	0.174537458876603\\
27.42	0.172818598453057\\
27.43	0.171117712760938\\
27.44	0.169434632580982\\
27.45	0.167769190427661\\
27.46	0.166121220531996\\
27.47	0.164490558824525\\
27.48	0.162877042918413\\
27.49	0.161280512092714\\
27.5	0.159700807275765\\
27.51	0.158137771028721\\
27.52	0.15659124752923\\
27.53	0.155061082555228\\
27.54	0.153547123468868\\
27.55	0.152049219200576\\
27.56	0.150567220233219\\
27.57	0.149100978586403\\
27.58	0.147650347800879\\
27.59	0.146215182923064\\
27.6	0.144795340489671\\
27.61	0.143390678512448\\
27.62	0.142001056463019\\
27.63	0.140626335257828\\
27.64	0.139266377243185\\
27.65	0.137921046180399\\
27.66	0.136590207231016\\
27.67	0.135273726942144\\
27.68	0.133971473231861\\
27.69	0.132683315374718\\
27.7	0.131409123987323\\
27.71	0.130148771014005\\
27.72	0.128902129712554\\
27.73	0.12766907464005\\
27.74	0.126449481638751\\
27.75	0.125243227822064\\
27.76	0.124050191560583\\
27.77	0.122870252468192\\
27.78	0.121703291388239\\
27.79	0.120549190379774\\
27.8	0.119407832703838\\
27.81	0.118279102809828\\
27.82	0.117162886321906\\
27.83	0.116059070025473\\
27.84	0.11496754185369\\
27.85	0.113888190874059\\
27.86	0.112820907275043\\
27.87	0.111765582352753\\
27.88	0.110722108497659\\
27.89	0.109690379181369\\
27.9	0.108670288943433\\
27.91	0.107661733378209\\
27.92	0.106664609121749\\
27.93	0.105678813838748\\
27.94	0.10470424620951\\
27.95	0.103740805916969\\
27.96	0.102788393633736\\
27.97	0.101846911009192\\
27.98	0.100916260656602\\
27.99	0.0999963461402782\\
28	0.0990870719627683\\
28.01	0.0981883435520789\\
28.02	0.0973000672489327\\
28.03	0.0964221502940577\\
28.04	0.0955545008155087\\
28.05	0.0946970278160223\\
28.06	0.0938496411604025\\
28.07	0.0930122515629404\\
28.08	0.0921847705748687\\
28.09	0.0913671105718444\\
28.1	0.0905591847414735\\
28.11	0.0897609070708624\\
28.12	0.088972192334214\\
28.13	0.0881929560804528\\
28.14	0.0874231146208957\\
28.15	0.0866625850169561\\
28.16	0.085911285067896\\
28.17	0.0851691332986166\\
28.18	0.0844360489474961\\
28.19	0.083711951954275\\
28.2	0.0829967629479914\\
28.21	0.0822904032349676\\
28.22	0.0815927947868523\\
28.23	0.0809038602287216\\
28.24	0.0802235228272377\\
28.25	0.0795517064788768\\
28.26	0.0788883356982194\\
28.27	0.0782333356063154\\
28.28	0.077586631919122\\
28.29	0.0769481509360218\\
28.3	0.076317819528423\\
28.31	0.0756955651284483\\
28.32	0.0750813157177127\\
28.33	0.0744749998162037\\
28.34	0.0738765464712537\\
28.35	0.0732858852466305\\
28.36	0.0727029462117255\\
28.37	0.072127659930873\\
28.38	0.0715599574527775\\
28.39	0.0709997703001097\\
28.4	0.070447030459086\\
28.41	0.0699016703694702\\
28.42	0.0693636229144423\\
28.43	0.068832821410755\\
28.44	0.06830919959902\\
28.45	0.067792691634158\\
28.46	0.0672832320760163\\
28.47	0.0667807558801597\\
28.48	0.0662851983888507\\
28.49	0.0657964953222039\\
28.5	0.065314582769546\\
28.51	0.0648393971809686\\
28.52	0.0643708753590893\\
28.53	0.063908954451023\\
28.54	0.0634535719405703\\
28.55	0.063004665640632\\
28.56	0.0625621736858501\\
28.57	0.0621260345254814\\
28.58	0.061696186916518\\
28.59	0.0612725699170425\\
28.6	0.0608551228798448\\
28.61	0.0604437854462801\\
28.62	0.0600384975404025\\
28.63	0.059639199363344\\
28.64	0.0592458313879768\\
28.65	0.0588583343538377\\
28.66	0.0584766492623286\\
28.67	0.0581007173721965\\
28.68	0.0577304801952924\\
28.69	0.0573658794926118\\
28.7	0.057006857270622\\
28.71	0.0566533557778754\\
28.72	0.0563053175019044\\
28.73	0.0559626851664159\\
28.74	0.0556254017287587\\
28.75	0.0552934103776946\\
28.76	0.0549666545314459\\
28.77	0.0546450778360326\\
28.78	0.0543286241638978\\
28.79	0.0540172376128122\\
28.8	0.0537108625050595\\
28.81	0.0534094433869039\\
28.82	0.0531129250283225\\
28.83	0.0528212524230241\\
28.84	0.0525343707887125\\
28.85	0.052252225567635\\
28.86	0.0519747624273653\\
28.87	0.0517019272618576\\
28.88	0.0514336661927236\\
28.89	0.0511699255707683\\
28.9	0.0509106519777427\\
28.91	0.0506557922283265\\
28.92	0.050405293372326\\
28.93	0.0501591026970793\\
28.94	0.049917167730062\\
28.95	0.0496794362416846\\
28.96	0.0494458562482704\\
28.97	0.0492163760152057\\
28.98	0.0489909440602599\\
28.99	0.0487695091570455\\
29	0.0485520203386364\\
29.01	0.0483384269013114\\
29.02	0.0481286784084204\\
29.03	0.0479227246943664\\
29.04	0.0477205158686878\\
29.05	0.0475220023202314\\
29.06	0.0473271347214093\\
29.07	0.0471358640325168\\
29.08	0.0469481415061264\\
29.09	0.0467639186915064\\
29.1	0.0465831474391048\\
29.11	0.046405779905032\\
29.12	0.0462317685555839\\
29.13	0.0460610661717587\\
29.14	0.0458936258537723\\
29.15	0.0457294010255614\\
29.16	0.0455683454392605\\
29.17	0.0454104131796495\\
29.18	0.0452555586685538\\
29.19	0.0451037366691955\\
29.2	0.0449549022904844\\
29.21	0.0448090109912377\\
29.22	0.0446660185843202\\
29.23	0.0445258812407117\\
29.24	0.0443885554934578\\
29.25	0.0442539982415448\\
29.26	0.0441221667536522\\
29.27	0.0439930186717968\\
29.28	0.0438665120148539\\
29.29	0.0437426051819566\\
29.3	0.0436212569557607\\
29.31	0.0435024265055728\\
29.32	0.0433860733903375\\
29.33	0.0432721575614866\\
29.34	0.0431606393656204\\
29.35	0.0430514795470627\\
29.36	0.042944639250231\\
29.37	0.0428400800218718\\
29.38	0.0427377638131204\\
29.39	0.042637652981404\\
29.4	0.0425397102921749\\
29.41	0.042443898920484\\
29.42	0.0423501824523795\\
29.43	0.042258524886144\\
29.44	0.0421688906333603\\
29.45	0.0420812445198064\\
29.46	0.0419955517861935\\
29.47	0.0419117780887166\\
29.48	0.041829889499466\\
29.49	0.041749852506643\\
29.5	0.0416716340146381\\
29.51	0.0415952013439313\\
29.52	0.0415205222308387\\
29.53	0.0414475648270978\\
29.54	0.0413762976992972\\
29.55	0.0413066898281587\\
29.56	0.0412387106076594\\
29.57	0.0411723298440106\\
29.58	0.0411075177545004\\
29.59	0.0410442449661735\\
29.6	0.0409824825144013\\
29.61	0.0409222018412891\\
29.62	0.0408633747939744\\
29.63	0.0408059736227854\\
29.64	0.04074997097928\\
29.65	0.0406953399141637\\
29.66	0.0406420538750926\\
29.67	0.0405900867043645\\
29.68	0.0405394126365008\\
29.69	0.0404900062957265\\
29.7	0.0404418426933433\\
29.71	0.0403948972250243\\
29.72	0.0403491456679896\\
29.73	0.0403045641781243\\
29.74	0.0402611292869859\\
29.75	0.0402188178987526\\
29.76	0.0401776072870848\\
29.77	0.0401374750919171\\
29.78	0.0400983993161853\\
29.79	0.0400603583224873\\
29.8	0.0400233308296835\\
29.81	0.0399872959094455\\
29.82	0.0399522329827438\\
29.83	0.0399181218163028\\
29.84	0.0398849425189877\\
29.85	0.0398526755381768\\
29.86	0.0398213016560693\\
29.87	0.0397908019859761\\
29.88	0.0397611579685856\\
29.89	0.0397323513681813\\
29.9	0.0397043642688444\\
29.91	0.0396771790706373\\
29.92	0.0396507784857661\\
29.93	0.0396251455347303\\
29.94	0.0396002635424552\\
29.95	0.0395761161344154\\
29.96	0.0395526872327606\\
29.97	0.0395299610524161\\
29.98	0.0395079220972076\\
29.99	0.0394865551559596\\
30	0.0394658452986191\\
30.01	0.0394457778723681\\
30.02	0.0394263384977527\\
30.03	0.0394075130648164\\
30.04	0.0393892877292461\\
30.05	0.0393716489085312\\
30.06	0.0393545832781375\\
30.07	0.0393380777676922\\
30.08	0.0393221195572052\\
30.09	0.0393066960732803\\
30.1	0.0392917949853761\\
30.11	0.0392774042020746\\
30.12	0.0392635118673758\\
30.13	0.0392501063570208\\
30.14	0.0392371762748494\\
30.15	0.0392247104491471\\
30.16	0.039212697929071\\
30.17	0.0392011279810826\\
30.18	0.039189990085409\\
30.19	0.0391792739325412\\
30.2	0.0391689694197567\\
30.21	0.0391590666476924\\
30.22	0.0391495559169242\\
30.23	0.0391404277246145\\
30.24	0.0391316727611604\\
30.25	0.0391232819069082\\
30.26	0.0391152462288816\\
30.27	0.0391075569775582\\
30.28	0.0391002055836812\\
30.29	0.039093183655103\\
30.3	0.0390864829736744\\
30.31	0.0390800954921679\\
30.32	0.0390740133312328\\
30.33	0.0390682287764071\\
30.34	0.0390627342751416\\
30.35	0.039057522433888\\
30.36	0.039052586015209\\
30.37	0.039047917934934\\
30.38	0.039043511259352\\
30.39	0.0390393592024449\\
30.4	0.0390354551231559\\
30.41	0.0390317925227018\\
30.42	0.0390283650419199\\
30.43	0.0390251664586514\\
30.44	0.0390221906851754\\
30.45	0.0390194317656598\\
30.46	0.0390168838736768\\
30.47	0.0390145413097278\\
30.48	0.0390123984988351\\
30.49	0.0390104499881417\\
30.5	0.0390086904445748\\
30.51	0.0390071146525304\\
30.52	0.0390057175115961\\
30.53	0.039004494034318\\
30.54	0.039003439343995\\
30.55	0.0390025486725133\\
30.56	0.0390018173582201\\
30.57	0.0390012408438183\\
30.58	0.0390008146743211\\
30.59	0.0390005344950087\\
30.6	0.0390003960494507\\
30.61	0.0390003951775414\\
30.62	0.0390005278135752\\
30.63	0.0390007899843583\\
30.64	0.0390011778073465\\
30.65	0.0390016874888215\\
30.66	0.0390023153220947\\
30.67	0.0390030576857464\\
30.68	0.0390039110418878\\
30.69	0.0390048719344815\\
30.7	0.0390059369876751\\
30.71	0.0390071029040672\\
30.72	0.0390083664632033\\
30.73	0.0390097245199689\\
30.74	0.0390111740030188\\
30.75	0.0390127119132663\\
30.76	0.0390143353223798\\
30.77	0.039016041371315\\
30.78	0.0390178272688729\\
30.79	0.0390196902902861\\
30.8	0.0390216277758283\\
30.81	0.0390236371294354\\
30.82	0.0390257158174165\\
30.83	0.0390278613671001\\
30.84	0.039030071365556\\
30.85	0.0390323434583346\\
30.86	0.0390346753482301\\
30.87	0.039037064794062\\
30.88	0.0390395096094887\\
30.89	0.0390420076618353\\
30.9	0.0390445568709484\\
30.91	0.0390471552080733\\
30.92	0.0390498006947515\\
30.93	0.0390524914017372\\
30.94	0.0390552254479468\\
30.95	0.0390580009994064\\
30.96	0.0390608162682496\\
30.97	0.0390636695117035\\
30.98	0.0390665590311214\\
30.99	0.0390694831710194\\
31	0.0390724403181366\\
31.01	0.0390754289005126\\
31.02	0.0390784473865867\\
31.03	0.0390814942843113\\
31.04	0.0390845681402846\\
31.05	0.039087667538901\\
31.06	0.0390907911015193\\
31.07	0.0390939374856419\\
31.08	0.0390971053841225\\
31.09	0.0391002935243777\\
31.1	0.0391035006676203\\
31.11	0.0391067256081091\\
31.12	0.0391099671724091\\
31.13	0.0391132242186732\\
31.14	0.0391164956359339\\
31.15	0.0391197803434108\\
31.16	0.0391230772898298\\
31.17	0.0391263854527679\\
31.18	0.0391297038379884\\
31.19	0.0391330314788201\\
31.2	0.0391363674355167\\
31.21	0.039139710794662\\
31.22	0.0391430606685557\\
31.23	0.0391464161941694\\
31.24	0.0391497765344946\\
31.25	0.0391531408750246\\
31.26	0.0391565084252192\\
31.27	0.0391598784174501\\
31.28	0.0391632501064753\\
31.29	0.0391666227689225\\
31.3	0.0391699957027831\\
31.31	0.0391733682270694\\
31.32	0.0391767396809458\\
31.33	0.0391801094235148\\
31.34	0.0391834768333789\\
31.35	0.0391868413081356\\
31.36	0.0391902022639285\\
31.37	0.0391935591350142\\
31.38	0.0391969113733349\\
31.39	0.0392002584481027\\
31.4	0.0392035998453887\\
31.41	0.0392069350677127\\
31.42	0.0392102636336986\\
31.43	0.0392135850776359\\
31.44	0.0392168989491378\\
31.45	0.0392202048127568\\
31.46	0.0392235022476434\\
31.47	0.0392267908471796\\
31.48	0.0392300702186473\\
31.49	0.0392333399828884\\
31.5	0.039236599773975\\
31.51	0.039239849238891\\
31.52	0.0392430880372155\\
31.53	0.0392463158408155\\
31.54	0.0392495323335474\\
31.55	0.0392527372109586\\
31.56	0.0392559301800051\\
31.57	0.0392591109587611\\
31.58	0.0392622792761542\\
31.59	0.0392654348716914\\
31.6	0.0392685774951886\\
31.61	0.0392717069065213\\
31.62	0.0392748228753712\\
31.63	0.039277925180979\\
31.64	0.0392810136119019\\
31.65	0.039284087966182\\
31.66	0.0392871485553565\\
31.67	0.0392901941958053\\
31.68	0.039293225204566\\
31.69	0.039296241414303\\
31.7	0.0392992426646892\\
31.71	0.0393022288023619\\
31.72	0.039305199682355\\
31.73	0.0393081551670806\\
31.74	0.0393110951261315\\
31.75	0.039314019436092\\
31.76	0.0393169279803562\\
31.77	0.0393198206489461\\
31.78	0.0393226973383366\\
31.79	0.0393255579512833\\
31.8	0.0393284023966545\\
31.81	0.0393312305892654\\
31.82	0.0393340458592224\\
31.83	0.0393368413529112\\
31.84	0.0393396203724475\\
31.85	0.0393423828548597\\
31.86	0.0393451287423586\\
31.87	0.0393478579821913\\
31.88	0.039350570526502\\
31.89	0.0393532663321968\\
31.9	0.0393559453608089\\
31.91	0.0393586075783651\\
31.92	0.0393612529552667\\
31.93	0.0393638814661534\\
31.94	0.0393664930897947\\
31.95	0.0393690878089559\\
31.96	0.0393716656102986\\
31.97	0.0393742264842512\\
31.98	0.03937677042491\\
31.99	0.0393792974299253\\
32	0.0393818075003966\\
32.01	0.0393843006407709\\
32.02	0.0393867768587398\\
32.03	0.0393892361651391\\
32.04	0.0393916785738618\\
32.05	0.0393941041017526\\
32.06	0.0393965127685246\\
32.07	0.0393989045966626\\
32.08	0.0394012796113421\\
32.09	0.0394036378403454\\
32.1	0.0394059793139675\\
32.11	0.0394083040649464\\
32.12	0.0394106121283782\\
32.13	0.0394129035416412\\
32.14	0.039415178344316\\
32.15	0.039417436578122\\
32.16	0.0394196782868353\\
32.17	0.0394219035162197\\
32.18	0.0394241123139626\\
32.19	0.0394263047296086\\
32.2	0.0394284808144891\\
32.21	0.0394306406216591\\
32.22	0.03943278420584\\
32.23	0.0394349116233559\\
32.24	0.0394370229320719\\
32.25	0.039439118191344\\
32.26	0.0394411974619544\\
32.27	0.0394432608060629\\
32.28	0.0394453082871468\\
32.29	0.0394473399699586\\
32.3	0.0394493559204658\\
32.31	0.0394513562058075\\
32.32	0.0394533408942398\\
32.33	0.0394553100550952\\
32.34	0.039457263758738\\
32.35	0.0394592020765073\\
32.36	0.0394611250806886\\
32.37	0.0394630328444614\\
32.38	0.0394649254418639\\
32.39	0.0394668029477439\\
32.4	0.0394686654377331\\
32.41	0.0394705129881972\\
32.42	0.0394723456762009\\
32.43	0.0394741635794756\\
32.44	0.0394759667763831\\
32.45	0.0394777554612164\\
32.46	0.039479529616299\\
32.47	0.0394812893072542\\
32.48	0.0394830346146984\\
32.49	0.0394847656197137\\
32.5	0.0394864824038272\\
32.51	0.0394881850489696\\
32.52	0.0394898736374572\\
32.53	0.0394915482519535\\
32.54	0.0394932089754559\\
32.55	0.0394948558912577\\
32.56	0.0394964890829295\\
32.57	0.0394981086342889\\
32.58	0.0394997146293817\\
32.59	0.03950130715246\\
32.6	0.0395028862879497\\
32.61	0.039504452120439\\
32.62	0.0395060047346521\\
32.63	0.0395075442154295\\
32.64	0.0395090706477041\\
32.65	0.0395105841164904\\
32.66	0.0395120847068566\\
32.67	0.0395135725039085\\
32.68	0.0395150475927731\\
32.69	0.0395165100585841\\
32.7	0.0395179413885427\\
32.71	0.0395193784650519\\
32.72	0.0395208031664917\\
32.73	0.0395222155776946\\
32.74	0.039523615783408\\
32.75	0.0395250038682918\\
32.76	0.039526379916893\\
32.77	0.0395277440136388\\
32.78	0.0395290962428173\\
32.79	0.0395304366885725\\
32.8	0.039531765434889\\
32.81	0.0395330825655775\\
32.82	0.0395343881642626\\
32.83	0.0395356823143757\\
32.84	0.0395369650991466\\
32.85	0.0395382366015822\\
32.86	0.0395394969044665\\
32.87	0.0395407460903474\\
32.88	0.0395419842415282\\
32.89	0.0395432114400533\\
32.9	0.0395444277677107\\
32.91	0.0395456333060124\\
32.92	0.0395468281361897\\
32.93	0.039548012339188\\
32.94	0.0395491859956595\\
32.95	0.0395503491859521\\
32.96	0.0395515019901014\\
32.97	0.0395526444878312\\
32.98	0.0395537767585415\\
32.99	0.0395548988813001\\
33	0.0395560109348465\\
33.01	0.0395571129975749\\
33.02	0.0395582051475363\\
33.03	0.0395592874624274\\
33.04	0.0395603600195897\\
33.05	0.0395614228960081\\
33.06	0.0395624761682984\\
33.07	0.0395635199127043\\
33.08	0.0395645542050989\\
33.09	0.0395655791209789\\
33.1	0.0395665947354543\\
33.11	0.0395676011232537\\
33.12	0.0395685983587153\\
33.13	0.0395695865157873\\
33.14	0.0395705656680183\\
33.15	0.0395715358885657\\
33.16	0.039572497250183\\
33.17	0.0395734498252184\\
33.18	0.039574393685617\\
33.19	0.0395753289029184\\
33.2	0.0395762555482502\\
33.21	0.0395771736923256\\
33.22	0.0395780834054487\\
33.23	0.0395789847575073\\
33.24	0.0395798778179684\\
33.25	0.0395807626558877\\
33.26	0.0395816393398965\\
33.27	0.0395825079382084\\
33.28	0.0395833685186115\\
33.29	0.0395842211484737\\
33.3	0.0395850658947418\\
33.31	0.0395859028239361\\
33.32	0.0395867320021501\\
33.33	0.0395875534950543\\
33.34	0.039588367367897\\
33.35	0.0395891736854935\\
33.36	0.0395899725122377\\
33.37	0.0395907639120962\\
33.38	0.0395915479486108\\
33.39	0.0395923246848915\\
33.4	0.0395930941836298\\
33.41	0.0395938565070878\\
33.42	0.0395946117171\\
33.43	0.0395953598750782\\
33.44	0.0395961010420081\\
33.45	0.039596835278455\\
33.46	0.0395975626445543\\
33.47	0.0395982832000225\\
33.48	0.0395989970041542\\
33.49	0.0395997041158174\\
33.5	0.0396004045934664\\
33.51	0.0396010984951317\\
33.52	0.0396017858784265\\
33.53	0.0396024668005433\\
33.54	0.0396031413182599\\
33.55	0.0396038094879405\\
33.56	0.0396044713655329\\
33.57	0.0396051270065695\\
33.58	0.0396057764661722\\
33.59	0.0396064197990566\\
33.6	0.0396070570595213\\
33.61	0.0396076883014619\\
33.62	0.039608313578366\\
33.63	0.0396089329433176\\
33.64	0.0396095464489924\\
33.65	0.0396101541476708\\
33.66	0.0396107560912292\\
33.67	0.0396113523311431\\
33.68	0.0396119429184944\\
33.69	0.0396125279039665\\
33.7	0.0396131073378535\\
33.71	0.0396136812700512\\
33.72	0.0396142497500689\\
33.73	0.0396148128270275\\
33.74	0.0396153705496567\\
33.75	0.0396159229663075\\
33.76	0.0396164701249435\\
33.77	0.0396170120731495\\
33.78	0.0396175488581268\\
33.79	0.0396180805267022\\
33.8	0.0396186071253286\\
33.81	0.0396191287000829\\
33.82	0.0396196452966688\\
33.83	0.0396201569604229\\
33.84	0.0396206637363146\\
33.85	0.0396211656689426\\
33.86	0.0396216628025488\\
33.87	0.0396221551810092\\
33.88	0.0396226428478418\\
33.89	0.039623125846203\\
33.9	0.0396236042189003\\
33.91	0.0396240780083842\\
33.92	0.0396245472567517\\
33.93	0.0396250120057532\\
33.94	0.039625472296791\\
33.95	0.0396259281709258\\
33.96	0.0396263796688684\\
33.97	0.0396268268309937\\
33.98	0.0396272696973374\\
33.99	0.0396277083075946\\
34	0.0396281427011322\\
34.01	0.0396285729169798\\
34.02	0.0396289989938397\\
34.03	0.0396294209700821\\
34.04	0.0396298388837544\\
34.05	0.0396302527725809\\
34.06	0.0396306626739628\\
34.07	0.0396310686249792\\
34.08	0.0396314706623955\\
34.09	0.039631868822661\\
34.1	0.0396322631419081\\
34.11	0.0396326536559643\\
34.12	0.0396330404003439\\
34.13	0.0396334234102565\\
34.14	0.0396338027206026\\
34.15	0.039634178365987\\
34.16	0.0396345503807107\\
34.17	0.0396349187987739\\
34.18	0.0396352836538839\\
34.19	0.0396356449794521\\
34.2	0.039636002808602\\
34.21	0.0396363571741607\\
34.22	0.0396367081086719\\
34.23	0.0396370556443938\\
34.24	0.0396373998132959\\
34.25	0.0396377406470739\\
34.26	0.0396380781771386\\
34.27	0.0396384124346264\\
34.28	0.039638743450394\\
34.29	0.0396390712550285\\
34.3	0.0396393958788479\\
34.31	0.0396397173518949\\
34.32	0.0396400357039493\\
34.33	0.0396403509645248\\
34.34	0.039640663162873\\
34.35	0.0396409723279803\\
34.36	0.0396412784885801\\
34.37	0.0396415816731446\\
34.38	0.039641881909982\\
34.39	0.0396421792268809\\
34.4	0.039642473651643\\
34.41	0.039642765211733\\
34.42	0.0396430539343657\\
34.43	0.0396433398465151\\
34.44	0.0396436229749085\\
34.45	0.0396439033460363\\
34.46	0.0396441809861428\\
34.47	0.0396444559212399\\
34.48	0.0396447281771028\\
34.49	0.0396449977792703\\
34.5	0.0396452647530507\\
34.51	0.0396455291235252\\
34.52	0.0396457909155438\\
34.53	0.0396460501537284\\
34.54	0.0396463068624784\\
34.55	0.0396465610659738\\
34.56	0.0396468127881671\\
34.57	0.0396470620527962\\
34.58	0.0396473088833805\\
34.59	0.039647553303225\\
34.6	0.0396477953354165\\
34.61	0.0396480350028368\\
34.62	0.0396482723281525\\
34.63	0.0396485073338243\\
34.64	0.0396487400421019\\
34.65	0.0396489704750363\\
34.66	0.0396491986544723\\
34.67	0.0396494246020501\\
34.68	0.0396496483392145\\
34.69	0.039649869887209\\
34.7	0.0396500892670855\\
34.71	0.039650306499709\\
34.72	0.0396505216057284\\
34.73	0.0396507346056128\\
34.74	0.0396509455196389\\
34.75	0.0396511543678977\\
34.76	0.0396513611702944\\
34.77	0.0396515659465484\\
34.78	0.0396517687161923\\
34.79	0.0396519694985793\\
34.8	0.0396521683128856\\
34.81	0.0396523651781052\\
34.82	0.0396525601130544\\
34.83	0.0396527531363727\\
34.84	0.0396529442665283\\
34.85	0.0396531335218116\\
34.86	0.039653320920349\\
34.87	0.0396535064800924\\
34.88	0.0396536902188274\\
34.89	0.0396538721541692\\
34.9	0.0396540523035739\\
34.91	0.0396542306843301\\
34.92	0.039654407313562\\
34.93	0.039654582208236\\
34.94	0.0396547553851574\\
34.95	0.0396549268609767\\
34.96	0.0396550966521818\\
34.97	0.0396552647751093\\
34.98	0.0396554312459413\\
34.99	0.0396555960807048\\
35	0.0396557592952775\\
35.01	0.0396559209053893\\
35.02	0.0396560809266187\\
35.03	0.0396562393743951\\
35.04	0.0396563962640047\\
35.05	0.0396565516105917\\
35.06	0.0396567054291508\\
35.07	0.0396568577345508\\
35.08	0.0396570085415553\\
35.09	0.0396571578646884\\
35.1	0.0396573057183846\\
35.11	0.0396574521169482\\
35.12	0.0396575970745436\\
35.13	0.0396577406052026\\
35.14	0.0396578827131045\\
35.15	0.0396580234307107\\
35.16	0.039658162762629\\
35.17	0.0396583007223584\\
35.18	0.0396584373295495\\
35.19	0.0396585725852963\\
35.2	0.0396587065447448\\
35.21	0.039658839150864\\
35.22	0.0396589704505533\\
35.23	0.0396591004565702\\
35.24	0.0396592291815475\\
35.25	0.0396593566380007\\
35.26	0.0396594828383281\\
35.27	0.0396596077948082\\
35.28	0.0396597315196005\\
35.29	0.0396598540247512\\
35.3	0.0396599753221958\\
35.31	0.0396600954237487\\
35.32	0.0396602143411176\\
35.33	0.0396603320861858\\
35.34	0.0396604486710253\\
35.35	0.0396605641062825\\
35.36	0.0396606784032435\\
35.37	0.0396607915730836\\
35.38	0.0396609036268762\\
35.39	0.0396610145755886\\
35.4	0.0396611244300876\\
35.41	0.0396612332011429\\
35.42	0.0396613408994176\\
35.43	0.039661447535481\\
35.44	0.0396615531198031\\
35.45	0.0396616576627613\\
35.46	0.0396617611746329\\
35.47	0.0396618636656054\\
35.48	0.0396619651457739\\
35.49	0.0396620653879911\\
35.5	0.0396621648592581\\
35.51	0.0396622633482236\\
35.52	0.0396623608645626\\
35.53	0.0396624574178153\\
35.54	0.0396625530174397\\
35.55	0.0396626476728147\\
35.56	0.0396627413932229\\
35.57	0.0396628341878634\\
35.58	0.0396629260658465\\
35.59	0.039663017036197\\
35.6	0.0396631071078497\\
35.61	0.0396631962896614\\
35.62	0.0396632845904003\\
35.63	0.039663372018754\\
35.64	0.0396634585833252\\
35.65	0.0396635442926372\\
35.66	0.0396636291551368\\
35.67	0.0396637131791845\\
35.68	0.0396637963730673\\
35.69	0.0396638787449922\\
35.7	0.0396639603030945\\
35.71	0.0396640410554269\\
35.72	0.039664121009972\\
35.73	0.0396642001746389\\
35.74	0.0396642785588464\\
35.75	0.0396643561703896\\
35.76	0.0396644328393782\\
35.77	0.0396645089129935\\
35.78	0.0396645842347287\\
35.79	0.0396646588120494\\
35.8	0.0396647326540615\\
35.81	0.0396648057670606\\
35.82	0.0396648781579721\\
35.83	0.0396649498339949\\
35.84	0.0396650208023835\\
35.85	0.0396650910702643\\
35.86	0.0396651606446965\\
35.87	0.0396652295326389\\
35.88	0.0396652977411312\\
35.89	0.0396653652770912\\
35.9	0.0396654321470699\\
35.91	0.0396654983567648\\
35.92	0.0396655639140181\\
35.93	0.0396656288256192\\
35.94	0.0396656930982319\\
35.95	0.039665756738486\\
35.96	0.0396658197529683\\
35.97	0.0396658821483051\\
35.98	0.0396659439311542\\
35.99	0.0396660051075756\\
36	0.0396660656841906\\
36.01	0.0396661256675424\\
36.02	0.0396661850640727\\
36.03	0.0396662438802104\\
36.04	0.0396663021223818\\
36.05	0.0396663597970123\\
36.06	0.0396664169105281\\
36.07	0.039666473469373\\
36.08	0.0396665294888463\\
36.09	0.0396665849908509\\
36.1	0.0396666399634277\\
36.11	0.0396666944139103\\
36.12	0.0396667483497702\\
36.13	0.0396668017786448\\
36.14	0.039666854708202\\
36.15	0.0396669071462487\\
36.16	0.0396669591013629\\
36.17	0.0396670105820709\\
36.18	0.0396670615981199\\
36.19	0.0396671121587243\\
36.2	0.0396671622730656\\
36.21	0.0396672119510256\\
36.22	0.0396672612032436\\
36.23	0.0396673100475371\\
36.24	0.0396673584901154\\
36.25	0.0396674065435101\\
36.26	0.0396674542210268\\
36.27	0.03966750153743\\
36.28	0.0396675485006525\\
36.29	0.0396675951210993\\
36.3	0.0396676414218768\\
36.31	0.0396676874226115\\
36.32	0.0396677331423018\\
36.33	0.0396677786013281\\
36.34	0.03966780106612\\
36.35	0.039667843758394\\
36.36	0.0396678860271948\\
36.37	0.0396679278767104\\
36.38	0.0396679693110902\\
36.39	0.0396680103348087\\
36.4	0.0396680509512408\\
36.41	0.0396680911647467\\
36.42	0.0396681309793127\\
36.43	0.0396681537865859\\
36.44	0.0396680713477496\\
36.45	0.0396678643647363\\
36.46	0.0396675259699611\\
36.47	0.0396670499806287\\
36.48	0.0396664308595031\\
36.49	0.0396656636778568\\
36.5	0.0396647440805806\\
36.51	0.0396636682533326\\
36.52	0.0396624328915825\\
36.53	0.0396610351714378\\
36.54	0.0396594727221463\\
36.55	0.0396577436001521\\
36.56	0.0396558462646295\\
36.57	0.039653779554404\\
36.58	0.0396515426661534\\
36.59	0.0396491351338472\\
36.6	0.039646556809319\\
36.61	0.0396438078439778\\
36.62	0.0396408886732423\\
36.63	0.039637803466121\\
36.64	0.0396345467421568\\
36.65	0.0396311227132077\\
36.66	0.0396275328027541\\
36.67	0.0396237786432109\\
36.68	0.0396198620402572\\
36.69	0.0396157849570155\\
36.7	0.0396115496316589\\
36.71	0.0396071584161661\\
36.72	0.0396026138183335\\
36.73	0.0395979184927268\\
36.74	0.0395930964020935\\
36.75	0.039588175990653\\
36.76	0.0395833049200022\\
36.77	0.0395784596904751\\
36.78	0.0395736131077044\\
36.79	0.0395687412669087\\
36.8	0.0395638229274643\\
36.81	0.0395588394143841\\
36.82	0.0395537745233793\\
36.83	0.039548614429312\\
36.84	0.0395432723515548\\
36.85	0.0395381650178744\\
36.86	0.0395334569213156\\
36.87	0.0395291277151904\\
36.88	0.039525160911542\\
36.89	0.0395215437292957\\
36.9	0.039519040934892\\
36.91	0.0395280508277587\\
36.92	0.0395525508157671\\
36.93	0.0395959045612596\\
36.94	0.039658372019764\\
36.95	0.0397397840945331\\
36.96	0.0398399731839142\\
36.97	0.0399587730708359\\
36.98	0.0400960188189485\\
36.99	0.040251546676057\\
37	0.0404251939853216\\
37.01	0.0406167991045902\\
37.02	0.040826201334093\\
37.03	0.0410532408525848\\
37.04	0.04129775866206\\
37.05	0.0415595965408023\\
37.06	0.0418385970046399\\
37.07	0.0421346032761208\\
37.08	0.042447459261214\\
37.09	0.042777009533089\\
37.1	0.0431230993226576\\
37.11	0.0434855745681407\\
37.12	0.0438642817203665\\
37.13	0.0442590680264556\\
37.14	0.0446697813703498\\
37.15	0.0450962703424005\\
37.16	0.045538384219701\\
37.17	0.045995972821757\\
37.18	0.0464688870654161\\
37.19	0.0469569786460243\\
37.2	0.0474600997937256\\
37.21	0.0479781036985974\\
37.22	0.0485108444137048\\
37.23	0.0490581768586812\\
37.24	0.0496199566387652\\
37.25	0.0501960410875913\\
37.26	0.0507862877533982\\
37.27	0.0513905554338424\\
37.28	0.0520087039603342\\
37.29	0.0526405942261024\\
37.3	0.0532860882145745\\
37.31	0.0539451169835743\\
37.32	0.0546174236080985\\
37.33	0.0553029300813016\\
37.34	0.0560015036497126\\
37.35	0.0567130128237142\\
37.36	0.0574372148030994\\
37.37	0.0581741812346867\\
37.38	0.0589236990625449\\
37.39	0.0596856393342795\\
37.4	0.0604596169907029\\
37.41	0.0612459541957993\\
37.42	0.0620443263292097\\
37.43	0.062854610373899\\
37.44	0.0636766846619781\\
37.45	0.0645104283659464\\
37.46	0.0653557222609075\\
37.47	0.0662124475308619\\
37.48	0.0670804880430636\\
37.49	0.0679597276657865\\
37.5	0.068850052044916\\
37.51	0.0697513480631961\\
37.52	0.0706635042068043\\
37.53	0.0715864035788766\\
37.54	0.0725200113013821\\
37.55	0.0734641339877551\\
37.56	0.0744187375453869\\
37.57	0.0753837409149854\\
37.58	0.0763583065452283\\
37.59	0.0773434225418292\\
37.6	0.0783385404324622\\
37.61	0.0793435591706981\\
37.62	0.0803583754900606\\
37.63	0.0813830230295139\\
37.64	0.0824175245672566\\
37.65	0.0834616478023769\\
37.66	0.0845154818770168\\
37.67	0.0855762511278781\\
37.68	0.0866485565799466\\
37.69	0.0877285654628436\\
37.7	0.0886369489110377\\
37.71	0.0877716759409559\\
37.72	0.0869308400144134\\
37.73	0.0861197220515194\\
37.74	0.0853389207355594\\
37.75	0.0845889036185975\\
37.76	0.0838702319607813\\
37.77	0.0831833006606727\\
37.78	0.0825285949363911\\
37.79	0.0819007130634722\\
37.8	0.0812915650011296\\
37.81	0.0806979313630394\\
37.82	0.0801174568280485\\
37.83	0.0795480775720617\\
37.84	0.0789880524656941\\
37.85	0.0784358909326012\\
37.86	0.0778903343472304\\
37.87	0.0773503179311112\\
37.88	0.0768149504171228\\
37.89	0.0762834933909851\\
37.9	0.0757553386088983\\
37.91	0.0752299909699818\\
37.92	0.074707041982597\\
37.93	0.0741862129670981\\
37.94	0.0736672299393839\\
37.95	0.0731499249890813\\
37.96	0.0726341720475093\\
37.97	0.0721198895819268\\
37.98	0.0716070335759237\\
37.99	0.0710955914863704\\
38	0.0705855768134431\\
38.01	0.0700770245791055\\
38.02	0.0695699872964564\\
38.03	0.0690645315308858\\
38.04	0.0685607348851658\\
38.05	0.0680586834742523\\
38.06	0.0675584697102278\\
38.07	0.0670601904284117\\
38.08	0.06656394529012\\
38.09	0.066069835429415\\
38.1	0.0655779623125859\\
38.11	0.0650884267828277\\
38.12	0.0646013282660765\\
38.13	0.0641167641162538\\
38.14	0.0636348290819971\\
38.15	0.0631556148777831\\
38.16	0.0626792098454513\\
38.17	0.0622056986934278\\
38.18	0.0617351623026417\\
38.19	0.0612676622750993\\
38.2	0.0608033042320835\\
38.21	0.060342139141638\\
38.22	0.0598842317161743\\
38.23	0.0594296425368441\\
38.24	0.0589784279810363\\
38.25	0.0585306479518738\\
38.26	0.0580863361622043\\
38.27	0.0576455453071367\\
38.28	0.0572083163836447\\
38.29	0.056774686831393\\
38.3	0.0563446905952104\\
38.31	0.0559183582461818\\
38.32	0.0554957171056535\\
38.33	0.05507679137093\\
38.34	0.0546616022416859\\
38.35	0.0542501680459182\\
38.36	0.0538425043652494\\
38.37	0.0534386241583207\\
38.38	0.0530385378824892\\
38.39	0.0526422536122291\\
38.4	0.0522497771552726\\
38.41	0.0518611121654094\\
38.42	0.0514762602519385\\
38.43	0.0510952210856294\\
38.44	0.0507179925010743\\
38.45	0.0503445705953824\\
38.46	0.0499749498231752\\
38.47	0.0496091230848752\\
38.48	0.0492470818292987\\
38.49	0.0488888161078646\\
38.5	0.0485343146845659\\
38.51	0.0481835650981667\\
38.52	0.0478365537385628\\
38.53	0.0474932659168737\\
38.54	0.0471536859322915\\
38.55	0.0468177971357674\\
38.56	0.0464855819906507\\
38.57	0.0461570221303871\\
38.58	0.0458320984133732\\
38.59	0.0455107909751081\\
38.6	0.0451930792775806\\
38.61	0.0448789421564351\\
38.62	0.0445683578654181\\
38.63	0.0442613041186717\\
38.64	0.0439577581307878\\
38.65	0.0436576966547548\\
38.66	0.0433610960178868\\
38.67	0.0430679321558321\\
38.68	0.0427781806447582\\
38.69	0.0424918167317844\\
38.7	0.042208815363764\\
38.71	0.0419291512144842\\
38.72	0.0416527987103738\\
38.73	0.0413797320547792\\
38.74	0.0411099252508932\\
38.75	0.0408433521234043\\
38.76	0.0405799863389237\\
38.77	0.0403198014252668\\
38.78	0.0400627707896335\\
38.79	0.0398088677357646\\
38.8	0.0395580654801125\\
38.81	0.0393103371670863\\
38.82	0.0390656558834238\\
38.83	0.0388239946717339\\
38.84	0.0385853265432534\\
38.85	0.0383496244898667\\
38.86	0.0381168614954288\\
38.87	0.037887010546427\\
38.88	0.0376600446420185\\
38.89	0.0374359368034829\\
38.9	0.0372146600831239\\
38.91	0.0369961875726445\\
38.92	0.0367804924110308\\
38.93	0.0365675477919784\\
38.94	0.0363573269708732\\
38.95	0.0361498032713687\\
38.96	0.0359449500915706\\
38.97	0.0357427409098657\\
38.98	0.0355431492903984\\
38.99	0.0353461488882304\\
39	0.0351517134541993\\
39.01	0.0349598168394879\\
39.02	0.0347704329999307\\
39.03	0.0345835360000616\\
39.04	0.0343991000169349\\
39.05	0.0342170993437175\\
39.06	0.0340375083930729\\
39.07	0.0338603017003538\\
39.08	0.0336854539266079\\
39.09	0.033512939861409\\
39.1	0.0333427344255275\\
39.11	0.033174812673452\\
39.12	0.0330091497957638\\
39.13	0.032845721121376\\
39.14	0.0326845021196478\\
39.15	0.032525468402383\\
39.16	0.0323685957257122\\
39.17	0.0322138599918691\\
39.18	0.032061237250876\\
39.19	0.0319107037021242\\
39.2	0.0317622356958763\\
39.21	0.03161580137057\\
39.22	0.0314713945547959\\
39.23	0.0313289832302345\\
39.24	0.0311885443647677\\
39.25	0.0310500550834868\\
39.26	0.0309134926892985\\
39.27	0.0307788346277753\\
39.28	0.03064605847447\\
39.29	0.0305151419933777\\
39.3	0.0303860631466609\\
39.31	0.0302587999970116\\
39.32	0.0301333307817381\\
39.33	0.0300096339178392\\
39.34	0.029887687987075\\
39.35	0.0297674717365786\\
39.36	0.0296489640799704\\
39.37	0.0295321440970083\\
39.38	0.0294169910333008\\
39.39	0.029303484302819\\
39.4	0.0291916034873811\\
39.41	0.0290813283370335\\
39.42	0.0289726387703965\\
39.43	0.0288655148749713\\
39.44	0.0287599369073096\\
39.45	0.0286558852936837\\
39.46	0.0285533406298258\\
39.47	0.0284522836812851\\
39.48	0.02835269538358\\
39.49	0.0282545568423107\\
39.5	0.0281578493332542\\
39.51	0.0280625543024178\\
39.52	0.0279686533660696\\
39.53	0.0278761283099005\\
39.54	0.0277849610881084\\
39.55	0.0276951338315978\\
39.56	0.0276066288372631\\
39.57	0.0275194285719492\\
39.58	0.0274335156722981\\
39.59	0.0273488729445657\\
39.6	0.0272654833645684\\
39.61	0.027183330077059\\
39.62	0.0271023963958353\\
39.63	0.0270226658033547\\
39.64	0.0269441219498317\\
39.65	0.0268667486538194\\
39.66	0.0267905301746256\\
39.67	0.0267154500969122\\
39.68	0.0266414930377311\\
39.69	0.0265686434831582\\
39.7	0.0264968860850431\\
39.71	0.0264262056604914\\
39.72	0.026356587191329\\
39.73	0.0262880158235376\\
39.74	0.0262204768666581\\
39.75	0.0261539557931817\\
39.76	0.026088438237906\\
39.77	0.0260239099972749\\
39.78	0.0259603570286829\\
39.79	0.0258977654497709\\
39.8	0.0258361215376888\\
39.81	0.0257754117283355\\
39.82	0.0257156226155837\\
39.83	0.0256567409504776\\
39.84	0.0255987536404088\\
39.85	0.0255416477482723\\
39.86	0.0254854104916068\\
39.87	0.0254300292417077\\
39.88	0.0253754915227289\\
39.89	0.0253217850107544\\
39.9	0.0252688975328657\\
39.91	0.0252168170661819\\
39.92	0.0251655317368827\\
39.93	0.0251150298192241\\
39.94	0.0250652997345244\\
39.95	0.0250163300501465\\
39.96	0.0249681094784566\\
39.97	0.024920626875776\\
39.98	0.0248738712413165\\
39.99	0.0248278317160957\\
40	0.0247824975818522\\
};
\addplot [color=mycolor1, mark=*,mark repeat=100 , mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
40	0.0247824975818522\\
40.01	0.0247378582599386\\
40.02	0.0246939033102109\\
40.03	0.0246506224298954\\
40.04	0.0246080054524609\\
40.05	0.0245660423464688\\
40.06	0.0245247232144173\\
40.07	0.024484038291581\\
40.08	0.0244439779448395\\
40.09	0.0244045326714959\\
40.1	0.0243656930980906\\
40.11	0.0243274499792131\\
40.12	0.0242897941962999\\
40.13	0.0242527167564359\\
40.14	0.0242162087911391\\
40.15	0.0241802615551552\\
40.16	0.0241448664252393\\
40.17	0.0241100148989334\\
40.18	0.0240756985933515\\
40.19	0.0240419092439491\\
40.2	0.024008638703301\\
40.21	0.0239758789398705\\
40.22	0.0239436220367863\\
40.23	0.0239118601906134\\
40.24	0.0238805857101201\\
40.25	0.0238497910150566\\
40.26	0.0238194686349247\\
40.27	0.0237896112077569\\
40.28	0.0237602114788861\\
40.29	0.0237312622997312\\
40.3	0.0237027566265763\\
40.31	0.0236746819485823\\
40.32	0.0236470428366233\\
40.33	0.0236198267061816\\
40.34	0.0235930269189491\\
40.35	0.0235666369385787\\
40.36	0.0235406503256094\\
40.37	0.0235150607370002\\
40.38	0.0234898619249499\\
40.39	0.0234650477357105\\
40.4	0.0234406121084206\\
40.41	0.0234165490739366\\
40.42	0.0233928527536678\\
40.43	0.0233695173584301\\
40.44	0.0233465371872914\\
40.45	0.0233239066264355\\
40.46	0.023301620148026\\
40.47	0.023279672308075\\
40.48	0.0232580577478355\\
40.49	0.0232367711913771\\
40.5	0.0232158074436045\\
40.51	0.0231951613898562\\
40.52	0.0231748279948211\\
40.53	0.0231548023015147\\
40.54	0.0231350794300513\\
40.55	0.0231156545767349\\
40.56	0.0230965230134947\\
40.57	0.0230776800852413\\
40.58	0.0230591212104485\\
40.59	0.0230408418796109\\
40.6	0.0230228376542102\\
40.61	0.0230051041657146\\
40.62	0.0229876371145826\\
40.63	0.0229704322692816\\
40.64	0.0229534854653069\\
40.65	0.0229367926042243\\
40.66	0.0229203496526907\\
40.67	0.0229041526415172\\
40.68	0.0228881976663375\\
40.69	0.0228724808829773\\
40.7	0.0228569985079621\\
40.71	0.022841746819636\\
40.72	0.0228267221559188\\
40.73	0.0228119209026193\\
40.74	0.0227973395248015\\
40.75	0.022782974534822\\
40.76	0.0227688225000884\\
40.77	0.0227548800432747\\
40.78	0.0227411438414827\\
40.79	0.0227276106254231\\
40.8	0.0227142771785936\\
40.81	0.0227011403364745\\
40.82	0.0226881969857354\\
40.83	0.0226754440634491\\
40.84	0.0226628785563133\\
40.85	0.022650497499884\\
40.86	0.0226382979778225\\
40.87	0.0226262771211454\\
40.88	0.0226144321074918\\
40.89	0.0226027601603878\\
40.9	0.022591258548537\\
40.91	0.022579924585108\\
40.92	0.0225687556270342\\
40.93	0.022557749074327\\
40.94	0.0225469023693958\\
40.95	0.0225362129963739\\
40.96	0.022525678480457\\
40.97	0.0225152963872525\\
40.98	0.0225050643221375\\
40.99	0.022494979929617\\
41	0.0224850408927046\\
41.01	0.0224752449323033\\
41.02	0.0224655898065974\\
41.03	0.0224560733103378\\
41.04	0.0224466932744352\\
41.05	0.0224374475655277\\
41.06	0.0224283340850099\\
41.07	0.0224193507686459\\
41.08	0.0224104955860114\\
41.09	0.0224017665399417\\
41.1	0.0223931616659911\\
41.11	0.0223846790319021\\
41.12	0.0223763167370775\\
41.13	0.022368072912067\\
41.14	0.0223599457180503\\
41.15	0.022351933346342\\
41.16	0.0223440340178229\\
41.17	0.0223362459826308\\
41.18	0.0223285675195846\\
41.19	0.0223209969356594\\
41.2	0.0223135325655631\\
41.21	0.0223061727712788\\
41.22	0.0222989159416175\\
41.23	0.0222917603697149\\
41.24	0.022284704745905\\
41.25	0.0222777474094957\\
41.26	0.022270886852242\\
41.27	0.0222641215905749\\
41.28	0.0222574501652876\\
41.29	0.0222508711408335\\
41.3	0.0222443831052317\\
41.31	0.0222379846695767\\
41.32	0.0222316744676528\\
41.33	0.0222254511555568\\
41.34	0.0222193134113212\\
41.35	0.0222132599345487\\
41.36	0.0222072894460551\\
41.37	0.0222014006875102\\
41.38	0.0221955924210941\\
41.39	0.0221898634291456\\
41.4	0.0221842125138321\\
41.41	0.0221786384968142\\
41.42	0.0221731402188954\\
41.43	0.0221677165396832\\
41.44	0.022162366337472\\
41.45	0.0221570885086769\\
41.46	0.0221518819676228\\
41.47	0.0221467456462465\\
41.48	0.0221416784938008\\
41.49	0.0221366794765564\\
41.5	0.0221317475775242\\
41.51	0.0221268817961682\\
41.52	0.0221220811481315\\
41.53	0.0221173446649597\\
41.54	0.0221126713938401\\
41.55	0.0221080603973323\\
41.56	0.0221035107531096\\
41.57	0.0220990215537083\\
41.58	0.0220945919062734\\
41.59	0.0220902209323169\\
41.6	0.0220859077674685\\
41.61	0.0220816515612445\\
41.62	0.0220774514768104\\
41.63	0.0220733066907544\\
41.64	0.0220692163928539\\
41.65	0.0220651797858611\\
41.66	0.0220611960852809\\
41.67	0.0220572645191541\\
41.68	0.0220533843278497\\
41.69	0.0220495547638574\\
41.7	0.0220457750915802\\
41.71	0.0220420445871339\\
41.72	0.0220383625381528\\
41.73	0.0220347282435966\\
41.74	0.022031141013553\\
41.75	0.0220276001690577\\
41.76	0.0220241050419066\\
41.77	0.0220206549744763\\
41.78	0.0220172493195423\\
41.79	0.0220138874401117\\
41.8	0.0220105687092444\\
41.81	0.0220072925098856\\
41.82	0.0220040582347021\\
41.83	0.0220008652859168\\
41.84	0.0219977130751513\\
41.85	0.0219946010232565\\
41.86	0.0219915285601815\\
41.87	0.0219884951248001\\
41.88	0.0219855001647709\\
41.89	0.0219825431363821\\
41.9	0.0219796235044157\\
41.91	0.0219767407420013\\
41.92	0.021973894330475\\
41.93	0.0219710837592439\\
41.94	0.021968308525651\\
41.95	0.0219655681348506\\
41.96	0.0219628620996635\\
41.97	0.0219601899404574\\
41.98	0.0219575511850217\\
41.99	0.0219549453684377\\
42	0.0219523720329638\\
42.01	0.0219498307279128\\
42.02	0.0219473210095358\\
42.03	0.0219448424409039\\
42.04	0.0219423945918007\\
42.05	0.0219399770386059\\
42.06	0.0219375893641856\\
42.07	0.021935231157789\\
42.08	0.0219329020149383\\
42.09	0.0219306015373301\\
42.1	0.0219283293327246\\
42.11	0.0219260850148547\\
42.12	0.0219238682033208\\
42.13	0.0219216785235\\
42.14	0.0219195156064422\\
42.15	0.0219173790887852\\
42.16	0.0219152686126587\\
42.17	0.0219131838255917\\
42.18	0.0219111243804287\\
42.19	0.0219090899352411\\
42.2	0.0219070801532388\\
42.21	0.0219050947026858\\
42.22	0.021903133256822\\
42.23	0.0219011954937782\\
42.24	0.0218992810964936\\
42.25	0.0218973897526454\\
42.26	0.0218955211545632\\
42.27	0.0218936749991574\\
42.28	0.0218918509878411\\
42.29	0.0218900488264648\\
42.3	0.0218882682252353\\
42.31	0.0218865088986441\\
42.32	0.0218847705654063\\
42.33	0.0218830529483862\\
42.34	0.0218813557745348\\
42.35	0.0218796787748162\\
42.36	0.0218780216841493\\
42.37	0.0218763842413411\\
42.38	0.0218747661890267\\
42.39	0.0218731672736016\\
42.4	0.0218715872451674\\
42.41	0.02187002585747\\
42.42	0.021868482867838\\
42.43	0.0218669580371293\\
42.44	0.0218654511296773\\
42.45	0.0218639619132278\\
42.46	0.0218624901588871\\
42.47	0.0218610356410702\\
42.48	0.0218595981374477\\
42.49	0.0218581774288897\\
42.5	0.021856773299423\\
42.51	0.0218553855361727\\
42.52	0.021854013929318\\
42.53	0.0218526582720397\\
42.54	0.0218513183604789\\
42.55	0.0218499939936844\\
42.56	0.0218486849735674\\
42.57	0.0218473911048595\\
42.58	0.021846112195065\\
42.59	0.0218448480544212\\
42.6	0.0218435984958489\\
42.61	0.0218423633349164\\
42.62	0.0218411423897949\\
42.63	0.0218399354812208\\
42.64	0.0218387424324491\\
42.65	0.0218375630692211\\
42.66	0.0218363972197226\\
42.67	0.0218352447145435\\
42.68	0.0218341053866445\\
42.69	0.0218329790713197\\
42.7	0.0218318656061575\\
42.71	0.0218307648310055\\
42.72	0.0218296765879388\\
42.73	0.0218286007212232\\
42.74	0.0218275370772785\\
42.75	0.0218264855046533\\
42.76	0.0218254458539837\\
42.77	0.0218244179779665\\
42.78	0.0218234017313231\\
42.79	0.0218223969707749\\
42.8	0.0218214035550072\\
42.81	0.0218204213446391\\
42.82	0.0218194502021981\\
42.83	0.0218184899920871\\
42.84	0.0218175405805603\\
42.85	0.0218166018356873\\
42.86	0.0218156736273339\\
42.87	0.0218147558271299\\
42.88	0.0218138483084449\\
42.89	0.0218129509463576\\
42.9	0.0218120636176379\\
42.91	0.0218111862007144\\
42.92	0.0218103185756501\\
42.93	0.0218094606241213\\
42.94	0.0218086122293927\\
42.95	0.0218077732762912\\
42.96	0.0218069436511821\\
42.97	0.0218061232419503\\
42.98	0.0218053119379748\\
42.99	0.0218045096301038\\
43	0.0218037162106402\\
43.01	0.0218029315733129\\
43.02	0.0218021556132594\\
43.03	0.021801388227001\\
43.04	0.0218006293124298\\
43.05	0.0217998787687815\\
43.06	0.0217991364966164\\
43.07	0.0217984023978036\\
43.08	0.0217976763754983\\
43.09	0.0217969583341269\\
43.1	0.0217962481793619\\
43.11	0.0217955458181096\\
43.12	0.0217948511584897\\
43.13	0.0217941641098186\\
43.14	0.021793484582588\\
43.15	0.0217928124884556\\
43.16	0.0217921477402218\\
43.17	0.0217914902518126\\
43.18	0.0217908399382679\\
43.19	0.0217901967157245\\
43.2	0.0217895605013972\\
43.21	0.0217889312135637\\
43.22	0.0217883087715531\\
43.23	0.0217876930957282\\
43.24	0.0217870841074675\\
43.25	0.021786481729159\\
43.26	0.0217858858841775\\
43.27	0.0217852964968756\\
43.28	0.0217847134925654\\
43.29	0.021784136797509\\
43.3	0.021783566338906\\
43.31	0.0217830020448729\\
43.32	0.0217824438444379\\
43.33	0.0217818916675231\\
43.34	0.0217813454449381\\
43.35	0.0217808051083575\\
43.36	0.0217802705903177\\
43.37	0.021779741824201\\
43.38	0.0217792187442254\\
43.39	0.021778701285428\\
43.4	0.0217781893836625\\
43.41	0.0217776829755798\\
43.42	0.0217771819986193\\
43.43	0.021776686390999\\
43.44	0.0217761960917062\\
43.45	0.021775711040483\\
43.46	0.021775231177816\\
43.47	0.0217747564449301\\
43.48	0.0217742867837759\\
43.49	0.0217738221370165\\
43.5	0.0217733624480256\\
43.51	0.0217729076608699\\
43.52	0.0217724577203042\\
43.53	0.0217720125717585\\
43.54	0.0217715721613321\\
43.55	0.0217711364357855\\
43.56	0.0217707053425248\\
43.57	0.0217702788296001\\
43.58	0.0217698568456923\\
43.59	0.0217694393401091\\
43.6	0.0217690262627693\\
43.61	0.021768617564202\\
43.62	0.0217682131955335\\
43.63	0.0217678131084834\\
43.64	0.0217674172553492\\
43.65	0.0217670255890098\\
43.66	0.0217666380629081\\
43.67	0.0217662546310461\\
43.68	0.021765875247979\\
43.69	0.0217654998688089\\
43.7	0.0217651284491738\\
43.71	0.0217647609452415\\
43.72	0.0217643973137049\\
43.73	0.0217640375117737\\
43.74	0.0217636814971646\\
43.75	0.021763329228102\\
43.76	0.0217629806633033\\
43.77	0.0217626357619776\\
43.78	0.0217622944838154\\
43.79	0.0217619567889855\\
43.8	0.0217616226381304\\
43.81	0.0217612919923519\\
43.82	0.0217609648132145\\
43.83	0.0217606410627333\\
43.84	0.0217603207033736\\
43.85	0.021760003698037\\
43.86	0.0217596900100633\\
43.87	0.0217593796032214\\
43.88	0.0217590724417051\\
43.89	0.0217587684901239\\
43.9	0.0217584677135047\\
43.91	0.0217581700772802\\
43.92	0.0217578755472847\\
43.93	0.0217575840897518\\
43.94	0.0217572956713061\\
43.95	0.0217570102589631\\
43.96	0.0217567278201154\\
43.97	0.021756448322537\\
43.98	0.0217561717343743\\
43.99	0.0217558980241387\\
44	0.02175562716071\\
44.01	0.021755359113323\\
44.02	0.0217550938515689\\
44.03	0.0217548313453861\\
44.04	0.0217545715650598\\
44.05	0.0217543144812187\\
44.06	0.0217540600648237\\
44.07	0.0217538082871711\\
44.08	0.021753559119884\\
44.09	0.0217533125349127\\
44.1	0.0217530685045235\\
44.11	0.0217528270013011\\
44.12	0.0217525879981427\\
44.13	0.0217523514682538\\
44.14	0.0217521173851417\\
44.15	0.0217518857226193\\
44.16	0.0217516564547936\\
44.17	0.0217514295560637\\
44.18	0.0217512050011208\\
44.19	0.0217509827649407\\
44.2	0.0217507628227849\\
44.21	0.0217505451501891\\
44.22	0.0217503297229682\\
44.23	0.0217501165172093\\
44.24	0.0217499055092658\\
44.25	0.0217496966757605\\
44.26	0.0217494899935762\\
44.27	0.0217492854398566\\
44.28	0.0217490829919991\\
44.29	0.0217488826276554\\
44.3	0.02174868432473\\
44.31	0.0217484880613683\\
44.32	0.0217482938159648\\
44.33	0.0217481015671518\\
44.34	0.021747911293803\\
44.35	0.0217477229750229\\
44.36	0.0217475365901517\\
44.37	0.0217473521187578\\
44.38	0.0217471695406371\\
44.39	0.0217469888358071\\
44.4	0.0217468099845112\\
44.41	0.0217466329672085\\
44.42	0.0217464577645734\\
44.43	0.0217462843574963\\
44.44	0.0217461127270762\\
44.45	0.0217459428546243\\
44.46	0.0217457747216531\\
44.47	0.0217456083098817\\
44.48	0.0217454436012305\\
44.49	0.0217452805778148\\
44.5	0.0217451192219524\\
44.51	0.0217449595161506\\
44.52	0.0217448014431111\\
44.53	0.0217446449857223\\
44.54	0.0217444901270621\\
44.55	0.0217443368503947\\
44.56	0.0217441851391637\\
44.57	0.0217440349769962\\
44.58	0.0217438863476969\\
44.59	0.0217437392352482\\
44.6	0.0217435936238042\\
44.61	0.0217434494976959\\
44.62	0.0217433068414211\\
44.63	0.0217431656396483\\
44.64	0.0217430258772098\\
44.65	0.021742887539106\\
44.66	0.0217427506104992\\
44.67	0.0217426150767091\\
44.68	0.0217424809232185\\
44.69	0.0217423481356648\\
44.7	0.021742216699844\\
44.71	0.0217420866017008\\
44.72	0.0217419578273347\\
44.73	0.021741830362996\\
44.74	0.0217417041950794\\
44.75	0.0217415793101306\\
44.76	0.0217414556948382\\
44.77	0.021741333336034\\
44.78	0.021741212220691\\
44.79	0.0217410923359221\\
44.8	0.0217409736689817\\
44.81	0.0217408562072563\\
44.82	0.0217407399382703\\
44.83	0.0217406248496816\\
44.84	0.0217405109292809\\
44.85	0.021740398164986\\
44.86	0.0217402865448495\\
44.87	0.0217401760570479\\
44.88	0.0217400666898856\\
44.89	0.0217399584317894\\
44.9	0.0217398512713132\\
44.91	0.0217397451971317\\
44.92	0.0217396401980375\\
44.93	0.0217395362629467\\
44.94	0.0217394333808899\\
44.95	0.0217393315410181\\
44.96	0.021739230732594\\
44.97	0.0217391309449959\\
44.98	0.0217390321677165\\
44.99	0.0217389343903552\\
45	0.0217388376026276\\
45.01	0.0217387417943546\\
45.02	0.0217386469554668\\
45.03	0.0217385530759992\\
45.04	0.0217384601460933\\
45.05	0.0217383681559975\\
45.06	0.0217382770960587\\
45.07	0.0217381869567287\\
45.08	0.0217380977285594\\
45.09	0.0217380094022034\\
45.1	0.0217379219684082\\
45.11	0.0217378354180239\\
45.12	0.0217377497419944\\
45.13	0.0217376649313596\\
45.14	0.021737580977251\\
45.15	0.0217374978708983\\
45.16	0.02173741560362\\
45.17	0.0217373341668261\\
45.18	0.0217372535520179\\
45.19	0.0217371737507846\\
45.2	0.0217370947548067\\
45.21	0.0217370165558475\\
45.22	0.0217369391457598\\
45.23	0.0217368625164815\\
45.24	0.0217367866600331\\
45.25	0.0217367115685193\\
45.26	0.0217366372341301\\
45.27	0.0217365636491343\\
45.28	0.0217364908058815\\
45.29	0.0217364186968015\\
45.3	0.0217363473144066\\
45.31	0.0217362766512813\\
45.32	0.0217362067000917\\
45.33	0.021736137453579\\
45.34	0.0217360689045616\\
45.35	0.0217360010459286\\
45.36	0.021735933870649\\
45.37	0.0217358673717607\\
45.38	0.0217358015423764\\
45.39	0.021735736375677\\
45.4	0.0217356718649194\\
45.41	0.0217356080034279\\
45.42	0.0217355447845948\\
45.43	0.0217354822018831\\
45.44	0.0217354202488226\\
45.45	0.0217353589190126\\
45.46	0.0217352982061151\\
45.47	0.0217352381038601\\
45.48	0.0217351786060431\\
45.49	0.0217351197065213\\
45.5	0.0217350613992174\\
45.51	0.0217350036781185\\
45.52	0.0217349465372717\\
45.53	0.0217348899707852\\
45.54	0.0217348339728291\\
45.55	0.0217347785376363\\
45.56	0.0217347236594943\\
45.57	0.0217346693327535\\
45.58	0.0217346155518208\\
45.59	0.0217345623111628\\
45.6	0.0217345096052992\\
45.61	0.0217344574288108\\
45.62	0.0217344057763326\\
45.63	0.0217343546425548\\
45.64	0.0217343040222208\\
45.65	0.0217342539101298\\
45.66	0.0217342043011361\\
45.67	0.0217341551901437\\
45.68	0.021734106572111\\
45.69	0.0217340584420474\\
45.7	0.0217340107950162\\
45.71	0.0217339636261271\\
45.72	0.0217339169305433\\
45.73	0.0217338707034772\\
45.74	0.0217338249401892\\
45.75	0.0217337796359885\\
45.76	0.021733734786235\\
45.77	0.0217336903863345\\
45.78	0.021733646431738\\
45.79	0.0217336029179452\\
45.8	0.021733559840504\\
45.81	0.0217335171950034\\
45.82	0.0217334749770807\\
45.83	0.0217334331824172\\
45.84	0.0217333918067389\\
45.85	0.0217333508458129\\
45.86	0.0217333102954543\\
45.87	0.0217332701515175\\
45.88	0.0217332304099012\\
45.89	0.0217331910665434\\
45.9	0.0217331521174261\\
45.91	0.0217331135585733\\
45.92	0.0217330753860467\\
45.93	0.0217330375959493\\
45.94	0.0217330001844245\\
45.95	0.0217329631476567\\
45.96	0.0217329264818652\\
45.97	0.021732890183311\\
45.98	0.0217328542482924\\
45.99	0.0217328186731449\\
46	0.0217327834542414\\
46.01	0.0217327485879942\\
46.02	0.0217327140708503\\
46.03	0.0217326798992913\\
46.04	0.0217326460698361\\
46.05	0.0217326125790422\\
46.06	0.0217325794234962\\
46.07	0.0217325465998242\\
46.08	0.0217325141046841\\
46.09	0.0217324819347698\\
46.1	0.021732450086806\\
46.11	0.0217324185575538\\
46.12	0.0217323873438064\\
46.13	0.0217323564423888\\
46.14	0.0217323240086026\\
46.15	0.0217322938094141\\
46.16	0.0217322639095832\\
46.17	0.0217322343061929\\
46.18	0.0217322049963546\\
46.19	0.0217321759772062\\
46.2	0.0217321472459146\\
46.21	0.0217321187996682\\
46.22	0.0217320906356854\\
46.23	0.02173206275121\\
46.24	0.0217320351435089\\
46.25	0.0217320078098765\\
46.26	0.0217319807476339\\
46.27	0.0217319539541253\\
46.28	0.021731927426718\\
46.29	0.0217319011628073\\
46.3	0.0217318751598114\\
46.31	0.0217318494151709\\
46.32	0.0217318239263541\\
46.33	0.0217317986908504\\
46.34	0.0217317737061741\\
46.35	0.0217317489698599\\
46.36	0.0217317244794705\\
46.37	0.021731700232588\\
46.38	0.0217316762268192\\
46.39	0.021731652459791\\
46.4	0.0217316289291542\\
46.41	0.0217316056325844\\
46.42	0.021731582567774\\
46.43	0.0217315597324412\\
46.44	0.0217315371243234\\
46.45	0.021731514741183\\
46.46	0.0217314925807988\\
46.47	0.0217314706409746\\
46.48	0.0217314489195281\\
46.49	0.0217314274142881\\
46.5	0.0217314061231413\\
46.51	0.0217313850439747\\
46.52	0.0217313641746927\\
46.53	0.0217313435132186\\
46.54	0.0217313230575854\\
46.55	0.0217313028057991\\
46.56	0.0217312827556892\\
46.57	0.0217312629052628\\
46.58	0.0217312432525438\\
46.59	0.0217312237955765\\
46.6	0.0217312045324204\\
46.61	0.0217311854611586\\
46.62	0.0217311665798894\\
46.63	0.0217311478867312\\
46.64	0.0217311293799898\\
46.65	0.0217311110576456\\
46.66	0.021731092917853\\
46.67	0.0217310749588002\\
46.68	0.0217310571786962\\
46.69	0.0217310395757651\\
46.7	0.0217310221482514\\
46.71	0.0217310048944118\\
46.72	0.0217309878125238\\
46.73	0.0217309709008804\\
46.74	0.0217309541577897\\
46.75	0.0217309375815771\\
46.76	0.0217309211705864\\
46.77	0.0217309049231513\\
46.78	0.0217308888376709\\
46.79	0.0217308729125365\\
46.8	0.0217308571461349\\
46.81	0.0217308415368995\\
46.82	0.0217308260832753\\
46.83	0.0217308107837137\\
46.84	0.0217307956366813\\
46.85	0.0217307806406577\\
46.86	0.0217307657941414\\
46.87	0.0217307510956433\\
46.88	0.0217307365437279\\
46.89	0.0217307221371024\\
46.9	0.0217307078740758\\
46.91	0.0217306937532231\\
46.92	0.0217306797731286\\
46.93	0.021730665932394\\
46.94	0.0217306522296327\\
46.95	0.0217306386634727\\
46.96	0.0217306252325528\\
46.97	0.0217306119355293\\
46.98	0.0217305987710686\\
46.99	0.021730585737849\\
47	0.0217305728345643\\
47.01	0.0217305600599211\\
47.02	0.0217305474126372\\
47.03	0.0217305348914429\\
47.04	0.0217305224950811\\
47.05	0.0217305102223092\\
47.06	0.0217304980718922\\
47.07	0.0217304860426128\\
47.08	0.0217304741332618\\
47.09	0.0217304623426444\\
47.1	0.0217304506695737\\
47.11	0.0217304391128794\\
47.12	0.0217304276713998\\
47.13	0.0217304163439865\\
47.14	0.0217304051294996\\
47.15	0.0217303940268122\\
47.16	0.0217303830348112\\
47.17	0.0217303721523895\\
47.18	0.0217303613784547\\
47.19	0.0217303507119239\\
47.2	0.0217303401517256\\
47.21	0.0217303296967964\\
47.22	0.021730319346088\\
47.23	0.0217303090985598\\
47.24	0.021730298953181\\
47.25	0.0217302889089316\\
47.26	0.0217302789648034\\
47.27	0.0217302691197975\\
47.28	0.0217302593729224\\
47.29	0.0217302497231996\\
47.3	0.0217302401696602\\
47.31	0.0217302307113418\\
47.32	0.021730221347296\\
47.33	0.021730212076581\\
47.34	0.0217302028982664\\
47.35	0.0217301938114271\\
47.36	0.0217301848151525\\
47.37	0.021730175908538\\
47.38	0.0217301670906891\\
47.39	0.0217301583607189\\
47.4	0.0217301497177494\\
47.41	0.0217301411609154\\
47.42	0.0217301326893548\\
47.43	0.021730124302217\\
47.44	0.0217301159986594\\
47.45	0.0217301077778492\\
47.46	0.0217300996389576\\
47.47	0.0217300915811699\\
47.48	0.0217300836036767\\
47.49	0.021730075705675\\
47.5	0.0217300678863717\\
47.51	0.0217300601449835\\
47.52	0.0217300524807322\\
47.53	0.0217300448928469\\
47.54	0.0217300373805667\\
47.55	0.0217300299431377\\
47.56	0.0217300225798108\\
47.57	0.0217300152898492\\
47.58	0.0217300080725202\\
47.59	0.0217300009270999\\
47.6	0.0217299938528692\\
47.61	0.021729986849118\\
47.62	0.0217299799151453\\
47.63	0.0217299730502541\\
47.64	0.0217299662537542\\
47.65	0.0217299595249635\\
47.66	0.021729952863209\\
47.67	0.0217299462678197\\
47.68	0.0217299397381341\\
47.69	0.0217299332734973\\
47.7	0.0217299268732611\\
47.71	0.0217299205367811\\
47.72	0.0217299142634236\\
47.73	0.021729908052559\\
47.74	0.0217299019035631\\
47.75	0.021729895815818\\
47.76	0.0217298897887148\\
47.77	0.0217298838216488\\
47.78	0.0217298779140199\\
47.79	0.0217298720652357\\
47.8	0.0217298662747107\\
47.81	0.0217298605418619\\
47.82	0.0217298548661161\\
47.83	0.0217298492469032\\
47.84	0.0217298436836603\\
47.85	0.0217298381758277\\
47.86	0.0217298327228535\\
47.87	0.0217298273241927\\
47.88	0.0217298219793012\\
47.89	0.0217298166876442\\
47.9	0.0217298114486897\\
47.91	0.0217298062619152\\
47.92	0.0217298011267981\\
47.93	0.0217297960428242\\
47.94	0.0217297910094829\\
47.95	0.0217297860262712\\
47.96	0.0217297810926867\\
47.97	0.021729776208237\\
47.98	0.0217297713724326\\
47.99	0.0217297665847865\\
48	0.0217297618448192\\
48.01	0.0217297571520569\\
48.02	0.0217297525060289\\
48.03	0.0217297479062681\\
48.04	0.0217297433523138\\
48.05	0.0217297388437105\\
48.06	0.0217297343800039\\
48.07	0.021729729960749\\
48.08	0.0217297255855018\\
48.09	0.0217297212538239\\
48.1	0.0217297169652807\\
48.11	0.0217297127194414\\
48.12	0.0217297085158835\\
48.13	0.021729704354183\\
48.14	0.0217297002339232\\
48.15	0.0217296961546907\\
48.16	0.0217296921160793\\
48.17	0.021729688117681\\
48.18	0.0217296841590968\\
48.19	0.0217296802399292\\
48.2	0.0217296763597871\\
48.21	0.0217296725182783\\
48.22	0.0217296687150209\\
48.23	0.0217296649496336\\
48.24	0.0217296612217373\\
48.25	0.0217296575309594\\
48.26	0.0217296538769295\\
48.27	0.0217296508761787\\
48.28	0.0217296473049333\\
48.29	0.0217296437692657\\
48.3	0.0217296402688217\\
48.31	0.0217296368032473\\
48.32	0.021729633372198\\
48.33	0.0217296299753286\\
48.34	0.0217296266122985\\
48.35	0.0217296232827696\\
48.36	0.0217296199864076\\
48.37	0.0217296167228843\\
48.38	0.0217296134918701\\
48.39	0.0217296102930417\\
48.4	0.0217296071260778\\
48.41	0.0217296039906629\\
48.42	0.021729600122362\\
48.43	0.0217295970399099\\
48.44	0.0217295939881463\\
48.45	0.0217295909667654\\
48.46	0.021729587975463\\
48.47	0.0217295850139416\\
48.48	0.0217295820819045\\
48.49	0.0217295791790561\\
48.5	0.0217295763051073\\
48.51	0.0217295734597686\\
48.52	0.0217295706427578\\
48.53	0.0217295678537904\\
48.54	0.021729565092588\\
48.55	0.0217295623588742\\
48.56	0.0217295596523739\\
48.57	0.0217295569728174\\
48.58	0.0217295543199359\\
48.59	0.0217295516934647\\
48.6	0.0217295490931389\\
48.61	0.0217295465186984\\
48.62	0.0217295439698876\\
48.63	0.0217295414464488\\
48.64	0.0217295389481302\\
48.65	0.0217295364746818\\
48.66	0.0217295340258561\\
48.67	0.0217295316014059\\
48.68	0.0217295292010913\\
48.69	0.0217295268246704\\
48.7	0.0217295244719063\\
48.71	0.0217295221425612\\
48.72	0.0217295198364041\\
48.73	0.0217295175532041\\
48.74	0.0217295152927307\\
48.75	0.0217295130547591\\
48.76	0.0217295108390639\\
48.77	0.0217295092537635\\
48.78	0.021729507086006\\
48.79	0.0217295049398226\\
48.8	0.0217295028149986\\
48.81	0.0217295007113189\\
48.82	0.0217294986285744\\
48.83	0.021729496566556\\
48.84	0.0217294945250576\\
48.85	0.0217294925038733\\
48.86	0.0217294905028001\\
48.87	0.0217294885198801\\
48.88	0.0217294865564875\\
48.89	0.021729484612634\\
48.9	0.0217294826881257\\
48.91	0.0217294807827703\\
48.92	0.0217294788963745\\
48.93	0.0217294770287513\\
48.94	0.0217294751794886\\
48.95	0.0217294733476824\\
48.96	0.0217294715340838\\
48.97	0.0217294697385142\\
48.98	0.021729467960793\\
48.99	0.021729466200741\\
49	0.021729464458182\\
49.01	0.0217294627329414\\
49.02	0.021729461024848\\
49.03	0.0217294593337288\\
49.04	0.0217294576594151\\
49.05	0.0217294560017397\\
49.06	0.0217294543605345\\
49.07	0.0217294527356369\\
49.08	0.021729451126884\\
49.09	0.0217294495341148\\
49.1	0.0217294479571689\\
49.11	0.0217294463958882\\
49.12	0.0217294448501179\\
49.13	0.0217294433197014\\
49.14	0.0217294418044864\\
49.15	0.0217294403043204\\
49.16	0.0217294388190544\\
49.17	0.0217294373485374\\
49.18	0.0217294358926238\\
49.19	0.021729434451483\\
49.2	0.0217294330251226\\
49.21	0.0217294316129281\\
49.22	0.0217294302147599\\
49.23	0.0217294281722301\\
49.24	0.0217294268014083\\
49.25	0.0217294254442295\\
49.26	0.021729424100558\\
49.27	0.0217294227702606\\
49.28	0.0217294214532024\\
49.29	0.0217294201492523\\
49.3	0.0217294188582807\\
49.31	0.0217294175801564\\
49.32	0.0217294163147522\\
49.33	0.0217294150619429\\
49.34	0.0217294138216022\\
49.35	0.0217294125936056\\
49.36	0.0217294113778297\\
49.37	0.021729410174155\\
49.38	0.0217294089824591\\
49.39	0.0217294078026234\\
49.4	0.0217294066345296\\
49.41	0.0217294054780619\\
49.42	0.0217294043331021\\
49.43	0.0217294031995378\\
49.44	0.0217294020772552\\
49.45	0.0217294009661426\\
49.46	0.0217293998660865\\
49.47	0.0217293987769786\\
49.48	0.0217293976987109\\
49.49	0.0217293966311732\\
49.5	0.0217293955742602\\
49.51	0.0217293945278646\\
49.52	0.0217293934918843\\
49.53	0.0217293924662137\\
49.54	0.0217293914507502\\
49.55	0.0217293904453932\\
49.56	0.0217293894500412\\
49.57	0.0217293884645938\\
49.58	0.0217293874889545\\
49.59	0.0217293865230254\\
49.6	0.0217293855667085\\
49.61	0.021729384619908\\
49.62	0.0217293836825311\\
49.63	0.0217293827544824\\
49.64	0.0217293818356695\\
49.65	0.0217293809260004\\
49.66	0.0217293800253851\\
49.67	0.0217293791337312\\
49.68	0.0217293782509515\\
49.69	0.0217293773769568\\
49.7	0.0217293765116606\\
49.71	0.0217293756549741\\
49.72	0.0217293748068139\\
49.73	0.0217293739670953\\
49.74	0.0217293731357322\\
49.75	0.0217293723126426\\
49.76	0.0217293714977436\\
49.77	0.0217293706909554\\
49.78	0.0217293698921955\\
49.79	0.0217293691013848\\
49.8	0.0217293683184441\\
49.81	0.0217293675432946\\
49.82	0.0217293667758579\\
49.83	0.0217293660160596\\
49.84	0.021729365263823\\
49.85	0.0217293645190715\\
49.86	0.0217293637817306\\
49.87	0.0217293630517283\\
49.88	0.0217293623289903\\
49.89	0.021729361613445\\
49.9	0.0217293609050204\\
49.91	0.0217293602036462\\
49.92	0.02172935950925\\
49.93	0.0217293588217654\\
49.94	0.0217293581411221\\
49.95	0.0217293574672525\\
49.96	0.0217293568000883\\
49.97	0.0217293561395626\\
49.98	0.0217293554856114\\
49.99	0.0217293548381671\\
50	0.0217293541971661\\
};
\addlegendentry{OP-GD}

\addplot [color=mycolor2, mark=*,mark repeat=100 , mark options={solid, fill=mycolor2, mycolor2},forget plot]
  table[row sep=crcr]{%
0	2.49090198980711\\
0.01	2.0493459465457\\
0.02	1.69562415998321\\
0.03	1.41074992493439\\
0.04	1.18014873104419\\
0.05	0.992891574001879\\
0.06	0.840120390954599\\
0.07	0.714795327881073\\
0.08	0.611335280636205\\
0.09	0.525317881507425\\
0.1	0.453236841386796\\
0.11	0.392314660821883\\
0.12	0.340354907106107\\
0.13	0.295624697924273\\
0.14	0.256760732834785\\
0.15	0.222694144747592\\
0.16	0.192590800669084\\
0.17	0.165804674039639\\
0.18	0.141842762081478\\
0.19	0.120340988136502\\
0.2	0.101051972332246\\
0.21	0.0838480385129591\\
0.22	0.0687469498043622\\
0.23	0.0559717918611126\\
0.24	0.0458877837427306\\
0.25	0.0376912894718263\\
0.26	0.0310291628520784\\
0.27	0.0258189353427105\\
0.28	0.0220105646517837\\
0.29	0.0195419087413011\\
0.3	0.0182756392255798\\
0.31	0.0179699332649564\\
0.32	0.0183266630400902\\
0.33	0.0190731194092254\\
0.34	0.0200079372316936\\
0.35	0.0210017597765922\\
0.36	0.0219789191447485\\
0.37	0.022898647682814\\
0.38	0.0237414070134887\\
0.39	0.0245001042440881\\
0.4	0.0251747244877229\\
0.41	0.025769115142599\\
0.42	0.026289076982297\\
0.43	0.0267412306043838\\
0.44	0.0271323703324133\\
0.45	0.0274690848350197\\
0.46	0.0277575586021983\\
0.47	0.0280034756554596\\
0.48	0.0282119858128986\\
0.49	0.028387707890679\\
0.5	0.0285347539434166\\
0.51	0.0286567646618303\\
0.52	0.0287569498096227\\
0.53	0.02883812995676\\
0.54	0.0289027772742316\\
0.55	0.0289530541151751\\
0.56	0.0289908487169531\\
0.57	0.0290178077431322\\
0.58	0.0290353656227566\\
0.59	0.0290447707878944\\
0.6	0.029047108992519\\
0.61	0.0290433239380846\\
0.62	0.0290342354479551\\
0.63	0.0290205554337603\\
0.64	0.0290029018879071\\
0.65	0.0289818111220923\\
0.66	0.0289577484544577\\
0.67	0.0289311175513225\\
0.68	0.0289022684566058\\
0.69	0.0288715047972751\\
0.7	0.02883908983255\\
0.71	0.0288052518202817\\
0.72	0.0287701886569501\\
0.73	0.028734071906699\\
0.74	0.0286970502985842\\
0.75	0.028659252761362\\
0.76	0.0286207910563225\\
0.77	0.0285817620609384\\
0.78	0.0285422497493532\\
0.79	0.028502326909699\\
0.8	0.02846205663308\\
0.81	0.028421493604464\\
0.82	0.0283806852397258\\
0.83	0.028339672581562\\
0.84	0.0282984912556153\\
0.85	0.0282571721197493\\
0.86	0.0282157419225291\\
0.87	0.0281742238264167\\
0.88	0.0281326379205498\\
0.89	0.0280910016059498\\
0.9	0.0280493299590617\\
0.91	0.0280076360409673\\
0.92	0.0279659311654184\\
0.93	0.0279242251311861\\
0.94	0.0278825264234894\\
0.95	0.0278408423886066\\
0.96	0.0277991793852522\\
0.97	0.027757542915822\\
0.98	0.0277159377401709\\
0.99	0.0276743679742568\\
1	0.0276328371756763\\
1.01	0.0275913484178198\\
1.02	0.027549904354172\\
1.03	0.0275085072740656\\
1.04	0.0274671591510292\\
1.05	0.027425861684708\\
1.06	0.0273846163372151\\
1.07	0.0273434243646627\\
1.08	0.0273022868444952\\
1.09	0.0272612046992012\\
1.1	0.027220178716877\\
1.11	0.0271792095690556\\
1.12	0.0271382978261762\\
1.13	0.0270974439709986\\
1.14	0.0270566484102363\\
1.15	0.0270159114846501\\
1.16	0.0269752334778003\\
1.17	0.0269346146236408\\
1.18	0.0268940551131042\\
1.19	0.0268535550998141\\
1.2	0.0268131147050448\\
1.21	0.0267727340220157\\
1.22	0.026732413119626\\
1.23	0.0266921520456848\\
1.24	0.0266519508297244\\
1.25	0.0266118094854313\\
1.26	0.0265717280127605\\
1.27	0.0265317063997677\\
1.28	0.0264917446242021\\
1.29	0.0264518426548847\\
1.3	0.0264120004529071\\
1.31	0.0263722179726675\\
1.32	0.0263324951627765\\
1.33	0.0262928319668342\\
1.34	0.0262532283241163\\
1.35	0.0262136841701565\\
1.36	0.0261741994372603\\
1.37	0.0261347740549493\\
1.38	0.0260954079503459\\
1.39	0.0260561010485051\\
1.4	0.0260168532727061\\
1.41	0.0259776645447079\\
1.42	0.0259385347849591\\
1.43	0.0258994639127962\\
1.44	0.0258604518466027\\
1.45	0.0258214985039522\\
1.46	0.0257826038017349\\
1.47	0.0257437676562632\\
1.48	0.0257049899833651\\
1.49	0.0256662706984676\\
1.5	0.0256276097166623\\
1.51	0.0255890069527715\\
1.52	0.0255504623213972\\
1.53	0.0255119757369692\\
1.54	0.0254735471137851\\
1.55	0.025435176366043\\
1.56	0.0253968634078732\\
1.57	0.0253586081533644\\
1.58	0.0253204105165851\\
1.59	0.0252822704115983\\
1.6	0.0252441877525002\\
1.61	0.0252061624534027\\
1.62	0.0251681944284674\\
1.63	0.0251302835919116\\
1.64	0.0250924298580182\\
1.65	0.0250546331411412\\
1.66	0.025016893355718\\
1.67	0.0249792104162714\\
1.68	0.0249415842374165\\
1.69	0.0249040147338667\\
1.7	0.024866501820433\\
1.71	0.0248290454120334\\
1.72	0.0247916454236928\\
1.73	0.0247543017705458\\
1.74	0.0247170143678372\\
1.75	0.0246797831309299\\
1.76	0.0246426079752977\\
1.77	0.024605488816534\\
1.78	0.0245684255703505\\
1.79	0.0245314181525771\\
1.8	0.0244944664791642\\
1.81	0.024457570466182\\
1.82	0.0244207300298229\\
1.83	0.0243839450864003\\
1.84	0.0243472155523512\\
1.85	0.0243105413442333\\
1.86	0.0242739223787274\\
1.87	0.0242373585726384\\
1.88	0.024200849842894\\
1.89	0.0241643961065437\\
1.9	0.0241279972807618\\
1.91	0.0240916532828443\\
1.92	0.024055364030212\\
1.93	0.0240191294404095\\
1.94	0.0239829494311032\\
1.95	0.0239468239200808\\
1.96	0.0239107528252586\\
1.97	0.0238747360646694\\
1.98	0.0238387735564756\\
1.99	0.0238028652189564\\
2	0.0237670109705177\\
2.01	0.0237312107296852\\
2.02	0.0236954644151096\\
2.03	0.0236597719455621\\
2.04	0.023624133239936\\
2.05	0.0235885482172477\\
2.06	0.0235530167966338\\
2.07	0.0235175388973545\\
2.08	0.0234821144387902\\
2.09	0.0234467433404422\\
2.1	0.0234114255219339\\
2.11	0.0233761609030096\\
2.12	0.0233409494035351\\
2.13	0.0233057909434944\\
2.14	0.0232706854429937\\
2.15	0.023235632822261\\
2.16	0.0232006330016403\\
2.17	0.0231656859016003\\
2.18	0.023130791442726\\
2.19	0.0230959495457225\\
2.2	0.023061160131416\\
2.21	0.0230264231207504\\
2.22	0.0229917384347898\\
2.23	0.0229571059947151\\
2.24	0.0229225257218295\\
2.25	0.0228879975375501\\
2.26	0.0228535213634168\\
2.27	0.0228190971210853\\
2.28	0.0227847247323296\\
2.29	0.0227504041190408\\
2.3	0.0227161352032301\\
2.31	0.0226819179070228\\
2.32	0.0226477521526644\\
2.33	0.022613637862517\\
2.34	0.0225795749590574\\
2.35	0.0225455633648814\\
2.36	0.0225116030027019\\
2.37	0.022477693795346\\
2.38	0.0224438356657579\\
2.39	0.0224100285369992\\
2.4	0.0223762723322455\\
2.41	0.0223425669747891\\
2.42	0.0223089123880387\\
2.43	0.022275308495516\\
2.44	0.0222417552208593\\
2.45	0.022208252487823\\
2.46	0.0221748002202742\\
2.47	0.0221413983421961\\
2.48	0.0221080467776859\\
2.49	0.0220747454509558\\
2.5	0.0220414942863313\\
2.51	0.022008293208251\\
2.52	0.0219751421412713\\
2.53	0.0219420410100569\\
2.54	0.0219089897393896\\
2.55	0.0218759882541636\\
2.56	0.0218430364793862\\
2.57	0.0218101343401765\\
2.58	0.0217772817617679\\
2.59	0.0217444786695078\\
2.6	0.0217117249888511\\
2.61	0.0216790206453708\\
2.62	0.0216463655647473\\
2.63	0.0216137596727764\\
2.64	0.0215812028953638\\
2.65	0.0215486951585273\\
2.66	0.0215162363883962\\
2.67	0.0214838265112102\\
2.68	0.0214514654533216\\
2.69	0.0214191531411929\\
2.7	0.021386889501398\\
2.71	0.0213546744606199\\
2.72	0.0213225079456522\\
2.73	0.0212903898834011\\
2.74	0.0212583202008808\\
2.75	0.0212262988252156\\
2.76	0.0211943256836407\\
2.77	0.0211624007034995\\
2.78	0.0211305238122448\\
2.79	0.0210986949374404\\
2.8	0.0210669140067586\\
2.81	0.0210351809479792\\
2.82	0.0210034956889918\\
2.83	0.0209718581577958\\
2.84	0.0209402682824967\\
2.85	0.02090872599131\\
2.86	0.0208772312125588\\
2.87	0.0208457838746742\\
2.88	0.0208143839061949\\
2.89	0.0207830312357676\\
2.9	0.0207517257921461\\
2.91	0.0207204675041919\\
2.92	0.0206892563008735\\
2.93	0.020658092111267\\
2.94	0.0206269748645536\\
2.95	0.0205959044900229\\
2.96	0.0205648809170706\\
2.97	0.0205339040751986\\
2.98	0.0205029738940136\\
2.99	0.0204720903032321\\
3	0.0204412532326725\\
3.01	0.0204104626122609\\
3.02	0.0203797183720277\\
3.03	0.0203490204421107\\
3.04	0.0203183687527522\\
3.05	0.0202877632342978\\
3.06	0.0202572038172\\
3.07	0.0202266904320152\\
3.08	0.0201962230094048\\
3.09	0.0201658014801341\\
3.1	0.0201354257750745\\
3.11	0.0201050958251986\\
3.12	0.0200748115615855\\
3.13	0.0200445729154154\\
3.14	0.0200143798179764\\
3.15	0.0199842322006556\\
3.16	0.0199541299949462\\
3.17	0.0199240731324436\\
3.18	0.0198940615448472\\
3.19	0.019864095163957\\
3.2	0.0198341739216793\\
3.21	0.0198042977500193\\
3.22	0.0197744665810867\\
3.23	0.0197446803470941\\
3.24	0.0197149389803536\\
3.25	0.0196852424132046\\
3.26	0.0196555905783161\\
3.27	0.0196259834082304\\
3.28	0.0195964208356709\\
3.29	0.0195669027934588\\
3.3	0.019537429214517\\
3.31	0.0195080000318691\\
3.32	0.0194786151786414\\
3.33	0.0194492745880587\\
3.34	0.0194199781934466\\
3.35	0.0193907259282342\\
3.36	0.0193615177259462\\
3.37	0.0193323535202118\\
3.38	0.0193032332447563\\
3.39	0.0192741568334084\\
3.4	0.0192451242200931\\
3.41	0.0192161353388379\\
3.42	0.0191871901237678\\
3.43	0.019158288509108\\
3.44	0.0191294304291824\\
3.45	0.0191006158184122\\
3.46	0.0190718446113217\\
3.47	0.0190431167425287\\
3.48	0.019014432146754\\
3.49	0.0189857907588136\\
3.5	0.0189571925136224\\
3.51	0.0189286373461942\\
3.52	0.0189001251916398\\
3.53	0.0188716559851683\\
3.54	0.0188432296620861\\
3.55	0.0188148461577981\\
3.56	0.0187865054078046\\
3.57	0.0187582073477038\\
3.58	0.0187299519131916\\
3.59	0.0187017390400604\\
3.6	0.0186735686641988\\
3.61	0.018645440721593\\
3.62	0.0186173551483241\\
3.63	0.0185893118805715\\
3.64	0.0185613108546086\\
3.65	0.0185333520068065\\
3.66	0.0185054352736309\\
3.67	0.018477560591645\\
3.68	0.0184497278975047\\
3.69	0.0184219371279639\\
3.7	0.0183941882198701\\
3.71	0.0183664811101674\\
3.72	0.0183388157358938\\
3.73	0.0183111920341826\\
3.74	0.0182836099422619\\
3.75	0.0182560693974536\\
3.76	0.0182285703371746\\
3.77	0.0182011126989364\\
3.78	0.0181736964203432\\
3.79	0.0181463214390955\\
3.8	0.0181189876929859\\
3.81	0.0180916951199012\\
3.82	0.0180644436578214\\
3.83	0.0180372332448205\\
3.84	0.0180100638190656\\
3.85	0.0179829353188167\\
3.86	0.0179558476824278\\
3.87	0.0179288008483437\\
3.88	0.0179017947551032\\
3.89	0.0178748293413385\\
3.9	0.0178479045457732\\
3.91	0.0178210203072228\\
3.92	0.0177941765645964\\
3.93	0.0177673732568939\\
3.94	0.017740610323207\\
3.95	0.0177138877027195\\
3.96	0.0176872053347078\\
3.97	0.017660563158538\\
3.98	0.0176339611136697\\
3.99	0.0176073991396515\\
4	0.0175808771761235\\
4.01	0.0175543951628178\\
4.02	0.0175279530395565\\
4.03	0.017501550746253\\
4.04	0.0174751882229101\\
4.05	0.017448865409622\\
4.06	0.017422582246573\\
4.07	0.0173963386740364\\
4.08	0.0173701346323768\\
4.09	0.0173439700620481\\
4.1	0.017317844903594\\
4.11	0.0172917590976483\\
4.12	0.017265712584932\\
4.13	0.0172397053062588\\
4.14	0.017213737202529\\
4.15	0.0171878082147331\\
4.16	0.0171619182839496\\
4.17	0.0171360673513461\\
4.18	0.0171102553581799\\
4.19	0.0170844822457949\\
4.2	0.0170587479556241\\
4.21	0.0170330524291899\\
4.22	0.0170073956081011\\
4.23	0.0169817774340562\\
4.24	0.0169561978488395\\
4.25	0.0169306567943235\\
4.26	0.0169051542124702\\
4.27	0.0168796900453263\\
4.28	0.0168542642350276\\
4.29	0.0168288767237966\\
4.3	0.0168035274539429\\
4.31	0.0167782163678624\\
4.32	0.0167529434080387\\
4.33	0.0167277085170411\\
4.34	0.0167025116375263\\
4.35	0.0166773527122367\\
4.36	0.0166522316840015\\
4.37	0.016627148495735\\
4.38	0.0166021030904393\\
4.39	0.0165770954112001\\
4.4	0.0165521254011913\\
4.41	0.0165271930036704\\
4.42	0.0165022981619812\\
4.43	0.0164774408195523\\
4.44	0.0164526209198988\\
4.45	0.0164278384066187\\
4.46	0.0164030932233975\\
4.47	0.0163783853140042\\
4.48	0.0163537146222924\\
4.49	0.0163290810922001\\
4.5	0.0163044846677507\\
4.51	0.0162799252930507\\
4.52	0.016255402912292\\
4.53	0.0162309174697505\\
4.54	0.0162064689097839\\
4.55	0.0161820571768372\\
4.56	0.0161576822154363\\
4.57	0.0161333439701919\\
4.58	0.0161090423857978\\
4.59	0.0160847774070308\\
4.6	0.0160605489787524\\
4.61	0.0160363570459044\\
4.62	0.0160122015535144\\
4.63	0.0159880824466906\\
4.64	0.015963999670626\\
4.65	0.0159399531705942\\
4.66	0.0159159428919519\\
4.67	0.0158919687801387\\
4.68	0.0158680307806761\\
4.69	0.0158441288391667\\
4.7	0.0158202629012962\\
4.71	0.0157964329128323\\
4.72	0.0157726388196227\\
4.73	0.0157488805675999\\
4.74	0.0157251581027593\\
4.75	0.0157014713712085\\
4.76	0.0156778203191224\\
4.77	0.0156542048927556\\
4.78	0.0156306250384443\\
4.79	0.0156070807026067\\
4.8	0.0155835718317404\\
4.81	0.0155600983724233\\
4.82	0.0155366602713144\\
4.83	0.015513257475154\\
4.84	0.0154898899307601\\
4.85	0.0154665575850336\\
4.86	0.0154432603849538\\
4.87	0.0154199982775801\\
4.88	0.0153967712100521\\
4.89	0.0153735791295888\\
4.9	0.0153504219834891\\
4.91	0.0153272997191297\\
4.92	0.0153042122839679\\
4.93	0.015281159625541\\
4.94	0.0152581416914632\\
4.95	0.0152351584294287\\
4.96	0.0152122097872109\\
4.97	0.0151892957126613\\
4.98	0.0151664161537099\\
4.99	0.0151435710583655\\
5	0.0151207603747151\\
5.01	0.0150979840509438\\
5.02	0.0150752420352762\\
5.03	0.0150525342760322\\
5.04	0.015029860721612\\
5.05	0.0150072213204923\\
5.06	0.0149846160212268\\
5.07	0.0149620447724476\\
5.08	0.0149395075228643\\
5.09	0.0149170042212636\\
5.1	0.0148945348165086\\
5.11	0.0148720992575401\\
5.12	0.0148496974933752\\
5.13	0.0148273294731097\\
5.14	0.0148049951459137\\
5.15	0.0147826944610351\\
5.16	0.014760427367798\\
5.17	0.0147381938156025\\
5.18	0.014715993753926\\
5.19	0.0146938271323203\\
5.2	0.0146716939004153\\
5.21	0.0146495940079145\\
5.22	0.0146275274045994\\
5.23	0.0146054940403251\\
5.24	0.0145834938650239\\
5.25	0.0145615268287024\\
5.26	0.0145395928814428\\
5.27	0.0145176919734029\\
5.28	0.0144958240548152\\
5.29	0.0144739890759878\\
5.3	0.0144521869873018\\
5.31	0.0144304177392152\\
5.32	0.0144086812822601\\
5.33	0.0143869775670425\\
5.34	0.0143653065442428\\
5.35	0.0143436681646168\\
5.36	0.0143220623789924\\
5.37	0.0143004891382739\\
5.38	0.014278948393438\\
5.39	0.0142574400955364\\
5.4	0.0142359641956932\\
5.41	0.0142145206451075\\
5.42	0.0141931093950504\\
5.43	0.0141717303968677\\
5.44	0.014150383601978\\
5.45	0.0141290689618727\\
5.46	0.0141077864281177\\
5.47	0.0140865359523504\\
5.48	0.014065317486281\\
5.49	0.0140441309816931\\
5.5	0.0140229763904433\\
5.51	0.0140018536644595\\
5.52	0.0139807627557439\\
5.53	0.013959703616368\\
5.54	0.0139386761984789\\
5.55	0.0139176804542937\\
5.56	0.01389671633613\\
5.57	0.0138757837963616\\
5.58	0.0138548827873855\\
5.59	0.0138340132617069\\
5.6	0.0138131751719027\\
5.61	0.0137923684706207\\
5.62	0.0137715931105805\\
5.63	0.0137508490445724\\
5.64	0.0137301362254584\\
5.65	0.0137094546061716\\
5.66	0.0136888041397156\\
5.67	0.0136681847791595\\
5.68	0.0136475964776318\\
5.69	0.0136270391883695\\
5.7	0.0136065128646571\\
5.71	0.0135860174598523\\
5.72	0.0135655529273816\\
5.73	0.0135451192207422\\
5.74	0.0135247162935003\\
5.75	0.0135043440992938\\
5.76	0.0134840025918299\\
5.77	0.0134636917248845\\
5.78	0.0134434114523046\\
5.79	0.0134231617280054\\
5.8	0.0134029425059725\\
5.81	0.0133827537402602\\
5.82	0.0133625953849924\\
5.83	0.0133424673943628\\
5.84	0.0133223697226322\\
5.85	0.0133023023241328\\
5.86	0.0132822651532628\\
5.87	0.0132622581644916\\
5.88	0.0132422813123557\\
5.89	0.0132223345514607\\
5.9	0.0132024178364817\\
5.91	0.0131825311221588\\
5.92	0.0131626743633036\\
5.93	0.0131428475147945\\
5.94	0.0131230505315776\\
5.95	0.0131032833686681\\
5.96	0.0130835459811474\\
5.97	0.0130638383241653\\
5.98	0.0130441603529396\\
5.99	0.0130245120227553\\
6	0.0130048932889643\\
6.01	0.0129853041069863\\
6.02	0.0129657444323084\\
6.03	0.0129462142204839\\
6.04	0.012926713427134\\
6.05	0.0129072420079456\\
6.06	0.0128877999186742\\
6.07	0.0128683871151402\\
6.08	0.0128490035532319\\
6.09	0.0128296491883488\\
6.1	0.0128103239776678\\
6.11	0.012791027876677\\
6.12	0.0127717608415288\\
6.13	0.0127525228284436\\
6.14	0.0127333137937066\\
6.15	0.0127141336936686\\
6.16	0.0126949824847457\\
6.17	0.0126758601234217\\
6.18	0.0126567665664726\\
6.19	0.0126377017703009\\
6.2	0.0126186656915838\\
6.21	0.0125996582870657\\
6.22	0.0125806795135569\\
6.23	0.0125617293279328\\
6.24	0.0125428076871336\\
6.25	0.0125239145481647\\
6.26	0.0125050498680968\\
6.27	0.0124862136040551\\
6.28	0.0124674057132335\\
6.29	0.0124486261529097\\
6.3	0.0124298748804114\\
6.31	0.0124111518531314\\
6.32	0.012392457028527\\
6.33	0.0123737903641191\\
6.34	0.0123551518174933\\
6.35	0.0123365413462991\\
6.36	0.0123179589082487\\
6.37	0.0122994044611199\\
6.38	0.0122808779627527\\
6.39	0.0122623793710524\\
6.4	0.0122439086439854\\
6.41	0.0122254657395837\\
6.42	0.0122070506159414\\
6.43	0.0121886632312174\\
6.44	0.0121703035436319\\
6.45	0.0121519715114708\\
6.46	0.0121336670930822\\
6.47	0.0121153902468726\\
6.48	0.0120971409313138\\
6.49	0.0120789191049409\\
6.5	0.0120607247263523\\
6.51	0.0120425577543024\\
6.52	0.0120244181477879\\
6.53	0.0120063064069879\\
6.54	0.0119882214198486\\
6.55	0.0119701636746507\\
6.56	0.0119521331319158\\
6.57	0.0119341297496144\\
6.58	0.0119161534864687\\
6.59	0.0118982043016413\\
6.6	0.0118802821543558\\
6.61	0.0118623870038971\\
6.62	0.0118445188096124\\
6.63	0.0118266775309104\\
6.64	0.0118088631272602\\
6.65	0.0117910755581927\\
6.66	0.0117733147832992\\
6.67	0.0117555807622338\\
6.68	0.0117378770161226\\
6.69	0.0117201964212497\\
6.7	0.011702542459574\\
6.71	0.011684915090983\\
6.72	0.0116673142754231\\
6.73	0.0116497399729026\\
6.74	0.0116321921434882\\
6.75	0.0116146707473086\\
6.76	0.0115971757445505\\
6.77	0.0115797070954626\\
6.78	0.0115622647603508\\
6.79	0.0115448486995831\\
6.8	0.0115274588735865\\
6.81	0.0115100952428474\\
6.82	0.0114927577679113\\
6.83	0.0114754464093833\\
6.84	0.011458161127928\\
6.85	0.0114409018842697\\
6.86	0.0114236686391897\\
6.87	0.0114064613535306\\
6.88	0.0113892799881932\\
6.89	0.0113721245041366\\
6.9	0.011354994862379\\
6.91	0.0113378910239974\\
6.92	0.0113208129501266\\
6.93	0.0113037606019615\\
6.94	0.0112867339407542\\
6.95	0.0112697329278144\\
6.96	0.0112527575245118\\
6.97	0.0112358076922725\\
6.98	0.0112188833925821\\
6.99	0.0112019845869821\\
7	0.0111851112370749\\
7.01	0.0111682633045176\\
7.02	0.0111514407510271\\
7.03	0.0111346435383762\\
7.04	0.0111178716283968\\
7.05	0.0111011249829772\\
7.06	0.0110844035640635\\
7.07	0.0110677073336581\\
7.08	0.0110510362538223\\
7.09	0.0110343902866725\\
7.1	0.0110177693943836\\
7.11	0.0110011735391867\\
7.12	0.0109846026833698\\
7.13	0.0109680567892775\\
7.14	0.0109515358193109\\
7.15	0.0109350397359281\\
7.16	0.0109185685016438\\
7.17	0.010902122079028\\
7.18	0.0108857004307081\\
7.19	0.0108693035193678\\
7.2	0.0108529313077456\\
7.21	0.0108365837586371\\
7.22	0.010820260834894\\
7.23	0.0108039624994231\\
7.24	0.0107876887151874\\
7.25	0.0107714394452057\\
7.26	0.0107552146525519\\
7.27	0.0107390143003564\\
7.28	0.0107228383518044\\
7.29	0.0107066867701359\\
7.3	0.0106905595186475\\
7.31	0.0106744565820312\\
7.32	0.0106583780156154\\
7.33	0.0106423236733072\\
7.34	0.010626293518696\\
7.35	0.0106102875154276\\
7.36	0.0105943056272066\\
7.37	0.0105783478177936\\
7.38	0.0105624140510082\\
7.39	0.010546504290727\\
7.4	0.010530618500883\\
7.41	0.0105147566454669\\
7.42	0.0104989186885277\\
7.43	0.0104831045941703\\
7.44	0.0104673143265579\\
7.45	0.01045154784991\\
7.46	0.0104358051285032\\
7.47	0.0104200861266719\\
7.48	0.0104043908088061\\
7.49	0.0103887191393546\\
7.5	0.0103730710828215\\
7.51	0.010357446603769\\
7.52	0.0103418456668148\\
7.53	0.0103262682366343\\
7.54	0.0103107142779586\\
7.55	0.0102951837555768\\
7.56	0.0102796578954593\\
7.57	0.0102641737416477\\
7.58	0.0102487129116388\\
7.59	0.0102332753702994\\
7.6	0.0102178610825492\\
7.61	0.0102024700133618\\
7.62	0.0101871021277619\\
7.63	0.0101717573908286\\
7.64	0.0101564357676927\\
7.65	0.0101411372235373\\
7.66	0.0101258617235984\\
7.67	0.0101106092331638\\
7.68	0.0100953797175746\\
7.69	0.0100801731422234\\
7.7	0.0100649894725548\\
7.71	0.010049828674066\\
7.72	0.0100346907123056\\
7.73	0.0100195755528749\\
7.74	0.0100044831614255\\
7.75	0.00998941350366217\\
7.76	0.00997436654534154\\
7.77	0.0099593422522706\\
7.78	0.00994434059030828\\
7.79	0.00992936152536496\\
7.8	0.00991440502340357\\
7.81	0.00989947105043581\\
7.82	0.00988455957252676\\
7.83	0.0098696705557921\\
7.84	0.00985480396639725\\
7.85	0.00983995977056092\\
7.86	0.00982513793455067\\
7.87	0.00981033842468565\\
7.88	0.00979556120733608\\
7.89	0.00978080624892227\\
7.9	0.00976607351591513\\
7.91	0.00975136297483684\\
7.92	0.00973667459225847\\
7.93	0.00972200833480361\\
7.94	0.00970736416914421\\
7.95	0.00969274206200332\\
7.96	0.00967814198015418\\
7.97	0.00966356389041876\\
7.98	0.00964900775967194\\
7.99	0.00963447355483528\\
8	0.00961996124288153\\
8.01	0.00960547079083351\\
8.02	0.00959100216576374\\
8.03	0.00957655533479371\\
8.04	0.00956213026509467\\
8.05	0.00954772692388732\\
8.06	0.00953334527844175\\
8.07	0.00951898529607748\\
8.08	0.0095046469441637\\
8.09	0.00949033019011705\\
8.1	0.00947603500140544\\
8.11	0.00946176134554419\\
8.12	0.0094475091900986\\
8.13	0.00943327850268219\\
8.14	0.00941906925095706\\
8.15	0.00940488140263477\\
8.16	0.00939071492547472\\
8.17	0.00937656978728594\\
8.18	0.00936244595592523\\
8.19	0.00934834339929717\\
8.2	0.00933426208535573\\
8.21	0.0093202019821035\\
8.22	0.00930616305758963\\
8.23	0.00929214527991274\\
8.24	0.00927814861721909\\
8.25	0.00926417303770304\\
8.26	0.00925021850960656\\
8.27	0.0092362850012198\\
8.28	0.00922237248088111\\
8.29	0.00920848091697502\\
8.3	0.00919461027793491\\
8.31	0.00918076053224176\\
8.32	0.00916693164842351\\
8.33	0.00915312359505538\\
8.34	0.00913933634076051\\
8.35	0.00912556985420897\\
8.36	0.00911182410411845\\
8.37	0.00909809905925319\\
8.38	0.00908439468842433\\
8.39	0.00907071096049046\\
8.4	0.00905704784435703\\
8.41	0.00904340530897668\\
8.42	0.00902978332334811\\
8.43	0.00901618185651674\\
8.44	0.009002600877575\\
8.45	0.00898904035566201\\
8.46	0.00897550025996359\\
8.47	0.00896198055971025\\
8.48	0.00894848122418081\\
8.49	0.00893500222269969\\
8.5	0.00892154352463737\\
8.51	0.0089081050994107\\
8.52	0.00889468691648292\\
8.53	0.00888128894536198\\
8.54	0.00886791115560345\\
8.55	0.00885455351680725\\
8.56	0.00884121599861995\\
8.57	0.00882789857073399\\
8.58	0.00881460120288671\\
8.59	0.00880132386486172\\
8.6	0.00878806652648794\\
8.61	0.00877482915763958\\
8.62	0.00876161172823663\\
8.63	0.00874841420824347\\
8.64	0.00873523656767044\\
8.65	0.00872207877657335\\
8.66	0.00870894080505284\\
8.67	0.00869582262325436\\
8.68	0.00868272420136812\\
8.69	0.0086696455096296\\
8.7	0.00865658651831984\\
8.71	0.00864354719776302\\
8.72	0.0086305275183289\\
8.73	0.00861752745043226\\
8.74	0.00860454696453187\\
8.75	0.00859158603113096\\
8.76	0.00857864462077785\\
8.77	0.00856572270406491\\
8.78	0.00855282025162782\\
8.79	0.00853993723414823\\
8.8	0.00852707362235057\\
8.81	0.008514229387004\\
8.82	0.00850140449892138\\
8.83	0.00848859892895996\\
8.84	0.00847581264802062\\
8.85	0.00846304562704832\\
8.86	0.00845029783703107\\
8.87	0.00843756924900208\\
8.88	0.00842485983403584\\
8.89	0.00841216956325252\\
8.9	0.00839949840781486\\
8.91	0.00838684633892987\\
8.92	0.00837421332784637\\
8.93	0.0083615993458578\\
8.94	0.00834900436430054\\
8.95	0.00833642835455457\\
8.96	0.00832387128804094\\
8.97	0.00831133313622637\\
8.98	0.0082988138706195\\
8.99	0.00828631346277127\\
9	0.00827383188427671\\
9.01	0.00826136910677275\\
9.02	0.00824892510193912\\
9.03	0.00823649984149853\\
9.04	0.00822409329721607\\
9.05	0.00821170544089962\\
9.06	0.00819933624439867\\
9.07	0.00818698567960625\\
9.08	0.00817465371845736\\
9.09	0.00816234033292887\\
9.1	0.00815004549504002\\
9.11	0.00813776917685326\\
9.12	0.00812551135047121\\
9.13	0.00811327198803958\\
9.14	0.00810105106174604\\
9.15	0.00808884854382016\\
9.16	0.00807666440653347\\
9.17	0.00806449862219861\\
9.18	0.00805235116317071\\
9.19	0.00804022200184579\\
9.2	0.00802811111066281\\
9.21	0.00801601846209999\\
9.22	0.00800394402867878\\
9.23	0.0079918877829615\\
9.24	0.00797984969763854\\
9.25	0.0079678297451863\\
9.26	0.0079558278983737\\
9.27	0.00794384412992721\\
9.28	0.00793187841261537\\
9.29	0.00791993071924808\\
9.3	0.00790800102267545\\
9.31	0.00789608929578847\\
9.32	0.00788419551151923\\
9.33	0.00787231964284056\\
9.34	0.00786046166276666\\
9.35	0.00784862154435136\\
9.36	0.00783679926068968\\
9.37	0.00782499478491715\\
9.38	0.00781320809020871\\
9.39	0.00780143914978137\\
9.4	0.0077896879368918\\
9.41	0.0077779544248367\\
9.42	0.00776623858695263\\
9.43	0.0077545403966173\\
9.44	0.00774285982724812\\
9.45	0.00773119685230295\\
9.46	0.00771955144527806\\
9.47	0.00770792357971129\\
9.48	0.00769631322918003\\
9.49	0.00768472036730103\\
9.5	0.0076731449677312\\
9.51	0.0076615870041665\\
9.52	0.00765004645034317\\
9.53	0.00763852328003667\\
9.54	0.00762701746706286\\
9.55	0.00761552898527487\\
9.56	0.00760405780856764\\
9.57	0.00759260391087769\\
9.58	0.00758116726618691\\
9.59	0.007569747848496\\
9.6	0.00755834563185645\\
9.61	0.00754696059035751\\
9.62	0.00753559269812897\\
9.63	0.00752424192933851\\
9.64	0.00751290825819381\\
9.65	0.0075015916589401\\
9.66	0.00749029210586249\\
9.67	0.00747900957328452\\
9.68	0.00746774403557292\\
9.69	0.00745649546712476\\
9.7	0.00744526384237968\\
9.71	0.00743404913581463\\
9.72	0.00742285132194652\\
9.73	0.00741167037533085\\
9.74	0.00740050627056014\\
9.75	0.00738935898226676\\
9.76	0.00737822848511973\\
9.77	0.00736711475382701\\
9.78	0.00735601776313504\\
9.79	0.00734493748782872\\
9.8	0.00733387390272866\\
9.81	0.0073228269826957\\
9.82	0.00731179670262826\\
9.83	0.00730078303746172\\
9.84	0.00728978596217016\\
9.85	0.00727880545176529\\
9.86	0.00726784148129562\\
9.87	0.00725689402584837\\
9.88	0.00724596306054744\\
9.89	0.00723504856055515\\
9.9	0.00722415050107028\\
9.91	0.00721326885732974\\
9.92	0.00720240360460796\\
9.93	0.00719155471821622\\
9.94	0.00718072217353496\\
9.95	0.00716990594596314\\
9.96	0.00715910601088705\\
9.97	0.00714832234376852\\
9.98	0.0071375549201057\\
9.99	0.00712680371543418\\
10	0.00711606870532585\\
10.01	0.00710534985543722\\
10.02	0.00709464716056752\\
10.03	0.0070839605871481\\
10.04	0.00707329011695221\\
10.05	0.00706263571396118\\
10.06	0.00705199735977742\\
10.07	0.00704137506697745\\
10.08	0.00703076874002181\\
10.09	0.00702017838952285\\
10.1	0.00700960399142483\\
10.11	0.00699904552170954\\
10.12	0.00698850295639566\\
10.13	0.0069779762715379\\
10.14	0.00696746544322814\\
10.15	0.00695697044759554\\
10.16	0.00694649126080522\\
10.17	0.00693602785906011\\
10.18	0.0069255802185983\\
10.19	0.00691514831569669\\
10.2	0.00690473212726211\\
10.21	0.00689433162965922\\
10.22	0.00688394679881615\\
10.23	0.00687357761117023\\
10.24	0.0068632240431966\\
10.25	0.00685288607140883\\
10.26	0.00684256367235909\\
10.27	0.0068322568226375\\
10.28	0.00682196549887365\\
10.29	0.00681168967773524\\
10.3	0.00680142933592846\\
10.31	0.00679118445019986\\
10.32	0.00678095499733467\\
10.33	0.00677074095415836\\
10.34	0.0067605422975367\\
10.35	0.0067503590043741\\
10.36	0.00674019080906656\\
10.37	0.00673003815610862\\
10.38	0.00671990079630645\\
10.39	0.00670977870667178\\
10.4	0.00669967186418998\\
10.41	0.00668958024591135\\
10.42	0.0066795038289226\\
10.43	0.00666944259034557\\
10.44	0.00665939650733831\\
10.45	0.00664936555709394\\
10.46	0.00663934971684163\\
10.47	0.00662934896384676\\
10.48	0.00661936327541038\\
10.49	0.00660939262886906\\
10.5	0.00659943700159578\\
10.51	0.00658949637099953\\
10.52	0.00657957071452552\\
10.53	0.0065696600096546\\
10.54	0.00655976423390499\\
10.55	0.00654988336482946\\
10.56	0.00654001738001887\\
10.57	0.00653016625710026\\
10.58	0.00652032997373771\\
10.59	0.00651050850763132\\
10.6	0.00650070183651896\\
10.61	0.00649090994060662\\
10.62	0.00648113279617174\\
10.63	0.00647137020013541\\
10.64	0.00646162247780018\\
10.65	0.00645188943923598\\
10.66	0.00644217106257251\\
10.67	0.00643246732756295\\
10.68	0.00642277821060863\\
10.69	0.00641310368973882\\
10.7	0.00640344374310994\\
10.71	0.0063937983489471\\
10.72	0.00638416748548253\\
10.73	0.00637455113094915\\
10.74	0.00636494926365935\\
10.75	0.00635536186203307\\
10.76	0.00634578890449401\\
10.77	0.0063362303687433\\
10.78	0.00632668623296129\\
10.79	0.00631715647647705\\
10.8	0.00630764107794131\\
10.81	0.00629814001600949\\
10.82	0.00628865326939321\\
10.83	0.00627918081686307\\
10.84	0.00626972263739661\\
10.85	0.00626027870981941\\
10.86	0.00625084901277347\\
10.87	0.00624143352548593\\
10.88	0.00623203222709725\\
10.89	0.00622264509678897\\
10.9	0.00621327211382159\\
10.91	0.00620391325754121\\
10.92	0.0061945685073831\\
10.93	0.0061852378428776\\
10.94	0.0061759212436548\\
10.95	0.00616661870687815\\
10.96	0.00615733021225222\\
10.97	0.00614805572847589\\
10.98	0.00613879523644848\\
10.99	0.00612954871730329\\
11	0.00612031615242693\\
11.01	0.00611109752319239\\
11.02	0.00610189281159514\\
11.03	0.00609270200011285\\
11.04	0.00608352507146074\\
11.05	0.00607436200974244\\
11.06	0.00606521279822399\\
11.07	0.00605607742036897\\
11.08	0.00604695586070013\\
11.09	0.00603784810623072\\
11.1	0.00602875414626554\\
11.11	0.00601967396325262\\
11.12	0.00601060754460571\\
11.13	0.00600155487855781\\
11.14	0.00599251595649502\\
11.15	0.00598349075301825\\
11.16	0.00597447926445899\\
11.17	0.00596548148637019\\
11.18	0.00595649741302995\\
11.19	0.0059475270390297\\
11.2	0.00593857036045999\\
11.21	0.00592960395193234\\
11.22	0.00592067227898697\\
11.23	0.00591175405979067\\
11.24	0.00590284927407898\\
11.25	0.00589395790161919\\
11.26	0.00588507992259039\\
11.27	0.00587621531610387\\
11.28	0.00586736406235899\\
11.29	0.00585852614124212\\
11.3	0.00584970153262528\\
11.31	0.00584089021649936\\
11.32	0.00583209217293675\\
11.33	0.00582330738198974\\
11.34	0.0058145358236335\\
11.35	0.00580577747795556\\
11.36	0.00579703232507656\\
11.37	0.00578830034515153\\
11.38	0.00577958151836881\\
11.39	0.00577087582495463\\
11.4	0.00576218324517049\\
11.41	0.00575350375931536\\
11.42	0.00574483734772412\\
11.43	0.00573618399077696\\
11.44	0.00572754366889343\\
11.45	0.0057189163625375\\
11.46	0.00571030205221862\\
11.47	0.0057017007184961\\
11.48	0.00569311234249593\\
11.49	0.0056845400518432\\
11.5	0.00567597799502953\\
11.51	0.00566742890810341\\
11.52	0.00565889277068318\\
11.53	0.00565036958267426\\
11.54	0.00564185934085617\\
11.55	0.00563336199504538\\
11.56	0.00562487753398827\\
11.57	0.00561640598788003\\
11.58	0.00560794735599581\\
11.59	0.00559950164021236\\
11.6	0.00559106884535805\\
11.61	0.00558267030680725\\
11.62	0.00557426387598039\\
11.63	0.00556586975803413\\
11.64	0.00555748910824991\\
11.65	0.00554912139800995\\
11.66	0.00554076664434739\\
11.67	0.00553242486853675\\
11.68	0.00552409609655022\\
11.69	0.00551578035954857\\
11.7	0.0055074776944158\\
11.71	0.00549911086319636\\
11.72	0.00549082763985225\\
11.73	0.00548255689348407\\
11.74	0.00547429860529809\\
11.75	0.00546605275652834\\
11.76	0.00545781932843765\\
11.77	0.00544959830231647\\
11.78	0.00544138965948407\\
11.79	0.00543319338128784\\
11.8	0.00542500944910372\\
11.81	0.00541683784433504\\
11.82	0.00540867854841399\\
11.83	0.00540053154280086\\
11.84	0.00539239680898412\\
11.85	0.00538427432848127\\
11.86	0.00537616408283768\\
11.87	0.00536806605362767\\
11.88	0.00535998022246835\\
11.89	0.00535190657100468\\
11.9	0.0053438450809021\\
11.91	0.0053357957338676\\
11.92	0.00532775851164739\\
11.93	0.005319733396029\\
11.94	0.00531172036884688\\
11.95	0.00530371941198945\\
11.96	0.00529573050730993\\
11.97	0.00528775363683441\\
11.98	0.00527978884193563\\
11.99	0.00527183600321293\\
12	0.00526389514945508\\
12.01	0.00525596627227731\\
12.02	0.00524804936758927\\
12.03	0.00524014441810637\\
12.04	0.00523225103545991\\
12.05	0.00522436981804761\\
12.06	0.00521650048523347\\
12.07	0.00520864302344386\\
12.08	0.00520079742039104\\
12.09	0.00519296366461575\\
12.1	0.00518514144150715\\
12.11	0.00517733128532749\\
12.12	0.00516953295438024\\
12.13	0.00516174645756346\\
12.14	0.00515397181516665\\
12.15	0.00514620906345942\\
12.16	0.00513845826093947\\
12.17	0.00513078420344189\\
12.18	0.005123071577199\\
12.19	0.00511537455748438\\
12.2	0.00510769403827525\\
12.21	0.00510003105826732\\
12.22	0.00509238678940328\\
12.23	0.00508463147911878\\
12.24	0.00507700196321877\\
12.25	0.0050693974345094\\
12.26	0.00506181820664966\\
12.27	0.00505395416271793\\
12.28	0.00504634147689351\\
12.29	0.00503874025877749\\
12.3	0.00503115052042646\\
12.31	0.00502357234359698\\
12.32	0.00501600552589552\\
12.33	0.00500845031179424\\
12.34	0.00500090577746491\\
12.35	0.00499337316607857\\
12.36	0.00498585208314294\\
12.37	0.00497834286141284\\
12.38	0.00497084599268475\\
12.39	0.00496336192426182\\
12.4	0.00495593592731531\\
12.41	0.00494851087867434\\
12.42	0.00494113482406799\\
12.43	0.0049338492090723\\
12.44	0.00492668497740705\\
12.45	0.00491866659170145\\
12.46	0.00491125757936385\\
12.47	0.00490386040208932\\
12.48	0.00489647661397054\\
12.49	0.00488916208800758\\
12.5	0.00488195456599668\\
12.51	0.00487560204919116\\
12.52	0.00486860165459122\\
12.53	0.00485975948070046\\
12.54	0.00484462798070135\\
12.55	0.00482574312344912\\
12.56	0.00481340824090076\\
12.57	0.00411566659799268\\
12.58	0.00280858644358033\\
12.59	0.00315321366223933\\
12.6	0.00446706889241527\\
12.61	0.00579548653823017\\
12.62	0.00712369377411852\\
12.63	0.00845217725981624\\
12.64	0.00978052130943518\\
12.65	0.0111088678617063\\
12.66	0.0124372128980606\\
12.67	0.0137655579309727\\
12.68	0.015093888820877\\
12.69	0.0164222466991505\\
12.7	0.0138668289849844\\
12.71	0.00728174700986706\\
12.72	0.00208697150670394\\
12.73	0.00237473478339862\\
12.74	0.00569390756703982\\
12.75	0.00838514525219232\\
12.76	0.0105414540975181\\
12.77	0.0122653834092227\\
12.78	0.0136408961052876\\
12.79	0.0147351796198379\\
12.8	0.0156053625552932\\
12.81	0.016297698116053\\
12.82	0.0168489944812965\\
12.83	0.017287465686769\\
12.84	0.0176333313550103\\
12.85	0.0179048725145313\\
12.86	0.0181168530038032\\
12.87	0.0182811054674712\\
12.88	0.0184071130857133\\
12.89	0.0185024761306161\\
12.9	0.0185732858201916\\
12.91	0.0186244240216456\\
12.92	0.018659803358398\\
12.93	0.0186825596863052\\
12.94	0.0186952063333436\\
12.95	0.0186997577087002\\
12.96	0.0186978283643387\\
12.97	0.0186907123842512\\
12.98	0.0186794470084937\\
12.99	0.018664863622813\\
13	0.0186476286238711\\
13.01	0.0186282761696391\\
13.02	0.0186072344275431\\
13.03	0.0185848466111171\\
13.04	0.0185613878401936\\
13.05	0.0185371172316285\\
13.06	0.0185121286484179\\
13.07	0.0184866091651409\\
13.08	0.0184606722054631\\
13.09	0.0184344086920607\\
13.1	0.0184078916171054\\
13.11	0.0183811633295732\\
13.12	0.0183543045008667\\
13.13	0.0183273343797728\\
13.14	0.0183002832520898\\
13.15	0.0182731752795936\\
13.16	0.0182460298271638\\
13.17	0.0182188624141505\\
13.18	0.0181916854760607\\
13.19	0.0181645089755155\\
13.2	0.0181373408920703\\
13.21	0.01811018761492\\
13.22	0.0180830542580643\\
13.23	0.0180559449125458\\
13.24	0.0180288628487919\\
13.25	0.0180018106789763\\
13.26	0.0179747904876126\\
13.27	0.0179478039357259\\
13.28	0.0179208523445942\\
13.29	0.0178939367629194\\
13.3	0.0178670580206999\\
13.31	0.0178402167724505\\
13.32	0.0178134135318663\\
13.33	0.0177866486996389\\
13.34	0.0177599225859566\\
13.35	0.0177332354276274\\
13.36	0.0177065874036626\\
13.37	0.0176799786459626\\
13.38	0.0176534092487914\\
13.39	0.0176268792761991\\
13.4	0.0176003887679878\\
13.41	0.0175739377444959\\
13.42	0.0175475262104394\\
13.43	0.0175211541580016\\
13.44	0.0174948215693048\\
13.45	0.0174685284184042\\
13.46	0.0174422746728382\\
13.47	0.017416060295115\\
13.48	0.0173898852434258\\
13.49	0.0173637494726962\\
13.5	0.0173376529351946\\
13.51	0.0173115955810706\\
13.52	0.0172855773587805\\
13.53	0.0172595982154383\\
13.54	0.0172336580970915\\
13.55	0.017207756948947\\
13.56	0.0171818947155504\\
13.57	0.017156071340932\\
13.58	0.0171302867687212\\
13.59	0.0171045409422443\\
13.6	0.0170788338045987\\
13.61	0.0170531652987116\\
13.62	0.0170275353673923\\
13.63	0.0170019439533702\\
13.64	0.0169763909993263\\
13.65	0.0169508764479215\\
13.66	0.0169254002418127\\
13.67	0.016899962323675\\
13.68	0.0168745626362101\\
13.69	0.0168492011221606\\
13.7	0.0168238777243173\\
13.71	0.0167985923855268\\
13.72	0.0167733450486959\\
13.73	0.0167481356567975\\
13.74	0.0167229641528763\\
13.75	0.0166978304800446\\
13.76	0.0166727345814937\\
13.77	0.0166476764004901\\
13.78	0.0166226558803773\\
13.79	0.01659767296458\\
13.8	0.0165727275966023\\
13.81	0.0165478197200281\\
13.82	0.0165229492785257\\
13.83	0.0164981162158436\\
13.84	0.016473320475813\\
13.85	0.0164485620023472\\
13.86	0.0164238407394447\\
13.87	0.0163991566311845\\
13.88	0.0163745096217302\\
13.89	0.0163498996553274\\
13.9	0.0163253266763052\\
13.91	0.0163007906290772\\
13.92	0.0162762914581386\\
13.93	0.0162518291080678\\
13.94	0.0162274035235266\\
13.95	0.0162030146492595\\
13.96	0.0161786624300945\\
13.97	0.0161543468109411\\
13.98	0.0161300677367934\\
13.99	0.0161058251527253\\
14	0.0160816190038958\\
14.01	0.0160574492355445\\
14.02	0.0160333157929944\\
14.03	0.0160092186216496\\
14.04	0.0159851576669975\\
14.05	0.0159611328746067\\
14.06	0.0159371441901264\\
14.07	0.015913191559289\\
14.08	0.0158892870846685\\
14.09	0.0158654057193512\\
14.1	0.0158415602800023\\
14.11	0.0158177507112574\\
14.12	0.0157939769578485\\
14.13	0.0157702389186432\\
14.14	0.01574653657139\\
14.15	0.0157228698817719\\
14.16	0.0156992387940676\\
14.17	0.0156756431831831\\
14.18	0.0156520830714488\\
14.19	0.0156285584044947\\
14.2	0.0156050691267798\\
14.21	0.0155816151829701\\
14.22	0.0155581965179367\\
14.23	0.0155348130755486\\
14.24	0.0155114648018223\\
14.25	0.0154881516429017\\
14.26	0.0154648735443996\\
14.27	0.0154416304521099\\
14.28	0.015418422311999\\
14.29	0.0153952490702067\\
14.3	0.0153721106731422\\
14.31	0.0153490070673228\\
14.32	0.015325938199166\\
14.33	0.0153029040154485\\
14.34	0.0152799044630932\\
14.35	0.0152569394891662\\
14.36	0.0152340090408719\\
14.37	0.0152111130655497\\
14.38	0.0151882515106712\\
14.39	0.0151654243237691\\
14.4	0.015142631455583\\
14.41	0.0151198728536186\\
14.42	0.0150971484623724\\
14.43	0.0150744582300214\\
14.44	0.0150518021048466\\
14.45	0.015029180035232\\
14.46	0.015006591969663\\
14.47	0.0149840378564176\\
14.48	0.0149615176444825\\
14.49	0.0149390312822348\\
14.5	0.0149165787188083\\
14.51	0.0148941599034649\\
14.52	0.0148717743971766\\
14.53	0.0148494229572207\\
14.54	0.014827105110222\\
14.55	0.0148048208056926\\
14.56	0.0147825699932194\\
14.57	0.0147603526224657\\
14.58	0.0147381686431715\\
14.59	0.0147160180051495\\
14.6	0.0146939006582915\\
14.61	0.014671816552562\\
14.62	0.0146497656380007\\
14.63	0.014627747864724\\
14.64	0.0146057631829222\\
14.65	0.0145838115428616\\
14.66	0.0145618928948809\\
14.67	0.014540007189395\\
14.68	0.0145181543768939\\
14.69	0.0144963344079413\\
14.7	0.0144745472331747\\
14.71	0.0144527928033062\\
14.72	0.0144310710691224\\
14.73	0.0144093819814834\\
14.74	0.0143877254913231\\
14.75	0.0143661015496503\\
14.76	0.0143445101075454\\
14.77	0.0143229511161633\\
14.78	0.0143014245267325\\
14.79	0.0142799302905554\\
14.8	0.0142584683590065\\
14.81	0.0142370386835336\\
14.82	0.0142156412156579\\
14.83	0.014194275906973\\
14.84	0.0141729427091449\\
14.85	0.0141516415739138\\
14.86	0.0141303724530913\\
14.87	0.01410913529856\\
14.88	0.0140879300622782\\
14.89	0.0140667566962744\\
14.9	0.0140456151526486\\
14.91	0.0140245053835737\\
14.92	0.0140034273412949\\
14.93	0.0139823809781271\\
14.94	0.0139613662464602\\
14.95	0.0139403830987533\\
14.96	0.0139194314875372\\
14.97	0.0138985113654138\\
14.98	0.0138776226850578\\
14.99	0.0138567653992138\\
15	0.0138359394606975\\
15.01	0.0138151448223947\\
15.02	0.0137943814372642\\
15.03	0.0137736492583335\\
15.04	0.0137529482387023\\
15.05	0.0137322783315386\\
15.06	0.0137116394900837\\
15.07	0.013691031667646\\
15.08	0.0136704548176065\\
15.09	0.0136499088934157\\
15.1	0.013629393848593\\
15.11	0.0136089096367291\\
15.12	0.013588456211483\\
15.13	0.0135680335265854\\
15.14	0.013547641535834\\
15.15	0.0135272801930983\\
15.16	0.013506949452315\\
15.17	0.0134866564603396\\
15.18	0.0134663864377263\\
15.19	0.0134461468947259\\
15.2	0.0134259377838575\\
15.21	0.0134057590611152\\
15.22	0.0133856106794283\\
15.23	0.0133654925926167\\
15.24	0.0133454047545906\\
15.25	0.0133253471193518\\
15.26	0.0133053196409916\\
15.27	0.0132853222736898\\
15.28	0.0132653549717147\\
15.29	0.0132454176894225\\
15.3	0.0132255103812555\\
15.31	0.013205633001742\\
15.32	0.0131857855054951\\
15.33	0.0131659678472141\\
15.34	0.0131461799834534\\
15.35	0.0131264218673489\\
15.36	0.0131066934536077\\
15.37	0.0130869946972743\\
15.38	0.0130673255534748\\
15.39	0.0130476859774018\\
15.4	0.013028075924285\\
15.41	0.0130084953495628\\
15.42	0.0129889442085119\\
15.43	0.0129694224563309\\
15.44	0.0129499300491662\\
15.45	0.0129304669426853\\
15.46	0.0129110330926315\\
15.47	0.0128916284548257\\
15.48	0.0128722529851618\\
15.49	0.0128529066396116\\
15.5	0.0128335893742196\\
15.51	0.0128143011451046\\
15.52	0.0127950419084599\\
15.53	0.0127758116206026\\
15.54	0.0127566102378542\\
15.55	0.0127374377138897\\
15.56	0.0127182940076999\\
15.57	0.0126991790763963\\
15.58	0.0126800928764384\\
15.59	0.0126610353673438\\
15.6	0.0126420065143568\\
15.61	0.0126230062617967\\
15.62	0.0126040345666364\\
15.63	0.012585091385913\\
15.64	0.0125661766767315\\
15.65	0.0125472903962619\\
15.66	0.0125284325017398\\
15.67	0.0125096029504676\\
15.68	0.0124908016998134\\
15.69	0.0124720287072092\\
15.7	0.0124532839301528\\
15.71	0.0124345673262081\\
15.72	0.0124158788530027\\
15.73	0.0123972184682302\\
15.74	0.0123785861296468\\
15.75	0.0123599817950752\\
15.76	0.0123414054224026\\
15.77	0.0123228569695789\\
15.78	0.012304336394619\\
15.79	0.0122858436556025\\
15.8	0.0122673787106716\\
15.81	0.0122489415180325\\
15.82	0.0122305320359552\\
15.83	0.012212150222774\\
15.84	0.0121937960368844\\
15.85	0.0121754694367474\\
15.86	0.0121571703808864\\
15.87	0.0121388988278871\\
15.88	0.0121206547363981\\
15.89	0.0121024380651327\\
15.9	0.0120842487730926\\
15.91	0.0120660868189821\\
15.92	0.0120479521615853\\
15.93	0.0120298447598648\\
15.94	0.0120117645728448\\
15.95	0.0119937115596118\\
15.96	0.0119756856793151\\
15.97	0.0119576868911646\\
15.98	0.0119397151544331\\
15.99	0.011921770428454\\
16	0.0119038526726219\\
16.01	0.0118859618463939\\
16.02	0.0118680979092882\\
16.03	0.011850260821007\\
16.04	0.0118324505410715\\
16.05	0.0118146670291671\\
16.06	0.0117969102450571\\
16.07	0.0117791801485644\\
16.08	0.0117614766995731\\
16.09	0.0117437998580279\\
16.1	0.0117261497307717\\
16.11	0.0117085259780696\\
16.12	0.0116909287132605\\
16.13	0.0116733578965198\\
16.14	0.01165581348805\\
16.15	0.0116382954480896\\
16.16	0.0116208037370951\\
16.17	0.0116033383154822\\
16.18	0.0115858991437268\\
16.19	0.011568486182363\\
16.2	0.0115510993919885\\
16.21	0.0115337387332556\\
16.22	0.011516404166881\\
16.23	0.0114990956536367\\
16.24	0.0114818131543571\\
16.25	0.0114645566299368\\
16.26	0.0114473260413246\\
16.27	0.0114301213495342\\
16.28	0.0114129425156323\\
16.29	0.0113957895008128\\
16.3	0.0113786622662619\\
16.31	0.0113615607731523\\
16.32	0.0113444849827909\\
16.33	0.0113274348565396\\
16.34	0.0113104103558223\\
16.35	0.0112934114421173\\
16.36	0.0112764380769644\\
16.37	0.0112594902219604\\
16.38	0.0112425678387591\\
16.39	0.0112256708890727\\
16.4	0.0112087993346724\\
16.41	0.0111919531373842\\
16.42	0.0111751322590943\\
16.43	0.0111583366617453\\
16.44	0.0111415663073362\\
16.45	0.0111248211579265\\
16.46	0.0111081011756284\\
16.47	0.0110914063226152\\
16.48	0.0110747365611136\\
16.49	0.0110580918534106\\
16.5	0.0110414721618484\\
16.51	0.0110248774488248\\
16.52	0.0110083076767973\\
16.53	0.0109917628082757\\
16.54	0.0109752428058308\\
16.55	0.0109587476320859\\
16.56	0.0109422772497234\\
16.57	0.0109258316214803\\
16.58	0.0109094107101503\\
16.59	0.0108930144785835\\
16.6	0.0108766428896842\\
16.61	0.0108602959064147\\
16.62	0.0108439734917917\\
16.63	0.0108276756088882\\
16.64	0.0108114022208316\\
16.65	0.0107951532908072\\
16.66	0.0107789287820525\\
16.67	0.0107627286578637\\
16.68	0.0107465528815898\\
16.69	0.0107304014166353\\
16.7	0.010714274226461\\
16.71	0.0106981712745818\\
16.72	0.0106820925245753\\
16.73	0.010666037940056\\
16.74	0.0106500074847046\\
16.75	0.0106340011222559\\
16.76	0.0106180188164968\\
16.77	0.0106020605312719\\
16.78	0.0105861262304772\\
16.79	0.0105702158780661\\
16.8	0.010554329438047\\
16.81	0.0105384668744808\\
16.82	0.0105226281514768\\
16.83	0.0105068132332029\\
16.84	0.0104910220838816\\
16.85	0.0104752546677888\\
16.86	0.0104595109492541\\
16.87	0.0104437908926597\\
16.88	0.0104280944624432\\
16.89	0.0104124216230944\\
16.9	0.0103967723391577\\
16.91	0.0103811465752289\\
16.92	0.0103655442959587\\
16.93	0.0103499654660516\\
16.94	0.0103344100502621\\
16.95	0.0103188780134009\\
16.96	0.0103033693203286\\
16.97	0.0102878839359625\\
16.98	0.0102724218252686\\
16.99	0.0102569829532682\\
17	0.0102415672850354\\
17.01	0.0102261747856942\\
17.02	0.0102108054204238\\
17.03	0.010195459154454\\
17.04	0.0101801359530674\\
17.05	0.0101648357815995\\
17.06	0.0101495586054365\\
17.07	0.0101343043900182\\
17.08	0.0101190731008348\\
17.09	0.01010386470343\\
17.1	0.0100886791633976\\
17.11	0.0100735164463851\\
17.12	0.0100583765180892\\
17.13	0.0100432593442603\\
17.14	0.010028164890699\\
17.15	0.0100130931232582\\
17.16	0.00999804400783872\\
17.17	0.00998301751039666\\
17.18	0.00996801359694113\\
17.19	0.00995303223352795\\
17.2	0.00993807338626708\\
17.21	0.00992313702131585\\
17.22	0.00990822310488671\\
17.23	0.00989333160323815\\
17.24	0.00987846248268361\\
17.25	0.00986361570958561\\
17.26	0.0098487912503552\\
17.27	0.00983398907145819\\
17.28	0.00981920913940556\\
17.29	0.00980445142076493\\
17.3	0.0097897158821499\\
17.31	0.00977500249022309\\
17.32	0.00976031121169947\\
17.33	0.00974564201334354\\
17.34	0.00973099486197071\\
17.35	0.00971636972444449\\
17.36	0.00970176656767958\\
17.37	0.00968718535863997\\
17.38	0.00967262606434042\\
17.39	0.00965808865184225\\
17.4	0.00964357308825969\\
17.41	0.00962907934075448\\
17.42	0.00961460737653817\\
17.43	0.00960015716287234\\
17.44	0.00958572866706575\\
17.45	0.00957132185647872\\
17.46	0.00955693669851863\\
17.47	0.00954257316064395\\
17.48	0.00952823121035962\\
17.49	0.0095139108152209\\
17.5	0.00949961194283231\\
17.51	0.00948533456084572\\
17.52	0.00947107863696273\\
17.53	0.00945684413893158\\
17.54	0.00944263103455159\\
17.55	0.00942843929166927\\
17.56	0.00941426887817892\\
17.57	0.00940011976202379\\
17.58	0.00938599191119551\\
17.59	0.00937188529373297\\
17.6	0.00935779987772399\\
17.61	0.00934373563130352\\
17.62	0.00932969252265494\\
17.63	0.00931567052000996\\
17.64	0.00930166959164586\\
17.65	0.00928768970589066\\
17.66	0.00927373083111819\\
17.67	0.00925979293574941\\
17.68	0.00924587598825471\\
17.69	0.00923197995714846\\
17.7	0.00921810481099703\\
17.71	0.00920425051840909\\
17.72	0.00919041704804515\\
17.73	0.00917660436860857\\
17.74	0.00916281244885256\\
17.75	0.00914904125757732\\
17.76	0.00913529076362748\\
17.77	0.00912156093589762\\
17.78	0.00910785174332592\\
17.79	0.00909416315490046\\
17.8	0.00908049513965352\\
17.81	0.009066847666665\\
17.82	0.00905322070506064\\
17.83	0.00903961422401369\\
17.84	0.00902602819274209\\
17.85	0.00901246258051196\\
17.86	0.0089989173566336\\
17.87	0.00898539249046508\\
17.88	0.00897188795141035\\
17.89	0.00895840370891766\\
17.9	0.00894493973248293\\
17.91	0.00893149599164813\\
17.92	0.00891807245599927\\
17.93	0.00890466909516988\\
17.94	0.00889128587883744\\
17.95	0.0088779227767271\\
17.96	0.00886457975860695\\
17.97	0.00885125679429324\\
17.98	0.00883795385364478\\
17.99	0.00882467090656794\\
18	0.0088114079230141\\
18.01	0.00879816487297741\\
18.02	0.00878494172650093\\
18.03	0.00877173845366917\\
18.04	0.00875855502461429\\
18.05	0.00874539140951166\\
18.06	0.00873224757858187\\
18.07	0.00871912350209049\\
18.08	0.00870601915034791\\
18.09	0.00869293449370924\\
18.1	0.00867986950257294\\
18.11	0.0086668241473839\\
18.12	0.00865379839862917\\
18.13	0.00864079222684277\\
18.14	0.00862780560260018\\
18.15	0.00861483849652333\\
18.16	0.00860189087927822\\
18.17	0.00858896272157255\\
18.18	0.00857605399416158\\
18.19	0.00856316466784053\\
18.2	0.00855029471345315\\
18.21	0.00853744410188215\\
18.22	0.0085246128040579\\
18.23	0.00851180079095234\\
18.24	0.00849900803358166\\
18.25	0.00848623450300606\\
18.26	0.00847348017032754\\
18.27	0.00846074500669392\\
18.28	0.00844802898329477\\
18.29	0.00843533207136318\\
18.3	0.00842265424217592\\
18.31	0.00840999546705296\\
18.32	0.00839735571735642\\
18.33	0.00838473496449288\\
18.34	0.00837213317991089\\
18.35	0.00835955033510176\\
18.36	0.00834698640160142\\
18.37	0.00833444135098546\\
18.38	0.00832191515487551\\
18.39	0.00830940778493258\\
18.4	0.00829691921286352\\
18.41	0.00828444941041606\\
18.42	0.00827199834937936\\
18.43	0.00825956600158795\\
18.44	0.00824715233891495\\
18.45	0.00823475733327905\\
18.46	0.00822238095663852\\
18.47	0.00821002318099651\\
18.48	0.0081976839783954\\
18.49	0.00818536332092147\\
18.5	0.00817306118070344\\
18.51	0.00816077752990909\\
18.52	0.00814851234075151\\
18.53	0.00813626558548297\\
18.54	0.00812403723639853\\
18.55	0.00811182726583434\\
18.56	0.00809963564616964\\
18.57	0.00808746234982268\\
18.58	0.00807530734925562\\
18.59	0.00806317061697069\\
18.6	0.00805105212551082\\
18.61	0.00803895184746291\\
18.62	0.00802686975545133\\
18.63	0.00801480582214462\\
18.64	0.00800276002025064\\
18.65	0.00799073232251886\\
18.66	0.00797872270174073\\
18.67	0.00796673113074647\\
18.68	0.00795475758240929\\
18.69	0.00794280202964101\\
18.7	0.00793086444539623\\
18.71	0.00791894480266856\\
18.72	0.00790704307449341\\
18.73	0.00789515923394623\\
18.74	0.00788329325414227\\
18.75	0.00787144510823876\\
18.76	0.00785961476943175\\
18.77	0.00784780221095856\\
18.78	0.00783600740609596\\
18.79	0.00782423032816145\\
18.8	0.00781247095051262\\
18.81	0.00780072924654683\\
18.82	0.00778900518970102\\
18.83	0.00777729875345343\\
18.84	0.00776560991132063\\
18.85	0.00775393863685965\\
18.86	0.0077422849036684\\
18.87	0.00773064868538142\\
18.88	0.00771902995567682\\
18.89	0.00770742868826831\\
18.9	0.00769584485691211\\
18.91	0.0076842784354034\\
18.92	0.00767272939757492\\
18.93	0.00766119771730062\\
18.94	0.00764968336849245\\
18.95	0.00763818632510329\\
18.96	0.00762670656112289\\
18.97	0.00761524405058211\\
18.98	0.00760379876754978\\
18.99	0.00759237068613351\\
19	0.00758095978048127\\
19.01	0.00756956602477775\\
19.02	0.0075581893932481\\
19.03	0.0075468298601555\\
19.04	0.00753548739980225\\
19.05	0.00752416198652787\\
19.06	0.00751285359471364\\
19.07	0.00750156219877494\\
19.08	0.00749028777316917\\
19.09	0.0074790302923913\\
19.1	0.00746778973097314\\
19.11	0.00745656606348694\\
19.12	0.00744535926454048\\
19.13	0.00743416930878329\\
19.14	0.00742299617089909\\
19.15	0.00741183982561208\\
19.16	0.0074007002476857\\
19.17	0.00738957741191742\\
19.18	0.00737847129314583\\
19.19	0.00736738186624527\\
19.2	0.0073563091061301\\
19.21	0.00734525298774956\\
19.22	0.00733421348609354\\
19.23	0.00732319057618709\\
19.24	0.00731218423309369\\
19.25	0.00730119443191489\\
19.26	0.007290221147789\\
19.27	0.00727926435589156\\
19.28	0.00726832403143571\\
19.29	0.00725740014967259\\
19.3	0.00724649268588853\\
19.31	0.00723560161540914\\
19.32	0.00722472691359555\\
19.33	0.00721386855584679\\
19.34	0.00720302651759963\\
19.35	0.00719220077432455\\
19.36	0.0071813913015338\\
19.37	0.00717059807477117\\
19.38	0.00715982106962213\\
19.39	0.00714906026170452\\
19.4	0.00713831562667575\\
19.41	0.00712758714023002\\
19.42	0.00711687477809487\\
19.43	0.00710617851603752\\
19.44	0.00709549832985954\\
19.45	0.00708483419540112\\
19.46	0.00707418608853615\\
19.47	0.00706355398517694\\
19.48	0.00705293786127105\\
19.49	0.00704233769280141\\
19.5	0.00703175345578925\\
19.51	0.00702118512628972\\
19.52	0.00701063268039452\\
19.53	0.00700009609423142\\
19.54	0.00698957534396512\\
19.55	0.00697907040579397\\
19.56	0.00696858125595395\\
19.57	0.00695810787071576\\
19.58	0.00694765022638603\\
19.59	0.00693720829930816\\
19.6	0.00692678206585817\\
19.61	0.00691637150245142\\
19.62	0.00690597658553461\\
19.63	0.00689559729159419\\
19.64	0.0068852335971471\\
19.65	0.00687488547875027\\
19.66	0.00686455291299372\\
19.67	0.006854235876501\\
19.68	0.00684393434593474\\
19.69	0.00683364829798811\\
19.7	0.00682337770939368\\
19.71	0.00681312255691545\\
19.72	0.00680288281735423\\
19.73	0.00679265846754568\\
19.74	0.0067824494843595\\
19.75	0.00677225584470051\\
19.76	0.00676207752550835\\
19.77	0.00675191450375721\\
19.78	0.00674176675645597\\
19.79	0.0067316342606483\\
19.8	0.00672151699341103\\
19.81	0.00671141493185754\\
19.82	0.00670132805313372\\
19.83	0.00669125633442054\\
19.84	0.00668119975293468\\
19.85	0.00667115828592446\\
19.86	0.00666113191067517\\
19.87	0.00665112060450243\\
19.88	0.00664112434476039\\
19.89	0.00663114310883348\\
19.9	0.0066211768741429\\
19.91	0.00661122561814256\\
19.92	0.00660128931831904\\
19.93	0.00659136795219576\\
19.94	0.0065814614973273\\
19.95	0.00657156993130302\\
19.96	0.00656169323174618\\
19.97	0.00655183137631305\\
19.98	0.00654198434269311\\
19.99	0.00653215210861128\\
20	0.0065223346518234\\
20.01	0.00651253195012077\\
20.02	0.00650274398132727\\
20.03	0.0064929707232997\\
20.04	0.00648321215392993\\
20.05	0.00647346825113992\\
20.06	0.00646373899288823\\
20.07	0.00645402435716335\\
20.08	0.00644432432198955\\
20.09	0.00643463886542319\\
20.1	0.00642496796555235\\
20.11	0.00641531160050083\\
20.12	0.00640566974842144\\
20.13	0.00639604238750433\\
20.14	0.00638642949596785\\
20.15	0.00637683105206667\\
20.16	0.00636724703408726\\
20.17	0.00635767742034658\\
20.18	0.00634812218919752\\
20.19	0.00633858131902291\\
20.2	0.00632905478823961\\
20.21	0.00631954257529544\\
20.22	0.00631004465867255\\
20.23	0.0063005610168836\\
20.24	0.00629109162847441\\
20.25	0.00628163647202297\\
20.26	0.00627219552614006\\
20.27	0.00626276876946775\\
20.28	0.00625335618067962\\
20.29	0.00624395773848351\\
20.3	0.00623457342161645\\
20.31	0.00622520320885012\\
20.32	0.00621584707898565\\
20.33	0.0062065050108577\\
20.34	0.00619717698333341\\
20.35	0.00618786297530877\\
20.36	0.00617856296571491\\
20.37	0.00616927693351149\\
20.38	0.00616000485769194\\
20.39	0.00615074671728052\\
20.4	0.00614150249133305\\
20.41	0.00613227215893767\\
20.42	0.00612305569921115\\
20.43	0.00611385309130582\\
20.44	0.00610466431440215\\
20.45	0.00609548934771338\\
20.46	0.00608632817048284\\
20.47	0.00607718076198633\\
20.48	0.00606804710152986\\
20.49	0.00605892716845129\\
20.5	0.00604982094211895\\
20.51	0.00604072840193193\\
20.52	0.00603164952732192\\
20.53	0.0060225842977488\\
20.54	0.00601353269270601\\
20.55	0.00600449469171585\\
20.56	0.00599547027433316\\
20.57	0.00598645942014108\\
20.58	0.00597746210875562\\
20.59	0.00596847831982412\\
20.6	0.00595950803302086\\
20.61	0.00595055122805432\\
20.62	0.00594160788466123\\
20.63	0.00593267798261029\\
20.64	0.00592376150169928\\
20.65	0.00591485842175732\\
20.66	0.00590596872264392\\
20.67	0.00589709238424738\\
20.68	0.0058882293864884\\
20.69	0.00587937970931625\\
20.7	0.00587054333271065\\
20.71	0.00586172023668151\\
20.72	0.00585291040127011\\
20.73	0.00584411380654473\\
20.74	0.0058353304326064\\
20.75	0.00582656025958525\\
20.76	0.00581780326763999\\
20.77	0.00580905943696155\\
20.78	0.00580032874776761\\
20.79	0.00579161118030906\\
20.8	0.00578290671486288\\
20.81	0.00577421533173951\\
20.82	0.00576553701127488\\
20.83	0.00575687173383735\\
20.84	0.00574821947982525\\
20.85	0.00573958022966296\\
20.86	0.00573095396380848\\
20.87	0.00572234066274547\\
20.88	0.00571374030698927\\
20.89	0.005705152877084\\
20.9	0.00569657835360241\\
20.91	0.00568801671714709\\
20.92	0.00567946794834986\\
20.93	0.00567093202787067\\
20.94	0.00566240893639982\\
20.95	0.00565389865465547\\
20.96	0.00564540116338563\\
20.97	0.00563691644336733\\
20.98	0.00562844447540548\\
20.99	0.00561998524033458\\
21	0.00561153871901827\\
21.01	0.00560310710537908\\
21.02	0.00559468584971816\\
21.03	0.00558627725495268\\
21.04	0.00557788130190316\\
21.05	0.00556949797142098\\
21.06	0.00556112724439281\\
21.07	0.00555276910173711\\
21.08	0.00554442352440569\\
21.09	0.00553609049338476\\
21.1	0.00552776998968928\\
21.11	0.00551946199436988\\
21.12	0.00551116648850856\\
21.13	0.0055028834532194\\
21.14	0.00549461286964851\\
21.15	0.00548635471897391\\
21.16	0.00547810898240563\\
21.17	0.00546987564118494\\
21.18	0.0054616546765856\\
21.19	0.00545344606991103\\
21.2	0.00544524980249723\\
21.21	0.00543706585571052\\
21.22	0.0054288942109494\\
21.23	0.00542073484964148\\
21.24	0.00541258775324705\\
21.25	0.00540445290325577\\
21.26	0.00539633028118759\\
21.27	0.00538821986859403\\
21.28	0.0053801216470551\\
21.29	0.00537203559818318\\
21.3	0.00536396170361824\\
21.31	0.00535589994503252\\
21.32	0.00534785030412583\\
21.33	0.00533981276262919\\
21.34	0.00533178730230392\\
21.35	0.00532377390495313\\
21.36	0.00531577255239653\\
21.37	0.00530778322646405\\
21.38	0.00529980590903301\\
21.39	0.00529184058200991\\
21.4	0.00528388722733081\\
21.41	0.00527594582677945\\
21.42	0.00526801636245751\\
21.43	0.0052600988164889\\
21.44	0.00525219317092138\\
21.45	0.0052442994078328\\
21.46	0.00523641750932669\\
21.47	0.00522854745753839\\
21.48	0.0052206892346289\\
21.49	0.00521284282278861\\
21.5	0.0052050082041947\\
21.51	0.00519718536094753\\
21.52	0.00518937427553542\\
21.53	0.00518157493025765\\
21.54	0.00517378730744302\\
21.55	0.00516601138944653\\
21.56	0.00515824715865309\\
21.57	0.00515049459747283\\
21.58	0.00514275368834477\\
21.59	0.00513502441373599\\
21.6	0.00512730675613839\\
21.61	0.00511960069807432\\
21.62	0.00511190622209093\\
21.63	0.00510422331077118\\
21.64	0.00509655194673154\\
21.65	0.00508889211257593\\
21.66	0.00508124379096021\\
21.67	0.00507360696460237\\
21.68	0.00506598161617382\\
21.69	0.00505836772841138\\
21.7	0.00505076528407976\\
21.71	0.00504317426596741\\
21.72	0.00503559465689143\\
21.73	0.0050280264396938\\
21.74	0.0050204695972448\\
21.75	0.00501292411230519\\
21.76	0.00500538996777835\\
21.77	0.00499786714681167\\
21.78	0.00499035563237184\\
21.79	0.00498285540745629\\
21.8	0.00497536645508479\\
21.81	0.00496788875830691\\
21.82	0.0049604223001955\\
21.83	0.0049529670638507\\
21.84	0.00494552303239979\\
21.85	0.00493809018899323\\
21.86	0.00493066851681082\\
21.87	0.0049232579990547\\
21.88	0.00491585861895492\\
21.89	0.00490847035976684\\
21.9	0.0049010932047709\\
21.91	0.00489372713727322\\
21.92	0.00488637214060565\\
21.93	0.00487902819812574\\
21.94	0.00487169529321471\\
21.95	0.0048643734092816\\
21.96	0.00485706252975827\\
21.97	0.00484976263810413\\
21.98	0.00484247371780032\\
21.99	0.00483519575235645\\
22	0.00482792872530624\\
22.01	0.00482067262020681\\
22.02	0.00481342742064184\\
22.03	0.00480619311021815\\
22.04	0.00479896967257048\\
22.05	0.00479175709135357\\
22.06	0.00478455535025198\\
22.07	0.00477736443297074\\
22.08	0.00477018432324254\\
22.09	0.00476301500482257\\
22.1	0.0047558564614915\\
22.11	0.00474870867705417\\
22.12	0.00474157163533966\\
22.13	0.00473444532020164\\
22.14	0.00472732971551875\\
22.15	0.00472022480519278\\
22.16	0.00471313057314995\\
22.17	0.00470604700334156\\
22.18	0.0046989740797424\\
22.19	0.00469191178635127\\
22.2	0.00468486010719188\\
22.21	0.00467781902631034\\
22.22	0.0046707885277796\\
22.23	0.00466376859569257\\
22.24	0.00465675921416957\\
22.25	0.00464976036735403\\
22.26	0.00464277203941123\\
22.27	0.00463579421453353\\
22.28	0.00462882687693365\\
22.29	0.00462187001085112\\
22.3	0.00461492360054696\\
22.31	0.00460798763030716\\
22.32	0.00460106208443989\\
22.33	0.00459414694727867\\
22.34	0.00458724220318001\\
22.35	0.00458034783652321\\
22.36	0.00457346383171126\\
22.37	0.00456659017317132\\
22.38	0.00455972684535343\\
22.39	0.00455287383273062\\
22.4	0.0045460311198009\\
22.41	0.00453919869108326\\
22.42	0.0045323765311213\\
22.43	0.00452556462448233\\
22.44	0.00451876295575504\\
22.45	0.00451197150955366\\
22.46	0.00450519027051326\\
22.47	0.00449841922329387\\
22.48	0.00449165835257668\\
22.49	0.00448490764306781\\
22.5	0.00447816707949616\\
22.51	0.00447143664661136\\
22.52	0.00446471632918898\\
22.53	0.00445800611202459\\
22.54	0.00445130597993931\\
22.55	0.00444461591777579\\
22.56	0.0044379359103986\\
22.57	0.00443126594269697\\
22.58	0.00442460599958062\\
22.59	0.00441795606598453\\
22.6	0.00441131612686375\\
22.61	0.00440468616719765\\
22.62	0.00439806617198794\\
22.63	0.00439145612625913\\
22.64	0.00438485601505586\\
22.65	0.00437826582344952\\
22.66	0.00437168553652994\\
22.67	0.00436511513941028\\
22.68	0.0043585546172288\\
22.69	0.00435200395514205\\
22.7	0.00434546313833268\\
22.71	0.00433893215200154\\
22.72	0.00433241098137641\\
22.73	0.00432589961170248\\
22.74	0.00431939802825159\\
22.75	0.00431290621631468\\
22.76	0.0043064241612052\\
22.77	0.00429995184826019\\
22.78	0.00429348926283675\\
22.79	0.00428703639031584\\
22.8	0.00428059321609876\\
22.81	0.00427415972561024\\
22.82	0.00426773590429507\\
22.83	0.00426132173762245\\
22.84	0.00425491721108107\\
22.85	0.00424852231018247\\
22.86	0.00424213702046006\\
22.87	0.00423576132746848\\
22.88	0.00422939521678547\\
22.89	0.00422303867400713\\
22.9	0.0042166916847556\\
22.91	0.00421035423467175\\
22.92	0.00420402630941825\\
22.93	0.00419770789468068\\
22.94	0.00419139897616388\\
22.95	0.00418509953959784\\
22.96	0.00417880957072929\\
22.97	0.004172529055331\\
22.98	0.00416625797919246\\
22.99	0.00415999632812857\\
23	0.00415374408797472\\
23.01	0.00414750124458501\\
23.02	0.00414126778383841\\
23.03	0.0041350436916312\\
23.04	0.00412882895388494\\
23.05	0.00412262355653982\\
23.06	0.00411642748555726\\
23.07	0.0041102407269205\\
23.08	0.00410406326663395\\
23.09	0.00409789509072266\\
23.1	0.00409173618523224\\
23.11	0.00408558653623032\\
23.12	0.00407944612980429\\
23.13	0.00407331495206411\\
23.14	0.00406719235562241\\
23.15	0.00406107958219476\\
23.16	0.00405497599599926\\
23.17	0.00404888158322495\\
23.18	0.00404279633008614\\
23.19	0.00403672022281446\\
23.2	0.00403065324766504\\
23.21	0.00402459539091095\\
23.22	0.00401854663884834\\
23.23	0.00401250697779181\\
23.24	0.00400647639407785\\
23.25	0.00400045487406427\\
23.26	0.00399444240412616\\
23.27	0.00398843897066266\\
23.28	0.00398244456009136\\
23.29	0.00397645995484802\\
23.3	0.00397048355953118\\
23.31	0.0039645161464\\
23.32	0.00395855770195514\\
23.33	0.00395260821271676\\
23.34	0.00394666766522605\\
23.35	0.00394073604604326\\
23.36	0.00393481334175078\\
23.37	0.00392889953894903\\
23.38	0.0039229946242604\\
23.39	0.00391709858432548\\
23.4	0.00391121140580696\\
23.41	0.00390533307538692\\
23.42	0.00389946357976574\\
23.43	0.00389360290566695\\
23.44	0.00388775103983078\\
23.45	0.00388190796902029\\
23.46	0.00387607368001541\\
23.47	0.0038702481596191\\
23.48	0.0038644313946517\\
23.49	0.00385862337195451\\
23.5	0.00385282407838894\\
23.51	0.00384703350083445\\
23.52	0.00384125162619268\\
23.53	0.00383547844138249\\
23.54	0.0038297139333446\\
23.55	0.00382395808903787\\
23.56	0.0038182108954409\\
23.57	0.00381247233955172\\
23.58	0.00380674240838989\\
23.59	0.00380102108899161\\
23.6	0.00379530836841446\\
23.61	0.00378960423373515\\
23.62	0.00378390867204836\\
23.63	0.0037782216704711\\
23.64	0.00377254259884258\\
23.65	0.00376687267458855\\
23.66	0.00376121127195541\\
23.67	0.00375555837813416\\
23.68	0.00374991398033818\\
23.69	0.00374427806579644\\
23.7	0.00373865062176046\\
23.71	0.00373303163549852\\
23.72	0.00372742109429949\\
23.73	0.00372181898583118\\
23.74	0.00371622529881914\\
23.75	0.00371064001882451\\
23.76	0.00370506313321051\\
23.77	0.00369949462936176\\
23.78	0.00369393449468048\\
23.79	0.00368838271658879\\
23.8	0.0036828392825275\\
23.81	0.00367730418046113\\
23.82	0.003671777397944\\
23.83	0.00366625892189918\\
23.84	0.00366074873984256\\
23.85	0.00365524683930821\\
23.86	0.00364975320785123\\
23.87	0.00364426783304226\\
23.88	0.00363879070247307\\
23.89	0.00363332180375287\\
23.9	0.00362786112450971\\
23.91	0.00362240865239147\\
23.92	0.00361696437506307\\
23.93	0.0036115282802092\\
23.94	0.00360610035553016\\
23.95	0.00360068058874867\\
23.96	0.00359526896760255\\
23.97	0.00358986547985081\\
23.98	0.00358447011326895\\
23.99	0.0035790828556512\\
24	0.00357370369481194\\
24.01	0.00356833261858059\\
24.02	0.00356296961480791\\
24.03	0.0035576146713609\\
24.04	0.00355226777612638\\
24.05	0.00354692891700749\\
24.06	0.00354159808142679\\
24.07	0.00353627525758852\\
24.08	0.00353096043369113\\
24.09	0.00352565359771208\\
24.1	0.00352035540938966\\
24.11	0.00351506451352921\\
24.12	0.00350978156958708\\
24.13	0.0035045065656126\\
24.14	0.00349923948967177\\
24.15	0.00349398032984938\\
24.16	0.00348872907424889\\
24.17	0.00348348571098931\\
24.18	0.00347825022820977\\
24.19	0.00347302261406606\\
24.2	0.00346780285673266\\
24.21	0.00346259094439937\\
24.22	0.00345738686527788\\
24.23	0.00345219060759444\\
24.24	0.00344700215959304\\
24.25	0.00344182150953736\\
24.26	0.00343664864570697\\
24.27	0.00343148355639971\\
24.28	0.00342632622993129\\
24.29	0.00342117665463379\\
24.3	0.00341603481885805\\
24.31	0.00341090071097197\\
24.32	0.00340577431936085\\
24.33	0.00340065563242798\\
24.34	0.00339554463859398\\
24.35	0.00339044132629483\\
24.36	0.00338534568398761\\
24.37	0.00338025770014358\\
24.38	0.00337517736325346\\
24.39	0.00337010466182242\\
24.4	0.00336503958437627\\
24.41	0.00335998211945753\\
24.42	0.00335493225562266\\
24.43	0.00334988998144996\\
24.44	0.00334485528553031\\
24.45	0.00333982815647608\\
24.46	0.0033348085829132\\
24.47	0.00332979655348712\\
24.48	0.00332479205685875\\
24.49	0.00331979508170696\\
24.5	0.0033148056167278\\
24.51	0.00330982365063396\\
24.52	0.00330484917215449\\
24.53	0.00329988217003597\\
24.54	0.00329492263304202\\
24.55	0.00328997054995253\\
24.56	0.00328502590956546\\
24.57	0.00328008870069474\\
24.58	0.00327515891217053\\
24.59	0.003270236532842\\
24.6	0.00326532155157126\\
24.61	0.00326041395724181\\
24.62	0.00325551373874954\\
24.63	0.00325062088501018\\
24.64	0.00324573538495395\\
24.65	0.0032408572275293\\
24.66	0.00323598640170142\\
24.67	0.00323112289644947\\
24.68	0.00322626670077305\\
24.69	0.00322141780368465\\
24.7	0.00321657619421579\\
24.71	0.00321174186141349\\
24.72	0.00320691479434122\\
24.73	0.00320209498207924\\
24.74	0.00319728241372276\\
24.75	0.00319247707838642\\
24.76	0.00318767896519847\\
24.77	0.00318288806330445\\
24.78	0.00317810436186611\\
24.79	0.00317332785006204\\
24.8	0.003168558517086\\
24.81	0.00316379635214875\\
24.82	0.00315904134447778\\
24.83	0.00315429348331493\\
24.84	0.00314955275792128\\
24.85	0.00314481915756993\\
24.86	0.00314009267155409\\
24.87	0.00313537328918017\\
24.88	0.00313066099977312\\
24.89	0.00312595579267031\\
24.9	0.00312125765722889\\
24.91	0.00311656658282178\\
24.92	0.00311188255883458\\
24.93	0.00310720557467255\\
24.94	0.00310253561975324\\
24.95	0.00309787268351379\\
24.96	0.00309321675540523\\
24.97	0.00308856782489404\\
24.98	0.00308392588146363\\
24.99	0.00307929091461303\\
25	0.00307466291385684\\
25.01	0.00307004186872526\\
25.02	0.00306542776876418\\
25.03	0.00306082060353525\\
25.04	0.00305622036261749\\
25.05	0.00305162703560138\\
25.06	0.00304704061209742\\
25.07	0.00304246108173045\\
25.08	0.00303788843413887\\
25.09	0.00303332265897999\\
25.1	0.00302876374592376\\
25.11	0.00302421168465741\\
25.12	0.00301966646488256\\
25.13	0.00301512807631753\\
25.14	2.73516622553261\\
25.15	2.55304185081075\\
25.16	2.48887774243712\\
25.17	2.48351656800384\\
25.18	2.48153437118166\\
25.19	2.47955217435948\\
25.2	2.47756997753731\\
25.21	2.47558778071513\\
25.22	2.47360558389296\\
25.23	2.47162338707078\\
25.24	2.4696411902486\\
25.25	2.46765899342643\\
25.26	2.46567679660425\\
25.27	2.46369459978208\\
25.28	2.4617124029599\\
25.29	2.44815390522347\\
25.3	2.43206828804078\\
25.31	2.42126688269869\\
25.32	2.41530976706196\\
25.33	2.41315331583478\\
25.34	2.3090472570076\\
25.35	1.94388249469257\\
25.36	1.62625736470776\\
25.37	1.34812156573407\\
25.38	1.12704466365325\\
25.39	0.950133722997644\\
25.4	0.803697180516909\\
25.41	0.687131930214545\\
25.42	0.593390516199579\\
25.43	0.517062839909832\\
25.44	0.454010422191969\\
25.45	0.401099796873993\\
25.46	0.35597715917019\\
25.47	0.316889345994293\\
25.48	0.282540921450662\\
25.49	0.251982010187702\\
25.5	0.224522203534169\\
25.51	0.19966621550455\\
25.52	0.177067414249836\\
25.53	0.156495995108362\\
25.54	0.137819306723907\\
25.55	0.120992466255711\\
25.56	0.10605740149573\\
25.57	0.0931466794767592\\
25.58	0.0824827553939704\\
25.59	0.074352063598885\\
25.6	0.0690247139884212\\
25.61	0.066615097194708\\
25.62	0.066780913695023\\
25.63	0.0678282875755068\\
25.64	0.0691977816282724\\
25.65	0.0707007764879575\\
25.66	0.0722172198838914\\
25.67	0.0736747118111951\\
25.68	0.0750325108665438\\
25.69	0.0762704364264919\\
25.7	0.0773813191229887\\
25.71	0.0783659919493094\\
25.72	0.0792300097023882\\
25.73	0.0799815223297601\\
25.74	0.0806299118971772\\
25.75	0.0811849328515928\\
25.76	0.0816561832040843\\
25.77	0.0820527926676474\\
25.78	0.0823832523093593\\
25.79	0.0826553356712385\\
25.8	0.0828760781019576\\
25.81	0.0830517921880763\\
25.82	0.083188104610673\\
25.83	0.0832900047372796\\
25.84	0.0833618986112843\\
25.85	0.0834076642600227\\
25.86	0.083430705765556\\
25.87	0.0834340045660835\\
25.88	0.0834201671404468\\
25.89	0.0833914686813074\\
25.9	0.0833498926573818\\
25.91	0.0832971669041147\\
25.92	0.0832347930556121\\
25.93	0.083164078252002\\
25.94	0.0830861575752149\\
25.95	0.0830020166228154\\
25.96	0.082912510779702\\
25.97	0.082818382111779\\
25.98	0.0827202741464629\\
25.99	0.0826187447835512\\
26	0.0825142775575831\\
26.01	0.0824072914509476\\
26.02	0.0822981494358574\\
26.03	0.0821871659037509\\
26.04	0.0820746131224278\\
26.05	0.0819607268448052\\
26.06	0.0818457111782365\\
26.07	0.0817297428100194\\
26.08	0.0816129746728129\\
26.09	0.0814955391231886\\
26.1	0.0813775506972178\\
26.11	0.0812591084987646\\
26.12	0.081140298269067\\
26.13	0.0810211941797619\\
26.14	0.0809018603861235\\
26.15	0.0807823523723517\\
26.16	0.0806627181166514\\
26.17	0.0805429991001285\\
26.18	0.0804232311803586\\
26.19	0.0803034453477254\\
26.2	0.0801836683802143\\
26.21	0.0800639234102787\\
26.22	0.0799442304155226\\
26.23	0.0798246066434487\\
26.24	0.0797050669791153\\
26.25	0.0795856242633276\\
26.26	0.0794662895680751\\
26.27	0.0793470724348652\\
26.28	0.079227981081031\\
26.29	0.0791090225782498\\
26.3	0.0789902030070359\\
26.31	0.0788715275904345\\
26.32	0.0787530008097155\\
26.33	0.078634626504481\\
26.34	0.0785164079592914\\
26.35	0.0783983479786227\\
26.36	0.0782804489517054\\
26.37	0.0781627129086607\\
26.38	0.0780451415690242\\
26.39	0.0779277363837682\\
26.4	0.0778104985716234\\
26.41	0.0776934291505337\\
26.42	0.0775765289648328\\
26.43	0.0774597987087867\\
26.44	0.0773432389469334\\
26.45	0.0772268501316885\\
26.46	0.0771106326185751\\
26.47	0.0769945866793898\\
26.48	0.076878712513597\\
26.49	0.0767630102581742\\
26.5	0.0766474799961321\\
26.51	0.0765321217638908\\
26.52	0.0764169355576431\\
26.53	0.0763019213388614\\
26.54	0.0761870790390705\\
26.55	0.0760724085639607\\
26.56	0.0759579097969456\\
26.57	0.0758435826022478\\
26.58	0.0757294268275558\\
26.59	0.0756154423063258\\
26.6	0.075501628859772\\
26.61	0.0753879862985776\\
26.62	0.0752745144243957\\
26.63	0.075161213031114\\
26.64	0.0750480819059798\\
26.65	0.0749351208305503\\
26.66	0.0748223295815224\\
26.67	0.074709707931451\\
26.68	0.0745972556493646\\
26.69	0.0744849725012976\\
26.7	0.0743728582507538\\
26.71	0.0742609126591066\\
26.72	0.0741491354859346\\
26.73	0.0740375264893368\\
26.74	0.0739260854261663\\
26.75	0.0738148120522645\\
26.76	0.073703706122649\\
26.77	0.0735927673916798\\
26.78	0.0734819956132013\\
26.79	0.0733713905406627\\
26.8	0.0732609519272266\\
26.81	0.073150679525862\\
26.82	0.0730405730894134\\
26.83	0.0729306323706786\\
26.84	0.0728208571224652\\
26.85	0.0727112470976404\\
26.86	0.0726018020491626\\
26.87	0.0724925217301461\\
26.88	0.0723834058938619\\
26.89	0.0722744542937892\\
26.9	0.0721656666836227\\
26.91	0.0720570428173055\\
26.92	0.0719485824490381\\
26.93	0.0718402853332942\\
26.94	0.0717321512248421\\
26.95	0.0716241798787417\\
26.96	0.0715163710503665\\
26.97	0.0714087244954041\\
26.98	0.0713012399698663\\
26.99	0.0711939172300915\\
27	0.071086756032754\\
27.01	0.070979756134865\\
27.02	0.0708729172937791\\
27.03	0.0707662392671936\\
27.04	0.0706597218131521\\
27.05	0.0705533646900484\\
27.06	0.0704471676566267\\
27.07	0.0703411304719812\\
27.08	0.0702352528955641\\
27.09	0.0701295346871726\\
27.1	0.0700239756069689\\
27.11	0.069918575415457\\
27.12	0.0698133338735139\\
27.13	0.069708250742353\\
27.14	0.0696033257835583\\
27.15	0.0694985587590625\\
27.16	0.0693939494311519\\
27.17	0.0692894975624735\\
27.18	0.0691852029160269\\
27.19	0.0690810652551673\\
27.2	0.0689770843436052\\
27.21	0.0688732599454031\\
27.22	0.0687695918249794\\
27.23	0.068666079747107\\
27.24	0.0685627234769124\\
27.25	0.0684595227798702\\
27.26	0.0683564774218121\\
27.27	0.0682535871689204\\
27.28	0.0681508517877298\\
27.29	0.0680482710451257\\
27.3	0.0679458447083428\\
27.31	0.0678435725449681\\
27.32	0.0677414543229369\\
27.33	0.0676394898105335\\
27.34	0.0675376787763907\\
27.35	0.0674360209894911\\
27.36	0.0673345162191605\\
27.37	0.0672331642350818\\
27.38	0.0671319648072705\\
27.39	0.0670309177061009\\
27.4	0.0669300227022837\\
27.41	0.0668292795668795\\
27.42	0.0667286880712945\\
27.43	0.0666282479872731\\
27.44	0.0665279590869103\\
27.45	0.0664278211426404\\
27.46	0.0663278339272408\\
27.47	0.0662279972138291\\
27.48	0.0661283107758691\\
27.49	0.0660287743871604\\
27.5	0.0659293878218453\\
27.51	0.0658301508544074\\
27.52	0.0657310632596673\\
27.53	0.0656321248127849\\
27.54	0.0655333352892614\\
27.55	0.0654346944649325\\
27.56	0.0653362021159736\\
27.57	0.0652378580188952\\
27.58	0.0651396619505462\\
27.59	0.0650416136881073\\
27.6	0.0649437130091023\\
27.61	0.0648459596913806\\
27.62	0.0647483535131345\\
27.63	0.0646508942528818\\
27.64	0.0645535816894826\\
27.65	0.0644564156021216\\
27.66	0.0643593957703207\\
27.67	0.0642625219739341\\
27.68	0.0641657939931443\\
27.69	0.0640692116084661\\
27.7	0.0639727746007463\\
27.71	0.0638764827511588\\
27.72	0.0637803358412098\\
27.73	0.0636843336527306\\
27.74	0.0635884759678845\\
27.75	0.0634927625691612\\
27.76	0.0633971932393767\\
27.77	0.0633017677616766\\
27.78	0.0632064859195305\\
27.79	0.0631113474967345\\
27.8	0.0630163522774115\\
27.81	0.0629215000460068\\
27.82	0.0628267905872938\\
27.83	0.0627322236863673\\
27.84	0.0626377991286439\\
27.85	0.0625435166998679\\
27.86	0.0624493761861004\\
27.87	0.0623553773737316\\
27.88	0.0622615200494654\\
27.89	0.0621678040003343\\
27.9	0.0620742290136856\\
27.91	0.0619807948771883\\
27.92	0.0618875013788326\\
27.93	0.0617943483069265\\
27.94	0.0617013354500979\\
27.95	0.0616084625972897\\
27.96	0.0615157295377664\\
27.97	0.061423136061107\\
27.98	0.0613306819572092\\
27.99	0.0612383670162842\\
28	0.0611461910288617\\
28.01	0.0610541537857861\\
28.02	0.0609622550782153\\
28.03	0.0608704946976236\\
28.04	0.060778872435797\\
28.05	0.060687388084837\\
28.06	0.0605960414371574\\
28.07	0.0605048322854815\\
28.08	0.0604137604228503\\
28.09	0.0603228256426106\\
28.1	0.0602320277384267\\
28.11	0.0601413665042644\\
28.12	0.0600508417344093\\
28.13	0.0599604532234487\\
28.14	0.0598702007662863\\
28.15	0.0597800841581286\\
28.16	0.0596901031944925\\
28.17	0.0596002576712031\\
28.18	0.0595105473843935\\
28.19	0.0594209721305015\\
28.2	0.0593315317062737\\
28.21	0.0592422259087599\\
28.22	0.0591530545353184\\
28.23	0.0590640173836105\\
28.24	0.0589751142516018\\
28.25	0.0588863449375648\\
28.26	0.058797709240071\\
28.27	0.0587092069580004\\
28.28	0.0586208378905314\\
28.29	0.058532601837147\\
28.3	0.058444498597631\\
28.31	0.0583565279720704\\
28.32	0.0582686897608493\\
28.33	0.0581809837646579\\
28.34	0.0580934097844792\\
28.35	0.058005967621605\\
28.36	0.0579186570776153\\
28.37	0.0578314779544001\\
28.38	0.0577444300541364\\
28.39	0.0576575131792413\\
28.4	0.0575707271326219\\
28.41	0.0574840717172885\\
28.42	0.057397546736613\\
28.43	0.0573111519942614\\
28.44	0.0572248872941957\\
28.45	0.0571387524406743\\
28.46	0.0570527472382503\\
28.47	0.0569668714917671\\
28.48	0.0568811250063669\\
28.49	0.0567955075874821\\
28.5	0.0567100190408403\\
28.51	0.0566246591724573\\
28.52	0.0565394277886469\\
28.53	0.0564543246960108\\
28.54	0.056369349701441\\
28.55	0.0562845026121219\\
28.56	0.0561997832355284\\
28.57	0.0561151913794231\\
28.58	0.0560307268518608\\
28.59	0.0559463894611828\\
28.6	0.0558621790160215\\
28.61	0.0557780953252919\\
28.62	0.0556941381982072\\
28.63	0.0556103074442549\\
28.64	0.0555266028732174\\
28.65	0.0554430242951615\\
28.66	0.0553595715204406\\
28.67	0.0552762443596912\\
28.68	0.0551930426238388\\
28.69	0.0551099661240881\\
28.7	0.0550270146719326\\
28.71	0.0549441880791498\\
28.72	0.0548614861577934\\
28.73	0.0547789087202119\\
28.74	0.0546964555790249\\
28.75	0.0546141265471395\\
28.76	0.0545319214377464\\
28.77	0.0544498400643114\\
28.78	0.0543678822405849\\
28.79	0.0542860477805996\\
28.8	0.0542043364986647\\
28.81	0.0541227482093708\\
28.82	0.0540412827275826\\
28.83	0.0539599398684538\\
28.84	0.0538787194474039\\
28.85	0.0537976212801416\\
28.86	0.0537166451826444\\
28.87	0.0536357909711738\\
28.88	0.0535550584622604\\
28.89	0.0534744474727175\\
28.9	0.05339395781963\\
28.91	0.0533135893203614\\
28.92	0.053233341792547\\
28.93	0.0531532150540991\\
28.94	0.053073208923201\\
28.95	0.0529933232183136\\
28.96	0.0529135577581693\\
28.97	0.0528339123617711\\
28.98	0.0527543868483992\\
28.99	0.0526749810376016\\
29	0.052595694749199\\
29.01	0.0525165278032843\\
29.02	0.0524374800202215\\
29.03	0.0523585512206431\\
29.04	0.0522797412254521\\
29.05	0.0522010498558234\\
29.06	0.0521224769331995\\
29.07	0.0520440222792879\\
29.08	0.0519656857160727\\
29.09	0.0518874670657972\\
29.1	0.0518093661509792\\
29.11	0.0517313827944011\\
29.12	0.0516535168191092\\
29.13	0.0515757680484204\\
29.14	0.0514981363059159\\
29.15	0.0514206214154421\\
29.16	0.0513432232011107\\
29.17	0.0512659414872983\\
29.18	0.0511887760986462\\
29.19	0.0511117268600591\\
29.2	0.0510347935967066\\
29.21	0.0509579761340212\\
29.22	0.0508812742976924\\
29.23	0.0508046879136828\\
29.24	0.0507282168082072\\
29.25	0.0506518608077468\\
29.26	0.050575619739045\\
29.27	0.0504994934291043\\
29.28	0.0504234817051832\\
29.29	0.0503475843948096\\
29.3	0.0502718013257627\\
29.31	0.0501961323260859\\
29.32	0.0501205772240759\\
29.33	0.0500451358482978\\
29.34	0.0499698080275629\\
29.35	0.0498945935909509\\
29.36	0.0498194923677893\\
29.37	0.0497445041876686\\
29.38	0.049669628880433\\
29.39	0.0495948662761868\\
29.4	0.0495202162052835\\
29.41	0.0494456784983392\\
29.42	0.0493712529862186\\
29.43	0.0492969395000442\\
29.44	0.0492227378711936\\
29.45	0.0491486479312952\\
29.46	0.0490746695122351\\
29.47	0.0490008024461464\\
29.48	0.0489270465654222\\
29.49	0.0488534017027009\\
29.5	0.0487798676908773\\
29.51	0.0487064443630969\\
29.52	0.0486331315527537\\
29.53	0.0485599290934968\\
29.54	0.0484868368192215\\
29.55	0.0484138545640783\\
29.56	0.0483409821624624\\
29.57	0.0482682194490182\\
29.58	0.0481955662586455\\
29.59	0.0481230224264819\\
29.6	0.0480505877879248\\
29.61	0.0479782621786108\\
29.62	0.0479060454344272\\
29.63	0.0478339373915085\\
29.64	0.0477619378862349\\
29.65	0.0476900467552353\\
29.66	0.0476182638353795\\
29.67	0.047546588963788\\
29.68	0.0474750219778242\\
29.69	0.0474035627150972\\
29.7	0.0473322110134568\\
29.71	0.047260966711004\\
29.72	0.0471898296460756\\
29.73	0.0471187996572597\\
29.74	0.0470478765833799\\
29.75	0.0469770602635068\\
29.76	0.0469063505369525\\
29.77	0.0468357472432695\\
29.78	0.0467652502222539\\
29.79	0.0466948593139429\\
29.8	0.0466245743586121\\
29.81	0.0465543951967803\\
29.82	0.0464843216692022\\
29.83	0.046414353616879\\
29.84	0.0463444908810436\\
29.85	0.0462747333031754\\
29.86	0.0462050807249857\\
29.87	0.0461355329884191\\
29.88	0.046066089935671\\
29.89	0.0459967514091724\\
29.9	0.0459275172515885\\
29.91	0.0458583873058206\\
29.92	0.0457893614150069\\
29.93	0.0457204394225228\\
29.94	0.0456516211719793\\
29.95	0.0455829065072183\\
29.96	0.0455142952723249\\
29.97	0.0454457873116096\\
29.98	0.0453773824696275\\
29.99	0.0453090805911581\\
30	0.0452408815212209\\
30.01	0.0451727851050649\\
30.02	0.0451047911881758\\
30.03	0.0450368996162681\\
30.04	0.0449691102352912\\
30.05	0.0449014228914242\\
30.06	0.0448338374310813\\
30.07	0.0447663537009001\\
30.08	0.0446989715477608\\
30.09	0.0446316908187634\\
30.1	0.0445645113612442\\
30.11	0.0444974330227672\\
30.12	0.0444304556511249\\
30.13	0.0443635790943412\\
30.14	0.0442968032006819\\
30.15	0.0442301278186176\\
30.16	0.0441635527968518\\
30.17	0.0440970779843213\\
30.18	0.0440307032301889\\
30.19	0.0439644283838453\\
30.2	0.0438982532949045\\
30.21	0.0438321778132148\\
30.22	0.0437662017888404\\
30.23	0.043700325072081\\
30.24	0.0436345475134536\\
30.25	0.0435688689637047\\
30.26	0.0435032892738047\\
30.27	0.0434378082949467\\
30.28	0.0433724258785503\\
30.29	0.0433071418762564\\
30.3	0.0432419561399312\\
30.31	0.0431768685216637\\
30.32	0.0431118788737617\\
30.33	0.0430469870487625\\
30.34	0.0429821928994181\\
30.35	0.0429174962787068\\
30.36	0.0428528970398259\\
30.37	0.0427883950361957\\
30.38	0.0427239901214549\\
30.39	0.0426596821494643\\
30.4	0.0425954709743031\\
30.41	0.0425313564502715\\
30.42	0.0424673384318894\\
30.43	0.0424034167738925\\
30.44	0.0423395913312409\\
30.45	0.0422758619591045\\
30.46	0.0422122285128813\\
30.47	0.042148690848178\\
30.48	0.0420852488208269\\
30.49	0.042021902286869\\
30.5	0.041958651102567\\
30.51	0.0418954951244003\\
30.52	0.041832434209061\\
30.53	0.0417694682134602\\
30.54	0.0417065969947229\\
30.55	0.0416438204101887\\
30.56	0.0415811383174147\\
30.57	0.0415185505741655\\
30.58	0.0414560570384312\\
30.59	0.0413936575684031\\
30.6	0.0413313520224951\\
30.61	0.0412691402593303\\
30.62	0.041207022137745\\
30.63	0.0411449975167881\\
30.64	0.0410830662557218\\
30.65	0.0410212282140188\\
30.66	0.0409594832513632\\
30.67	0.0408978312276532\\
30.68	0.0408362720029906\\
30.69	0.0407748054377078\\
30.7	0.0407134313923693\\
30.71	0.0406521497276697\\
30.72	0.0405909603045523\\
30.73	0.0405298629841776\\
30.74	0.0404688576279086\\
30.75	0.0404079440973203\\
30.76	0.0403471222541957\\
30.77	0.0402863919605256\\
30.78	0.040225753078508\\
30.79	0.0401652054705492\\
30.8	0.0401047489992625\\
30.81	0.0400443835274447\\
30.82	0.0399841089181402\\
30.83	0.0399239250345843\\
30.84	0.039863831740216\\
30.85	0.0398038288986787\\
30.86	0.0397439163738232\\
30.87	0.0396840940297014\\
30.88	0.0396243617305734\\
30.89	0.0395647193409015\\
30.9	0.0395051667253538\\
30.91	0.0394457037488009\\
30.92	0.0393863302763176\\
30.93	0.0393270461731789\\
30.94	0.0392678513048685\\
30.95	0.0392087455370656\\
30.96	0.039149728735659\\
30.97	0.0390908007667323\\
30.98	0.0390319614965755\\
30.99	0.0389732107916771\\
31	0.0389145485187289\\
31.01	0.0388559745446216\\
31.02	0.0387974887364466\\
31.03	0.0387390909614965\\
31.04	0.0386807810872627\\
31.05	0.0386225589814359\\
31.06	0.0385644245119075\\
31.07	0.0385063775467639\\
31.08	0.0384484179542944\\
31.09	0.0383905456029852\\
31.1	0.0383327603615195\\
31.11	0.0382750620987797\\
31.12	0.0382174506838438\\
31.13	0.0381599259859885\\
31.14	0.0381024878746868\\
31.15	0.0380451362196089\\
31.16	0.0379878708906172\\
31.17	0.0379306917577775\\
31.18	0.0378735986913417\\
31.19	0.0378165915617679\\
31.2	0.0377596702396985\\
31.21	0.0377028345959806\\
31.22	0.0376460845016463\\
31.23	0.0375894198274754\\
31.24	0.0375328404458418\\
31.25	0.0374763462278697\\
31.26	0.0374199370453711\\
31.27	0.0373636127703506\\
31.28	0.0373073732750048\\
31.29	0.0372512184317245\\
31.3	0.03719514811309\\
31.31	0.0371391621920224\\
31.32	0.037083260541407\\
31.33	0.0370274430343471\\
31.34	0.036971709544189\\
31.35	0.036916059944472\\
31.36	0.0368604941089257\\
31.37	0.0368050119114687\\
31.38	0.03674961322621\\
31.39	0.0366942979274484\\
31.4	0.0366390658896665\\
31.41	0.0365839169875165\\
31.42	0.0365288510958943\\
31.43	0.0364738680898475\\
31.44	0.0364189678446235\\
31.45	0.0363641502356475\\
31.46	0.0363094151385414\\
31.47	0.0362547624291064\\
31.48	0.0362001919833351\\
31.49	0.0361457036774069\\
31.5	0.036091297387686\\
31.51	0.0360369729907237\\
31.52	0.0359827303632568\\
31.53	0.0359285693822073\\
31.54	0.0358744899246847\\
31.55	0.0358204918679807\\
31.56	0.0357665750895761\\
31.57	0.0357127394671302\\
31.58	0.0356589848784911\\
31.59	0.0356053112016929\\
31.6	0.035551718314946\\
31.61	0.0354982060966477\\
31.62	0.0354447744253783\\
31.63	0.0353914231799026\\
31.64	0.0353381522391664\\
31.65	0.0352849614826789\\
31.66	0.0352318512587055\\
31.67	0.0351788205190332\\
31.68	0.0351258696019064\\
31.69	0.0350729983880706\\
31.7	0.0350202067575462\\
31.71	0.0349674945897789\\
31.72	0.0349148617651684\\
31.73	0.0348623081642965\\
31.74	0.0348098336679266\\
31.75	0.0347574381569985\\
31.76	0.0347051215126341\\
31.77	0.0346528836161331\\
31.78	0.0346007243489753\\
31.79	0.0345486435928166\\
31.8	0.0344966412294937\\
31.81	0.0344447171410197\\
31.82	0.0343928742983478\\
31.83	0.0343411064402404\\
31.84	0.0342894165041213\\
31.85	0.034237804372704\\
31.86	0.0341862699288802\\
31.87	0.0341348130557178\\
31.88	0.0340834336364588\\
31.89	0.0340321315545234\\
31.9	0.0339809066935068\\
31.91	0.0339297589371759\\
31.92	0.0338786881694783\\
31.93	0.0338276942745299\\
31.94	0.0337767771366286\\
31.95	0.0337259366402373\\
31.96	0.0336751726700022\\
31.97	0.0336244851107349\\
31.98	0.0335738738474251\\
31.99	0.033523338765234\\
32	0.0334728797494959\\
32.01	0.0334224966857182\\
32.02	0.0333721894595806\\
32.03	0.0333219579569302\\
32.04	0.0332718020637948\\
32.05	0.0332217216663659\\
32.06	0.033171716651012\\
32.07	0.0331217869042659\\
32.08	0.0330719323128353\\
32.09	0.0330221527636019\\
32.1	0.03297244814361\\
32.11	0.0329228183400782\\
32.12	0.0328732632403951\\
32.13	0.0328237827321172\\
32.14	0.0327743767029687\\
32.15	0.032725045040848\\
32.16	0.0326757876338187\\
32.17	0.0326266043701101\\
32.18	0.0325774951381234\\
32.19	0.0325284598264293\\
32.2	0.032479498323763\\
32.21	0.0324306105190262\\
32.22	0.0323817963012899\\
32.23	0.0323330555597923\\
32.24	0.0322843881839353\\
32.25	0.0322357940632921\\
32.26	0.0321872730875978\\
32.27	0.0321388251467564\\
32.28	0.0320904501308324\\
32.29	0.0320421479300628\\
32.3	0.0319939184348447\\
32.31	0.0319457615357428\\
32.32	0.0318976771234832\\
32.33	0.0318496650889587\\
32.34	0.0318017253232297\\
32.35	0.0317538577175122\\
32.36	0.0317060621631925\\
32.37	0.031658338551818\\
32.38	0.0316106867751007\\
32.39	0.0315631067249107\\
32.4	0.0315155982932886\\
32.41	0.0314681613724324\\
32.42	0.0314207958547014\\
32.43	0.0313735016326186\\
32.44	0.0313262785988707\\
32.45	0.0312791267491287\\
32.46	0.0312320458897326\\
32.47	0.0311850359009921\\
32.48	0.0311380966763046\\
32.49	0.0310912281092244\\
32.5	0.0310444300934783\\
32.51	0.0309977025229462\\
32.52	0.0309510452916771\\
32.53	0.0309044582938755\\
32.54	0.0308579414239137\\
32.55	0.0308114945763232\\
32.56	0.0307651176457973\\
32.57	0.0307188105271874\\
32.58	0.0306725731155097\\
32.59	0.0306264053059435\\
32.6	0.030580306993821\\
32.61	0.030534278074641\\
32.62	0.0304883184440612\\
32.63	0.0304424279978985\\
32.64	0.030396606632127\\
32.65	0.0303508542428866\\
32.66	0.0303051707264721\\
32.67	0.0302595559793373\\
32.68	0.0302140098980949\\
32.69	0.0301685323795202\\
32.7	0.0301231067977747\\
32.71	0.0300777657432711\\
32.72	0.03003249293627\\
32.73	0.0299872882740472\\
32.74	0.0299421516540257\\
32.75	0.0298970829737916\\
32.76	0.0298520821310791\\
32.77	0.02980714902378\\
32.78	0.0297622835499341\\
32.79	0.0297174856077401\\
32.8	0.0296727550955503\\
32.81	0.029628091911868\\
32.82	0.0295834959553473\\
32.83	0.0295389671247966\\
32.84	0.0294945053191798\\
32.85	0.0294501104376079\\
32.86	0.029405782379346\\
32.87	0.0293615210438109\\
32.88	0.0293173263305716\\
32.89	0.0292731981393441\\
32.9	0.0292291363700026\\
32.91	0.0291851409225664\\
32.92	0.0291412116972048\\
32.93	0.0290973485942405\\
32.94	0.0290535515141471\\
32.95	0.0290098203575457\\
32.96	0.0289661550252046\\
32.97	0.0289225554180462\\
32.98	0.0288790214371402\\
32.99	0.028835552983702\\
33	0.0287921499591026\\
33.01	0.0287488122648561\\
33.02	0.0287055398026273\\
33.03	0.0286623324742265\\
33.04	0.0286191901816122\\
33.05	0.0285761128268946\\
33.06	0.0285331003123282\\
33.07	0.0284901525403123\\
33.08	0.0284472694133959\\
33.09	0.028404450834277\\
33.1	0.0283616967057942\\
33.11	0.0283190069309368\\
33.12	0.0282763814128389\\
33.13	0.028233820054781\\
33.14	0.0281913227601857\\
33.15	0.0281488894326266\\
33.16	0.02810651997582\\
33.17	0.0280642142936247\\
33.18	0.0280219722900457\\
33.19	0.0279797938692358\\
33.2	0.027937678935489\\
33.21	0.0278956273932408\\
33.22	0.0278536391470759\\
33.23	0.0278117141017208\\
33.24	0.0277698521620412\\
33.25	0.0277280532330532\\
33.26	0.0276863172199107\\
33.27	0.0276446440279135\\
33.28	0.0276030335624994\\
33.29	0.0275614857292522\\
33.3	0.0275200004338992\\
33.31	0.0274785775823076\\
33.32	0.0274372170804835\\
33.33	0.0273959188345775\\
33.34	0.0273546827508845\\
33.35	0.0273135087358336\\
33.36	0.0272723966959994\\
33.37	0.027231346538096\\
33.38	0.0271903581689791\\
33.39	0.0271494314956396\\
33.4	0.0271085664252161\\
33.41	0.0270677628649827\\
33.42	0.0270270207223512\\
33.43	0.0269863399048762\\
33.44	0.0269457203202493\\
33.45	0.0269051618763051\\
33.46	0.0268646644810102\\
33.47	0.0268242280424751\\
33.48	0.0267838524689478\\
33.49	0.0267435376688098\\
33.5	0.0267032835505879\\
33.51	0.0266630900229417\\
33.52	0.0266229569946705\\
33.53	0.0265828843747074\\
33.54	0.0265428720721251\\
33.55	0.0265029199961357\\
33.56	0.026463028056085\\
33.57	0.0264231961614533\\
33.58	0.0263834242218591\\
33.59	0.0263437121470617\\
33.6	0.0263040598469477\\
33.61	0.0262644672315446\\
33.62	0.0262249342110144\\
33.63	0.026185460695655\\
33.64	0.0261460465958953\\
33.65	0.0261066918223056\\
33.66	0.0260673962855869\\
33.67	0.0260281598965729\\
33.68	0.0259889825662355\\
33.69	0.0259498642056771\\
33.7	0.0259108047261394\\
33.71	0.0258718040389899\\
33.72	0.0258328620557351\\
33.73	0.0257939786880142\\
33.74	0.0257551538475949\\
33.75	0.0257163874463848\\
33.76	0.025677679396419\\
33.77	0.0256390296098678\\
33.78	0.0256004379990298\\
33.79	0.0255619044763387\\
33.8	0.0255234289543612\\
33.81	0.0254850113457941\\
33.82	0.025446651563463\\
33.83	0.0254083495203283\\
33.84	0.0253701051294813\\
33.85	0.0253319183041401\\
33.86	0.0252937889576593\\
33.87	0.0252557170035199\\
33.88	0.0252177023553355\\
33.89	0.0251797449268448\\
33.9	0.0251418446319237\\
33.91	0.0251040013845741\\
33.92	0.0250662150989245\\
33.93	0.0250284856892366\\
33.94	0.0249908130698994\\
33.95	0.0249531971554345\\
33.96	0.0249156378604855\\
33.97	0.0248781350998291\\
33.98	0.0248406887883704\\
33.99	0.0248032988411379\\
34	0.0247659651732952\\
34.01	0.0247286877001283\\
34.02	0.0246914663370537\\
34.03	0.0246543009996109\\
34.04	0.0246171916034703\\
34.05	0.0245801380644303\\
34.06	0.0245431402984138\\
34.07	0.0245061982214685\\
34.08	0.0244693117497718\\
34.09	0.0244324807996268\\
34.1	0.0243957052874583\\
34.11	0.0243589851298244\\
34.12	0.0243223202434036\\
34.13	0.0242857105450014\\
34.14	0.0242491559515451\\
34.15	0.0242126563800936\\
34.16	0.0241762117478269\\
34.17	0.0241398219720479\\
34.18	0.0241034869701864\\
34.19	0.024067206659796\\
34.2	0.0240309809585567\\
34.21	0.0239948097842676\\
34.22	0.0239586930548545\\
34.23	0.0239226306883681\\
34.24	0.0238866226029766\\
34.25	0.0238506687169798\\
34.26	0.023814768948794\\
34.27	0.0237789232169623\\
34.28	0.023743131440145\\
34.29	0.0237073935371298\\
34.3	0.0236717094268283\\
34.31	0.0236360790282675\\
34.32	0.0236005022606006\\
34.33	0.023564979043102\\
34.34	0.023529509295169\\
34.35	0.0234940929363144\\
34.36	0.0234587298861801\\
34.37	0.0234234200645241\\
34.38	0.0233881633913079\\
34.39	0.0233529597863714\\
34.4	0.0233178091699156\\
34.41	0.0232827114621822\\
34.42	0.0232476665835289\\
34.43	0.0232126744544389\\
34.44	0.0231777349955115\\
34.45	0.0231428481274704\\
34.46	0.023108013771151\\
34.47	0.0230732318475144\\
34.48	0.0230385022776386\\
34.49	0.0230038249827182\\
34.5	0.0229691998840684\\
34.51	0.0229346269031253\\
34.52	0.0229001059614402\\
34.53	0.0228656369806808\\
34.54	0.0228312198826351\\
34.55	0.0227968545892125\\
34.56	0.0227625410224319\\
34.57	0.0227282791044352\\
34.58	0.0226940687574802\\
34.59	0.0226599099039427\\
34.6	0.0226258024663107\\
34.61	0.0225917463671963\\
34.62	0.0225577415293223\\
34.63	0.0225237878755311\\
34.64	0.0224898853287768\\
34.65	0.0224560338121356\\
34.66	0.0224222332487964\\
34.67	0.0223884835620614\\
34.68	0.0223547846753523\\
34.69	0.0223211365122025\\
34.7	0.0222875389962663\\
34.71	0.022253992051319\\
34.72	0.0222204956012305\\
34.73	0.0221870495699958\\
34.74	0.022153653881722\\
34.75	0.0221203084606328\\
34.76	0.0220870132310674\\
34.77	0.0220537681174778\\
34.78	0.0220205730444262\\
34.79	0.0219874279365918\\
34.8	0.0219543327187695\\
34.81	0.0219212873158645\\
34.82	0.0218882916528948\\
34.83	0.0218553456549908\\
34.84	0.0218224492473976\\
34.85	0.021789602355468\\
34.86	0.0217568049046747\\
34.87	0.0217240568205977\\
34.88	0.0216913580289311\\
34.89	0.0216587084554762\\
34.9	0.0216261080261539\\
34.91	0.0215935566669921\\
34.92	0.0215610543041283\\
34.93	0.0215286008638138\\
34.94	0.0214961962724107\\
34.95	0.0214638404563943\\
34.96	0.0214315333423446\\
34.97	0.0213992748569577\\
34.98	0.0213670649270379\\
34.99	0.0213349034794983\\
35	0.0213027904413638\\
35.01	0.0212707257397711\\
35.02	0.0212387093019641\\
35.03	0.0212067410552946\\
35.04	0.0211748209272258\\
35.05	0.0211429488453339\\
35.06	0.021111124737297\\
35.07	0.0210793485309173\\
35.08	0.0210476201541388\\
35.09	0.0210159395349224\\
35.1	0.0209843066013821\\
35.11	0.0209527212817471\\
35.12	0.0209211835043496\\
35.13	0.020889693197632\\
35.14	0.0208582502813607\\
35.15	0.0208268547010914\\
35.16	0.0207955063774292\\
35.17	0.0207642052392411\\
35.18	0.0207329512212044\\
35.19	0.020701744241366\\
35.2	0.0206705842670858\\
35.21	0.0206394711640586\\
35.22	0.0206084048925966\\
35.23	0.0205773853822185\\
35.24	0.0205464125625454\\
35.25	0.0205154863633096\\
35.26	0.0204846067143499\\
35.27	0.0204537735456098\\
35.28	0.0204229867871364\\
35.29	0.0203922463690852\\
35.3	0.0203615522217217\\
35.31	0.0203309042754089\\
35.32	0.0203003024606215\\
35.33	0.0202697467081975\\
35.34	0.0202392369493501\\
35.35	0.0202087731142103\\
35.36	0.0201783551336888\\
35.37	0.0201479829387978\\
35.38	0.0201176564606574\\
35.39	0.0200873756304924\\
35.4	0.0200571403796346\\
35.41	0.0200269506395261\\
35.42	0.019996806341708\\
35.43	0.0199667074178331\\
35.44	0.0199366537996588\\
35.45	0.019906645419052\\
35.46	0.0198766822079809\\
35.47	0.0198467640985251\\
35.48	0.0198168910228705\\
35.49	0.0197870626986876\\
35.5	0.0197572794720796\\
35.51	0.0197275410753564\\
35.52	0.019697847441077\\
35.53	0.0196681985018633\\
35.54	0.0196385941904487\\
35.55	0.0196090344396794\\
35.56	0.0195795191824951\\
35.57	0.0195500483519447\\
35.58	0.0195206218811758\\
35.59	0.0194912397034405\\
35.6	0.0194619017520871\\
35.61	0.0194326079605733\\
35.62	0.019403358262453\\
35.63	0.0193741525913847\\
35.64	0.019344990881125\\
35.65	0.0193158730655345\\
35.66	0.0192867990785784\\
35.67	0.0192577688543163\\
35.68	0.0192287823269142\\
35.69	0.0191998394306378\\
35.7	0.0191709400998578\\
35.71	0.0191420842690398\\
35.72	0.019113271872756\\
35.73	0.0190845028456795\\
35.74	0.019055777124035\\
35.75	0.019027094642727\\
35.76	0.0189984551769733\\
35.77	0.0189698589672866\\
35.78	0.0189413058012791\\
35.79	0.0189127956142163\\
35.8	0.018884328343007\\
35.81	0.0188559039221847\\
35.82	0.0188275222870135\\
35.83	0.0187991833731638\\
35.84	0.0187708871165156\\
35.85	0.0187426334529925\\
35.86	0.0187144223186158\\
35.87	0.0186862536494725\\
35.88	0.0186581273818807\\
35.89	0.0186300434522039\\
35.9	0.0186020017966286\\
35.91	0.0185740023507258\\
35.92	0.0185460450521604\\
35.93	0.0185181298377954\\
35.94	0.0184902566445341\\
35.95	0.0184624254094016\\
35.96	0.0184346360695343\\
35.97	0.0184068885622568\\
35.98	0.0183791828250721\\
35.99	0.0183515187950787\\
36	0.0183238964100541\\
36.01	0.0182963156078393\\
36.02	0.0182687763263337\\
36.03	0.0182412785035705\\
36.04	0.018213822077728\\
36.05	0.0181864069871283\\
36.06	0.0181590331702385\\
36.07	0.0181317005656871\\
36.08	0.0181044091203851\\
36.09	0.0180771587874582\\
36.1	0.0180499494890456\\
36.11	0.0180227811651625\\
36.12	0.0179956537560908\\
36.13	0.0179685672024045\\
36.14	0.0179415214448596\\
36.15	0.017914516424487\\
36.16	0.0178875520831122\\
36.17	0.0178606283626783\\
36.18	0.0178337452063434\\
36.19	0.0178069025569706\\
36.2	0.0177801003575237\\
36.21	0.0177533385517317\\
36.22	0.0177266170841458\\
36.23	0.0176999359057659\\
36.24	0.017673294957569\\
36.25	0.0176466941862326\\
36.26	0.0176201335392835\\
36.27	0.017593612964762\\
36.28	0.0175671324059553\\
36.29	0.0175406918086066\\
36.3	0.0175142911296553\\
36.31	0.0174879303228521\\
36.32	0.0174616093416512\\
36.33	0.0174353281408898\\
36.34	0.0174090659492063\\
36.35	0.0173828620744723\\
36.36	0.0173566976417419\\
36.37	0.0173305725916462\\
36.38	0.017304486864909\\
36.39	0.0172784404026816\\
36.4	0.0172524331452239\\
36.41	0.0172264650338343\\
36.42	0.0172005360095899\\
36.43	0.0171746460136213\\
36.44	0.0171487949871989\\
36.45	0.0171229828717493\\
36.46	0.0170972096087527\\
36.47	0.017071475139698\\
36.48	0.0170457794061904\\
36.49	0.0170201223499429\\
36.5	0.0169945039127622\\
36.51	0.0169689240365494\\
36.52	0.0169433826632952\\
36.53	0.0169178797350814\\
36.54	0.0168924151940876\\
36.55	0.0168669889825863\\
36.56	0.0168416010429443\\
36.57	0.0168162513176327\\
36.58	0.0167909397492165\\
36.59	0.0167656662803643\\
36.6	0.0167404308538441\\
36.61	0.0167152334125741\\
36.62	0.0166900739012434\\
36.63	0.0166649554408184\\
36.64	0.0166398720832653\\
36.65	0.0166148265451029\\
36.66	0.0165898187843883\\
36.67	0.0165648487592822\\
36.68	0.0165399164064659\\
36.69	0.0165150216375679\\
36.7	0.0164901644581026\\
36.71	0.0164653448277815\\
36.72	0.0164405627086371\\
36.73	0.0164158180653127\\
36.74	0.0163911299455074\\
36.75	0.0163664606167493\\
36.76	0.0163418281248731\\
36.77	0.0163172334300624\\
36.78	0.0162926760369505\\
36.79	0.0162681559222153\\
36.8	0.0162436730664259\\
36.81	0.0162192274544496\\
36.82	0.0161948190759119\\
36.83	0.0161704479256679\\
36.84	0.0161460453292937\\
36.85	0.0161217425488277\\
36.86	0.016097476348812\\
36.87	0.0160732466741879\\
36.88	0.0160490534699768\\
36.89	0.0160248966812812\\
36.9	0.0160007762532887\\
36.91	0.015976692131272\\
36.92	0.0159526442605801\\
36.93	0.0159286325866489\\
36.94	0.0159046570549952\\
36.95	0.0158807176112194\\
36.96	0.0158568142009992\\
36.97	0.0158329467701018\\
36.98	0.0158091152643725\\
36.99	0.0157853196297363\\
37	0.0157615598122034\\
37.01	0.0157378357578742\\
37.02	0.0157141474129425\\
37.03	0.0156904947236617\\
37.04	0.0156668776363863\\
37.05	0.0156432960975597\\
37.06	0.0156197500537146\\
37.07	0.0155962394514868\\
37.08	0.0155727642376102\\
37.09	0.0155493243588749\\
37.1	0.0155259197622053\\
37.11	0.015502550445661\\
37.12	0.0154792162691009\\
37.13	0.0154559172200243\\
37.14	0.0154326532492326\\
37.15	0.0154094243229939\\
37.16	0.0153862303859002\\
37.17	0.0153630711995481\\
37.18	0.0153399468575262\\
37.19	0.0153168574551355\\
37.2	0.0152938028216933\\
37.21	0.0152707829096443\\
37.22	0.0152477976727322\\
37.23	0.0152248470419525\\
37.24	0.0152019307192598\\
37.25	0.015179049180748\\
37.26	0.0151562021562854\\
37.27	0.0151333896256307\\
37.28	0.0151106115819076\\
37.29	0.015087868036839\\
37.3	0.015065159027767\\
37.31	0.0150425526379608\\
37.32	0.0150199279385615\\
37.33	0.0149973415834979\\
37.34	0.014974794462576\\
37.35	0.0149522875882573\\
37.36	0.0149297076658702\\
37.37	0.0149072595403938\\
37.38	0.0148848579263471\\
37.39	0.0148625016783133\\
37.4	0.0148399271927709\\
37.41	0.0148175903760278\\
37.42	0.0147952871811168\\
37.43	0.0147730175581072\\
37.44	0.0147507816077501\\
37.45	0.0147285790587978\\
37.46	0.0147064100536266\\
37.47	0.014684273920909\\
37.48	0.0146621715256471\\
37.49	0.0146401025065327\\
37.5	0.0146180671148335\\
37.51	0.0145960656630362\\
37.52	0.0145740989122036\\
37.53	0.01455216082486\\
37.54	0.0145303294895703\\
37.55	0.0145085170818323\\
37.56	0.014486800155276\\
37.57	0.0144652052272969\\
37.58	0.0144429677389115\\
37.59	0.0144212283286084\\
37.6	0.0143995220580084\\
37.61	0.0143778500024213\\
37.62	0.0143562097779898\\
37.63	0.0143347418879208\\
37.64	0.0143135750675938\\
37.65	0.0142925650448286\\
37.66	0.0142719025084315\\
37.67	0.0142487929928593\\
37.68	0.0142281430620971\\
37.69	0.0142060435200225\\
37.7	0.0140045497656444\\
37.71	0.0120975843502782\\
37.72	0.0103927743544424\\
37.73	0.00901236995399524\\
37.74	0.00812358896902505\\
37.75	0.00789377895978859\\
37.76	0.00836495701726006\\
37.77	0.00941884418707374\\
37.78	0.0107447368845289\\
37.79	0.0120730831423035\\
37.8	0.0134014281760253\\
37.81	0.0147297437801422\\
37.82	0.0160581168845894\\
37.83	0.0173864625676523\\
37.84	0.0169535815437826\\
37.85	0.00980382906493119\\
37.86	0.0040886004015255\\
37.87	0.000643128531246252\\
37.88	0.00419713537131962\\
37.89	0.00712218634805824\\
37.9	0.0094654393767087\\
37.91	0.0113343365014644\\
37.92	0.0128182466713582\\
37.93	0.0139950160129061\\
37.94	0.0149281381294316\\
37.95	0.0156682481171654\\
37.96	0.0162555508800629\\
37.97	0.016721896275548\\
37.98	0.0170925093704369\\
37.99	0.0173873780127564\\
38	0.0176223533641638\\
38.01	0.0178100180413031\\
38.02	0.0179603703083131\\
38.03	0.018078287557636\\
38.04	0.0181672139949583\\
38.05	0.0182329186409305\\
38.06	0.0182800261036468\\
38.07	0.0183122421090264\\
38.08	0.0183325359371969\\
38.09	0.0183432866841204\\
38.1	0.0183464005043115\\
38.11	0.018343404581754\\
38.12	0.0183355224414729\\
38.13	0.0183237343038095\\
38.14	0.0183088254478267\\
38.15	0.018291424965734\\
38.16	0.0182720368156437\\
38.17	0.0182510647025961\\
38.18	0.0182288320139119\\
38.19	0.018205632333109\\
38.2	0.0181815990195232\\
38.21	0.0181569387355937\\
38.22	0.0181317844376869\\
38.23	0.0181062426642341\\
38.24	0.0180803990470643\\
38.25	0.018054306016036\\
38.26	0.0180280504847984\\
38.27	0.0180016590997034\\
38.28	0.017975167081735\\
38.29	0.0179486025318597\\
38.3	0.0179219879439491\\
38.31	0.0178953413205818\\
38.32	0.0178686770669682\\
38.33	0.0178420067070719\\
38.34	0.0178153394571089\\
38.35	0.0177886826853939\\
38.36	0.0177620422799666\\
38.37	0.0177354229436332\\
38.38	0.0177088284294041\\
38.39	0.0176822617305045\\
38.4	0.0176557252314264\\
38.41	0.0176292208292332\\
38.42	0.0176027500307045\\
38.43	0.0175763140301315\\
38.44	0.0175499137716268\\
38.45	0.0175235499990169\\
38.46	0.0174972232957944\\
38.47	0.0174709341231088\\
38.48	0.0174446828155627\\
38.49	0.0174184696610083\\
38.5	0.017392294858075\\
38.51	0.0173661585585551\\
38.52	0.0173400608721285\\
38.53	0.0173140018747924\\
38.54	0.017287981615603\\
38.55	0.0172620001220817\\
38.56	0.0172360574045342\\
38.57	0.0172101534595095\\
38.58	0.0171842882725661\\
38.59	0.0171584618204433\\
38.6	0.0171326740730478\\
38.61	0.0171069249945297\\
38.62	0.017081214544658\\
38.63	0.0170555426796662\\
38.64	0.0170299093529786\\
38.65	0.0170043145157903\\
38.66	0.0169787581175325\\
38.67	0.0169532401062465\\
38.68	0.0169277604288758\\
38.69	0.0169023190315067\\
38.7	0.0168769158595593\\
38.71	0.0168515508579401\\
38.72	0.0168262239711545\\
38.73	0.0168009351434158\\
38.74	0.0167756843187171\\
38.75	0.0167504714408905\\
38.76	0.0167252964536609\\
38.77	0.0167001593006807\\
38.78	0.0166750599255681\\
38.79	0.0166499982719244\\
38.8	0.016624974283359\\
38.81	0.0165999879035053\\
38.82	0.016575039076029\\
38.83	0.0165501277446423\\
38.84	0.0165252538531101\\
38.85	0.01650041734526\\
38.86	0.0164756181649798\\
38.87	0.0164508562562278\\
38.88	0.0164261315630337\\
38.89	0.0164014440295028\\
38.9	0.0163767935998163\\
38.91	0.0163521802182296\\
38.92	0.0163276038290836\\
38.93	0.016303064376791\\
38.94	0.0162785618058516\\
38.95	0.0162540960608423\\
38.96	0.0162296670864238\\
38.97	0.0162052748273363\\
38.98	0.0161809192284032\\
38.99	0.0161566002345301\\
39	0.0161323177907038\\
39.01	0.016108071841994\\
39.02	0.0160838623335505\\
39.03	0.0160596892106088\\
39.04	0.0160355524184835\\
39.05	0.0160114519025719\\
39.06	0.0159873876083543\\
39.07	0.0159633594813924\\
39.08	0.0159393674673265\\
39.09	0.0159154115118829\\
39.1	0.0158914915608677\\
39.11	0.0158676075601698\\
39.12	0.0158437594557557\\
39.13	0.0158199471936743\\
39.14	0.0157961707200603\\
39.15	0.0157724299811235\\
39.16	0.0157487249231568\\
39.17	0.0157250554925351\\
39.18	0.015701421635711\\
39.19	0.0156778232992192\\
39.2	0.0156542604296751\\
39.21	0.0156307454358123\\
39.22	0.0156072526449866\\
39.23	0.0155837951967891\\
39.24	0.0155603730367163\\
39.25	0.0155369861103583\\
39.26	0.0155136343346407\\
39.27	0.0154903176512564\\
39.28	0.0154670360463245\\
39.29	0.0154437894657148\\
39.3	0.0154205778026683\\
39.31	0.0153974010414054\\
39.32	0.0153742591497183\\
39.33	0.0153511520728726\\
39.34	0.0153280797563427\\
39.35	0.015305042145814\\
39.36	0.0152820391864558\\
39.37	0.0152590708240284\\
39.38	0.0152361370060759\\
39.39	0.0152132376790286\\
39.4	0.0151903727894931\\
39.41	0.0151675422842529\\
39.42	0.0151447461102667\\
39.43	0.0151219842146776\\
39.44	0.0150992565450011\\
39.45	0.0150765630483744\\
39.46	0.0150539036723957\\
39.47	0.0150312783648099\\
39.48	0.0150086870734996\\
39.49	0.0149861297464949\\
39.5	0.0149636063319553\\
39.51	0.0149411167781741\\
39.52	0.0149186610335703\\
39.53	0.0148962390478513\\
39.54	0.0148738507731638\\
39.55	0.0148514961527605\\
39.56	0.0148291751356425\\
39.57	0.0148068876709174\\
39.58	0.0147846337077907\\
39.59	0.014762413195571\\
39.6	0.014740226083452\\
39.61	0.0147180723210408\\
39.62	0.0146959518578417\\
39.63	0.0146738646433776\\
39.64	0.014651810627973\\
39.65	0.0146297897614886\\
39.66	0.0146078016259772\\
39.67	0.0145858469376974\\
39.68	0.0145639252460548\\
39.69	0.0145420365014589\\
39.7	0.0145201806543907\\
39.71	0.0144983576554092\\
39.72	0.0144765674551453\\
39.73	0.0144548100043024\\
39.74	0.0144330852536619\\
39.75	0.014411393154077\\
39.76	0.0143897336564751\\
39.77	0.0143681067118556\\
39.78	0.0143465122712953\\
39.79	0.0143249502859416\\
39.8	0.0143034207070164\\
39.81	0.0142819234858151\\
39.82	0.0142604585737056\\
39.83	0.0142390259221284\\
39.84	0.0142176254825979\\
39.85	0.0141962572067025\\
39.86	0.0141749210461014\\
39.87	0.0141536169525275\\
39.88	0.0141323448777837\\
39.89	0.0141111047737501\\
39.9	0.014089896592376\\
39.91	0.0140687202856821\\
39.92	0.0140475758057659\\
39.93	0.0140264631047902\\
39.94	0.0140053821349941\\
39.95	0.0139843328486867\\
39.96	0.0139633151982518\\
39.97	0.0139423291361417\\
39.98	0.0139213746148784\\
39.99	0.0139004515870607\\
40	0.0138795600053552\\
};
\addplot [color=mycolor2, mark=*,mark repeat=100 , mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
40	0.0138795600053552\\
40.01	0.0138586998224999\\
40.02	0.0138378709913031\\
40.03	0.0138170734646467\\
40.04	0.013796307195481\\
40.05	0.0137755721368271\\
40.06	0.0137548682417793\\
40.07	0.0137341954634996\\
40.08	0.0137135537552204\\
40.09	0.0136929430702452\\
40.1	0.013672363361949\\
40.11	0.0136518145837752\\
40.12	0.0136312966892379\\
40.13	0.0136108096319192\\
40.14	0.0135903533654745\\
40.15	0.0135699278436257\\
40.16	0.0135495330201649\\
40.17	0.0135291688489566\\
40.18	0.0135088352839304\\
40.19	0.0134885322790867\\
40.2	0.0134682597884952\\
40.21	0.0134480177662967\\
40.22	0.0134278061666978\\
40.23	0.0134076249439729\\
40.24	0.0133874740524707\\
40.25	0.0133673534466035\\
40.26	0.0133472630808544\\
40.27	0.013327202909773\\
40.28	0.0133071728879791\\
40.29	0.0132871729701604\\
40.3	0.0132672031110715\\
40.31	0.0132472702673608\\
40.32	0.0132273600509581\\
40.33	0.0132074797714394\\
40.34	0.0131876293862259\\
40.35	0.0131678088488624\\
40.36	0.0131480181138976\\
40.37	0.0131282571359735\\
40.38	0.013108525869816\\
40.39	0.0130888242702472\\
40.4	0.0130691522921727\\
40.41	0.0130495098905863\\
40.42	0.0130298970205723\\
40.43	0.0130103136372943\\
40.44	0.0129907596960062\\
40.45	0.0129712351520441\\
40.46	0.0129517399608298\\
40.47	0.0129322740791167\\
40.48	0.0129128374618803\\
40.49	0.0128934300639459\\
40.5	0.0128740518410768\\
40.51	0.012854702749117\\
40.52	0.0128353827439886\\
40.53	0.0128160917816258\\
40.54	0.0127968298181723\\
40.55	0.0127775968097964\\
40.56	0.0127583927120846\\
40.57	0.0127392174820367\\
40.58	0.0127200710760566\\
40.59	0.0127009534506003\\
40.6	0.0126818645622\\
40.61	0.01266280436746\\
40.62	0.0126437728230602\\
40.63	0.0126247698857518\\
40.64	0.0126057955123634\\
40.65	0.0125868496597933\\
40.66	0.0125679322850379\\
40.67	0.0125490433451817\\
40.68	0.0125301827954108\\
40.69	0.0125113505936017\\
40.7	0.0124925466985581\\
40.71	0.0124737710675015\\
40.72	0.0124550236577405\\
40.73	0.0124363044400279\\
40.74	0.0124176133586905\\
40.75	0.012398950370087\\
40.76	0.0123803154319534\\
40.77	0.0123617085020894\\
40.78	0.0123431295383631\\
40.79	0.012324578498703\\
40.8	0.0123060553411054\\
40.81	0.0122875600236306\\
40.82	0.0122690925044035\\
40.83	0.0122506527416098\\
40.84	0.0122322406935039\\
40.85	0.012213856318403\\
40.86	0.0121954995746866\\
40.87	0.0121771704207994\\
40.88	0.0121588688152465\\
40.89	0.0121405947166019\\
40.9	0.0121223480834973\\
40.91	0.0121041288746311\\
40.92	0.0120859370487638\\
40.93	0.0120677725647183\\
40.94	0.0120496353813795\\
40.95	0.0120315254576951\\
40.96	0.0120134427526789\\
40.97	0.0119953872254023\\
40.98	0.0119773588349996\\
40.99	0.0119593575406699\\
41	0.0119413833016725\\
41.01	0.0119234360773277\\
41.02	0.0119055158270196\\
41.03	0.0118876225103315\\
41.04	0.0118697560868257\\
41.05	0.0118519165158541\\
41.06	0.0118341037570486\\
41.07	0.0118163177700991\\
41.08	0.0117985585147571\\
41.09	0.011780825950835\\
41.1	0.0117631200382089\\
41.11	0.0117454407368119\\
41.12	0.0117277880066398\\
41.13	0.0117101618077464\\
41.14	0.01169256210025\\
41.15	0.011674988844326\\
41.16	0.0116574420002983\\
41.17	0.0116399215284207\\
41.18	0.0116224273889959\\
41.19	0.0116049595424385\\
41.2	0.0115875179492254\\
41.21	0.0115701025698953\\
41.22	0.011552713365043\\
41.23	0.0115353504452393\\
41.24	0.0115180134651179\\
41.25	0.0115007025418755\\
41.26	0.0114834176363348\\
41.27	0.0114661587093781\\
41.28	0.0114489257218246\\
41.29	0.0114317186348039\\
41.3	0.0114145374093784\\
41.31	0.0113973820066683\\
41.32	0.0113802523878504\\
41.33	0.0113631485141588\\
41.34	0.0113460703468894\\
41.35	0.0113290178473969\\
41.36	0.0113119909770918\\
41.37	0.011294989697446\\
41.38	0.0112780139699856\\
41.39	0.0112610637562999\\
41.4	0.0112441390180336\\
41.41	0.0112272397168887\\
41.42	0.0112103658146534\\
41.43	0.0111935172732244\\
41.44	0.0111766940543613\\
41.45	0.0111598961199991\\
41.46	0.0111431234321328\\
41.47	0.0111263759528112\\
41.48	0.011109653644139\\
41.49	0.0110929564682826\\
41.5	0.0110762843874627\\
41.51	0.0110596373639576\\
41.52	0.0110430153601016\\
41.53	0.0110264183382889\\
41.54	0.0110098462609661\\
41.55	0.0109932990906383\\
41.56	0.0109767767898686\\
41.57	0.0109602793212751\\
41.58	0.0109438066475325\\
41.59	0.0109273587313702\\
41.6	0.0109109355355768\\
41.61	0.0108945370229951\\
41.62	0.0108781631565243\\
41.63	0.0108618138991179\\
41.64	0.0108454892137882\\
41.65	0.0108291890636017\\
41.66	0.0108129134116789\\
41.67	0.0107966622211996\\
41.68	0.0107804354553964\\
41.69	0.0107642330775563\\
41.7	0.0107480550510238\\
41.71	0.0107319013391983\\
41.72	0.0107157719055351\\
41.73	0.0106996667135396\\
41.74	0.010683585726779\\
41.75	0.0106675289088713\\
41.76	0.0106514962234898\\
41.77	0.0106354876343619\\
41.78	0.010619503105273\\
41.79	0.0106035426000582\\
41.8	0.0105876060826093\\
41.81	0.0105716935168738\\
41.82	0.0105558048668511\\
41.83	0.0105399400965967\\
41.84	0.0105240991702171\\
41.85	0.0105082820518843\\
41.86	0.0104924887058071\\
41.87	0.010476719096256\\
41.88	0.010460973187552\\
41.89	0.0104452509440761\\
41.9	0.0104295523302584\\
41.91	0.0104138773105837\\
41.92	0.0103982258495909\\
41.93	0.0103825979118742\\
41.94	0.0103669934620811\\
41.95	0.010351412464903\\
41.96	0.0103358548850923\\
41.97	0.0103203206874536\\
41.98	0.0103048098368415\\
41.99	0.0102893222981688\\
42	0.0102738580363967\\
42.01	0.0102584170165409\\
42.02	0.0102429992036688\\
42.03	0.0102276045629038\\
42.04	0.0102122330594158\\
42.05	0.0101968846584307\\
42.06	0.0101815593252275\\
42.07	0.0101662570251355\\
42.08	0.0101509777235375\\
42.09	0.0101357213858644\\
42.1	0.010120487977606\\
42.11	0.0101052774642985\\
42.12	0.0100900898115324\\
42.13	0.0100749249849473\\
42.14	0.0100597829502389\\
42.15	0.0100446636731505\\
42.16	0.0100295671194778\\
42.17	0.0100144932550702\\
42.18	0.00999944204582601\\
42.19	0.00998441345769451\\
42.2	0.00996940745667702\\
42.21	0.00995442400882764\\
42.22	0.00993946308024884\\
42.23	0.00992452463709495\\
42.24	0.0099096086455733\\
42.25	0.00989471507193773\\
42.26	0.00987984388249596\\
42.27	0.00986499504360533\\
42.28	0.00985016852167564\\
42.29	0.0098353642831613\\
42.3	0.00982058229457139\\
42.31	0.00980582252246926\\
42.32	0.00979108493346384\\
42.33	0.00977636949421609\\
42.34	0.00976167617143324\\
42.35	0.00974700493187816\\
42.36	0.00973235574235957\\
42.37	0.00971772856973818\\
42.38	0.00970312338092179\\
42.39	0.00968854014287181\\
42.4	0.00967397882259669\\
42.41	0.00965943938715436\\
42.42	0.00964492180365523\\
42.43	0.00963042603925806\\
42.44	0.00961595206116605\\
42.45	0.00960149983663588\\
42.46	0.00958706933297427\\
42.47	0.00957266051753512\\
42.48	0.00955827335772169\\
42.49	0.00954390782098895\\
42.5	0.00952956387483569\\
42.51	0.00951524148681374\\
42.52	0.00950094062452159\\
42.53	0.00948666125560916\\
42.54	0.00947240334777112\\
42.55	0.00945816686875256\\
42.56	0.00944395178634837\\
42.57	0.00942975806840056\\
42.58	0.00941558568279898\\
42.59	0.00940143459748105\\
42.6	0.00938730478043579\\
42.61	0.0093731961996972\\
42.62	0.00935910882334867\\
42.63	0.00934504261951913\\
42.64	0.00933099755638979\\
42.65	0.00931697360218656\\
42.66	0.00930297072518345\\
42.67	0.00928898889370377\\
42.68	0.00927502807611698\\
42.69	0.00926108824083908\\
42.7	0.00924716935633516\\
42.71	0.00923327139111852\\
42.72	0.00921939431374797\\
42.73	0.00920553809282965\\
42.74	0.00919170269701916\\
42.75	0.00917788809501566\\
42.76	0.0091640942555683\\
42.77	0.00915032114747099\\
42.78	0.00913656873956746\\
42.79	0.00912283700074493\\
42.8	0.00910912589993892\\
42.81	0.00909543540613244\\
42.82	0.00908176548835458\\
42.83	0.00906811611568015\\
42.84	0.0090544872572301\\
42.85	0.00904087888217433\\
42.86	0.00902729095972659\\
42.87	0.00901372345914814\\
42.88	0.00900017634974523\\
42.89	0.00898664960087314\\
42.9	0.00897314318192861\\
42.91	0.00895965706235755\\
42.92	0.00894619121165228\\
42.93	0.00893274559935018\\
42.94	0.00891932019503164\\
42.95	0.00890591496832634\\
42.96	0.00889252988890963\\
42.97	0.00887916492649996\\
42.98	0.00886582005086269\\
42.99	0.00885249523181028\\
43	0.00883919043919647\\
43.01	0.00882590564292371\\
43.02	0.00881264081293764\\
43.03	0.00879939591923248\\
43.04	0.00878617093184277\\
43.05	0.00877296582085094\\
43.06	0.00875978055638465\\
43.07	0.00874661510861523\\
43.08	0.00873346944776026\\
43.09	0.00872034354407885\\
43.1	0.00870723736787881\\
43.11	0.00869415088951083\\
43.12	0.00868108407936995\\
43.13	0.0086680369078949\\
43.14	0.00865500934557242\\
43.15	0.00864200136292932\\
43.16	0.00862901293053714\\
43.17	0.00861604401901525\\
43.18	0.00860309459902533\\
43.19	0.00859016464127029\\
43.2	0.00857725411650029\\
43.21	0.00856436299550954\\
43.22	0.00855149124913531\\
43.23	0.00853863884825724\\
43.24	0.00852580576380221\\
43.25	0.00851299196673717\\
43.26	0.00850019742807477\\
43.27	0.00848742211886966\\
43.28	0.00847466601022328\\
43.29	0.00846192907327744\\
43.3	0.00844921127921638\\
43.31	0.00843651259927139\\
43.32	0.00842383300471473\\
43.33	0.00841117246686292\\
43.34	0.00839853095707197\\
43.35	0.00838590844674631\\
43.36	0.00837330490733043\\
43.37	0.00836072031031195\\
43.38	0.00834815462722049\\
43.39	0.00833560782963227\\
43.4	0.00832307988916074\\
43.41	0.00831057077746484\\
43.42	0.00829808046624752\\
43.43	0.00828560892725334\\
43.44	0.00827315613226612\\
43.45	0.00826072205311527\\
43.46	0.00824830666167321\\
43.47	0.0082359099298533\\
43.48	0.00822353182960985\\
43.49	0.00821117233294291\\
43.5	0.00819883141189061\\
43.51	0.00818650903853497\\
43.52	0.0081742051849995\\
43.53	0.00816191982345142\\
43.54	0.00814965292609852\\
43.55	0.00813740446518737\\
43.56	0.00812517441301194\\
43.57	0.00811296274190358\\
43.58	0.00810076942423805\\
43.59	0.00808859443242813\\
43.6	0.00807643773893375\\
43.61	0.00806429931625268\\
43.62	0.00805217913692567\\
43.63	0.00804007717353216\\
43.64	0.00802799339869809\\
43.65	0.00801592778508362\\
43.66	0.00800388030539412\\
43.67	0.00799185093237711\\
43.68	0.00797983963881837\\
43.69	0.00796784639754484\\
43.7	0.00795587118142471\\
43.71	0.00794391396336881\\
43.72	0.00793197471632603\\
43.73	0.00792005341328674\\
43.74	0.00790815002728382\\
43.75	0.00789626453138681\\
43.76	0.00788439689870912\\
43.77	0.0078725471024021\\
43.78	0.00786071511566093\\
43.79	0.0078489009117178\\
43.8	0.00783710446384429\\
43.81	0.00782532574535684\\
43.82	0.0078135647296079\\
43.83	0.00780182138999242\\
43.84	0.00779009569994142\\
43.85	0.00777838763293151\\
43.86	0.00776669716247486\\
43.87	0.00775502426212536\\
43.88	0.00774336890547517\\
43.89	0.00773173106615945\\
43.9	0.00772011071784797\\
43.91	0.00770850783425348\\
43.92	0.00769692238912875\\
43.93	0.00768535435626385\\
43.94	0.00767380370948993\\
43.95	0.00766227042267446\\
43.96	0.0076507544697287\\
43.97	0.00763925582459993\\
43.98	0.007627774461275\\
43.99	0.00761631035378276\\
44	0.00760486347618575\\
44.01	0.00759343380258975\\
44.02	0.00758202130713716\\
44.03	0.0075706259640118\\
44.04	0.00755924774743458\\
44.05	0.00754788663166334\\
44.06	0.00753654259099843\\
44.07	0.00752521559977612\\
44.08	0.00751390563237332\\
44.09	0.00750261266320138\\
44.1	0.00749133666671571\\
44.11	0.00748007761740648\\
44.12	0.00746883548980281\\
44.13	0.00745761025847188\\
44.14	0.00744640189802165\\
44.15	0.0074352103830938\\
44.16	0.00742403568837039\\
44.17	0.00741287778857349\\
44.18	0.00740173665846039\\
44.19	0.0073906122728277\\
44.2	0.00737950460650755\\
44.21	0.00736841363437394\\
44.22	0.00735733933133578\\
44.23	0.00734628167233938\\
44.24	0.00733524063237213\\
44.25	0.00732421618645385\\
44.26	0.00731320830964614\\
44.27	0.00730221697704552\\
44.28	0.00729124216378827\\
44.29	0.00728028384504716\\
44.3	0.00726934199602896\\
44.31	0.007258416591984\\
44.32	0.00724750760819466\\
44.33	0.00723661501998326\\
44.34	0.00722573880270602\\
44.35	0.00721487893176067\\
44.36	0.00720403538257868\\
44.37	0.00719320813062965\\
44.38	0.00718239715141877\\
44.39	0.00717160242049164\\
44.4	0.00716082391342526\\
44.41	0.00715006160583637\\
44.42	0.0071393154733798\\
44.43	0.00712858549174386\\
44.44	0.00711787163665638\\
44.45	0.00710717388387714\\
44.46	0.00709649220920792\\
44.47	0.00708582658848339\\
44.48	0.00707517699757442\\
44.49	0.00706454341239193\\
44.5	0.00705392580887706\\
44.51	0.00704332416301207\\
44.52	0.00703273845081197\\
44.53	0.00702216864833181\\
44.54	0.00701161473165908\\
44.55	0.00700107667691671\\
44.56	0.00699055446026746\\
44.57	0.00698004805790634\\
44.58	0.00696955744606535\\
44.59	0.00695908260101232\\
44.6	0.00694862349905229\\
44.61	0.00693818011652191\\
44.62	0.00692775242979692\\
44.63	0.00691734041528676\\
44.64	0.00690694404943876\\
44.65	0.00689656330873203\\
44.66	0.00688619816968214\\
44.67	0.00687584860884367\\
44.68	0.0068655146028014\\
44.69	0.00685519612817878\\
44.7	0.00684489316162983\\
44.71	0.00683460567985013\\
44.72	0.00682433365956592\\
44.73	0.00681407707753847\\
44.74	0.00680383591056714\\
44.75	0.00679361013548216\\
44.76	0.0067833997291504\\
44.77	0.00677320466847392\\
44.78	0.00676302493038965\\
44.79	0.00675286049186889\\
44.8	0.00674271132991491\\
44.81	0.00673257742157043\\
44.82	0.00672245874390922\\
44.83	0.00671235527404037\\
44.84	0.00670226698910659\\
44.85	0.00669219386628852\\
44.86	0.00668213588279556\\
44.87	0.00667209301587535\\
44.88	0.00666206524280752\\
44.89	0.00665205254090923\\
44.9	0.00664205488752707\\
44.91	0.00663207226004386\\
44.92	0.00662210463587873\\
44.93	0.00661215199248083\\
44.94	0.00660221430733625\\
44.95	0.00659229155796138\\
44.96	0.00658238372191066\\
44.97	0.00657249077676957\\
44.98	0.0065626127001567\\
44.99	0.0065527494697286\\
45	0.00654290106316935\\
45.01	0.0065330674582008\\
45.02	0.00652324863257576\\
45.03	0.00651344456408367\\
45.04	0.00650365523054506\\
45.05	0.00649388060981212\\
45.06	0.00648412067977456\\
45.07	0.00647437541835225\\
45.08	0.00646464480349903\\
45.09	0.00645492881320129\\
45.1	0.00644522742548161\\
45.11	0.00643554061839092\\
45.12	0.00642586837001543\\
45.13	0.00641621065847451\\
45.14	0.00640656746192155\\
45.15	0.00639693875853943\\
45.16	0.00638732452654592\\
45.17	0.00637772474419288\\
45.18	0.00636813938976176\\
45.19	0.00635856844156971\\
45.2	0.00634901187796277\\
45.21	0.00633946967732385\\
45.22	0.00632994181806535\\
45.23	0.00632042827863228\\
45.24	0.00631092903750424\\
45.25	0.00630144407319196\\
45.26	0.00629197336423598\\
45.27	0.00628251688921238\\
45.28	0.00627307462672896\\
45.29	0.00626364655542591\\
45.3	0.00625423265397151\\
45.31	0.00624483290107229\\
45.32	0.00623544727546265\\
45.33	0.00622607575591056\\
45.34	0.00621671832121407\\
45.35	0.00620737495020705\\
45.36	0.00619804562175006\\
45.37	0.006188730314739\\
45.38	0.00617942900809943\\
45.39	0.00617014168079228\\
45.4	0.00616086831180461\\
45.41	0.00615160888015816\\
45.42	0.00614236336490729\\
45.43	0.00613313174513608\\
45.44	0.00612391399996072\\
45.45	0.00611471010852601\\
45.46	0.00610552005001339\\
45.47	0.0060963438036319\\
45.48	0.0060871813486219\\
45.49	0.00607803266425756\\
45.5	0.00606889772984201\\
45.51	0.00605977652470792\\
45.52	0.00605066902822147\\
45.53	0.00604157521978137\\
45.54	0.0060324950788142\\
45.55	0.00602342858477668\\
45.56	0.00601437571716103\\
45.57	0.0060053364554862\\
45.58	0.00599631077930369\\
45.59	0.0059872986681943\\
45.6	0.00597830010177268\\
45.61	0.00596931505967972\\
45.62	0.0059603435215894\\
45.63	0.00595138546720596\\
45.64	0.00594244087626536\\
45.65	0.00593350972853309\\
45.66	0.00592459200380224\\
45.67	0.00591568768190116\\
45.68	0.00590679674268531\\
45.69	0.00589791916604219\\
45.7	0.00588905493188601\\
45.71	0.00588020402016654\\
45.72	0.00587136641085983\\
45.73	0.00586254208397297\\
45.74	0.00585373101954355\\
45.75	0.00584493319763971\\
45.76	0.00583614859835717\\
45.77	0.0058273772018231\\
45.78	0.00581861898819572\\
45.79	0.0058098739376619\\
45.8	0.0058011420304361\\
45.81	0.00579242324676703\\
45.82	0.00578371756692999\\
45.83	0.00577502497123064\\
45.84	0.00576634544000355\\
45.85	0.00575767895361589\\
45.86	0.00574902549245939\\
45.87	0.00574038503695868\\
45.88	0.00573175756756674\\
45.89	0.00572314306476766\\
45.9	0.00571454150907249\\
45.91	0.00570595288102129\\
45.92	0.0056973771611859\\
45.93	0.00568881433016628\\
45.94	0.00568026436859134\\
45.95	0.00567172725711679\\
45.96	0.00566320297643217\\
45.97	0.0056546915072523\\
45.98	0.0056461928303227\\
45.99	0.00563770692641757\\
46	0.00562923377634015\\
46.01	0.00562077336092072\\
46.02	0.00561232566101961\\
46.03	0.0056038906575284\\
46.04	0.00559546833136431\\
46.05	0.00558705866347172\\
46.06	0.00557866163482904\\
46.07	0.0055702772264384\\
46.08	0.00556190541933342\\
46.09	0.00555354619457388\\
46.1	0.00554519953325093\\
46.11	0.00553686541648097\\
46.12	0.00552854382540999\\
46.13	0.00552023474121311\\
46.14	0.00551194040805069\\
46.15	0.00550365617449265\\
46.16	0.00549538439596503\\
46.17	0.00548712505359528\\
46.18	0.00547887812854301\\
46.19	0.00547064360199979\\
46.2	0.00546242145518839\\
46.21	0.00545421166936831\\
46.22	0.00544601422582798\\
46.23	0.00543782910588803\\
46.24	0.00542965629090411\\
46.25	0.00542149576226142\\
46.26	0.0054133475013756\\
46.27	0.00540521148969588\\
46.28	0.00539708770870479\\
46.29	0.00538897613991278\\
46.3	0.00538087676486306\\
46.31	0.00537278956513116\\
46.32	0.00536471452232051\\
46.33	0.0053566516180677\\
46.34	0.00534860083403887\\
46.35	0.00534056215193391\\
46.36	0.00533253555347781\\
46.37	0.00532452102042946\\
46.38	0.00531651853457688\\
46.39	0.0053085280777396\\
46.4	0.00530054963176639\\
46.41	0.00529258317853296\\
46.42	0.00528462869994989\\
46.43	0.0052766861779533\\
46.44	0.00526875559451131\\
46.45	0.00526083693161872\\
46.46	0.00525293017130324\\
46.47	0.00524503529561876\\
46.48	0.00523715228665579\\
46.49	0.00522928112654622\\
46.5	0.00522142179740409\\
46.51	0.00521357428139788\\
46.52	0.00520573856072806\\
46.53	0.00519791461762362\\
46.54	0.0051901024342335\\
46.55	0.00518230199279163\\
46.56	0.00517451327580021\\
46.57	0.00516673626559618\\
46.58	0.00515897094454758\\
46.59	0.00515121729504836\\
46.6	0.00514347529952422\\
46.61	0.0051357449404236\\
46.62	0.0051280262002265\\
46.63	0.00512031906143799\\
46.64	0.0051126235063813\\
46.65	0.00510493951783269\\
46.66	0.00509726707840184\\
46.67	0.00508960617070629\\
46.68	0.0050819567773867\\
46.69	0.00507431888111314\\
46.7	0.00506669246458032\\
46.71	0.0050590775105144\\
46.72	0.00505147400166438\\
46.73	0.0050438819208075\\
46.74	0.00503630125074972\\
46.75	0.00502873197432264\\
46.76	0.00502117407438235\\
46.77	0.00501362753384296\\
46.78	0.00500609233558526\\
46.79	0.00499856846254475\\
46.8	0.00499105589771233\\
46.81	0.00498355462406011\\
46.82	0.00497606462459353\\
46.83	0.00496858588235609\\
46.84	0.00496111838041765\\
46.85	0.00495366210187549\\
46.86	0.004946217029849\\
46.87	0.00493878314748618\\
46.88	0.00493136043791225\\
46.89	0.00492394888412085\\
46.9	0.00491654846963964\\
46.91	0.00490915917771144\\
46.92	0.00490178099161095\\
46.93	0.00489441389463336\\
46.94	0.00488705787010359\\
46.95	0.00487971290136913\\
46.96	0.00487237897180706\\
46.97	0.00486505606481501\\
46.98	0.00485774416381936\\
46.99	0.00485044325227312\\
47	0.00484315331365235\\
47.01	0.00483587433145816\\
47.02	0.00482860628921781\\
47.03	0.0048213491704853\\
47.04	0.00481410295883779\\
47.05	0.00480686763787671\\
47.06	0.00479964319123295\\
47.07	0.00479242960255538\\
47.08	0.00478522685552358\\
47.09	0.00477803493383845\\
47.1	0.00477085382122992\\
47.11	0.004763683501447\\
47.12	0.00475652395826726\\
47.13	0.00474937517549104\\
47.14	0.00474223713694535\\
47.15	0.0047351098264805\\
47.16	0.00472799322796867\\
47.17	0.00472088732531085\\
47.18	0.00471379210242978\\
47.19	0.00470670754327264\\
47.2	0.00469963363181111\\
47.21	0.00469257035204344\\
47.22	0.00468551768798709\\
47.23	0.00467847562368722\\
47.24	0.00467144414321275\\
47.25	0.00466442323065668\\
47.26	0.00465741287013338\\
47.27	0.00465041304578363\\
47.28	0.00464342374177338\\
47.29	0.0046364449422895\\
47.3	0.00462947663154299\\
47.31	0.00462251879377229\\
47.32	0.00461557141323423\\
47.33	0.00460863447421268\\
47.34	0.00460170796101326\\
47.35	0.00459479185796958\\
47.36	0.00458788614943238\\
47.37	0.0045809908197803\\
47.38	0.00457410585341374\\
47.39	0.00456723123475805\\
47.4	0.00456036694826184\\
47.41	0.00455351297839322\\
47.42	0.00454666930964988\\
47.43	0.00453983592654869\\
47.44	0.00453301281363083\\
47.45	0.00452619995545996\\
47.46	0.00451939733662608\\
47.47	0.00451260494173782\\
47.48	0.00450582275542877\\
47.49	0.00449905076235798\\
47.5	0.00449228894720529\\
47.51	0.00448553729467209\\
47.52	0.00447879578948495\\
47.53	0.00447206441639478\\
47.54	0.00446534316017187\\
47.55	0.00445863200561118\\
47.56	0.00445193093753261\\
47.57	0.00444523994077441\\
47.58	0.00443855900020064\\
47.59	0.00443188810069646\\
47.6	0.00442522722717289\\
47.61	0.00441857636456087\\
47.62	0.0044119354978128\\
47.63	0.0044053046119062\\
47.64	0.00439868369184176\\
47.65	0.00439207272264158\\
47.66	0.004385471689347\\
47.67	0.00437888057702789\\
47.68	0.00437229937077271\\
47.69	0.00436572805569318\\
47.7	0.00435916661692255\\
47.71	0.00435261503961976\\
47.72	0.00434607330896099\\
47.73	0.00433954141014723\\
47.74	0.00433301932840377\\
47.75	0.00432650704897612\\
47.76	0.00432000455713021\\
47.77	0.00431351183815562\\
47.78	0.00430702887736633\\
47.79	0.00430055566009542\\
47.8	0.00429409217169821\\
47.81	0.00428763839755467\\
47.82	0.00428119432306275\\
47.83	0.00427475993364547\\
47.84	0.00426833521474571\\
47.85	0.00426192015183141\\
47.86	0.00425551473038885\\
47.87	0.00424911893592581\\
47.88	0.00424273275397636\\
47.89	0.00423635617009176\\
47.9	0.00422998916984808\\
47.91	0.00422363173883879\\
47.92	0.00421728386268452\\
47.93	0.00421094552702408\\
47.94	0.00420461671751907\\
47.95	0.00419829741985077\\
47.96	0.00419198761972625\\
47.97	0.00418568730286855\\
47.98	0.00417939645502484\\
47.99	0.00417311506196612\\
48	0.00416684310948111\\
48.01	0.00416058058338008\\
48.02	0.00415432746949658\\
48.03	0.00414808375368494\\
48.04	0.00414184942182032\\
48.05	0.00413562445979802\\
48.06	0.00412940885353863\\
48.07	0.00412320258897782\\
48.08	0.00411700565207662\\
48.09	0.00411081802881589\\
48.1	0.00410463970519857\\
48.11	0.00409847066724858\\
48.12	0.00409231090100667\\
48.13	0.00408616039254106\\
48.14	0.00408001912793701\\
48.15	0.00407388709330247\\
48.16	0.00406776427476256\\
48.17	0.00406165065846885\\
48.18	0.00405554623058965\\
48.19	0.00404945097731566\\
48.2	0.00404336488485629\\
48.21	0.00403728793944734\\
48.22	0.00403122012733755\\
48.23	0.00402516143480071\\
48.24	0.00401911184813209\\
48.25	0.00401307135364549\\
48.26	0.0040070399376764\\
48.27	0.00400101695560716\\
48.28	0.00399500364420872\\
48.29	0.0039889993705492\\
48.3	0.00398300412104458\\
48.31	0.00397701788213373\\
48.32	0.00397104064027159\\
48.33	0.00396507238193547\\
48.34	0.00395911309362365\\
48.35	0.00395316276185482\\
48.36	0.00394722137316712\\
48.37	0.00394128891411727\\
48.38	0.00393536537128608\\
48.39	0.00392945073127155\\
48.4	0.00392354498069322\\
48.41	0.00391764810618812\\
48.42	0.0039117608890262\\
48.43	0.00390588173687485\\
48.44	0.00390001142075172\\
48.45	0.0038941499273767\\
48.46	0.00388829724349127\\
48.47	0.00388245335585339\\
48.48	0.00387661825124266\\
48.49	0.0038707919164609\\
48.5	0.00386497433832554\\
48.51	0.00385916550367758\\
48.52	0.00385336539937322\\
48.53	0.00384757401229374\\
48.54	0.00384179132933712\\
48.55	0.00383601733742075\\
48.56	0.00383025202348425\\
48.57	0.00382449537448312\\
48.58	0.0038187473773955\\
48.59	0.00381300801921697\\
48.6	0.00380727728696573\\
48.61	0.00380155516767703\\
48.62	0.0037958416484037\\
48.63	0.00379013671622326\\
48.64	0.00378444035822872\\
48.65	0.00377875256153325\\
48.66	0.00377307331326957\\
48.67	0.00376740260059203\\
48.68	0.00376174041066907\\
48.69	0.00375608673069305\\
48.7	0.0037504415478733\\
48.71	0.00374480484944089\\
48.72	0.00373917662264218\\
48.73	0.00373355685474481\\
48.74	0.00372794553303745\\
48.75	0.00372234264482439\\
48.76	0.00371674817743157\\
48.77	0.00371116150176927\\
48.78	0.00370558383372226\\
48.79	0.00370001454863374\\
48.8	0.00369445363390416\\
48.81	0.00368890107695503\\
48.82	0.00368335686522334\\
48.83	0.00367782098616689\\
48.84	0.00367229342726165\\
48.85	0.00366677417600408\\
48.86	0.00366126321990847\\
48.87	0.0036557605484141\\
48.88	0.00365026614736589\\
48.89	0.00364478000410786\\
48.9	0.00363930210622812\\
48.91	0.00363383244133434\\
48.92	0.00362837099705454\\
48.93	0.00362291776103224\\
48.94	0.00361747272113856\\
48.95	0.00361203586572093\\
48.96	0.00360660718161606\\
48.97	0.00360118665654019\\
48.98	0.00359577427823173\\
48.99	0.00359037003444747\\
49	0.00358497391296186\\
49.01	0.003579585901568\\
49.02	0.00357420598807525\\
49.03	0.00356883416031539\\
49.04	0.00356347040613508\\
49.05	0.00355811471340066\\
49.06	0.00355276706999817\\
49.07	0.00354742746382812\\
49.08	0.00354209588281147\\
49.09	0.00353677231488649\\
49.1	0.00353145674801126\\
49.11	0.0035261491701609\\
49.12	0.0035208495693271\\
49.13	0.00351555793352286\\
49.14	0.00351027425077678\\
49.15	0.00350499850913576\\
49.16	0.00349973069666429\\
49.17	0.003494470801448\\
49.18	0.0034892188115859\\
49.19	0.0034839747148999\\
49.2	0.00347873849938427\\
49.21	0.00347351015363853\\
49.22	0.00346828966583293\\
49.23	0.00346307769643548\\
49.24	0.00345787288939079\\
49.25	0.00345267590487249\\
49.26	0.00344748673112442\\
49.27	0.00344230535640537\\
49.28	0.00343713176899651\\
49.29	0.0034319659571925\\
49.3	0.00342680790930666\\
49.31	0.00342165761367208\\
49.32	0.00341651505863674\\
49.33	0.00341138023256561\\
49.34	0.00340625312384324\\
49.35	0.00340113372087194\\
49.36	0.00339602201207077\\
49.37	0.00339091798587289\\
49.38	0.00338582163073435\\
49.39	0.0033807329351252\\
49.4	0.00337565188753421\\
49.41	0.0033705784764652\\
49.42	0.00336551269044365\\
49.43	0.00336045451800723\\
49.44	0.003355403947714\\
49.45	0.00335036096813717\\
49.46	0.00334532556787082\\
49.47	0.00334029773552197\\
49.48	0.00333527745971597\\
49.49	0.00333026472909754\\
49.5	0.00332525953232505\\
49.51	0.00332026185807726\\
49.52	0.00331527169504608\\
49.53	0.00331028903194377\\
49.54	0.00330531385749904\\
49.55	0.0033003461604553\\
49.56	0.00329538592957593\\
49.57	0.00329043315363994\\
49.58	0.00328548782144095\\
49.59	0.00328054992179212\\
49.6	0.00327561944352399\\
49.61	0.00327069637548267\\
49.62	0.00326578070652896\\
49.63	0.00326087242554441\\
49.64	0.00325597152142461\\
49.65	0.00325107798308262\\
49.66	0.00324619179944751\\
49.67	0.00324131295946742\\
49.68	0.00323644145210316\\
49.69	0.00323157726633527\\
49.7	0.00322672039115878\\
49.71	0.0032218708155888\\
49.72	0.00321702852865181\\
49.73	0.00321219351939367\\
49.74	0.00320736577687806\\
49.75	0.00320254529018239\\
49.76	0.00319773204840244\\
49.77	0.00319292604064726\\
49.78	0.00318812725604721\\
49.79	0.00318333568374447\\
49.8	0.00317855131289993\\
49.81	0.00317377413269121\\
49.82	0.00316900413231103\\
49.83	0.00316424130096673\\
49.84	0.00315948562788416\\
49.85	0.00315473710230637\\
49.86	0.0031499957134908\\
49.87	0.00314526145070976\\
49.88	0.00314053430325439\\
49.89	0.00313581426043024\\
49.9	0.00313110131155983\\
49.91	0.00312639544598079\\
49.92	0.00312169665304934\\
49.93	0.0031170049221328\\
49.94	0.0031123202426189\\
49.95	0.00310764260390921\\
49.96	0.00310297199542318\\
49.97	0.00309830840659391\\
49.98	0.00309365182687003\\
49.99	0.00308900224571932\\
50	0.00308435965262191\\
};
\addlegendentry{non-optimized P-IMAW}

\addplot [color=mycolor3, mark=*,mark repeat=100 , mark options={solid, fill=mycolor3, mycolor3},forget plot]
  table[row sep=crcr]{%
0	2.49090198980711\\
0.01	2.0493459465457\\
0.02	1.69562415998321\\
0.03	1.41074992493439\\
0.04	1.18014873104419\\
0.05	0.992891574001879\\
0.06	0.840120390954599\\
0.07	0.714795327881073\\
0.08	0.611335280636205\\
0.09	0.525317881507425\\
0.1	0.453236841386796\\
0.11	0.392314660821883\\
0.12	0.340354907106107\\
0.13	0.295624697924273\\
0.14	0.256760732834785\\
0.15	0.222694144747592\\
0.16	0.192590800669084\\
0.17	0.165804674039639\\
0.18	0.141842762081478\\
0.19	0.120340988136502\\
0.2	0.101051972332246\\
0.21	0.0838480385129591\\
0.22	0.0687469498043622\\
0.23	0.0559717918611126\\
0.24	0.0458877837427306\\
0.25	0.0376912894718263\\
0.26	0.0310291628520784\\
0.27	0.0258189353427105\\
0.28	0.0220105646517837\\
0.29	0.0195419087413011\\
0.3	0.0182756392255798\\
0.31	0.0179699332649564\\
0.32	0.0183266630400902\\
0.33	0.0190731194092254\\
0.34	0.0200079372316936\\
0.35	0.0210017597765922\\
0.36	0.0219789191447485\\
0.37	0.022898647682814\\
0.38	0.0237414070134887\\
0.39	0.0245001042440881\\
0.4	0.0251747244877229\\
0.41	0.025769115142599\\
0.42	0.026289076982297\\
0.43	0.0267412306043838\\
0.44	0.0271323703324133\\
0.45	0.0274690848350197\\
0.46	0.0277575586021983\\
0.47	0.0280034756554596\\
0.48	0.0282119858128986\\
0.49	0.028387707890679\\
0.5	0.0285347539434166\\
0.51	0.0286567646618303\\
0.52	0.0287569498096227\\
0.53	0.02883812995676\\
0.54	0.0289027772742316\\
0.55	0.0289530541151751\\
0.56	0.0289908487169531\\
0.57	0.0290178077431322\\
0.58	0.0290353656227566\\
0.59	0.0290447707878944\\
0.6	0.029047108992519\\
0.61	0.0290433239380846\\
0.62	0.0290342354479551\\
0.63	0.0290205554337603\\
0.64	0.0290029018879071\\
0.65	0.0289818111220923\\
0.66	0.0289577484544577\\
0.67	0.0289311175513225\\
0.68	0.0289022684566058\\
0.69	0.0288715047972751\\
0.7	0.02883908983255\\
0.71	0.0288052518202817\\
0.72	0.0287701886569501\\
0.73	0.028734071906699\\
0.74	0.0286970502985842\\
0.75	0.028659252761362\\
0.76	0.0286207910563225\\
0.77	0.0285817620609384\\
0.78	0.0285422497493532\\
0.79	0.028502326909699\\
0.8	0.02846205663308\\
0.81	0.028421493604464\\
0.82	0.0283806852397258\\
0.83	0.028339672581562\\
0.84	0.0282984912556153\\
0.85	0.0282571721197493\\
0.86	0.0282157419225291\\
0.87	0.0281742238264167\\
0.88	0.0281326379205498\\
0.89	0.0280910016059498\\
0.9	0.0280493299590617\\
0.91	0.0280076360409673\\
0.92	0.0279659311654184\\
0.93	0.0279242251311861\\
0.94	0.0278825264234894\\
0.95	0.0278408423886066\\
0.96	0.0277991793852522\\
0.97	0.027757542915822\\
0.98	0.0277159377401709\\
0.99	0.0276743679742568\\
1	0.0276328371756763\\
1.01	0.0275913484178198\\
1.02	0.027549904354172\\
1.03	0.0275085072740656\\
1.04	0.0274671591510292\\
1.05	0.027425861684708\\
1.06	0.0273846163372151\\
1.07	0.0273434243646627\\
1.08	0.0273022868444952\\
1.09	0.0272612046992012\\
1.1	0.027220178716877\\
1.11	0.0271792095690556\\
1.12	0.0271382978261762\\
1.13	0.0270974439709986\\
1.14	0.0270566484102363\\
1.15	0.0270159114846501\\
1.16	0.0269752334778003\\
1.17	0.0269346146236408\\
1.18	0.0268940551131042\\
1.19	0.0268535550998141\\
1.2	0.0268131147050448\\
1.21	0.0267727340220157\\
1.22	0.026732413119626\\
1.23	0.0266921520456848\\
1.24	0.0266519508297244\\
1.25	0.0266118094854313\\
1.26	0.0265717280127605\\
1.27	0.0265317063997677\\
1.28	0.0264917446242021\\
1.29	0.0264518426548847\\
1.3	0.0264120004529071\\
1.31	0.0263722179726675\\
1.32	0.0263324951627765\\
1.33	0.0262928319668342\\
1.34	0.0262532283241163\\
1.35	0.0262136841701565\\
1.36	0.0261741994372603\\
1.37	0.0261347740549493\\
1.38	0.0260954079503459\\
1.39	0.0260561010485051\\
1.4	0.0260168532727061\\
1.41	0.0259776645447079\\
1.42	0.0259385347849591\\
1.43	0.0258994639127962\\
1.44	0.0258604518466027\\
1.45	0.0258214985039522\\
1.46	0.0257826038017349\\
1.47	0.0257437676562632\\
1.48	0.0257049899833651\\
1.49	0.0256662706984676\\
1.5	0.0256276097166623\\
1.51	0.0255890069527715\\
1.52	0.0255504623213972\\
1.53	0.0255119757369692\\
1.54	0.0254735471137851\\
1.55	0.025435176366043\\
1.56	0.0253968634078732\\
1.57	0.0253586081533644\\
1.58	0.0253204105165851\\
1.59	0.0252822704115983\\
1.6	0.0252441877525002\\
1.61	0.0252061624534027\\
1.62	0.0251681944284674\\
1.63	0.0251302835919116\\
1.64	0.0250924298580182\\
1.65	0.0250546331411412\\
1.66	0.025016893355718\\
1.67	0.0249792104162714\\
1.68	0.0249415842374165\\
1.69	0.0249040147338667\\
1.7	0.024866501820433\\
1.71	0.0248290454120334\\
1.72	0.0247916454236928\\
1.73	0.0247543017705458\\
1.74	0.0247170143678372\\
1.75	0.0246797831309299\\
1.76	0.0246426079752977\\
1.77	0.024605488816534\\
1.78	0.0245684255703505\\
1.79	0.0245314181525771\\
1.8	0.0244944664791642\\
1.81	0.024457570466182\\
1.82	0.0244207300298229\\
1.83	0.0243839450864003\\
1.84	0.0243472155523512\\
1.85	0.0243105413442333\\
1.86	0.0242739223787274\\
1.87	0.0242373585726384\\
1.88	0.024200849842894\\
1.89	0.0241643961065437\\
1.9	0.0241279972807618\\
1.91	0.0240916532828443\\
1.92	0.024055364030212\\
1.93	0.0240191294404095\\
1.94	0.0239829494311032\\
1.95	0.0239468239200808\\
1.96	0.0239107528252586\\
1.97	0.0238747360646694\\
1.98	0.0238387735564756\\
1.99	0.0238028652189564\\
2	0.0237670109705177\\
2.01	0.0237312107296852\\
2.02	0.0236954644151096\\
2.03	0.0236597719455621\\
2.04	0.023624133239936\\
2.05	0.0235885482172477\\
2.06	0.0235530167966338\\
2.07	0.0235175388973545\\
2.08	0.0234821144387902\\
2.09	0.0234467433404422\\
2.1	0.0234114255219339\\
2.11	0.0233761609030096\\
2.12	0.0233409494035351\\
2.13	0.0233057909434944\\
2.14	0.0232706854429937\\
2.15	0.023235632822261\\
2.16	0.0232006330016403\\
2.17	0.0231656859016003\\
2.18	0.023130791442726\\
2.19	0.0230959495457225\\
2.2	0.023061160131416\\
2.21	0.0230264231207504\\
2.22	0.0229917384347898\\
2.23	0.0229571059947151\\
2.24	0.0229225257218295\\
2.25	0.0228879975375501\\
2.26	0.0228535213634168\\
2.27	0.0228190971210853\\
2.28	0.0227847247323296\\
2.29	0.0227504041190408\\
2.3	0.0227161352032301\\
2.31	0.0226819179070228\\
2.32	0.0226477521526644\\
2.33	0.022613637862517\\
2.34	0.0225795749590574\\
2.35	0.0225455633648814\\
2.36	0.0225116030027019\\
2.37	0.022477693795346\\
2.38	0.0224438356657579\\
2.39	0.0224100285369992\\
2.4	0.0223762723322455\\
2.41	0.0223425669747891\\
2.42	0.0223089123880387\\
2.43	0.022275308495516\\
2.44	0.0222417552208593\\
2.45	0.022208252487823\\
2.46	0.0221748002202742\\
2.47	0.0221413983421961\\
2.48	0.0221080467776859\\
2.49	0.0220747454509558\\
2.5	0.0220414942863313\\
2.51	0.022008293208251\\
2.52	0.0219751421412713\\
2.53	0.0219420410100569\\
2.54	0.0219089897393896\\
2.55	0.0218759882541636\\
2.56	0.0218430364793862\\
2.57	0.0218101343401765\\
2.58	0.0217772817617679\\
2.59	0.0217444786695078\\
2.6	0.0217117249888511\\
2.61	0.0216790206453708\\
2.62	0.0216463655647473\\
2.63	0.0216137596727764\\
2.64	0.0215812028953638\\
2.65	0.0215486951585273\\
2.66	0.0215162363883962\\
2.67	0.0214838265112102\\
2.68	0.0214514654533216\\
2.69	0.0214191531411929\\
2.7	0.021386889501398\\
2.71	0.0213546744606199\\
2.72	0.0213225079456522\\
2.73	0.0212903898834011\\
2.74	0.0212583202008808\\
2.75	0.0212262988252156\\
2.76	0.0211943256836407\\
2.77	0.0211624007034995\\
2.78	0.0211305238122448\\
2.79	0.0210986949374404\\
2.8	0.0210669140067586\\
2.81	0.0210351809479792\\
2.82	0.0210034956889918\\
2.83	0.0209718581577958\\
2.84	0.0209402682824967\\
2.85	0.02090872599131\\
2.86	0.0208772312125588\\
2.87	0.0208457838746742\\
2.88	0.0208143839061949\\
2.89	0.0207830312357676\\
2.9	0.0207517257921461\\
2.91	0.0207204675041919\\
2.92	0.0206892563008735\\
2.93	0.020658092111267\\
2.94	0.0206269748645536\\
2.95	0.0205959044900229\\
2.96	0.0205648809170706\\
2.97	0.0205339040751986\\
2.98	0.0205029738940136\\
2.99	0.0204720903032321\\
3	0.0204412532326725\\
3.01	0.0204104626122609\\
3.02	0.0203797183720277\\
3.03	0.0203490204421107\\
3.04	0.0203183687527522\\
3.05	0.0202877632342978\\
3.06	0.0202572038172\\
3.07	0.0202266904320152\\
3.08	0.0201962230094048\\
3.09	0.0201658014801341\\
3.1	0.0201354257750745\\
3.11	0.0201050958251986\\
3.12	0.0200748115615855\\
3.13	0.0200445729154154\\
3.14	0.0200143798179764\\
3.15	0.0199842322006556\\
3.16	0.0199541299949462\\
3.17	0.0199240731324436\\
3.18	0.0198940615448472\\
3.19	0.019864095163957\\
3.2	0.0198341739216793\\
3.21	0.0198042977500193\\
3.22	0.0197744665810867\\
3.23	0.0197446803470941\\
3.24	0.0197149389803536\\
3.25	0.0196852424132046\\
3.26	0.0196555905783161\\
3.27	0.0196259834082304\\
3.28	0.0195964208356709\\
3.29	0.0195669027934588\\
3.3	0.019537429214517\\
3.31	0.0195080000318691\\
3.32	0.0194786151786414\\
3.33	0.0194492745880587\\
3.34	0.0194199781934466\\
3.35	0.0193907259282342\\
3.36	0.0193615177259462\\
3.37	0.0193323535202118\\
3.38	0.0193032332447563\\
3.39	0.0192741568334084\\
3.4	0.0192451242200931\\
3.41	0.0192161353388379\\
3.42	0.0191871901237678\\
3.43	0.019158288509108\\
3.44	0.0191294304291824\\
3.45	0.0191006158184122\\
3.46	0.0190718446113217\\
3.47	0.0190431167425287\\
3.48	0.019014432146754\\
3.49	0.0189857907588136\\
3.5	0.0189571925136224\\
3.51	0.0189286373461942\\
3.52	0.0189001251916398\\
3.53	0.0188716559851683\\
3.54	0.0188432296620861\\
3.55	0.0188148461577981\\
3.56	0.0187865054078046\\
3.57	0.0187582073477038\\
3.58	0.0187299519131916\\
3.59	0.0187017390400604\\
3.6	0.0186735686641988\\
3.61	0.018645440721593\\
3.62	0.0186173551483241\\
3.63	0.0185893118805715\\
3.64	0.0185613108546086\\
3.65	0.0185333520068065\\
3.66	0.0185054352736309\\
3.67	0.018477560591645\\
3.68	0.0184497278975047\\
3.69	0.0184219371279639\\
3.7	0.0183941882198701\\
3.71	0.0183664811101674\\
3.72	0.0183388157358938\\
3.73	0.0183111920341826\\
3.74	0.0182836099422619\\
3.75	0.0182560693974536\\
3.76	0.0182285703371746\\
3.77	0.0182011126989364\\
3.78	0.0181736964203432\\
3.79	0.0181463214390955\\
3.8	0.0181189876929859\\
3.81	0.0180916951199012\\
3.82	0.0180644436578214\\
3.83	0.0180372332448205\\
3.84	0.0180100638190656\\
3.85	0.0179829353188167\\
3.86	0.0179558476824278\\
3.87	0.0179288008483437\\
3.88	0.0179017947551032\\
3.89	0.0178748293413385\\
3.9	0.0178479045457732\\
3.91	0.0178210203072228\\
3.92	0.0177941765645964\\
3.93	0.0177673732568939\\
3.94	0.017740610323207\\
3.95	0.0177138877027195\\
3.96	0.0176872053347078\\
3.97	0.017660563158538\\
3.98	0.0176339611136697\\
3.99	0.0176073991396515\\
4	0.0175808771761235\\
4.01	0.0175543951628178\\
4.02	0.0175279530395565\\
4.03	0.017501550746253\\
4.04	0.0174751882229101\\
4.05	0.017448865409622\\
4.06	0.017422582246573\\
4.07	0.0173963386740364\\
4.08	0.0173701346323768\\
4.09	0.0173439700620481\\
4.1	0.017317844903594\\
4.11	0.0172917590976483\\
4.12	0.017265712584932\\
4.13	0.0172397053062588\\
4.14	0.017213737202529\\
4.15	0.0171878082147331\\
4.16	0.0171619182839496\\
4.17	0.0171360673513461\\
4.18	0.0171102553581799\\
4.19	0.0170844822457949\\
4.2	0.0170587479556241\\
4.21	0.0170330524291899\\
4.22	0.0170073956081011\\
4.23	0.0169817774340562\\
4.24	0.0169561978488395\\
4.25	0.0169306567943235\\
4.26	0.0169051542124702\\
4.27	0.0168796900453263\\
4.28	0.0168542642350276\\
4.29	0.0168288767237966\\
4.3	0.0168035274539429\\
4.31	0.0167782163678624\\
4.32	0.0167529434080387\\
4.33	0.0167277085170411\\
4.34	0.0167025116375263\\
4.35	0.0166773527122367\\
4.36	0.0166522316840015\\
4.37	0.016627148495735\\
4.38	0.0166021030904393\\
4.39	0.0165770954112001\\
4.4	0.0165521254011913\\
4.41	0.0165271930036704\\
4.42	0.0165022981619812\\
4.43	0.0164774408195523\\
4.44	0.0164526209198988\\
4.45	0.0164278384066187\\
4.46	0.0164030932233975\\
4.47	0.0163783853140042\\
4.48	0.0163537146222924\\
4.49	0.0163290810922001\\
4.5	0.0163044846677507\\
4.51	0.0162799252930507\\
4.52	0.016255402912292\\
4.53	0.0162309174697505\\
4.54	0.0162064689097839\\
4.55	0.0161820571768372\\
4.56	0.0161576822154363\\
4.57	0.0161333439701919\\
4.58	0.0161090423857978\\
4.59	0.0160847774070308\\
4.6	0.0160605489787524\\
4.61	0.0160363570459044\\
4.62	0.0160122015535144\\
4.63	0.0159880824466906\\
4.64	0.015963999670626\\
4.65	0.0159399531705942\\
4.66	0.0159159428919519\\
4.67	0.0158919687801387\\
4.68	0.0158680307806761\\
4.69	0.0158441288391667\\
4.7	0.0158202629012962\\
4.71	0.0157964329128323\\
4.72	0.0157726388196227\\
4.73	0.0157488805675999\\
4.74	0.0157251581027593\\
4.75	0.0157014713712085\\
4.76	0.0156778203191224\\
4.77	0.0156542048927556\\
4.78	0.0156306250384443\\
4.79	0.0156070807026067\\
4.8	0.0155835718317404\\
4.81	0.0155600983724233\\
4.82	0.0155366602713144\\
4.83	0.015513257475154\\
4.84	0.0154898899307601\\
4.85	0.0154665575850336\\
4.86	0.0154432603849538\\
4.87	0.0154199982775801\\
4.88	0.0153967712100521\\
4.89	0.0153735791295888\\
4.9	0.0153504219834891\\
4.91	0.0153272997191297\\
4.92	0.0153042122839679\\
4.93	0.015281159625541\\
4.94	0.0152581416914632\\
4.95	0.0152351584294287\\
4.96	0.0152122097872109\\
4.97	0.0151892957126613\\
4.98	0.0151664161537099\\
4.99	0.0151435710583655\\
5	0.0151207603747151\\
5.01	0.0150979840509438\\
5.02	0.0150752420352762\\
5.03	0.0150525342760322\\
5.04	0.015029860721612\\
5.05	0.0150072213204923\\
5.06	0.0149846160212268\\
5.07	0.0149620447724476\\
5.08	0.0149395075228643\\
5.09	0.0149170042212636\\
5.1	0.0148945348165086\\
5.11	0.0148720992575401\\
5.12	0.0148496974933752\\
5.13	0.0148273294731097\\
5.14	0.0148049951459137\\
5.15	0.0147826944610351\\
5.16	0.014760427367798\\
5.17	0.0147381938156025\\
5.18	0.014715993753926\\
5.19	0.0146938271323203\\
5.2	0.0146716939004153\\
5.21	0.0146495940079145\\
5.22	0.0146275274045994\\
5.23	0.0146054940403251\\
5.24	0.0145834938650239\\
5.25	0.0145615268287024\\
5.26	0.0145395928814428\\
5.27	0.0145176919734029\\
5.28	0.0144958240548152\\
5.29	0.0144739890759878\\
5.3	0.0144521869873018\\
5.31	0.0144304177392152\\
5.32	0.0144086812822601\\
5.33	0.0143869775670425\\
5.34	0.0143653065442428\\
5.35	0.0143436681646168\\
5.36	0.0143220623789924\\
5.37	0.0143004891382739\\
5.38	0.014278948393438\\
5.39	0.0142574400955364\\
5.4	0.0142359641956932\\
5.41	0.0142145206451075\\
5.42	0.0141931093950504\\
5.43	0.0141717303968677\\
5.44	0.014150383601978\\
5.45	0.0141290689618727\\
5.46	0.0141077864281177\\
5.47	0.0140865359523504\\
5.48	0.014065317486281\\
5.49	0.0140441309816931\\
5.5	0.0140229763904433\\
5.51	0.0140018536644595\\
5.52	0.0139807627557439\\
5.53	0.013959703616368\\
5.54	0.0139386761984789\\
5.55	0.0139176804542937\\
5.56	0.01389671633613\\
5.57	0.0138757837963616\\
5.58	0.0138548827873855\\
5.59	0.0138340132617069\\
5.6	0.0138131751719027\\
5.61	0.0137923684706207\\
5.62	0.0137715931105805\\
5.63	0.0137508490445724\\
5.64	0.0137301362254584\\
5.65	0.0137094546061716\\
5.66	0.0136888041397156\\
5.67	0.0136681847791595\\
5.68	0.0136475964776318\\
5.69	0.0136270391883695\\
5.7	0.0136065128646571\\
5.71	0.0135860174598523\\
5.72	0.0135655529273816\\
5.73	0.0135451192207422\\
5.74	0.0135247162935003\\
5.75	0.0135043440992938\\
5.76	0.0134840025918299\\
5.77	0.0134636917248845\\
5.78	0.0134434114523046\\
5.79	0.0134231617280054\\
5.8	0.0134029425059725\\
5.81	0.0133827537402602\\
5.82	0.0133625953849924\\
5.83	0.0133424673943628\\
5.84	0.0133223697226322\\
5.85	0.0133023023241328\\
5.86	0.0132822651532628\\
5.87	0.0132622581644916\\
5.88	0.0132422813123557\\
5.89	0.0132223345514607\\
5.9	0.0132024178364817\\
5.91	0.0131825311221588\\
5.92	0.0131626743633036\\
5.93	0.0131428475147945\\
5.94	0.0131230505315776\\
5.95	0.0131032833686681\\
5.96	0.0130835459811474\\
5.97	0.0130638383241653\\
5.98	0.0130441603529396\\
5.99	0.0130245120227553\\
6	0.0130048932889643\\
6.01	0.0129853041069863\\
6.02	0.0129657444323084\\
6.03	0.0129462142204839\\
6.04	0.012926713427134\\
6.05	0.0129072420079456\\
6.06	0.0128877999186742\\
6.07	0.0128683871151402\\
6.08	0.0128490035532319\\
6.09	0.0128296491883488\\
6.1	0.0128103239776678\\
6.11	0.012791027876677\\
6.12	0.0127717608415288\\
6.13	0.0127525228284436\\
6.14	0.0127333137937066\\
6.15	0.0127141336936686\\
6.16	0.0126949824847457\\
6.17	0.0126758601234217\\
6.18	0.0126567665664726\\
6.19	0.0126377017703009\\
6.2	0.0126186656915838\\
6.21	0.0125996582870657\\
6.22	0.0125806795135569\\
6.23	0.0125617293279328\\
6.24	0.0125428076871336\\
6.25	0.0125239145481647\\
6.26	0.0125050498680968\\
6.27	0.0124862136040551\\
6.28	0.0124674057132335\\
6.29	0.0124486261529097\\
6.3	0.0124298748804114\\
6.31	0.0124111518531314\\
6.32	0.012392457028527\\
6.33	0.0123737903641191\\
6.34	0.0123551518174933\\
6.35	0.0123365413462991\\
6.36	0.0123179589082487\\
6.37	0.0122994044611199\\
6.38	0.0122808779627527\\
6.39	0.0122623793710524\\
6.4	0.0122439086439854\\
6.41	0.0122254657395837\\
6.42	0.0122070506159414\\
6.43	0.0121886632312174\\
6.44	0.0121703035436319\\
6.45	0.0121519715114708\\
6.46	0.0121336670930822\\
6.47	0.0121153902468726\\
6.48	0.0120971409313138\\
6.49	0.0120789191049409\\
6.5	0.0120607247263523\\
6.51	0.0120425577543024\\
6.52	0.0120244181477879\\
6.53	0.0120063064069879\\
6.54	0.0119882214198486\\
6.55	0.0119701636746507\\
6.56	0.0119521331319158\\
6.57	0.0119341297496144\\
6.58	0.0119161534864687\\
6.59	0.0118982043016413\\
6.6	0.0118802821543558\\
6.61	0.0118623870038971\\
6.62	0.0118445188096124\\
6.63	0.0118266775309104\\
6.64	0.0118088631272602\\
6.65	0.0117910755581927\\
6.66	0.0117733147832992\\
6.67	0.0117555807622338\\
6.68	0.0117378770161226\\
6.69	0.0117201964212497\\
6.7	0.011702542459574\\
6.71	0.011684915090983\\
6.72	0.0116673142754231\\
6.73	0.0116497399729026\\
6.74	0.0116321921434882\\
6.75	0.0116146707473086\\
6.76	0.0115971757445505\\
6.77	0.0115797070954626\\
6.78	0.0115622647603508\\
6.79	0.0115448486995831\\
6.8	0.0115274588735865\\
6.81	0.0115100952428474\\
6.82	0.0114927577679113\\
6.83	0.0114754464093833\\
6.84	0.011458161127928\\
6.85	0.0114409018842697\\
6.86	0.0114236686391897\\
6.87	0.0114064613535306\\
6.88	0.0113892799881932\\
6.89	0.0113721245041366\\
6.9	0.011354994862379\\
6.91	0.0113378910239974\\
6.92	0.0113208129501266\\
6.93	0.0113037606019615\\
6.94	0.0112867339407542\\
6.95	0.0112697329278144\\
6.96	0.0112527575245118\\
6.97	0.0112358076922725\\
6.98	0.0112188833925821\\
6.99	0.0112019845869821\\
7	0.0111851112370749\\
7.01	0.0111682633045176\\
7.02	0.0111514407510271\\
7.03	0.0111346435383762\\
7.04	0.0111178716283968\\
7.05	0.0111011249829772\\
7.06	0.0110844035640635\\
7.07	0.0110677073336581\\
7.08	0.0110510362538223\\
7.09	0.0110343902866725\\
7.1	0.0110177693943836\\
7.11	0.0110011735391867\\
7.12	0.0109846026833698\\
7.13	0.0109680567892775\\
7.14	0.0109515358193109\\
7.15	0.0109350397359281\\
7.16	0.0109185685016438\\
7.17	0.010902122079028\\
7.18	0.0108857004307081\\
7.19	0.0108693035193678\\
7.2	0.0108529313077456\\
7.21	0.0108365837586371\\
7.22	0.010820260834894\\
7.23	0.0108039624994231\\
7.24	0.0107876887151874\\
7.25	0.0107714394452057\\
7.26	0.0107552146525519\\
7.27	0.0107390143003564\\
7.28	0.0107228383518044\\
7.29	0.0107066867701359\\
7.3	0.0106905595186475\\
7.31	0.0106744565820312\\
7.32	0.0106583780156154\\
7.33	0.0106423236733072\\
7.34	0.010626293518696\\
7.35	0.0106102875154276\\
7.36	0.0105943056272066\\
7.37	0.0105783478177936\\
7.38	0.0105624140510082\\
7.39	0.010546504290727\\
7.4	0.010530618500883\\
7.41	0.0105147566454669\\
7.42	0.0104989186885277\\
7.43	0.0104831045941703\\
7.44	0.0104673143265579\\
7.45	0.01045154784991\\
7.46	0.0104358051285032\\
7.47	0.0104200861266719\\
7.48	0.0104043908088061\\
7.49	0.0103887191393546\\
7.5	0.0103730710828215\\
7.51	0.010357446603769\\
7.52	0.0103418456668148\\
7.53	0.0103262682366343\\
7.54	0.0103107142779586\\
7.55	0.0102951837555768\\
7.56	0.0102796578954593\\
7.57	0.0102641737416477\\
7.58	0.0102487129116388\\
7.59	0.0102332753702994\\
7.6	0.0102178610825492\\
7.61	0.0102024700133618\\
7.62	0.0101871021277619\\
7.63	0.0101717573908286\\
7.64	0.0101564357676927\\
7.65	0.0101411372235373\\
7.66	0.0101258617235984\\
7.67	0.0101106092331638\\
7.68	0.0100953797175746\\
7.69	0.0100801731422234\\
7.7	0.0100649894725548\\
7.71	0.010049828674066\\
7.72	0.0100346907123056\\
7.73	0.0100195755528749\\
7.74	0.0100044831614255\\
7.75	0.00998941350366217\\
7.76	0.00997436654534154\\
7.77	0.0099593422522706\\
7.78	0.00994434059030828\\
7.79	0.00992936152536496\\
7.8	0.00991440502340357\\
7.81	0.00989947105043581\\
7.82	0.00988455957252676\\
7.83	0.0098696705557921\\
7.84	0.00985480396639725\\
7.85	0.00983995977056092\\
7.86	0.00982513793455067\\
7.87	0.00981033842468565\\
7.88	0.00979556120733608\\
7.89	0.00978080624892227\\
7.9	0.00976607351591513\\
7.91	0.00975136297483684\\
7.92	0.00973667459225847\\
7.93	0.00972200833480361\\
7.94	0.00970736416914421\\
7.95	0.00969274206200332\\
7.96	0.00967814198015418\\
7.97	0.00966356389041876\\
7.98	0.00964900775967194\\
7.99	0.00963447355483528\\
8	0.00961996124288153\\
8.01	0.00960547079083351\\
8.02	0.00959100216576374\\
8.03	0.00957655533479371\\
8.04	0.00956213026509467\\
8.05	0.00954772692388732\\
8.06	0.00953334527844175\\
8.07	0.00951898529607748\\
8.08	0.0095046469441637\\
8.09	0.00949033019011705\\
8.1	0.00947603500140544\\
8.11	0.00946176134554419\\
8.12	0.0094475091900986\\
8.13	0.00943327850268219\\
8.14	0.00941906925095706\\
8.15	0.00940488140263477\\
8.16	0.00939071492547472\\
8.17	0.00937656978728594\\
8.18	0.00936244595592523\\
8.19	0.00934834339929717\\
8.2	0.00933426208535573\\
8.21	0.0093202019821035\\
8.22	0.00930616305758963\\
8.23	0.00929214527991274\\
8.24	0.00927814861721909\\
8.25	0.00926417303770304\\
8.26	0.00925021850960656\\
8.27	0.0092362850012198\\
8.28	0.00922237248088111\\
8.29	0.00920848091697502\\
8.3	0.00919461027793491\\
8.31	0.00918076053224176\\
8.32	0.00916693164842351\\
8.33	0.00915312359505538\\
8.34	0.00913933634076051\\
8.35	0.00912556985420897\\
8.36	0.00911182410411845\\
8.37	0.00909809905925319\\
8.38	0.00908439468842433\\
8.39	0.00907071096049046\\
8.4	0.00905704784435703\\
8.41	0.00904340530897668\\
8.42	0.00902978332334811\\
8.43	0.00901618185651674\\
8.44	0.009002600877575\\
8.45	0.00898904035566201\\
8.46	0.00897550025996359\\
8.47	0.00896198055971025\\
8.48	0.00894848122418081\\
8.49	0.00893500222269969\\
8.5	0.00892154352463737\\
8.51	0.0089081050994107\\
8.52	0.00889468691648292\\
8.53	0.00888128894536198\\
8.54	0.00886791115560345\\
8.55	0.00885455351680725\\
8.56	0.00884121599861995\\
8.57	0.00882789857073399\\
8.58	0.00881460120288671\\
8.59	0.00880132386486172\\
8.6	0.00878806652648794\\
8.61	0.00877482915763958\\
8.62	0.00876161172823663\\
8.63	0.00874841420824347\\
8.64	0.00873523656767044\\
8.65	0.00872207877657335\\
8.66	0.00870894080505284\\
8.67	0.00869582262325436\\
8.68	0.00868272420136812\\
8.69	0.0086696455096296\\
8.7	0.00865658651831984\\
8.71	0.00864354719776302\\
8.72	0.0086305275183289\\
8.73	0.00861752745043226\\
8.74	0.00860454696453187\\
8.75	0.00859158603113096\\
8.76	0.00857864462077785\\
8.77	0.00856572270406491\\
8.78	0.00855282025162782\\
8.79	0.00853993723414823\\
8.8	0.00852707362235057\\
8.81	0.008514229387004\\
8.82	0.00850140449892138\\
8.83	0.00848859892895996\\
8.84	0.00847581264802062\\
8.85	0.00846304562704832\\
8.86	0.00845029783703107\\
8.87	0.00843756924900208\\
8.88	0.00842485983403584\\
8.89	0.00841216956325252\\
8.9	0.00839949840781486\\
8.91	0.00838684633892987\\
8.92	0.00837421332784637\\
8.93	0.0083615993458578\\
8.94	0.00834900436430054\\
8.95	0.00833642835455457\\
8.96	0.00832387128804094\\
8.97	0.00831133313622637\\
8.98	0.0082988138706195\\
8.99	0.00828631346277127\\
9	0.00827383188427671\\
9.01	0.00826136910677275\\
9.02	0.00824892510193912\\
9.03	0.00823649984149853\\
9.04	0.00822409329721607\\
9.05	0.00821170544089962\\
9.06	0.00819933624439867\\
9.07	0.00818698567960625\\
9.08	0.00817465371845736\\
9.09	0.00816234033292887\\
9.1	0.00815004549504002\\
9.11	0.00813776917685326\\
9.12	0.00812551135047121\\
9.13	0.00811327198803958\\
9.14	0.00810105106174604\\
9.15	0.00808884854382016\\
9.16	0.00807666440653347\\
9.17	0.00806449862219861\\
9.18	0.00805235116317071\\
9.19	0.00804022200184579\\
9.2	0.00802811111066281\\
9.21	0.00801601846209999\\
9.22	0.00800394402867878\\
9.23	0.0079918877829615\\
9.24	0.00797984969763854\\
9.25	0.0079678297451863\\
9.26	0.0079558278983737\\
9.27	0.00794384412992721\\
9.28	0.00793187841261537\\
9.29	0.00791993071924808\\
9.3	0.00790800102267545\\
9.31	0.00789608929578847\\
9.32	0.00788419551151923\\
9.33	0.00787231964284056\\
9.34	0.00786046166276666\\
9.35	0.00784862154435136\\
9.36	0.00783679926068968\\
9.37	0.00782499478491715\\
9.38	0.00781320809020871\\
9.39	0.00780143914978137\\
9.4	0.0077896879368918\\
9.41	0.0077779544248367\\
9.42	0.00776623858695263\\
9.43	0.0077545403966173\\
9.44	0.00774285982724812\\
9.45	0.00773119685230295\\
9.46	0.00771955144527806\\
9.47	0.00770792357971129\\
9.48	0.00769631322918003\\
9.49	0.00768472036730103\\
9.5	0.0076731449677312\\
9.51	0.0076615870041665\\
9.52	0.00765004645034317\\
9.53	0.00763852328003667\\
9.54	0.00762701746706286\\
9.55	0.00761552898527487\\
9.56	0.00760405780856764\\
9.57	0.00759260391087769\\
9.58	0.00758116726618691\\
9.59	0.007569747848496\\
9.6	0.00755834563185645\\
9.61	0.00754696059035751\\
9.62	0.00753559269812897\\
9.63	0.00752424192933851\\
9.64	0.00751290825819381\\
9.65	0.0075015916589401\\
9.66	0.00749029210586249\\
9.67	0.00747900957328452\\
9.68	0.00746774403557292\\
9.69	0.00745649546712476\\
9.7	0.00744526384237968\\
9.71	0.00743404913581463\\
9.72	0.00742285132194652\\
9.73	0.00741167037533085\\
9.74	0.00740050627056014\\
9.75	0.00738935898226676\\
9.76	0.00737822848511973\\
9.77	0.00736711475382701\\
9.78	0.00735601776313504\\
9.79	0.00734493748782872\\
9.8	0.00733387390272866\\
9.81	0.0073228269826957\\
9.82	0.00731179670262826\\
9.83	0.00730078303746172\\
9.84	0.00728978596217016\\
9.85	0.00727880545176529\\
9.86	0.00726784148129562\\
9.87	0.00725689402584837\\
9.88	0.00724596306054744\\
9.89	0.00723504856055515\\
9.9	0.00722415050107028\\
9.91	0.00721326885732974\\
9.92	0.00720240360460796\\
9.93	0.00719155471821622\\
9.94	0.00718072217353496\\
9.95	0.00716990594596314\\
9.96	0.00715910601088705\\
9.97	0.00714832234376852\\
9.98	0.0071375549201057\\
9.99	0.00712680371543418\\
10	0.00711606870532585\\
10.01	0.00710534985543722\\
10.02	0.00709464716056752\\
10.03	0.0070839605871481\\
10.04	0.00707329011695221\\
10.05	0.00706263571396118\\
10.06	0.00705199735977742\\
10.07	0.00704137506697745\\
10.08	0.00703076874002181\\
10.09	0.00702017838952285\\
10.1	0.00700960399142483\\
10.11	0.00699904552170954\\
10.12	0.00698850295639566\\
10.13	0.0069779762715379\\
10.14	0.00696746544322814\\
10.15	0.00695697044759554\\
10.16	0.00694649126080522\\
10.17	0.00693602785906011\\
10.18	0.0069255802185983\\
10.19	0.00691514831569669\\
10.2	0.00690473212726211\\
10.21	0.00689433162965922\\
10.22	0.00688394679881615\\
10.23	0.00687357761117023\\
10.24	0.0068632240431966\\
10.25	0.00685288607140883\\
10.26	0.00684256367235909\\
10.27	0.0068322568226375\\
10.28	0.00682196549887365\\
10.29	0.00681168967773524\\
10.3	0.00680142933592846\\
10.31	0.00679118445019986\\
10.32	0.00678095499733467\\
10.33	0.00677074095415836\\
10.34	0.0067605422975367\\
10.35	0.0067503590043741\\
10.36	0.00674019080906656\\
10.37	0.00673003815610862\\
10.38	0.00671990079630645\\
10.39	0.00670977870667178\\
10.4	0.00669967186418998\\
10.41	0.00668958024591135\\
10.42	0.0066795038289226\\
10.43	0.00666944259034557\\
10.44	0.00665939650733831\\
10.45	0.00664936555709394\\
10.46	0.00663934971684163\\
10.47	0.00662934896384676\\
10.48	0.00661936327541038\\
10.49	0.00660939262886906\\
10.5	0.00659943700159578\\
10.51	0.00658949637099953\\
10.52	0.00657957071452552\\
10.53	0.0065696600096546\\
10.54	0.00655976423390499\\
10.55	0.00654988336482946\\
10.56	0.00654001738001887\\
10.57	0.00653016625710026\\
10.58	0.00652032997373771\\
10.59	0.00651050850763132\\
10.6	0.00650070183651896\\
10.61	0.00649090994060662\\
10.62	0.00648113279617174\\
10.63	0.00647137020013541\\
10.64	0.00646162247780018\\
10.65	0.00645188943923598\\
10.66	0.00644217106257251\\
10.67	0.00643246732756295\\
10.68	0.00642277821060863\\
10.69	0.00641310368973882\\
10.7	0.00640344374310994\\
10.71	0.0063937983489471\\
10.72	0.00638416748548253\\
10.73	0.00637455113094915\\
10.74	0.00636494926365935\\
10.75	0.00635536186203307\\
10.76	0.00634578890449401\\
10.77	0.0063362303687433\\
10.78	0.00632668623296129\\
10.79	0.00631715647647705\\
10.8	0.00630764107794131\\
10.81	0.00629814001600949\\
10.82	0.00628865326939321\\
10.83	0.00627918081686307\\
10.84	0.00626972263739661\\
10.85	0.00626027870981941\\
10.86	0.00625084901277347\\
10.87	0.00624143352548593\\
10.88	0.00623203222709725\\
10.89	0.00622264509678897\\
10.9	0.00621327211382159\\
10.91	0.00620391325754121\\
10.92	0.0061945685073831\\
10.93	0.0061852378428776\\
10.94	0.0061759212436548\\
10.95	0.00616661870687815\\
10.96	0.00615733021225222\\
10.97	0.00614805572847589\\
10.98	0.00613879523644848\\
10.99	0.00612954871730329\\
11	0.00612031615242693\\
11.01	0.00611109752319239\\
11.02	0.00610189281159514\\
11.03	0.00609270200011285\\
11.04	0.00608352507146074\\
11.05	0.00607436200974244\\
11.06	0.00606521279822399\\
11.07	0.00605607742036897\\
11.08	0.00604695586070013\\
11.09	0.00603784810623072\\
11.1	0.00602875414626554\\
11.11	0.00601967396325262\\
11.12	0.00601060754460571\\
11.13	0.00600155487855781\\
11.14	0.00599251595649502\\
11.15	0.00598349075301825\\
11.16	0.00597447926445899\\
11.17	0.00596548148637019\\
11.18	0.00595649741302995\\
11.19	0.0059475270390297\\
11.2	0.00593857036045999\\
11.21	0.00592960395193234\\
11.22	0.00592067227898697\\
11.23	0.00591175405979067\\
11.24	0.00590284927407898\\
11.25	0.00589395790161919\\
11.26	0.00588507992259039\\
11.27	0.00587621531610387\\
11.28	0.00586736406235899\\
11.29	0.00585852614124212\\
11.3	0.00584970153262528\\
11.31	0.00584089021649936\\
11.32	0.00583209217293675\\
11.33	0.00582330738198974\\
11.34	0.0058145358236335\\
11.35	0.00580577747795556\\
11.36	0.00579703232507656\\
11.37	0.00578830034515153\\
11.38	0.00577958151836881\\
11.39	0.00577087582495463\\
11.4	0.00576218324517049\\
11.41	0.00575350375931536\\
11.42	0.00574483734772412\\
11.43	0.00573618399077696\\
11.44	0.00572754366889343\\
11.45	0.0057189163625375\\
11.46	0.00571030205221862\\
11.47	0.0057017007184961\\
11.48	0.00569311234249593\\
11.49	0.0056845400518432\\
11.5	0.00567597799502953\\
11.51	0.00566742890810341\\
11.52	0.00565889277068318\\
11.53	0.00565036958267426\\
11.54	0.00564185934085617\\
11.55	0.00563336199504538\\
11.56	0.00562487753398827\\
11.57	0.00561640598788003\\
11.58	0.00560794735599581\\
11.59	0.00559950164021236\\
11.6	0.00559106884535805\\
11.61	0.00558267030680725\\
11.62	0.00557426387598039\\
11.63	0.00556586975803413\\
11.64	0.00555748910824991\\
11.65	0.00554912139800995\\
11.66	0.00554076664434739\\
11.67	0.00553242486853675\\
11.68	0.00552409609655022\\
11.69	0.00551578035954857\\
11.7	0.0055074776944158\\
11.71	0.00549911086319636\\
11.72	0.00549082763985225\\
11.73	0.00548255689348407\\
11.74	0.00547429860529809\\
11.75	0.00546605275652834\\
11.76	0.00545781932843765\\
11.77	0.00544959830231647\\
11.78	0.00544138965948407\\
11.79	0.00543319338128784\\
11.8	0.00542500944910372\\
11.81	0.00541683784433504\\
11.82	0.00540867854841399\\
11.83	0.00540053154280086\\
11.84	0.00539239680898412\\
11.85	0.00538427432848127\\
11.86	0.00537616408283768\\
11.87	0.00536806605362767\\
11.88	0.00535998022246835\\
11.89	0.00535190657100468\\
11.9	0.0053438450809021\\
11.91	0.0053357957338676\\
11.92	0.00532775851164739\\
11.93	0.005319733396029\\
11.94	0.00531172036884688\\
11.95	0.00530371941198945\\
11.96	0.00529573050730993\\
11.97	0.00528775363683441\\
11.98	0.00527978884193563\\
11.99	0.00527183600321293\\
12	0.00526389514945508\\
12.01	0.00525596627227731\\
12.02	0.00524804936758927\\
12.03	0.00524014441810637\\
12.04	0.00523225103545991\\
12.05	0.00522436981804761\\
12.06	0.00521650048523347\\
12.07	0.00520864302344386\\
12.08	0.00520079742039104\\
12.09	0.00519296366461575\\
12.1	0.00518514144150715\\
12.11	0.00517733128532749\\
12.12	0.00516953295438024\\
12.13	0.00516174645756346\\
12.14	0.00515397181516665\\
12.15	0.00514620906345942\\
12.16	0.00513845826093947\\
12.17	0.00513078420344189\\
12.18	0.005123071577199\\
12.19	0.00511537455748438\\
12.2	0.00510769403827525\\
12.21	0.00510003105826732\\
12.22	0.00509238678940328\\
12.23	0.00508463147911878\\
12.24	0.00507700196321877\\
12.25	0.0050693974345094\\
12.26	0.00506181820664966\\
12.27	0.00505395416271793\\
12.28	0.00504634147689351\\
12.29	0.00503874025877749\\
12.3	0.00503115052042646\\
12.31	0.00502357234359698\\
12.32	0.00501600552589552\\
12.33	0.00500845031179424\\
12.34	0.00500090577746491\\
12.35	0.00499337316607857\\
12.36	0.00498585208314294\\
12.37	0.00497834286141284\\
12.38	0.00497084599268475\\
12.39	0.00496336192426182\\
12.4	0.00495593592731531\\
12.41	0.00494851087867434\\
12.42	0.00494113482406799\\
12.43	0.0049338492090723\\
12.44	0.00492668497740705\\
12.45	0.00491866659170145\\
12.46	0.00491125757936385\\
12.47	0.00490386040208932\\
12.48	0.00489647661397054\\
12.49	0.00488916208800758\\
12.5	0.00488195456599668\\
12.51	0.00487560204919116\\
12.52	0.00486860165459122\\
12.53	0.00485975948070046\\
12.54	0.00484462798070135\\
12.55	0.00482574312344912\\
12.56	0.00481340824090076\\
12.57	0.00411566659799268\\
12.58	0.00280858644358033\\
12.59	0.00299924807507308\\
12.6	0.00280246954980884\\
12.61	0.00265855304261026\\
12.62	0.00254742999608897\\
12.63	0.00246157595565172\\
12.64	0.00239189261483967\\
12.65	0.00233343611312304\\
12.66	0.00228340765348652\\
12.67	0.00224051384514781\\
12.68	0.00220440339205471\\
12.69	0.00217510469052141\\
12.7	0.00215120787783267\\
12.71	0.00213155229767173\\
12.72	0.00211528118180722\\
12.73	0.00210170196238581\\
12.74	0.00209026534493585\\
12.75	0.00208053721583581\\
12.76	0.00207217049711799\\
12.77	0.00206488877347061\\
12.78	0.00205847177924488\\
12.79	0.00205272613368461\\
12.8	0.00204756596001442\\
12.81	0.00204282694645132\\
12.82	0.00203843754298804\\
12.83	0.00203432716253831\\
12.84	0.00203043966854906\\
12.85	0.00202673022863988\\
12.86	0.00202316324105402\\
12.87	0.00201971029304133\\
12.88	0.00201634880393378\\
12.89	0.00201306080541649\\
12.9	0.00200983201898383\\
12.91	0.00200665107937388\\
12.92	0.00200350896171288\\
12.93	0.00200039849741048\\
12.94	0.00199731399522583\\
12.95	0.00199425093921958\\
12.96	0.001991205748057\\
12.97	0.00198817558327339\\
12.98	0.00198515819656548\\
12.99	0.00198215180835715\\
13	0.00197915501087787\\
13.01	0.0019761666914081\\
13.02	0.0019731859710244\\
13.03	0.00197021215599373\\
13.04	0.00196724469914849\\
13.05	0.00196426204829521\\
13.06	0.00196130927434866\\
13.07	0.00195836126712079\\
13.08	0.00195541791734567\\
13.09	0.0019524791422037\\
13.1	0.00194954482127158\\
13.11	0.00194662368079653\\
13.12	0.00194369721580445\\
13.13	0.00194077538779053\\
13.14	0.0019378580700365\\
13.15	0.00193494522353671\\
13.16	0.00193203681727096\\
13.17	0.00192913282603137\\
13.18	0.00192623322926873\\
13.19	0.00192333801002737\\
13.2	0.00192044715412387\\
13.21	0.00191756064951261\\
13.22	0.00191467848562997\\
13.23	0.00191180065314908\\
13.24	0.00190892714374339\\
13.25	0.00190605794985093\\
13.26	0.00190319306427675\\
13.27	0.00190033248019334\\
13.28	0.00189747619103748\\
13.29	0.00189462419043047\\
13.3	0.00189177647212051\\
13.31	0.00188893302993724\\
13.32	0.00188609385776251\\
13.33	0.00188325894950587\\
13.34	0.00188042829898377\\
13.35	0.00187760190034411\\
13.36	0.00187477974738158\\
13.37	0.00187196183400275\\
13.38	0.00186914815410021\\
13.39	0.00186633870155382\\
13.4	0.00186353347022934\\
13.41	0.00186073245397953\\
13.42	0.00185793564664476\\
13.43	0.00185514304205418\\
13.44	0.00185235463403043\\
13.45	0.00184957041638807\\
13.46	0.00184679038296234\\
13.47	0.00184401452749872\\
13.48	0.00184124284383194\\
13.49	0.00183847532576253\\
13.5	0.00183571196709144\\
13.51	0.00183295276161931\\
13.52	0.0018301977031505\\
13.53	0.00182744678549169\\
13.54	0.00182470000245397\\
13.55	0.00182195734785175\\
13.56	0.00181921881550566\\
13.57	0.00181648439924175\\
13.58	0.00181375409289228\\
13.59	0.00181102789029586\\
13.6	0.00180830578529833\\
13.61	0.00180558777175261\\
13.62	0.00180287384351955\\
13.63	0.00180016399446652\\
13.64	0.0017974582184702\\
13.65	0.00179475650941488\\
13.66	0.00179205886119318\\
13.67	0.0017893652677059\\
13.68	0.00178667572286273\\
13.69	0.00178399022058142\\
13.7	0.0017813087547889\\
13.71	0.00177863131941992\\
13.72	0.00177595790841896\\
13.73	0.0017732885157388\\
13.74	0.00177062313534131\\
13.75	0.00176796176119715\\
13.76	0.00176530438728506\\
13.77	0.00176265100759384\\
13.78	0.00176000161612064\\
13.79	0.00175735620687178\\
13.8	0.00175471477386167\\
13.81	0.00175207731111459\\
13.82	0.00174944381266338\\
13.83	0.00174681427254953\\
13.84	0.00174418868482403\\
13.85	0.00174156704354621\\
13.86	0.00173894934278459\\
13.87	0.0017363355766166\\
13.88	0.00173372573912793\\
13.89	0.00173111982441391\\
13.9	0.00172851782657839\\
13.91	0.00172591973973404\\
13.92	0.00172332555800263\\
13.93	0.0017207352755146\\
13.94	0.00171814888640891\\
13.95	0.00171556638483407\\
13.96	0.00171298776494626\\
13.97	0.00171041302091106\\
13.98	0.0017078421469031\\
13.99	0.00170527513710579\\
14	0.0017027119857103\\
14.01	0.00170015268691744\\
14.02	0.00169759723493651\\
14.03	0.0016950456239859\\
14.04	0.00169249784829136\\
14.05	0.00168995390208882\\
14.06	0.00168741377962224\\
14.07	0.00168487747514415\\
14.08	0.00168233821571534\\
14.09	0.00167980990740325\\
14.1	0.00167728538069425\\
14.11	0.00167476463066067\\
14.12	0.00167224765237367\\
14.13	0.00166973446653367\\
14.14	0.00166722504991348\\
14.15	0.00166471938607453\\
14.16	0.00166221747055306\\
14.17	0.00165971933764461\\
14.18	0.00165722493945441\\
14.19	0.00165473427092741\\
14.2	0.00165224732771708\\
14.21	0.00164976410541445\\
14.22	0.00164728459955025\\
14.23	0.001644808806232\\
14.24	0.00164233672049451\\
14.25	0.00163986833732371\\
14.26	0.00163740365204859\\
14.27	0.00163494265995062\\
14.28	0.00163248535626716\\
14.29	0.00163003173619269\\
14.3	0.00162758179481486\\
14.31	0.00162513552721676\\
14.32	0.00162269292861422\\
14.33	0.00162025399405567\\
14.34	0.00161781871855982\\
14.35	0.00161538709711842\\
14.36	0.00161295912469827\\
14.37	0.00161053479624285\\
14.38	0.0016081141066735\\
14.39	0.00160569705092911\\
14.4	0.00160328362219949\\
14.41	0.00160087381555405\\
14.42	0.00159846762778369\\
14.43	0.00159606505367471\\
14.44	0.00159366608800684\\
14.45	0.00159127072555292\\
14.46	0.00158887896108151\\
14.47	0.00158649078952788\\
14.48	0.00158410620548212\\
14.49	0.00158172520392631\\
14.5	0.00157934777947085\\
14.51	0.00157697392670441\\
14.52	0.00157460385738234\\
14.53	0.00157223711441053\\
14.54	0.00156987392882479\\
14.55	0.00156751429527857\\
14.56	0.00156515820843283\\
14.57	0.00156280566295676\\
14.58	0.00156045665352737\\
14.59	0.00155811117482972\\
14.6	0.0015557692215568\\
14.61	0.00155343078840962\\
14.62	0.00155109587009755\\
14.63	0.00154876446133697\\
14.64	0.00154643655685284\\
14.65	0.00154411215137828\\
14.66	0.00154179123965374\\
14.67	0.00153947381642819\\
14.68	0.00153715987645816\\
14.69	0.00153484941450767\\
14.7	0.00153254242534909\\
14.71	0.00153023890376272\\
14.72	0.00152793884453684\\
14.73	0.00152564224246658\\
14.74	0.00152334909235596\\
14.75	0.00152105938901642\\
14.76	0.00151877312726713\\
14.77	0.0015164903019352\\
14.78	0.00151421090785591\\
14.79	0.0015119349398709\\
14.8	0.00150966239283103\\
14.81	0.00150739326159419\\
14.82	0.00150512754102628\\
14.83	0.00150286522600093\\
14.84	0.00150060631139921\\
14.85	0.00149835079211005\\
14.86	0.00149609866303009\\
14.87	0.00149384991906398\\
14.88	0.00149160455512279\\
14.89	0.0014893625661267\\
14.9	0.00148712394700264\\
14.91	0.00148488869268571\\
14.92	0.00148265679811819\\
14.93	0.00148042825825045\\
14.94	0.00147820306803974\\
14.95	0.00147598122245118\\
14.96	0.00147376271645776\\
14.97	0.00147154754504018\\
14.98	0.00146933570318564\\
14.99	0.00146712718588998\\
15	0.00146492198815598\\
15.01	0.0014627201049943\\
15.02	0.00146052153142287\\
15.03	0.00145832626246718\\
15.04	0.00145613429315973\\
15.05	0.0014539456185411\\
15.06	0.0014517602336594\\
15.07	0.00144957813356978\\
15.08	0.0014473993133347\\
15.09	0.00144522376802471\\
15.1	0.00144305149271707\\
15.11	0.00144088248249683\\
15.12	0.00143871673245667\\
15.13	0.00143655423769567\\
15.14	0.00143439499332098\\
15.15	0.00143223899444725\\
15.16	0.00143008623619655\\
15.17	0.00142793269312323\\
15.18	0.00142578659558425\\
15.19	0.00142364371548906\\
15.2	0.00142150404892148\\
15.21	0.00141936759009289\\
15.22	0.00141723433496269\\
15.23	0.00141510427903761\\
15.24	0.00141297741781791\\
15.25	0.00141085374679947\\
15.26	0.00140873326147337\\
15.27	0.00140661595732645\\
15.28	0.00140450182984217\\
15.29	0.00140239087449886\\
15.3	0.00140028308677345\\
15.31	0.00139817846213914\\
15.32	0.00139607699606668\\
15.33	0.00139397868402476\\
15.34	0.0013918835205114\\
15.35	0.00138979150193574\\
15.36	0.00138770262389368\\
15.37	0.00138561688183979\\
15.38	0.00138353427122789\\
15.39	0.00138145478751888\\
15.4	0.00137937842619785\\
15.41	0.00137730518267781\\
15.42	0.00137523505250565\\
15.43	0.00137316803131645\\
15.44	0.001371104114261\\
15.45	0.00136904329680112\\
15.46	0.00136698557440023\\
15.47	0.00136493094252229\\
15.48	0.00136287939663409\\
15.49	0.00136083093220417\\
15.5	0.00135878554470285\\
15.51	0.00135674322960295\\
15.52	0.00135470398237993\\
15.53	0.00135266779848305\\
15.54	0.00135063467340241\\
15.55	0.00134860460415591\\
15.56	0.00134657758482545\\
15.57	0.00134455361058888\\
15.58	0.00134253267703207\\
15.59	0.00134051477807241\\
15.6	0.00133849990446117\\
15.61	0.00133648805871908\\
15.62	0.00133447923631829\\
15.63	0.00133247343273831\\
15.64	0.0013304706434639\\
15.65	0.00132847086398572\\
15.66	0.00132647408980122\\
15.67	0.00132448031641191\\
15.68	0.0013224895393271\\
15.69	0.00132050175406173\\
15.7	0.00131851695613667\\
15.71	0.00131653514107817\\
15.72	0.00131455630441918\\
15.73	0.00131258044169916\\
15.74	0.00131060754846296\\
15.75	0.00130863762026169\\
15.76	0.00130667065265276\\
15.77	0.00130470664119974\\
15.78	0.00130274558147247\\
15.79	0.00130078746904612\\
15.8	0.00129883229950293\\
15.81	0.00129688006843128\\
15.82	0.0012949307714254\\
15.83	0.00129298440408559\\
15.84	0.00129104096201894\\
15.85	0.00128910044083828\\
15.86	0.00128716283616321\\
15.87	0.00128522814361826\\
15.88	0.00128329635883568\\
15.89	0.00128136747745319\\
15.9	0.00127944149498829\\
15.91	0.00127751840716451\\
15.92	0.00127559820970276\\
15.93	0.00127368089826541\\
15.94	0.00127176646852105\\
15.95	0.0012698549161449\\
15.96	0.00126794623681721\\
15.97	0.00126604042622602\\
15.98	0.00126413748006468\\
15.99	0.00126223739403318\\
16	0.00126034016383768\\
16.01	0.00125844578519108\\
16.02	0.00125655425381069\\
16.03	0.00125466556535305\\
16.04	0.00125277971561578\\
16.05	0.00125089670034555\\
16.06	0.00124901651528444\\
16.07	0.00124713915618261\\
16.08	0.00124526461879629\\
16.09	0.00124339289888636\\
16.1	0.00124152391027275\\
16.11	0.00123965781604079\\
16.12	0.00123779452646968\\
16.13	0.00123593403735174\\
16.14	0.00123407634450401\\
16.15	0.00123222144376353\\
16.16	0.00123036933088515\\
16.17	0.00122852000168554\\
16.18	0.0012266734519882\\
16.19	0.00122482967762265\\
16.2	0.00122298867442294\\
16.21	0.00122115043823181\\
16.22	0.00121931496489474\\
16.23	0.00121748225026644\\
16.24	0.00121565229020513\\
16.25	0.0012138250805755\\
16.26	0.00121200061724987\\
16.27	0.00121017889610375\\
16.28	0.00120835991302231\\
16.29	0.00120654366385806\\
16.3	0.00120473014450741\\
16.31	0.00120291935091146\\
16.32	0.0012011112789774\\
16.33	0.00119930592461813\\
16.34	0.00119750328375137\\
16.35	0.00119570335230324\\
16.36	0.00119390612620348\\
16.37	0.00119211160138908\\
16.38	0.00119031977380259\\
16.39	0.0011885306393933\\
16.4	0.00118674419411444\\
16.41	0.0011849604339284\\
16.42	0.00118317935480065\\
16.43	0.00118140095270396\\
16.44	0.0011796252236176\\
16.45	0.00117785216352465\\
16.46	0.0011760817684172\\
16.47	0.00117431403429\\
16.48	0.00117254895714698\\
16.49	0.00117078653299552\\
16.5	0.00116902675784923\\
16.51	0.00116726962772962\\
16.52	0.00116551513866117\\
16.53	0.0011637632866775\\
16.54	0.00116201406781481\\
16.55	0.00116026747811835\\
16.56	0.00115852351363666\\
16.57	0.00115678217042558\\
16.58	0.00115504344454687\\
16.59	0.00115330733206661\\
16.6	0.00115157382905931\\
16.61	0.00114984293160305\\
16.62	0.00114811463578298\\
16.63	0.00114638893768953\\
16.64	0.00114466583341959\\
16.65	0.00114294531907477\\
16.66	0.00114122739076416\\
16.67	0.00113951204460077\\
16.68	0.00113779927670467\\
16.69	0.00113608908320209\\
16.7	0.00113438146022289\\
16.71	0.00113267640390518\\
16.72	0.00113097391038698\\
16.73	0.00112927397582298\\
16.74	0.00112757659636653\\
16.75	0.00112588176817723\\
16.76	0.00112418948742246\\
16.77	0.00112249975027233\\
16.78	0.00112081255290574\\
16.79	0.00111912789150419\\
16.8	0.00111744576225582\\
16.81	0.00111576616135403\\
16.82	0.00111408908500185\\
16.83	0.00111241452940582\\
16.84	0.00111074249077635\\
16.85	0.00110907296533138\\
16.86	0.00110740594929342\\
16.87	0.00110574143889189\\
16.88	0.0011040794303602\\
16.89	0.00110241991993875\\
16.9	0.00110076290387235\\
16.91	0.00109910837841316\\
16.92	0.00109745633981715\\
16.93	0.00109580678434649\\
16.94	0.00109415970827031\\
16.95	0.00109251510786075\\
16.96	0.00109087297939856\\
16.97	0.00108923331916649\\
16.98	0.00108759612345722\\
16.99	0.00108596138856538\\
17	0.00108432911079158\\
17.01	0.00108269928644442\\
17.02	0.00108107191183537\\
17.03	0.00107944698328343\\
17.04	0.00107782449711129\\
17.05	0.0010762044496485\\
17.06	0.00107458683722966\\
17.07	0.0010729716561949\\
17.08	0.00107135890289011\\
17.09	0.00106974857366575\\
17.1	0.00106814066487889\\
17.11	0.00106653517289133\\
17.12	0.00106493209407092\\
17.13	0.00106333142479049\\
17.14	0.00106173316142874\\
17.15	0.00106013730036886\\
17.16	0.00105854383800235\\
17.17	0.00105695277072328\\
17.18	0.00105536409492962\\
17.19	0.00105377780702847\\
17.2	0.00105219390342909\\
17.21	0.00105061238054978\\
17.22	0.0010490332348102\\
17.23	0.00104745646263928\\
17.24	0.00104588206046833\\
17.25	0.00104431002473484\\
17.26	0.00104274035188366\\
17.27	0.00104117303836111\\
17.28	0.00103960808062323\\
17.29	0.0010380454751268\\
17.3	0.00103648521833691\\
17.31	0.00103492730672411\\
17.32	0.00103337173676392\\
17.33	0.00103181850493644\\
17.34	0.0010302676077269\\
17.35	0.00102871904162671\\
17.36	0.00102717280313237\\
17.37	0.00102562888874508\\
17.38	0.00102408729497104\\
17.39	0.0010225480183233\\
17.4	0.00102101105531836\\
17.41	0.00101947640247885\\
17.42	0.0010179440563329\\
17.43	0.00101641401341243\\
17.44	0.00101488627025656\\
17.45	0.00101336082340795\\
17.46	0.00101183766941601\\
17.47	0.00101031680483295\\
17.48	0.00100879822621945\\
17.49	0.00100728193013853\\
17.5	0.00100576791315893\\
17.51	0.00100425617185635\\
17.52	0.00100274670280876\\
17.53	0.00100123950260266\\
17.54	0.000999734567826252\\
17.55	0.000998231895075121\\
17.56	0.000996731480949227\\
17.57	0.000995233322054015\\
17.58	0.000993737414999183\\
17.59	0.000992243756400399\\
17.6	0.000990752342877874\\
17.61	0.000989263171057488\\
17.62	0.000987776237569661\\
17.63	0.000986291539049346\\
17.64	0.000984809072138694\\
17.65	0.000983328833482138\\
17.66	0.000981850819730834\\
17.67	0.000980375027541369\\
17.68	0.000978901453572883\\
17.69	0.000977430094493608\\
17.7	0.00097596094697177\\
17.71	0.000974494007685663\\
17.72	0.000973029273314108\\
17.73	0.000971566740544854\\
17.74	0.000970106406067734\\
17.75	0.000968648266578026\\
17.76	0.000967192318777869\\
17.77	0.000965738559371653\\
17.78	0.000964286985071423\\
17.79	0.000962837592591674\\
17.8	0.000961390378653406\\
17.81	0.000959945339982215\\
17.82	0.000958502473308575\\
17.83	0.000957061775367448\\
17.84	0.000955623242899407\\
17.85	0.000954186872649279\\
17.86	0.000952752661367663\\
17.87	0.000951320605809365\\
17.88	0.000949890702733183\\
17.89	0.000948462948905314\\
17.9	0.000947037341094594\\
17.91	0.000945613876074542\\
17.92	0.000944192550625893\\
17.93	0.00094277336153137\\
17.94	0.000941356305581431\\
17.95	0.000939941379568066\\
17.96	0.000938528580291416\\
17.97	0.000937117904553291\\
17.98	0.000935709349163418\\
17.99	0.000934302910934142\\
18	0.000932898586682304\\
18.01	0.000931496373232071\\
18.02	0.000930096267409526\\
18.03	0.000928698266047215\\
18.04	0.000927302365981884\\
18.05	0.000925908564055141\\
18.06	0.000924516857113451\\
18.07	0.000923127242008305\\
18.08	0.000921739715594582\\
18.09	0.000920354274733043\\
18.1	0.000918970916289892\\
18.11	0.000917589637133525\\
18.12	0.000916210434140204\\
18.13	0.000914833304188055\\
18.14	0.000913458244162324\\
18.15	0.00091208525095114\\
18.16	0.000910714321447289\\
18.17	0.000909345452550223\\
18.18	0.00090797864116137\\
18.19	0.000906613884189467\\
18.2	0.000905251178544996\\
18.21	0.000903890521146565\\
18.22	0.000902531908914004\\
18.23	0.000901175338773862\\
18.24	0.00089982080765676\\
18.25	0.000898468312497351\\
18.26	0.000897117850236442\\
18.27	0.000895769417817642\\
18.28	0.00089442301219005\\
18.29	0.000893078630307557\\
18.3	0.000891736269128154\\
18.31	0.000890395925614292\\
18.32	0.000889057596734279\\
18.33	0.000887721279458803\\
18.34	0.00088638697076466\\
18.35	0.000885054667633218\\
18.36	0.000883724367049005\\
18.37	0.00088239606600337\\
18.38	0.000881069761489326\\
18.39	0.000879745450507861\\
18.4	0.000878423130061145\\
18.41	0.000877102797156775\\
18.42	0.000875784448809007\\
18.43	0.000874468082033207\\
18.44	0.000873153693852581\\
18.45	0.00087184128129163\\
18.46	0.000870530841382475\\
18.47	0.000869222371158592\\
18.48	0.000867915867660102\\
18.49	0.000866611327931053\\
18.5	0.000865308749018698\\
18.51	0.000864008127977514\\
18.52	0.000862709461863021\\
18.53	0.000861412747737601\\
18.54	0.000860117982667228\\
18.55	0.000858825163722604\\
18.56	0.000857534287977553\\
18.57	0.000856245352512692\\
18.58	0.000854958354410532\\
18.59	0.00085367329075958\\
18.6	0.000852390158652459\\
18.61	0.000851108955184782\\
18.62	0.00084982967745937\\
18.63	0.000848552322579944\\
18.64	0.0008472768876577\\
18.65	0.00084600336980651\\
18.66	0.000844731766143949\\
18.67	0.000843462073794119\\
18.68	0.000842194289882788\\
18.69	0.000840928411543289\\
18.7	0.000839664435909252\\
18.71	0.000838402360122765\\
18.72	0.000837142181327068\\
18.73	0.000835883896671162\\
18.74	0.000834627503308071\\
18.75	0.000833372998394707\\
18.76	0.000832120379092918\\
18.77	0.000830869642568186\\
18.78	0.000829620785990997\\
18.79	0.000828373806535409\\
18.8	0.000827128701380408\\
18.81	0.000825885467707344\\
18.82	0.000824644102705169\\
18.83	0.000823404603564076\\
18.84	0.000822166967479433\\
18.85	0.0008209311916515\\
18.86	0.000819697273283326\\
18.87	0.000818465209584215\\
18.88	0.000817234997764989\\
18.89	0.000816006635043894\\
18.9	0.000814780118640567\\
18.91	0.000813555445779171\\
18.92	0.000812332613690191\\
18.93	0.000811111619605682\\
18.94	0.000809892460763945\\
18.95	0.00080867513440535\\
18.96	0.000807459637776965\\
18.97	0.000806245968127314\\
18.98	0.000805034122710748\\
18.99	0.000803824098785651\\
19	0.00080261589361351\\
19.01	0.000801409504461072\\
19.02	0.000800204928598702\\
19.03	0.000799002163300598\\
19.04	0.000797801205845447\\
19.05	0.000796602053516715\\
19.06	0.000795404703599633\\
19.07	0.000794209153386737\\
19.08	0.000793015400171983\\
19.09	0.000791823441253993\\
19.1	0.00079063327393673\\
19.11	0.0007894448955263\\
19.12	0.000788258303335367\\
19.13	0.000787073494677224\\
19.14	0.000785890466872725\\
19.15	0.000784709217244695\\
19.16	0.000783529743119062\\
19.17	0.00078235204182886\\
19.18	0.000781176110708072\\
19.19	0.000780001947097301\\
19.2	0.000778829548338696\\
19.21	0.000777658911780471\\
19.22	0.00077649003477325\\
19.23	0.00077532291467267\\
19.24	0.000774157548837904\\
19.25	0.000772993934631856\\
19.26	0.00077183206942223\\
19.27	0.000770671950579683\\
19.28	0.000769513575479846\\
19.29	0.000768356941500547\\
19.3	0.000767202046026375\\
19.31	0.000766048886442711\\
19.32	0.000764897460141842\\
19.33	0.000763747764517816\\
19.34	0.000762599796968478\\
19.35	0.000761453554898259\\
19.36	0.000760309035711526\\
19.37	0.000759166236820951\\
19.38	0.000758025155638255\\
19.39	0.000756885789583861\\
19.4	0.000755748136078994\\
19.41	0.000754612192548315\\
19.42	0.000753477956423796\\
19.43	0.00075234542513738\\
19.44	0.000751214596127909\\
19.45	0.000750085466835346\\
19.46	0.000748958034706007\\
19.47	0.000747832297188343\\
19.48	0.000746708251735248\\
19.49	0.000745585895804069\\
19.5	0.000744465226854353\\
19.51	0.000743346242350961\\
19.52	0.000742228939762201\\
19.53	0.000741113316559973\\
19.54	0.000739999370219431\\
19.55	0.000738887098221009\\
19.56	0.00073777649804721\\
19.57	0.000736667567186312\\
19.58	0.000735560303128291\\
19.59	0.000734454703367299\\
19.6	0.000733350765403484\\
19.61	0.000732248486737175\\
19.62	0.000731147864876209\\
19.63	0.000730048897328173\\
19.64	0.000728951581608646\\
19.65	0.00072785591523368\\
19.66	0.000726761895723524\\
19.67	0.000725669520604442\\
19.68	0.000724578787403367\\
19.69	0.000723489693653705\\
19.7	0.000722402236889697\\
19.71	0.000721316414652148\\
19.72	0.000720232224483821\\
19.73	0.000719149663931402\\
19.74	0.000718068730545422\\
19.75	0.000716989421880269\\
19.76	0.000715911735494127\\
19.77	0.000714835668948243\\
19.78	0.000713761219808091\\
19.79	0.000712688385641883\\
19.8	0.000711617164023581\\
19.81	0.000710547552528191\\
19.82	0.000709479548736317\\
19.83	0.000708413150231203\\
19.84	0.00070734835459972\\
19.85	0.000706285159433058\\
19.86	0.000705223562324816\\
19.87	0.000704163560874241\\
19.88	0.000703105152681781\\
19.89	0.000702048335353863\\
19.9	0.000700993106498395\\
19.91	0.000699939463727555\\
19.92	0.000698887404658375\\
19.93	0.000697836926909468\\
19.94	0.000696788028104431\\
19.95	0.000695740705870002\\
19.96	0.000694694957836203\\
19.97	0.000693650781637169\\
19.98	0.000692608174910579\\
19.99	0.000691567135296691\\
20	0.000690527660440791\\
20.01	0.000689489747990316\\
20.02	0.000688453395596945\\
20.03	0.000687418600916442\\
20.04	0.000686385361605888\\
20.05	0.000685353675329686\\
20.06	0.000684323539751387\\
20.07	0.000683294952541969\\
20.08	0.00068226791137318\\
20.09	0.000681242413920929\\
20.1	0.000680218457865943\\
20.11	0.000679196040889652\\
20.12	0.000678175160680907\\
20.13	0.000677155814927702\\
20.14	0.000676138001325519\\
20.15	0.000675121717570378\\
20.16	0.000674106961362322\\
20.17	0.000673093730406891\\
20.18	0.000672082022410167\\
20.19	0.000671071835083568\\
20.2	0.000670063166141275\\
20.21	0.000669056013301392\\
20.22	0.000668050374284448\\
20.23	0.000667046246815537\\
20.24	0.000666043628622663\\
20.25	0.000665042517437433\\
20.26	0.000664042910994361\\
20.27	0.000663044807031288\\
20.28	0.000662048203291249\\
20.29	0.000661053097517724\\
20.3	0.000660059487460498\\
20.31	0.000659067370870168\\
20.32	0.000658076745503216\\
20.33	0.000657087609117894\\
20.34	0.000656099959474697\\
20.35	0.000655113794340989\\
20.36	0.000654129111483963\\
20.37	0.000653145908676598\\
20.38	0.000652164183694046\\
20.39	0.000651183934314724\\
20.4	0.000650205158321255\\
20.41	0.000649227853497587\\
20.42	0.000648252017634679\\
20.43	0.000647277648522982\\
20.44	0.000646304743958222\\
20.45	0.000645333301739109\\
20.46	0.000644363319667731\\
20.47	0.000643394795548947\\
20.48	0.000642427727192446\\
20.49	0.000641462112408822\\
20.5	0.000640497949013859\\
20.51	0.000639535234826239\\
20.52	0.000638573967666728\\
20.53	0.000637614145361673\\
20.54	0.000636655765738236\\
20.55	0.000635698826628921\\
20.56	0.000634743325867414\\
20.57	0.000633789261293349\\
20.58	0.000632836630747031\\
20.59	0.000631885432072085\\
20.6	0.000630935663118001\\
20.61	0.000629987321734466\\
20.62	0.000629040405777075\\
20.63	0.000628094913102211\\
20.64	0.000627150841571389\\
20.65	0.00062620818904774\\
20.66	0.000625266953398541\\
20.67	0.000624327132494729\\
20.68	0.000623388724209187\\
20.69	0.000622451726418915\\
20.7	0.000621516137003922\\
20.71	0.000620581953847528\\
20.72	0.00061964917483508\\
20.73	0.000618717797857391\\
20.74	0.000617787820806097\\
20.75	0.000616859241576873\\
20.76	0.000615932058069863\\
20.77	0.000615006268185543\\
20.78	0.000614081869831095\\
20.79	0.000613158860913231\\
20.8	0.000612237239344654\\
20.81	0.000611317003039084\\
20.82	0.000610398149915877\\
20.83	0.000609480677895039\\
20.84	0.000608564584900017\\
20.85	0.000607649868859357\\
20.86	0.000606736527702056\\
20.87	0.000605824559363109\\
20.88	0.000604913961777963\\
20.89	0.000604004732886424\\
20.9	0.000603096870631809\\
20.91	0.00060219037295925\\
20.92	0.00060128523781759\\
20.93	0.000600381463159838\\
20.94	0.000599479046940316\\
20.95	0.000598577987117277\\
20.96	0.000597678281652342\\
20.97	0.000596779928509276\\
20.98	0.000595882925655746\\
20.99	0.00059498727106216\\
21	0.000594092962701741\\
21.01	0.000593198765935996\\
21.02	0.000592307202419526\\
21.03	0.000591416976617562\\
21.04	0.000590528086603741\\
21.05	0.000589640530454829\\
21.06	0.000588754306245536\\
21.07	0.000587869412053273\\
21.08	0.000586985845954306\\
21.09	0.00058610360602445\\
21.1	0.000585222690343281\\
21.11	0.000584343096989441\\
21.12	0.000583464824041308\\
21.13	0.000582587869579216\\
21.14	0.000581712231684335\\
21.15	0.000580837908438432\\
21.16	0.000579964897923542\\
21.17	0.0005790931982235\\
21.18	0.000578222807422826\\
21.19	0.000577353723607743\\
21.2	0.000576485944864381\\
21.21	0.000575619469281231\\
21.22	0.000574754294946366\\
21.23	0.000573890419951468\\
21.24	0.000573027842387204\\
21.25	0.00057216656034621\\
21.26	0.000571306571923546\\
21.27	0.000570447875213932\\
21.28	0.000569590468315673\\
21.29	0.000568734349326215\\
21.3	0.000567879516346568\\
21.31	0.000567025967477407\\
21.32	0.000566173700823066\\
21.33	0.000565322714487663\\
21.34	0.000564473006577175\\
21.35	0.00056362457519262\\
21.36	0.000562777418443388\\
21.37	0.000561931534451087\\
21.38	0.000561086921329054\\
21.39	0.000560243577192337\\
21.4	0.000559401500158361\\
21.41	0.00055856068844555\\
21.42	0.000557721140114547\\
21.43	0.000556882853231563\\
21.44	0.000556045825922909\\
21.45	0.000555210056315423\\
21.46	0.000554375542539867\\
21.47	0.000553542282726773\\
21.48	0.000552710275011033\\
21.49	0.000551879517527725\\
21.5	0.000551050008436925\\
21.51	0.000550221745958409\\
21.52	0.00054939472811697\\
21.53	0.000548568953058545\\
21.54	0.000547744418929643\\
21.55	0.000546921123879938\\
21.56	0.000546099066060243\\
21.57	0.000545278243624741\\
21.58	0.00054445865472861\\
21.59	0.000543640297528849\\
21.6	0.000542823170187397\\
21.61	0.000542007270864794\\
21.62	0.00054119259772682\\
21.63	0.000540379148935101\\
21.64	0.000539566922651212\\
21.65	0.000538755917060416\\
21.66	0.000537946130336448\\
21.67	0.0005371375606438\\
21.68	0.000536330206173081\\
21.69	0.00053552406510473\\
21.7	0.000534719135620563\\
21.71	0.000533915415907146\\
21.72	0.000533112904151073\\
21.73	0.00053231159854361\\
21.74	0.000531511497275523\\
21.75	0.000530712598616214\\
21.76	0.00052991490077289\\
21.77	0.000529118401835239\\
21.78	0.000528323100009419\\
21.79	0.000527528993501234\\
21.8	0.00052673608052162\\
21.81	0.000525944359280891\\
21.82	0.000525153827993709\\
21.83	0.000524364484876697\\
21.84	0.000523576328147236\\
21.85	0.00052278935602817\\
21.86	0.000522003566741011\\
21.87	0.000521218958512637\\
21.88	0.000520435529571156\\
21.89	0.000519653278146644\\
21.9	0.000518872202472312\\
21.91	0.000518092300783721\\
21.92	0.000517313571318593\\
21.93	0.000516536012317082\\
21.94	0.000515759622022784\\
21.95	0.000514984398679565\\
21.96	0.000514210340536654\\
21.97	0.000513437445842919\\
21.98	0.000512665712852457\\
21.99	0.00051189513981994\\
22	0.000511125725002014\\
22.01	0.000510357466660343\\
22.02	0.000509590363056755\\
22.03	0.000508824412457722\\
22.04	0.000508059613129403\\
22.05	0.000507295963344129\\
22.06	0.000506533461372844\\
22.07	0.000505772105492146\\
22.08	0.000505011893979374\\
22.09	0.000504252825114966\\
22.1	0.000503494897181981\\
22.11	0.00050273810846573\\
22.12	0.000501982457254905\\
22.13	0.000501227941839723\\
22.14	0.000500474560513145\\
22.15	0.000499722311570863\\
22.16	0.000498971193311346\\
22.17	0.000498221204035139\\
22.18	0.000497472342045178\\
22.19	0.000496724605647946\\
22.2	0.00049597799315059\\
22.21	0.000495232502865634\\
22.22	0.000494488133104307\\
22.23	0.000493744882184463\\
22.24	0.000493002748423974\\
22.25	0.00049226173014227\\
22.26	0.00049152182566474\\
22.27	0.00049078303331588\\
22.28	0.000490045351425523\\
22.29	0.000489308778323202\\
22.3	0.000488573312343075\\
22.31	0.000487838951821014\\
22.32	0.000487105695095783\\
22.33	0.000486373540508116\\
22.34	0.000485642486400867\\
22.35	0.000484912531120334\\
22.36	0.000484183673015362\\
22.37	0.000483455910436515\\
22.38	0.000482729241736668\\
22.39	0.000482003665272476\\
22.4	0.000481279179401596\\
22.41	0.000480555782485209\\
22.42	0.000479833472886374\\
22.43	0.000479112248970469\\
22.44	0.000478392109106244\\
22.45	0.000477673051663544\\
22.46	0.000476955075016326\\
22.47	0.000476238177539095\\
22.48	0.000475522357611253\\
22.49	0.000474807613611735\\
22.5	0.000474093943923215\\
22.51	0.000473381346932215\\
22.52	0.000472669821025153\\
22.53	0.000471959364593404\\
22.54	0.000471249976028345\\
22.55	0.00047054165372504\\
22.56	0.000469834396081476\\
22.57	0.000469128201496773\\
22.58	0.000468423068373758\\
22.59	0.000467718995115929\\
22.6	0.000467015980130852\\
22.61	0.00046631402182816\\
22.62	0.000465613118619382\\
22.63	0.000464913268917515\\
22.64	0.000464214471141334\\
22.65	0.000463516723707646\\
22.66	0.000462820025038042\\
22.67	0.000462124373557714\\
22.68	0.000461429767690767\\
22.69	0.000460736205866699\\
22.7	0.000460043686515481\\
22.71	0.000459352208071361\\
22.72	0.00045866176896812\\
22.73	0.000457972367645444\\
22.74	0.000457284002541973\\
22.75	0.000456596672100511\\
22.76	0.00045591037476659\\
22.77	0.00045522510898615\\
22.78	0.000454540873210114\\
22.79	0.000453857665889363\\
22.8	0.000453175485478347\\
22.81	0.000452494330433229\\
22.82	0.000451814199213916\\
22.83	0.000451135090279729\\
22.84	0.000450457002095495\\
22.85	0.000449779933126456\\
22.86	0.000449103881840951\\
22.87	0.000448428846708988\\
22.88	0.000447754826202857\\
22.89	0.000447081818798731\\
22.9	0.000446409822972696\\
22.91	0.000445738837204519\\
22.92	0.000445068859976524\\
22.93	0.000444399889771513\\
22.94	0.000443731925078344\\
22.95	0.000443064964382708\\
22.96	0.000442399006177701\\
22.97	0.000441734048954879\\
22.98	0.00044107009121161\\
22.99	0.000440407131444638\\
23	0.000439745168152538\\
23.01	0.000439084199839676\\
23.02	0.000438424225009072\\
23.03	0.000437765242169222\\
23.04	0.000437107249827067\\
23.05	0.000436450246494429\\
23.06	0.000435794230685444\\
23.07	0.000435139200915498\\
23.08	0.000434485155702199\\
23.09	0.000433832093565596\\
23.1	0.000433180013028276\\
23.11	0.000432528912614752\\
23.12	0.000431878790852606\\
23.13	0.000431229646269175\\
23.14	0.000430582073874953\\
23.15	0.000429934887936065\\
23.16	0.000429288674708194\\
23.17	0.000428643432731709\\
23.18	0.000427999160545501\\
23.19	0.000427355856693712\\
23.2	0.000426713519719705\\
23.21	0.000426072148171785\\
23.22	0.000425431740598183\\
23.23	0.000424792295551287\\
23.24	0.000424153811584181\\
23.25	0.000423516287251961\\
23.26	0.000422879721114524\\
23.27	0.000422244111730203\\
23.28	0.000421609457662347\\
23.29	0.000420975037591668\\
23.3	0.000420342282133106\\
23.31	0.000419710477751331\\
23.32	0.000419079623016951\\
23.33	0.000418449716502522\\
23.34	0.000417820756782835\\
23.35	0.00041719274243444\\
23.36	0.000416565672036889\\
23.37	0.00041593954417148\\
23.38	0.000415314357420713\\
23.39	0.000414690110370988\\
23.4	0.000414066801609478\\
23.41	0.000413444429725243\\
23.42	0.000412822993311292\\
23.43	0.000412202490960015\\
23.44	0.000411582921269058\\
23.45	0.000410964282834729\\
23.46	0.00041034657425989\\
23.47	0.000409729794144333\\
23.48	0.000409113941093885\\
23.49	0.000408499013715249\\
23.5	0.000407885010615787\\
23.51	0.000407271930408055\\
23.52	0.000406659771702995\\
23.53	0.000406048533117219\\
23.54	0.000405438213266174\\
23.55	0.000404828810769838\\
23.56	0.000404220324249235\\
23.57	0.000403612752327963\\
23.58	0.000403006093630627\\
23.59	0.0004024003467847\\
23.6	0.000401795510419914\\
23.61	0.000401191583167034\\
23.62	0.00040058856366125\\
23.63	0.000399986450535869\\
23.64	0.000399385836859804\\
23.65	0.000398785536009914\\
23.66	0.000398186137424249\\
23.67	0.000397587639746681\\
23.68	0.000396990041622287\\
23.69	0.000396393341700202\\
23.7	0.000395797538629191\\
23.71	0.000395202631062228\\
23.72	0.000394608617653062\\
23.73	0.000394015496765093\\
23.74	0.000393423265920558\\
23.75	0.000392831925226924\\
23.76	0.000392241473347606\\
23.77	0.000391651908945607\\
23.78	0.000391063230687693\\
23.79	0.000390475437241141\\
23.8	0.000389888527276696\\
23.81	0.000389302498869719\\
23.82	0.000388717350606302\\
23.83	0.000388133081840103\\
23.84	0.00038754969124901\\
23.85	0.000386967177513027\\
23.86	0.000386385539313584\\
23.87	0.000385804775335345\\
23.88	0.000385224884263378\\
23.89	0.000384645864786593\\
23.9	0.000384067715594226\\
23.91	0.000383490435376979\\
23.92	0.000382914022831676\\
23.93	0.00038233847665137\\
23.94	0.000381763795534953\\
23.95	0.000381189978180566\\
23.96	0.00038061702329125\\
23.97	0.000380044929569489\\
23.98	0.000379473695720645\\
23.99	0.00037890332045337\\
24	0.00037833380247499\\
24.01	0.000377765140499105\\
24.02	0.000377197333237062\\
24.03	0.000376630379404694\\
24.04	0.000376064277718859\\
24.05	0.000375499026899467\\
24.06	0.000374934626234418\\
24.07	0.000374371074149506\\
24.08	0.000373808369097257\\
24.09	0.000373246509804291\\
24.1	0.00037268486010964\\
24.11	0.00037212468825348\\
24.12	0.000371565358376289\\
24.13	0.000371006869211411\\
24.14	0.000370449219496106\\
24.15	0.000369892407968483\\
24.16	0.000369336433368208\\
24.17	0.000368781294437963\\
24.18	0.000368226989920754\\
24.19	0.000367673518563546\\
24.2	0.000367120879112829\\
24.21	0.000366569070319935\\
24.22	0.000366018090934793\\
24.23	0.000365467939710578\\
24.24	0.00036491861540409\\
24.25	0.000364370116770843\\
24.26	0.000363822442570301\\
24.27	0.000363275591563327\\
24.28	0.000362729562512555\\
24.29	0.000362184354182838\\
24.3	0.000361639965340584\\
24.31	0.000361096394753709\\
24.32	0.000360553641192577\\
24.33	0.000360011703428718\\
24.34	0.000359470580235828\\
24.35	0.000358930270390344\\
24.36	0.000358390772668937\\
24.37	0.000357852085851593\\
24.38	0.000357314208718702\\
24.39	0.000356777140054964\\
24.4	0.000356240878643216\\
24.41	0.000355705423269966\\
24.42	0.000355170772725704\\
24.43	0.000354636925798584\\
24.44	0.00035410388128261\\
24.45	0.000353571637970027\\
24.46	0.000353040194657907\\
24.47	0.00035250955014294\\
24.48	0.00035197970322468\\
24.49	0.000351450652704778\\
24.5	0.000350922397385287\\
24.51	0.000350394936071372\\
24.52	0.000349868267569739\\
24.53	0.000349342390688429\\
24.54	0.000348817304238202\\
24.55	0.000348293007030821\\
24.56	0.000347769497878932\\
24.57	0.000347246775599108\\
24.58	0.000346724839008482\\
24.59	0.000346203686925209\\
24.6	0.000345683318171978\\
24.61	0.000345163731569394\\
24.62	0.000344644925943268\\
24.63	0.000344126900118684\\
24.64	0.000343609652924751\\
24.65	0.000343093183190413\\
24.66	0.000342577489746271\\
24.67	0.000342062571427314\\
24.68	0.000341548427066777\\
24.69	0.000341035055502754\\
24.7	0.000340522455572468\\
24.71	0.000340010626116883\\
24.72	0.000339499565977547\\
24.73	0.00033898927399785\\
24.74	0.000338479749024548\\
24.75	0.000337970989903144\\
24.76	0.000337462995482841\\
24.77	0.000336955764614947\\
24.78	0.000336449296151347\\
24.79	0.000335943588946467\\
24.8	0.000335438641855309\\
24.81	0.000334934453736395\\
24.82	0.00033443102344779\\
24.83	0.000333928349851724\\
24.84	0.000333426431808757\\
24.85	0.000332925268185831\\
24.86	0.000332424857846897\\
24.87	0.000331925199661198\\
24.88	0.000331426292496614\\
24.89	0.000330928135226524\\
24.9	0.00033043072672244\\
24.91	0.000329934065858091\\
24.92	0.000329438151511124\\
24.93	0.000328942982557982\\
24.94	0.00032844855788077\\
24.95	0.000327954876358733\\
24.96	0.000327461936875312\\
24.97	0.000326969738315047\\
24.98	0.000326478279565026\\
24.99	0.000325987559512343\\
25	0.000325497577046889\\
25.01	0.00032500833106045\\
25.02	0.000324519820445537\\
25.03	0.000324032044097701\\
25.04	0.000323545000911489\\
25.05	0.000323058689787303\\
25.06	0.000322573109623167\\
25.07	0.000322088259320614\\
25.08	0.000321604137783413\\
25.09	0.000321120743914867\\
25.1	0.000320638076622151\\
25.11	0.000320156134812692\\
25.12	0.000319674917396486\\
25.13	0.000319194423284541\\
25.14	2.73379068813181\\
25.15	2.55229717975812\\
25.16	2.47653144318805\\
25.17	2.25748025205062\\
25.18	1.85879580640923\\
25.19	1.53894110638126\\
25.2	1.28244728959551\\
25.21	1.07583255423954\\
25.22	0.908554927097552\\
25.23	0.772342923309744\\
25.24	0.660690140329498\\
25.25	0.568471528245657\\
25.26	0.491649587064462\\
25.27	0.427046940238568\\
25.28	0.372168154138446\\
25.29	0.325058057162396\\
25.3	0.284191494592582\\
25.31	0.24837917436895\\
25.32	0.216699853261977\\
25.33	0.188440964184879\\
25.34	0.163056100805912\\
25.35	0.140132600925262\\
25.36	0.119368438507491\\
25.37	0.100562128584544\\
25.38	0.0836151984673437\\
25.39	0.0685572328897056\\
25.4	0.0556060883919094\\
25.41	0.045272449818682\\
25.42	0.0379334085706159\\
25.43	0.0324641269960255\\
25.44	0.0286462018179811\\
25.45	0.0263185433893275\\
25.46	0.0252342365138944\\
25.47	0.0250803309223137\\
25.48	0.0255425596501717\\
25.49	0.0263618233390467\\
25.5	0.0273531509073499\\
25.51	0.0283969856821773\\
25.52	0.0294215924793369\\
25.53	0.0303869830363055\\
25.54	0.0312731645878859\\
25.55	0.0320723235949315\\
25.56	0.0327838466960838\\
25.57	0.0334112127827091\\
25.58	0.0339600743373563\\
25.59	0.0344370842214128\\
25.6	0.0348491880655545\\
25.61	0.0352032075687389\\
25.62	0.0355056091229016\\
25.63	0.0357623679463023\\
25.64	0.0359789410722418\\
25.65	0.0361602384826175\\
25.66	0.0363106460753463\\
25.67	0.0364340638028512\\
25.68	0.0365339360908811\\
25.69	0.0366132957617926\\
25.7	0.0366748053368395\\
25.71	0.0367207967205835\\
25.72	0.0367533083484221\\
25.73	0.0367741193415443\\
25.74	0.0367847805090013\\
25.75	0.0367866422208721\\
25.76	0.0367808792873667\\
25.77	0.03676851304097\\
25.78	0.0367504308495553\\
25.79	0.0367274032984321\\
25.8	0.0367000992768008\\
25.81	0.0366690991934238\\
25.82	0.0366349065315461\\
25.83	0.0365979579359063\\
25.84	0.0365586320068741\\
25.85	0.0365172569591717\\
25.86	0.0364741172857335\\
25.87	0.0364294595515989\\
25.88	0.0363834974282214\\
25.89	0.0363364160654989\\
25.9	0.0362883758869283\\
25.91	0.0362395159241997\\
25.92	0.0361899565029809\\
25.93	0.036139801986037\\
25.94	0.0360891427377052\\
25.95	0.0360380570339733\\
25.96	0.0359866126766806\\
25.97	0.0359348683925219\\
25.98	0.0358828750454167\\
25.99	0.0358306766870707\\
26	0.0357783114672499\\
26.01	0.0357258124224919\\
26.02	0.0356732081594182\\
26.03	0.0356205234467673\\
26.04	0.0355677797282921\\
26.05	0.0355149955671082\\
26.06	0.0354621870306514\\
26.07	0.0354093680241821\\
26.08	0.0353565505797091\\
26.09	0.0353037451062935\\
26.1	0.0352509606069037\\
26.11	0.0351982048662748\\
26.12	0.0351454846136812\\
26.13	0.0350928056639299\\
26.14	0.0350401730395425\\
26.15	0.0349875910765821\\
26.16	0.0349350635163651\\
26.17	0.0348825935849054\\
26.18	0.0348301840617497\\
26.19	0.0347778373396196\\
26.2	0.0347255554760803\\
26.21	0.0346733402383218\\
26.22	0.0346211931419418\\
26.23	0.0345691154845614\\
26.24	0.0345171083749515\\
26.25	0.0344651727582573\\
26.26	0.0344133094378801\\
26.27	0.034361519094402\\
26.28	0.0343098023020197\\
26.29	0.0342581595427585\\
26.3	0.0342065912188029\\
26.31	0.0341550976631752\\
26.32	0.0341036791489871\\
26.33	0.0340523358974634\\
26.34	0.0340010680848878\\
26.35	0.0339498758486263\\
26.36	0.0338987592923373\\
26.37	0.0338477184905064\\
26.38	0.033796753492348\\
26.39	0.0337458643252153\\
26.4	0.0336950509975275\\
26.41	0.0336443135013299\\
26.42	0.0335936518144963\\
26.43	0.0335430659026476\\
26.44	0.0334925557208054\\
26.45	0.0334421212148325\\
26.46	0.0333917623226772\\
26.47	0.033341478975451\\
26.48	0.0332912710983682\\
26.49	0.0332411386115513\\
26.5	0.0331910814307311\\
26.51	0.0331410994678656\\
26.52	0.0330911926316531\\
26.53	0.0330413608280003\\
26.54	0.0329916039604139\\
26.55	0.0329419219303398\\
26.56	0.0328923146374666\\
26.57	0.0328427819799793\\
26.58	0.0327933238547823\\
26.59	0.0327439401576948\\
26.6	0.0326946307836171\\
26.61	0.0326453956266711\\
26.62	0.0325962345803384\\
26.63	0.0325471475375508\\
26.64	0.0324981343908041\\
26.65	0.0324491950322238\\
26.66	0.0324003293536447\\
26.67	0.0323515372466716\\
26.68	0.0323028186027278\\
26.69	0.032254173313105\\
26.7	0.0322056012690004\\
26.71	0.0321571023615568\\
26.72	0.0321086764818772\\
26.73	0.032060323521081\\
26.74	0.0320120433702915\\
26.75	0.0319638359206724\\
26.76	0.0319157010634461\\
26.77	0.0318676386899022\\
26.78	0.0318196486914155\\
26.79	0.0317717309594506\\
26.8	0.0317238853855753\\
26.81	0.0316761118614693\\
26.82	0.0316284102789275\\
26.83	0.0315807805298668\\
26.84	0.031533222506336\\
26.85	0.031485736100516\\
26.86	0.0314383212047178\\
26.87	0.031390977711403\\
26.88	0.0313437055131645\\
26.89	0.0312965045027499\\
26.9	0.0312493745730457\\
26.91	0.0312023156170932\\
26.92	0.0311553275280798\\
26.93	0.0311084101993455\\
26.94	0.0310615635243839\\
26.95	0.0310147873968406\\
26.96	0.0309680817105147\\
26.97	0.0309214463593622\\
26.98	0.0308748812374915\\
26.99	0.0308283862391686\\
27	0.0307819612588117\\
27.01	0.0307356061909996\\
27.02	0.0306893209304642\\
27.03	0.0306431053720967\\
27.04	0.0305969594109394\\
27.05	0.0305508829421966\\
27.06	0.0305048758612252\\
27.07	0.0304589380635403\\
27.08	0.0304130694448136\\
27.09	0.0303672699008688\\
27.1	0.030321539327693\\
27.11	0.0302758776214199\\
27.12	0.0302302846783507\\
27.13	0.03018476039493\\
27.14	0.0301393046677675\\
27.15	0.0300939173936219\\
27.16	0.0300485984694103\\
27.17	0.0300033477922028\\
27.18	0.029958165259226\\
27.19	0.0299130507678611\\
27.2	0.0298680042156426\\
27.21	0.0298230255002586\\
27.22	0.0297781145195521\\
27.23	0.0297332711715205\\
27.24	0.0296884953543144\\
27.25	0.0296437869662347\\
27.26	0.029599145905739\\
27.27	0.0295545720714375\\
27.28	0.0295100653620905\\
27.29	0.0294656256766135\\
27.3	0.0294212529140727\\
27.31	0.0293769469736864\\
27.32	0.0293327077548238\\
27.33	0.0292885351570101\\
27.34	0.0292444290799126\\
27.35	0.0292003894233616\\
27.36	0.0291564160873256\\
27.37	0.0291125089719361\\
27.38	0.0290686679774639\\
27.39	0.02902489300434\\
27.4	0.0289811839531364\\
27.41	0.0289375407245801\\
27.42	0.0288939632195472\\
27.43	0.0288504513390604\\
27.44	0.0288070049842944\\
27.45	0.0287636240565712\\
27.46	0.0287203084573631\\
27.47	0.0286770580882873\\
27.48	0.0286338728511127\\
27.49	0.0285907526477545\\
27.5	0.0285476973802745\\
27.51	0.0285047069508846\\
27.52	0.0284617812619421\\
27.53	0.0284189202159523\\
27.54	0.0283761237155669\\
27.55	0.0283333916635846\\
27.56	0.0282907239629487\\
27.57	0.0282481205167514\\
27.58	0.0282055812282298\\
27.59	0.0281631060007635\\
27.6	0.0281206947378852\\
27.61	0.028078347343264\\
27.62	0.0280360637207221\\
27.63	0.0279938437742175\\
27.64	0.0279516874078643\\
27.65	0.0279095945259102\\
27.66	0.0278675650327527\\
27.67	0.0278255988329326\\
27.68	0.0277836958311342\\
27.69	0.0277418559321852\\
27.7	0.0277000790410558\\
27.71	0.0276583650628615\\
27.72	0.0276167139028588\\
27.73	0.0275751254664468\\
27.74	0.0275335996591679\\
27.75	0.0274921363867072\\
27.76	0.0274507355548901\\
27.77	0.0274093970696859\\
27.78	0.027368120837204\\
27.79	0.0273269067636955\\
27.8	0.0272857547555532\\
27.81	0.0272446647193104\\
27.82	0.0272036365616409\\
27.83	0.0271626701893617\\
27.84	0.0271217655094235\\
27.85	0.0270809224289263\\
27.86	0.0270401408551002\\
27.87	0.0269994206953252\\
27.88	0.0269587618571107\\
27.89	0.0269181642481146\\
27.9	0.026877627776127\\
27.91	0.0268371523490795\\
27.92	0.0267967378750425\\
27.93	0.0267563842622249\\
27.94	0.0267160914189738\\
27.95	0.0266758592537725\\
27.96	0.0266356876752457\\
27.97	0.0265955765921528\\
27.98	0.0265555259133918\\
27.99	0.0265155355479964\\
28	0.0264756054051385\\
28.01	0.0264357353941281\\
28.02	0.0263959254244091\\
28.03	0.026356175405564\\
28.04	0.0263164852473102\\
28.05	0.0262768548595017\\
28.06	0.0262372841521282\\
28.07	0.0261977730353126\\
28.08	0.0261583214193186\\
28.09	0.0261189292145383\\
28.1	0.0260795963315059\\
28.11	0.0260403226808825\\
28.12	0.0260011081734717\\
28.13	0.0259619527202036\\
28.14	0.0259228562321513\\
28.15	0.0258838186205117\\
28.16	0.0258448397966231\\
28.17	0.0258059196719553\\
28.18	0.0257670581581103\\
28.19	0.0257282551668238\\
28.2	0.0256895106099649\\
28.21	0.0256508243995351\\
28.22	0.0256121964476674\\
28.23	0.0255736266666303\\
28.24	0.0255351149688191\\
28.25	0.0254966612667666\\
28.26	0.0254582654731332\\
28.27	0.0254199275007133\\
28.28	0.0253816472624319\\
28.29	0.0253434246713452\\
28.3	0.0253052596406391\\
28.31	0.0252671520836334\\
28.32	0.0252291019137732\\
28.33	0.0251911090446409\\
28.34	0.0251531733899403\\
28.35	0.0251152948635163\\
28.36	0.0250774733793313\\
28.37	0.0250397088514887\\
28.38	0.0250020011942112\\
28.39	0.0249643503217831\\
28.4	0.0249267561488358\\
28.41	0.0248892185899114\\
28.42	0.0248517375597535\\
28.43	0.0248143129732331\\
28.44	0.0247769447453492\\
28.45	0.02473963279123\\
28.46	0.0247023770261317\\
28.47	0.0246651773654332\\
28.48	0.0246280337246498\\
28.49	0.0245909460194161\\
28.5	0.0245539141654977\\
28.51	0.0245169380787845\\
28.52	0.0244800176752965\\
28.53	0.024443152871179\\
28.54	0.0244063435827005\\
28.55	0.0243695897262589\\
28.56	0.0243328912183788\\
28.57	0.0242962479757052\\
28.58	0.0242596599150159\\
28.59	0.024223126953207\\
28.6	0.0241866490073072\\
28.61	0.0241502259944611\\
28.62	0.0241138578319483\\
28.63	0.0240775444371634\\
28.64	0.0240412857276313\\
28.65	0.0240050816209997\\
28.66	0.0239689320350397\\
28.67	0.0239328368876465\\
28.68	0.0238967960968403\\
28.69	0.0238608095807623\\
28.7	0.023824877257678\\
28.71	0.0237889990459783\\
28.72	0.0237531748641712\\
28.73	0.0237174046308959\\
28.74	0.023681688264905\\
28.75	0.02364602568508\\
28.76	0.0236104168104228\\
28.77	0.0235748615600553\\
28.78	0.0235393598532232\\
28.79	0.0235039116092945\\
28.8	0.0234685167477556\\
28.81	0.0234331751882191\\
28.82	0.0233978868504105\\
28.83	0.0233626516541877\\
28.84	0.0233274695195169\\
28.85	0.0232923403664953\\
28.86	0.0232572641153318\\
28.87	0.0232222406863648\\
28.88	0.023187270000043\\
28.89	0.0231523519769412\\
28.9	0.0231174865377518\\
28.91	0.023082673603286\\
28.92	0.0230479130944763\\
28.93	0.0230132049323726\\
28.94	0.0229785490381437\\
28.95	0.0229439453330779\\
28.96	0.0229093937385823\\
28.97	0.0228748941761792\\
28.98	0.0228404465675159\\
28.99	0.0228060508343499\\
29	0.0227717068985606\\
29.01	0.0227374146821451\\
29.02	0.0227031741072176\\
29.03	0.0226689850960089\\
29.04	0.0226348475708674\\
29.05	0.0226007614542582\\
29.06	0.0225667266687652\\
29.07	0.0225327431370832\\
29.08	0.0224988107820315\\
29.09	0.0224649295265371\\
29.1	0.0224310992936519\\
29.11	0.0223973200065364\\
29.12	0.0223635915884697\\
29.13	0.0223299139628468\\
29.14	0.0222962870531776\\
29.15	0.022262710783087\\
29.16	0.0222291850763147\\
29.17	0.0221957098567159\\
29.18	0.0221622850482609\\
29.19	0.0221289105750328\\
29.2	0.0220955863612309\\
29.21	0.0220623123311679\\
29.22	0.022029088409267\\
29.23	0.0219959145200741\\
29.24	0.0219627905882389\\
29.25	0.0219297165385305\\
29.26	0.0218966922958292\\
29.27	0.0218637177851299\\
29.28	0.0218307929315382\\
29.29	0.0217979176602744\\
29.3	0.0217650918966707\\
29.31	0.0217323155661723\\
29.32	0.0216995885943334\\
29.33	0.0216669109068277\\
29.34	0.0216342824294308\\
29.35	0.0216017030880408\\
29.36	0.0215691728086585\\
29.37	0.0215366915174008\\
29.38	0.0215042591404947\\
29.39	0.0214718756042788\\
29.4	0.0214395408352011\\
29.41	0.0214072547598224\\
29.42	0.0213750173048132\\
29.43	0.021342828396954\\
29.44	0.0213106879631371\\
29.45	0.0212785959303609\\
29.46	0.0212465522257404\\
29.47	0.0212145567764925\\
29.48	0.0211826095099519\\
29.49	0.0211507103535558\\
29.5	0.0211188592348543\\
29.51	0.0210870560815053\\
29.52	0.0210553008212767\\
29.53	0.021023593382045\\
29.54	0.0209919336917933\\
29.55	0.0209603216786167\\
29.56	0.0209287572707164\\
29.57	0.0208972403963992\\
29.58	0.0208657709840872\\
29.59	0.0208343489623011\\
29.6	0.0208029742596779\\
29.61	0.0207716468049553\\
29.62	0.0207403665269822\\
29.63	0.0207091333547129\\
29.64	0.0206779472172102\\
29.65	0.0206468080436425\\
29.66	0.0206157157632849\\
29.67	0.0205846703055196\\
29.68	0.0205536715998344\\
29.69	0.0205227195758254\\
29.7	0.0204918141631894\\
29.71	0.0204609552917374\\
29.72	0.0204301428913775\\
29.73	0.0203993768921306\\
29.74	0.0203686572241171\\
29.75	0.0203379838175663\\
29.76	0.0203073566028115\\
29.77	0.0202767755102906\\
29.78	0.0202462404705465\\
29.79	0.0202157514142274\\
29.8	0.0201853082720852\\
29.81	0.0201549109749765\\
29.82	0.0201245594538594\\
29.83	0.020094253639802\\
29.84	0.0200639934639687\\
29.85	0.0200337788576352\\
29.86	0.0200036097521736\\
29.87	0.0199734860790544\\
29.88	0.0199434077698652\\
29.89	0.0199133747562939\\
29.9	0.0198833869701288\\
29.91	0.0198534443432597\\
29.92	0.01982354680768\\
29.93	0.0197936942954853\\
29.94	0.0197638867388739\\
29.95	0.0197341240701432\\
29.96	0.0197044062216986\\
29.97	0.0196747331260395\\
29.98	0.0196451047157752\\
29.99	0.0196155209236097\\
30	0.0195859816823525\\
30.01	0.0195564869249122\\
30.02	0.0195270365842993\\
30.03	0.0194976305936253\\
30.04	0.019468268886102\\
30.05	0.0194389513950422\\
30.06	0.0194096780538596\\
30.07	0.0193804487960638\\
30.08	0.0193512635552728\\
30.09	0.0193221222651972\\
30.1	0.0192930248596503\\
30.11	0.0192639712725458\\
30.12	0.0192349614378951\\
30.13	0.0192059952898107\\
30.14	0.0191770727625182\\
30.15	0.0191481937903183\\
30.16	0.0191193583076152\\
30.17	0.019090566248917\\
30.18	0.0190618175488297\\
30.19	0.0190331121420593\\
30.2	0.0190044499634058\\
30.21	0.0189758309477752\\
30.22	0.0189472550301622\\
30.23	0.0189187221456683\\
30.24	0.0188902322294853\\
30.25	0.0188617852169078\\
30.26	0.018833381043325\\
30.27	0.018805019644224\\
30.28	0.0187767009551907\\
30.29	0.0187484249119053\\
30.3	0.0187201914501464\\
30.31	0.0186920005057908\\
30.32	0.0186638520148064\\
30.33	0.0186357459132661\\
30.34	0.0186076821373301\\
30.35	0.0185796606232616\\
30.36	0.018551681307416\\
30.37	0.0185237441262459\\
30.38	0.0184958490162991\\
30.39	0.0184679959142199\\
30.4	0.0184401847567464\\
30.41	0.0184124154807138\\
30.42	0.0183846880230519\\
30.43	0.0183570023207825\\
30.44	0.0183293583110288\\
30.45	0.0183017559310004\\
30.46	0.0182741951180103\\
30.47	0.0182466758094569\\
30.48	0.0182191979428421\\
30.49	0.0181917614557536\\
30.5	0.0181643662858777\\
30.51	0.0181370123709941\\
30.52	0.0181096996489749\\
30.53	0.0180824280577873\\
30.54	0.0180551975354908\\
30.55	0.018028008020238\\
30.56	0.0180008594502769\\
30.57	0.0179737517639432\\
30.58	0.0179466848996738\\
30.59	0.0179196587959896\\
30.6	0.0178926733915095\\
30.61	0.0178657286249437\\
30.62	0.0178388244350934\\
30.63	0.017811960760854\\
30.64	0.0177851375412108\\
30.65	0.0177583547152431\\
30.66	0.0177316122221201\\
30.67	0.0177049100011051\\
30.68	0.0176782479915472\\
30.69	0.0176516261329058\\
30.7	0.0176250443647569\\
30.71	0.0175985026266808\\
30.72	0.0175720008583909\\
30.73	0.0175455389997001\\
30.74	0.017519116990504\\
30.75	0.0174927347707939\\
30.76	0.0174663922806502\\
30.77	0.0174400894602424\\
30.78	0.0174138262498317\\
30.79	0.0173876025897685\\
30.8	0.0173614184204924\\
30.81	0.0173352736825115\\
30.82	0.017309168316463\\
30.83	0.017283102263059\\
30.84	0.0172570754630977\\
30.85	0.0172310878574663\\
30.86	0.0172051393871425\\
30.87	0.0171792299931896\\
30.88	0.0171533596167633\\
30.89	0.017127528199106\\
30.9	0.0171017356815486\\
30.91	0.017075982005511\\
30.92	0.0170502671125017\\
30.93	0.0170245909441144\\
30.94	0.0169989534420362\\
30.95	0.0169733545480353\\
30.96	0.0169477942039752\\
30.97	0.0169222723517997\\
30.98	0.0168967889335445\\
30.99	0.0168713438913312\\
31	0.0168459371673693\\
31.01	0.0168205687039539\\
31.02	0.0167952384434686\\
31.03	0.016769946328383\\
31.04	0.0167446923012534\\
31.05	0.0167194763047229\\
31.06	0.0166942982815218\\
31.07	0.0166691581744634\\
31.08	0.0166440559264505\\
31.09	0.0166189914804709\\
31.1	0.0165939647795979\\
31.11	0.0165689757669917\\
31.12	0.0165440243858964\\
31.13	0.0165191105796427\\
31.14	0.0164942342916469\\
31.15	0.0164693954654106\\
31.16	0.0164445940445171\\
31.17	0.0164198299726414\\
31.18	0.0163951031935359\\
31.19	0.0163704136510451\\
31.2	0.0163457612890905\\
31.21	0.0163211460516863\\
31.22	0.0162965678829225\\
31.23	0.0162720267264815\\
31.24	0.0162475225276698\\
31.25	0.0162230552302897\\
31.26	0.0161986247787736\\
31.27	0.0161742311176345\\
31.28	0.0161498741914706\\
31.29	0.0161255539449627\\
31.3	0.0161012703228753\\
31.31	0.0160770232702163\\
31.32	0.0160528127318296\\
31.33	0.0160286386526712\\
31.34	0.0160045009778365\\
31.35	0.0159803996525074\\
31.36	0.0159563346219454\\
31.37	0.0159323058314964\\
31.38	0.0159083132265871\\
31.39	0.0158843567527276\\
31.4	0.0158604363555067\\
31.41	0.0158365519805775\\
31.42	0.0158127035737199\\
31.43	0.0157888910807669\\
31.44	0.0157651144476421\\
31.45	0.0157413736203424\\
31.46	0.0157176685449535\\
31.47	0.0156939991676353\\
31.48	0.0156703654346334\\
31.49	0.015646767292274\\
31.5	0.0156232046869628\\
31.51	0.0155996775651874\\
31.52	0.0155761858735156\\
31.53	0.0155527295585955\\
31.54	0.0155293085671564\\
31.55	0.0155059228460077\\
31.56	0.0154825723420403\\
31.57	0.0154592570022212\\
31.58	0.015435976773602\\
31.59	0.0154127316033148\\
31.6	0.0153895214385655\\
31.61	0.0153663462266417\\
31.62	0.0153432059149117\\
31.63	0.0153201004508232\\
31.64	0.0152970297819026\\
31.65	0.0152739938561704\\
31.66	0.0152509931369714\\
31.67	0.0152280265519899\\
31.68	0.0152050945532948\\
31.69	0.0151821970897836\\
31.7	0.0151593341094371\\
31.71	0.0151365055594905\\
31.72	0.0151137113881022\\
31.73	0.0150909515435129\\
31.74	0.0150682259740413\\
31.75	0.0150455346280826\\
31.76	0.0150228774541117\\
31.77	0.0150002544006792\\
31.78	0.0149776654164151\\
31.79	0.0149551104500261\\
31.8	0.0149325894502969\\
31.81	0.014910102366088\\
31.82	0.0148876525730171\\
31.83	0.0148652332043366\\
31.84	0.0148428475982618\\
31.85	0.0148204957039513\\
31.86	0.0147981774706432\\
31.87	0.0147758928476502\\
31.88	0.0147536417843617\\
31.89	0.0147314242302438\\
31.9	0.0147092401348387\\
31.91	0.0146870894477619\\
31.92	0.0146649721187098\\
31.93	0.0146428880974484\\
31.94	0.0146208373338263\\
31.95	0.0145988197777596\\
31.96	0.014576835379248\\
31.97	0.0145548840883591\\
31.98	0.0145329658552398\\
31.99	0.0145110806301117\\
32	0.0144892283632698\\
32.01	0.0144674090050859\\
32.02	0.014445622506005\\
32.03	0.0144238688165444\\
32.04	0.0144021478873022\\
32.05	0.0143804596689452\\
32.06	0.0143588041122178\\
32.07	0.0143371811679346\\
32.08	0.0143155907869864\\
32.09	0.0142940329203417\\
32.1	0.0142725075190356\\
32.11	0.0142510145341814\\
32.12	0.0142295539169652\\
32.13	0.0142081256186469\\
32.14	0.014186729590556\\
32.15	0.0141653657841019\\
32.16	0.0141440341507633\\
32.17	0.0141227346420895\\
32.18	0.0141014672097054\\
32.19	0.0140802318053109\\
32.2	0.0140590283806761\\
32.21	0.0140378568876415\\
32.22	0.0140167172781231\\
32.23	0.0139956095041093\\
32.24	0.0139745335176571\\
32.25	0.0139534892709015\\
32.26	0.0139324767160448\\
32.27	0.0139114958053642\\
32.28	0.0138905464912035\\
32.29	0.0138696287259856\\
32.3	0.0138487424621996\\
32.31	0.0138278876524092\\
32.32	0.0138070642492452\\
32.33	0.0137862722054124\\
32.34	0.0137655114736911\\
32.35	0.0137447820069232\\
32.36	0.013724083758029\\
32.37	0.0137034166799962\\
32.38	0.0136827807258863\\
32.39	0.0136621758488248\\
32.4	0.0136416020020165\\
32.41	0.0136210591387317\\
32.42	0.0136005472123096\\
32.43	0.0135800661761616\\
32.44	0.0135596159837711\\
32.45	0.0135391967022269\\
32.46	0.0135188081894256\\
32.47	0.0134984503848581\\
32.48	0.0134781232423572\\
32.49	0.0134578267158252\\
32.5	0.0134375607592432\\
32.51	0.0134173253266575\\
32.52	0.0133971203721917\\
32.53	0.0133769458500349\\
32.54	0.0133568017144549\\
32.55	0.0133366879197873\\
32.56	0.0133166044204416\\
32.57	0.0132965511708953\\
32.58	0.0132765281256998\\
32.59	0.0132565352394815\\
32.6	0.0132365724669311\\
32.61	0.0132166397628156\\
32.62	0.0131967370819722\\
32.63	0.0131768643793096\\
32.64	0.0131570216098045\\
32.65	0.0131372087285102\\
32.66	0.0131174256905474\\
32.67	0.0130976724511071\\
32.68	0.0130779489654517\\
32.69	0.0130582551889181\\
32.7	0.0130385728607544\\
32.71	0.0130189379815927\\
32.72	0.0129993326709535\\
32.73	0.0129797568843101\\
32.74	0.012960210577198\\
32.75	0.0129406937052266\\
32.76	0.0129212062240677\\
32.77	0.0129017480894615\\
32.78	0.0128823192572114\\
32.79	0.0128629196831912\\
32.8	0.0128435493233419\\
32.81	0.012824208133669\\
32.82	0.0128048960702422\\
32.83	0.0127856130891991\\
32.84	0.0127663591467473\\
32.85	0.0127471341991536\\
32.86	0.0127279382027542\\
32.87	0.0127087711139513\\
32.88	0.0126896328892128\\
32.89	0.0126705234850684\\
32.9	0.01265144285812\\
32.91	0.0126323909650304\\
32.92	0.0126133677625264\\
32.93	0.0125943732074024\\
32.94	0.0125754072565198\\
32.95	0.0125564698668022\\
32.96	0.0125375609952363\\
32.97	0.0125186805988773\\
32.98	0.0124998286348442\\
32.99	0.0124810050603165\\
33	0.0124622098325458\\
33.01	0.0124434429088423\\
33.02	0.0124247042465829\\
33.03	0.0124059938032064\\
33.04	0.0123873115362158\\
33.05	0.0123686574031833\\
33.06	0.0123500313617405\\
33.07	0.0123314333695807\\
33.08	0.0123128633844646\\
33.09	0.0122943213642182\\
33.1	0.0122758072667256\\
33.11	0.0122573210499378\\
33.12	0.0122388626718685\\
33.13	0.0122204320905959\\
33.14	0.0122020292642565\\
33.15	0.0121836541510569\\
33.16	0.012165306709263\\
33.17	0.0121469868972012\\
33.18	0.0121286946732633\\
33.19	0.012110429995906\\
33.2	0.0120921928236457\\
33.21	0.0120739831150594\\
33.22	0.0120558008287903\\
33.23	0.0120376459235433\\
33.24	0.0120195183580809\\
33.25	0.0120014180912352\\
33.26	0.011983345081895\\
33.27	0.0119652992890137\\
33.28	0.0119472806716028\\
33.29	0.011929289188738\\
33.3	0.0119113247995594\\
33.31	0.0118933874632654\\
33.32	0.0118754771391138\\
33.33	0.0118575937864267\\
33.34	0.0118397373645905\\
33.35	0.0118219078330453\\
33.36	0.0118041051512976\\
33.37	0.0117863292789135\\
33.38	0.0117685801755217\\
33.39	0.0117508578008059\\
33.4	0.0117331621145182\\
33.41	0.011715493076468\\
33.42	0.0116978506465226\\
33.43	0.0116802347846132\\
33.44	0.011662645450729\\
33.45	0.0116450826049242\\
33.46	0.0116275462073064\\
33.47	0.0116100362180474\\
33.48	0.0115925525973795\\
33.49	0.0115750953055898\\
33.5	0.0115576643030325\\
33.51	0.0115402595501169\\
33.52	0.0115228810073138\\
33.53	0.0115055286351504\\
33.54	0.0114882023942158\\
33.55	0.0114709022451605\\
33.56	0.0114536281486919\\
33.57	0.0114363800655744\\
33.58	0.0114191579566335\\
33.59	0.0114019617827581\\
33.6	0.0113847915048879\\
33.61	0.0113676470840265\\
33.62	0.0113505284812352\\
33.63	0.0113334356576351\\
33.64	0.0113163685744012\\
33.65	0.0112993271927737\\
33.66	0.0112823114740476\\
33.67	0.0112653213795744\\
33.68	0.0112483568707673\\
33.69	0.0112314179090945\\
33.7	0.0112145044560874\\
33.71	0.0111976164733282\\
33.72	0.0111807539224619\\
33.73	0.0111639167651912\\
33.74	0.0111471049632715\\
33.75	0.011130318478523\\
33.76	0.0111135572728186\\
33.77	0.0110968213080915\\
33.78	0.0110801105463277\\
33.79	0.0110634249495737\\
33.8	0.0110467644799352\\
33.81	0.0110301290995721\\
33.82	0.0110135187707\\
33.83	0.0109969334555939\\
33.84	0.0109803731165864\\
33.85	0.0109638377160616\\
33.86	0.0109473272164676\\
33.87	0.0109308415803043\\
33.88	0.01091438077013\\
33.89	0.0108979447485553\\
33.9	0.010881533478254\\
33.91	0.0108651469219524\\
33.92	0.0108487850424302\\
33.93	0.0108324478025274\\
33.94	0.0108161351651379\\
33.95	0.0107998470932154\\
33.96	0.010783583549762\\
33.97	0.0107673444978413\\
33.98	0.0107511299005716\\
33.99	0.0107349397211229\\
34	0.0107187739227271\\
34.01	0.0107026324686669\\
34.02	0.0106865153222826\\
34.03	0.0106704224469662\\
34.04	0.0106543538061677\\
34.05	0.0106383093633937\\
34.06	0.0106222890822036\\
34.07	0.0106062929262094\\
34.08	0.0105903208590821\\
34.09	0.010574372844546\\
34.1	0.0105584488463769\\
34.11	0.010542548828411\\
34.12	0.0105266727545348\\
34.13	0.0105108205886912\\
34.14	0.010494992294873\\
34.15	0.0104791878371345\\
34.16	0.01046340717958\\
34.17	0.010447650286366\\
34.18	0.0104319171217061\\
34.19	0.010416207649866\\
34.2	0.0104005218351692\\
34.21	0.0103848596419864\\
34.22	0.0103692210347466\\
34.23	0.0103536059779321\\
34.24	0.0103380144360741\\
34.25	0.0103224463737648\\
34.26	0.010306901755644\\
34.27	0.010291380546408\\
34.28	0.0102758827108019\\
34.29	0.0102604082136273\\
34.3	0.0102449570197415\\
34.31	0.010229529094048\\
34.32	0.0102141244015076\\
34.33	0.0101987429071331\\
34.34	0.0101833845759908\\
34.35	0.0101680493731951\\
34.36	0.0101527372639202\\
34.37	0.0101374482133873\\
34.38	0.0101221821869597\\
34.39	0.0101069391497924\\
34.4	0.0100917190673515\\
34.41	0.0100765219050684\\
34.42	0.0100613476284245\\
34.43	0.0100461962029578\\
34.44	0.0100310675942544\\
34.45	0.0100159617679571\\
34.46	0.0100008786897538\\
34.47	0.00998581832538919\\
34.48	0.00997078064065852\\
34.49	0.00995576560140626\\
34.5	0.00994077317352963\\
34.51	0.00992580332298036\\
34.52	0.00991085601575815\\
34.53	0.00989593121791212\\
34.54	0.00988102889554515\\
34.55	0.00986614901481409\\
34.56	0.00985129154191997\\
34.57	0.00983645644311954\\
34.58	0.00982164368471906\\
34.59	0.0098068532330767\\
34.6	0.00979208505459668\\
34.61	0.00977733911574096\\
34.62	0.00976261538301689\\
34.63	0.00974791382298467\\
34.64	0.00973323440225073\\
34.65	0.0097185770874785\\
34.66	0.0097039418453778\\
34.67	0.00968932864270646\\
34.68	0.00967473744627625\\
34.69	0.00966016822294614\\
34.7	0.00964562093962984\\
34.71	0.0096310955632987\\
34.72	0.00961659206095083\\
34.73	0.00960211039964682\\
34.74	0.0095876505464931\\
34.75	0.00957321246864953\\
34.76	0.00955879613332542\\
34.77	0.00954440150777906\\
34.78	0.00953002855931484\\
34.79	0.00951567725528898\\
34.8	0.0095013475631102\\
34.81	0.00948703945023292\\
34.82	0.00947275288416019\\
34.83	0.00945848783244344\\
34.84	0.00944424426268502\\
34.85	0.00943002214253184\\
34.86	0.00941582143968644\\
34.87	0.00940164212189532\\
34.88	0.00938748415695539\\
34.89	0.00937334751270834\\
34.9	0.00935923215705096\\
34.91	0.00934513805792448\\
34.92	0.00933106518331666\\
34.93	0.00931701350126646\\
34.94	0.00930298297985968\\
34.95	0.00928897358723392\\
34.96	0.00927498529156787\\
34.97	0.00926101806109352\\
34.98	0.0092470718640896\\
34.99	0.00923314666888033\\
35	0.00921924244383968\\
35.01	0.00920535915739166\\
35.02	0.00919149677800471\\
35.03	0.00917765527419314\\
35.04	0.00916383461452141\\
35.05	0.00915003476760453\\
35.06	0.00913625570209787\\
35.07	0.00912249738672033\\
35.08	0.00910875979027298\\
35.09	0.0090950428815061\\
35.1	0.00908134662926463\\
35.11	0.00906767100244733\\
35.12	0.00905401596999585\\
35.13	0.00904038150090039\\
35.14	0.00902676755474555\\
35.15	0.0090131741187977\\
35.16	0.00899960115340726\\
35.17	0.00898604862774447\\
35.18	0.00897251651714409\\
35.19	0.00895900477903518\\
35.2	0.00894551342366733\\
35.21	0.00893204235218798\\
35.22	0.00891859156715068\\
35.23	0.00890516103801591\\
35.24	0.00889175073428764\\
35.25	0.00887836062551922\\
35.26	0.00886499068131261\\
35.27	0.00885164087131322\\
35.28	0.00883831116521129\\
35.29	0.00882500153274573\\
35.3	0.00881171194370533\\
35.31	0.00879844236791744\\
35.32	0.00878519277526165\\
35.33	0.00877196313594212\\
35.34	0.00875875342049963\\
35.35	0.00874556359824172\\
35.36	0.00873239363924934\\
35.37	0.00871924351364524\\
35.38	0.00870611319160225\\
35.39	0.00869300264333819\\
35.4	0.00867991183912053\\
35.41	0.00866684074926814\\
35.42	0.0086537893441411\\
35.43	0.00864075759415244\\
35.44	0.00862774546976189\\
35.45	0.00861475294148121\\
35.46	0.00860177997986531\\
35.47	0.00858882655552246\\
35.48	0.00857589263911043\\
35.49	0.00856297797068754\\
35.5	0.00855008296558085\\
35.51	0.00853720737947149\\
35.52	0.00852435118315596\\
35.53	0.00851151434743382\\
35.54	0.00849869684315901\\
35.55	0.00848589864124095\\
35.56	0.00847311971262681\\
35.57	0.00846036002831414\\
35.58	0.00844761955934366\\
35.59	0.00843489827680242\\
35.6	0.00842219615181787\\
35.61	0.00840951315556954\\
35.62	0.00839684925927687\\
35.63	0.00838420443420691\\
35.64	0.00837157865166881\\
35.65	0.00835897188301904\\
35.66	0.00834638409966237\\
35.67	0.00833381527304225\\
35.68	0.00832126537465212\\
35.69	0.00830873437602887\\
35.7	0.00829622224875923\\
35.71	0.00828372896446849\\
35.72	0.00827125449483269\\
35.73	0.00825879881157399\\
35.74	0.00824636188800527\\
35.75	0.00823394369597077\\
35.76	0.00822154403499899\\
35.77	0.00820916320649866\\
35.78	0.00819680102322168\\
35.79	0.00818445745714908\\
35.8	0.00817213248196725\\
35.81	0.00815982606874386\\
35.82	0.00814753818927022\\
35.83	0.0081352688157125\\
35.84	0.00812301792040044\\
35.85	0.00811078547564799\\
35.86	0.00809857145381257\\
35.87	0.00808637582726027\\
35.88	0.00807419856854339\\
35.89	0.00806203965020111\\
35.9	0.00804989904452169\\
35.91	0.00803777672306876\\
35.92	0.00802567265959472\\
35.93	0.008013586826931\\
35.94	0.00800151919789006\\
35.95	0.00798946974535358\\
35.96	0.00797743844226217\\
35.97	0.00796542526169703\\
35.98	0.00795343017686928\\
35.99	0.00794145316050403\\
36	0.00792949418597948\\
36.01	0.00791755322669079\\
36.02	0.00790563025603342\\
36.03	0.00789372524748659\\
36.04	0.00788183817462428\\
36.05	0.00786996901111541\\
36.06	0.00785811773072418\\
36.07	0.00784628430732788\\
36.08	0.00783446872354986\\
36.09	0.00782267096856055\\
36.1	0.00781089099853415\\
36.11	0.00779912878858925\\
36.12	0.00778738431407073\\
36.13	0.00777565755057629\\
36.14	0.00776394847382933\\
36.15	0.00775225705978227\\
36.16	0.00774058328521119\\
36.17	0.00772892712694085\\
36.18	0.00771728856306137\\
36.19	0.00770566757125066\\
36.2	0.00769406412924032\\
36.21	0.00768247821552798\\
36.22	0.00767090980943427\\
36.23	0.00765935889727862\\
36.24	0.00764782545430615\\
36.25	0.0076363094619371\\
36.26	0.00762481090243457\\
36.27	0.00761332975922949\\
36.28	0.0076018660096572\\
36.29	0.00759041963356928\\
36.3	0.00757899062309369\\
36.31	0.00756757896699741\\
36.32	0.00755618465356917\\
36.33	0.00754480767252304\\
36.34	0.0075334258497723\\
36.35	0.00752208125668744\\
36.36	0.00751075374757316\\
36.37	0.00749944329670225\\
36.38	0.00748814987838918\\
36.39	0.00747687346734517\\
36.4	0.00746561403728258\\
36.41	0.00745437156295725\\
36.42	0.00744314601883496\\
36.43	0.00743193737938341\\
36.44	0.00742074561916226\\
36.45	0.00740957071284138\\
36.46	0.0073984126350926\\
36.47	0.00738727136054122\\
36.48	0.00737614686388115\\
36.49	0.0073650391198652\\
36.5	0.00735394810329099\\
36.51	0.00734287378900025\\
36.52	0.00733181615187617\\
36.53	0.00732077516684296\\
36.54	0.00730975080887411\\
36.55	0.00729874305298673\\
36.56	0.00728775187424405\\
36.57	0.00727677724776456\\
36.58	0.0072658191487128\\
36.59	0.00725487755230858\\
36.6	0.00724395243382285\\
36.61	0.00723304376863157\\
36.62	0.00722215153393633\\
36.63	0.00721127908744788\\
36.64	0.00720042013543988\\
36.65	0.00718957760433942\\
36.66	0.00717875148540335\\
36.67	0.0071679417700092\\
36.68	0.00715714842687845\\
36.69	0.00714637139813816\\
36.7	0.00713561072498178\\
36.71	0.00712486640029166\\
36.72	0.00711413841939777\\
36.73	0.00710342678039353\\
36.74	0.007092752011458\\
36.75	0.00708207355102272\\
36.76	0.00707141084757656\\
36.77	0.00706076497502893\\
36.78	0.0070501354332478\\
36.79	0.00703952223229413\\
36.8	0.00702892538627561\\
36.81	0.00701834491377745\\
36.82	0.00700778083834445\\
36.83	0.0069972331889807\\
36.84	0.00698662859252221\\
36.85	0.00697610742777818\\
36.86	0.00696560210697392\\
36.87	0.006955112606252\\
36.88	0.00694463890178855\\
36.89	0.00693418096979344\\
36.9	0.0069237387865153\\
36.91	0.00691331232824065\\
36.92	0.00690290157128617\\
36.93	0.00689250649200826\\
36.94	0.00688212706679814\\
36.95	0.00687176327208422\\
36.96	0.00686141508432578\\
36.97	0.00685108248002492\\
36.98	0.00684076543571585\\
36.99	0.00683046392796676\\
37	0.00682017793338426\\
37.01	0.00680990742862026\\
37.02	0.00679965239037445\\
37.03	0.00678941279535901\\
37.04	0.00677918862034278\\
37.05	0.00676897984213797\\
37.06	0.00675878643760119\\
37.07	0.00674860838364739\\
37.08	0.00673844565724549\\
37.09	0.00672829823537345\\
37.1	0.00671816609510176\\
37.11	0.00670804926766002\\
37.12	0.00669794763773438\\
37.13	0.00668786122525505\\
37.14	0.00667779001121046\\
37.15	0.00666773399297267\\
37.16	0.00665769314486759\\
37.17	0.00664766724633458\\
37.18	0.00663765643082957\\
37.19	0.0066276608316243\\
37.2	0.00661768030069537\\
37.21	0.00660771482043286\\
37.22	0.00659776437456111\\
37.23	0.00658782892259827\\
37.24	0.00657790818023222\\
37.25	0.00656800268645225\\
37.26	0.0065581121867776\\
37.27	0.00654823669234005\\
37.28	0.0065383762284655\\
37.29	0.00652853084026763\\
37.3	0.00651870060016176\\
37.31	0.00650895815569334\\
37.32	0.00649917446778647\\
37.33	0.00648941004868873\\
37.34	0.00647966587074257\\
37.35	0.00646994303650635\\
37.36	0.00646012174801739\\
37.37	0.00645041872588374\\
37.38	0.00644074384385526\\
37.39	0.00643109591620391\\
37.4	0.00642119463658733\\
37.41	0.00641152496534038\\
37.42	0.00640186985634993\\
37.43	0.00639222928840629\\
37.44	0.00638260339980435\\
37.45	0.00637299193501192\\
37.46	0.00636339507658257\\
37.47	0.00635381214384502\\
37.48	0.00634424408589892\\
37.49	0.00633469055130903\\
37.5	0.00632515183962221\\
37.51	0.00631562831690422\\
37.52	0.00630612082915886\\
37.53	0.00629662297306178\\
37.54	0.00628721796498719\\
37.55	0.00627781215635754\\
37.56	0.0062684874803013\\
37.57	0.00625927304768628\\
37.58	0.00624935096662638\\
37.59	0.00623993997645989\\
37.6	0.00623054360302082\\
37.61	0.00622116303140263\\
37.62	0.00621179574713467\\
37.63	0.00620259152215684\\
37.64	0.00619368773975029\\
37.65	0.00618493992475248\\
37.66	0.00617656924279184\\
37.67	0.00616548698693245\\
37.68	0.00615708108384952\\
37.69	0.00614296221883096\\
37.7	0.00595104320723762\\
37.71	0.00424150754472652\\
37.72	0.00345132268262876\\
37.73	0.00385284894624128\\
37.74	0.00366107342741531\\
37.75	0.00352031479586853\\
37.76	0.00341433022062457\\
37.77	0.00333057033875588\\
37.78	0.00326170421581745\\
37.79	0.00320306153851909\\
37.8	0.00315190513976324\\
37.81	0.00310670641143634\\
37.82	0.00306693017329227\\
37.83	0.00303231496558254\\
37.84	0.00300310619887767\\
37.85	0.00297912924298912\\
37.86	0.00295921432683122\\
37.87	0.0029425215455141\\
37.88	0.00292838596511443\\
37.89	0.00291628331048389\\
37.9	0.00290579574056553\\
37.91	0.00289659194108558\\
37.92	0.00288838480978494\\
37.93	0.00288103449242127\\
37.94	0.00287430662471693\\
37.95	0.00286809110944274\\
37.96	0.00286228316073478\\
37.97	0.00285679953276274\\
37.98	0.00285157408945208\\
37.99	0.00284655441264675\\
38	0.00284169879988936\\
38.01	0.00283697421044984\\
38.02	0.00283235443775847\\
38.03	0.00282781872634256\\
38.04	0.00282335061722155\\
38.05	0.00281893708618198\\
38.06	0.00281456782999215\\
38.07	0.00281023470316745\\
38.08	0.00280593127133468\\
38.09	0.00280165245626294\\
38.1	0.00279739425384827\\
38.11	0.00279315351012943\\
38.12	0.002788927743705\\
38.13	0.00278471500436272\\
38.14	0.00278051376155367\\
38.15	0.00277632281563912\\
38.16	0.00277214122771739\\
38.17	0.00276796826407348\\
38.18	0.00276380335225794\\
38.19	0.00275962476119092\\
38.2	0.00275547783938235\\
38.21	0.00275133736623371\\
38.22	0.0027472032322776\\
38.23	0.00274307532390254\\
38.24	0.00273895336744539\\
38.25	0.00273484705581777\\
38.26	0.00273073657004945\\
38.27	0.00272663241714438\\
38.28	0.00272253448036962\\
38.29	0.00271844272611005\\
38.3	0.00271435712776182\\
38.31	0.00271027766410199\\
38.32	0.00270620431796439\\
38.33	0.00270213707517793\\
38.34	0.0026980759238361\\
38.35	0.00269402085343893\\
38.36	0.00268997185468067\\
38.37	0.00268592891893566\\
38.38	0.00268189203840646\\
38.39	0.00267786120536535\\
38.4	0.00267383641226801\\
38.41	0.00266981765164812\\
38.42	0.00266580491604467\\
38.43	0.00266179819796185\\
38.44	0.00265779748983011\\
38.45	0.00265380278399272\\
38.46	0.00264981407269164\\
38.47	0.00264583134434201\\
38.48	0.00264185460207107\\
38.49	0.00263788382686216\\
38.5	0.00263391901418128\\
38.51	0.00262996015580443\\
38.52	0.00262600724343695\\
38.53	0.00262206026871354\\
38.54	0.00261811922321453\\
38.55	0.00261418409846877\\
38.56	0.00261025488595857\\
38.57	0.00260633157713277\\
38.58	0.00260241416341001\\
38.59	0.00259850263621334\\
38.6	0.0025945969868408\\
38.61	0.00259069720668489\\
38.62	0.00258680328708742\\
38.63	0.00258291521937908\\
38.64	0.00257903299488285\\
38.65	0.00257515660492032\\
38.66	0.00257128604081133\\
38.67	0.00256742129387329\\
38.68	0.00256356235543046\\
38.69	0.00255970921680729\\
38.7	0.00255586186933516\\
38.71	0.00255202030434836\\
38.72	0.00254818451319307\\
38.73	0.00254435448722062\\
38.74	0.00254053021778982\\
38.75	0.00253671169627092\\
38.76	0.00253289891404251\\
38.77	0.00252909186249646\\
38.78	0.00252529053303026\\
38.79	0.00252149491705597\\
38.8	0.00251770500599615\\
38.81	0.00251392079128318\\
38.82	0.00251014226436263\\
38.83	0.00250636941669276\\
38.84	0.00250260223974267\\
38.85	0.00249884072499163\\
38.86	0.00249508486393319\\
38.87	0.00249133464807443\\
38.88	0.00248759006893262\\
38.89	0.00248385111803652\\
38.9	0.00248011778692932\\
38.91	0.00247639006716676\\
38.92	0.0024726679503137\\
38.93	0.00246895142795247\\
38.94	0.00246524049167446\\
38.95	0.0024615351330851\\
38.96	0.00245783534379933\\
38.97	0.00245414111544923\\
38.98	0.00245045243967701\\
38.99	0.00244676930813572\\
39	0.00244309171249334\\
39.01	0.00243941964442887\\
39.02	0.00243575309563657\\
39.03	0.00243209205781869\\
39.04	0.0024284365226929\\
39.05	0.00242478648198948\\
39.06	0.00242114192744853\\
39.07	0.00241750285082431\\
39.08	0.00241386924388518\\
39.09	0.00241024109840976\\
39.1	0.00240661840618762\\
39.11	0.00240300115902275\\
39.12	0.00239938934873251\\
39.13	0.00239578296714492\\
39.14	0.00239218200609889\\
39.15	0.002388586457448\\
39.16	0.00238499631305789\\
39.17	0.00238141156480366\\
39.18	0.00237783220457695\\
39.19	0.00237425822427857\\
39.2	0.00237068961582292\\
39.21	0.00236711860634482\\
39.22	0.00236356114998944\\
39.23	0.00236000901933633\\
39.24	0.00235646220723721\\
39.25	0.0023529207065485\\
39.26	0.00234938452807322\\
39.27	0.0023458536672237\\
39.28	0.0023423280917639\\
39.29	0.00233880779462597\\
39.3	0.00233529280164288\\
39.31	0.00233178308193368\\
39.32	0.00232827861492806\\
39.33	0.0023247793941789\\
39.34	0.00232128541316786\\
39.35	0.00231779666530834\\
39.36	0.00231431314437364\\
39.37	0.00231083484386523\\
39.38	0.00230736175623364\\
39.39	0.00230389387467047\\
39.4	0.00230043119231762\\
39.41	0.00229697370226781\\
39.42	0.00229352139756474\\
39.43	0.00229007427119664\\
39.44	0.00228663231596288\\
39.45	0.00228319552500029\\
39.46	0.00227976389119359\\
39.47	0.00227633740739757\\
39.48	0.00227291606643998\\
39.49	0.00226949986111696\\
39.5	0.00226608878420346\\
39.51	0.00226268282845025\\
39.52	0.00225928198659072\\
39.53	0.00225588625060369\\
39.54	0.00225249561101677\\
39.55	0.002249110063972\\
39.56	0.00224572960207321\\
39.57	0.00224235421792051\\
39.58	0.00223898390411017\\
39.59	0.00223561865323335\\
39.6	0.00223225845801021\\
39.61	0.00222890331096377\\
39.62	0.002225553204739\\
39.63	0.00222220813202724\\
39.64	0.00221886808507762\\
39.65	0.00221553305648808\\
39.66	0.0022122032688715\\
39.67	0.00220887823579818\\
39.68	0.00220555820038982\\
39.69	0.00220224315513348\\
39.7	0.00219893309252979\\
39.71	0.0021956280050878\\
39.72	0.00219232788532993\\
39.73	0.00218903272579175\\
39.74	0.00218574251901543\\
39.75	0.0021824572575577\\
39.76	0.0021791769339846\\
39.77	0.00217590154087679\\
39.78	0.00217263107082108\\
39.79	0.00216936551641869\\
39.8	0.00216610487028193\\
39.81	0.00216284912503195\\
39.82	0.00215959827330273\\
39.83	0.0021563523077405\\
39.84	0.00215311122100107\\
39.85	0.0021498750057498\\
39.86	0.00214664365466554\\
39.87	0.00214341716043638\\
39.88	0.00214019551576479\\
39.89	0.00213697871335899\\
39.9	0.00213376674594189\\
39.91	0.00213055960624693\\
39.92	0.00212735728701551\\
39.93	0.00212415978100486\\
39.94	0.00212096708097949\\
39.95	0.0021177791797165\\
39.96	0.00211459607000161\\
39.97	0.00211141774463323\\
39.98	0.00210824419642239\\
39.99	0.00210507541818641\\
40	0.00210191140275678\\
};
\addplot [color=mycolor3, mark=*,mark repeat=100 , mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
40	0.00210191140275678\\
40.01	0.00209875214297405\\
40.02	0.00209559763169243\\
40.03	0.00209244786177228\\
40.04	0.00208930282608833\\
40.05	0.00208616251752515\\
40.06	0.00208302692897626\\
40.07	0.00207989605334755\\
40.08	0.00207676988355666\\
40.09	0.00207364841253052\\
40.1	0.00207053163320503\\
40.11	0.00206741953852928\\
40.12	0.00206431212146128\\
40.13	0.00206120937497267\\
40.14	0.00205811129204095\\
40.15	0.00205501786565751\\
40.16	0.00205192908882407\\
40.17	0.0020488449545498\\
40.18	0.0020457654558591\\
40.19	0.00204269058578388\\
40.2	0.00203962033736773\\
40.21	0.00203655470366239\\
40.22	0.00203349367773206\\
40.23	0.00203043725265327\\
40.24	0.00202738542150844\\
40.25	0.0020243381773934\\
40.26	0.00202129551341307\\
40.27	0.00201825742268538\\
40.28	0.00201522389833437\\
40.29	0.00201219493349721\\
40.3	0.00200917052132168\\
40.31	0.00200614627836713\\
40.32	0.00200313116280561\\
40.33	0.00200012057100328\\
40.34	0.00199711449465515\\
40.35	0.00199411292792994\\
40.36	0.00199111586441715\\
40.37	0.00198812329770116\\
40.38	0.00198513522136558\\
40.39	0.00198215162898558\\
40.4	0.00197917251413711\\
40.41	0.00197619787039315\\
40.42	0.00197322769132186\\
40.43	0.00197026197049375\\
40.44	0.00196730070147541\\
40.45	0.0019643438778335\\
40.46	0.00196139149313161\\
40.47	0.00195844354016771\\
40.48	0.00195550001288251\\
40.49	0.00195256090535812\\
40.5	0.0019496262111524\\
40.51	0.00194669592382351\\
40.52	0.00194377003693242\\
40.53	0.00194084854408309\\
40.54	0.00193793143880014\\
40.55	0.0019350187146438\\
40.56	0.00193211036558736\\
40.57	0.00192920638477359\\
40.58	0.00192630676576804\\
40.59	0.0019234115021539\\
40.6	0.00192052058751699\\
40.61	0.00191763401544919\\
40.62	0.00191475177954468\\
40.63	0.00191187387340507\\
40.64	0.00190900029063164\\
40.65	0.00190613102483384\\
40.66	0.00190326606960961\\
40.67	0.00190040541855116\\
40.68	0.00189754906649099\\
40.69	0.00189469700662532\\
40.7	0.00189184923162068\\
40.71	0.00188900573518236\\
40.72	0.00188616651101094\\
40.73	0.0018833315444414\\
40.74	0.00188050083740352\\
40.75	0.00187767438434284\\
40.76	0.00187485217889209\\
40.77	0.00187203421469303\\
40.78	0.0018692204853934\\
40.79	0.00186641098465374\\
40.8	0.00186360570614114\\
40.81	0.00186080464352931\\
40.82	0.00185800779050304\\
40.83	0.00185521514075663\\
40.84	0.00185242668799188\\
40.85	0.00184964242591759\\
40.86	0.00184686234825363\\
40.87	0.00184408644872742\\
40.88	0.00184131472107783\\
40.89	0.0018385471590478\\
40.9	0.00183578375639262\\
40.91	0.00183302450687582\\
40.92	0.00183026940426801\\
40.93	0.0018275184423499\\
40.94	0.00182477161491252\\
40.95	0.00182202891575405\\
40.96	0.0018192903386803\\
40.97	0.00181655587750703\\
40.98	0.00181382552606177\\
40.99	0.00181109927817578\\
41	0.00180837712769218\\
41.01	0.00180565906846304\\
41.02	0.00180294509434884\\
41.03	0.00180023519913103\\
41.04	0.00179752937665418\\
41.05	0.00179482762093906\\
41.06	0.00179212992587925\\
41.07	0.00178943628537911\\
41.08	0.00178674669335296\\
41.09	0.00178406114372256\\
41.1	0.001781379630417\\
41.11	0.00177870214737684\\
41.12	0.00177602868854942\\
41.13	0.00177335924789452\\
41.14	0.00177069381937602\\
41.15	0.00176803239696974\\
41.16	0.00176537497460461\\
41.17	0.00176272154629975\\
41.18	0.00176007210609079\\
41.19	0.00175742664798971\\
41.2	0.00175478516601483\\
41.21	0.00175214765419228\\
41.22	0.00174951410655895\\
41.23	0.00174688442357428\\
41.24	0.00174425879036316\\
41.25	0.00174163710334409\\
41.26	0.00173901935659508\\
41.27	0.00173640554420387\\
41.28	0.00173379566034003\\
41.29	0.00173118969902862\\
41.3	0.00172858765438024\\
41.31	0.00172598952051465\\
41.32	0.00172339529156204\\
41.33	0.00172080496166211\\
41.34	0.0017182185249618\\
41.35	0.00171563597561473\\
41.36	0.00171305730778573\\
41.37	0.00171048251564647\\
41.38	0.00170791159338008\\
41.39	0.00170534453517361\\
41.4	0.00170278133522578\\
41.41	0.00170022198774361\\
41.42	0.00169766648692424\\
41.43	0.00169511482694277\\
41.44	0.00169256700210457\\
41.45	0.001690023006649\\
41.46	0.00168748283482263\\
41.47	0.00168494648088287\\
41.48	0.00168241393909714\\
41.49	0.0016798852037367\\
41.5	0.00167736026908478\\
41.51	0.00167483912943199\\
41.52	0.00167232177907825\\
41.53	0.00166980821232895\\
41.54	0.00166729842350254\\
41.55	0.00166479240692319\\
41.56	0.00166229015692234\\
41.57	0.00165979166784233\\
41.58	0.00165729693403178\\
41.59	0.00165480594985144\\
41.6	0.00165231870966547\\
41.61	0.00164983520784895\\
41.62	0.00164735543878508\\
41.63	0.00164487939686745\\
41.64	0.00164240707649346\\
41.65	0.00163993847207252\\
41.66	0.00163747357802189\\
41.67	0.00163501238876481\\
41.68	0.00163255489873488\\
41.69	0.00163010110237529\\
41.7	0.00162765099413549\\
41.71	0.00162520456847222\\
41.72	0.00162276181985184\\
41.73	0.00162032274275139\\
41.74	0.00161788733165129\\
41.75	0.0016154555810437\\
41.76	0.00161302748542782\\
41.77	0.00161060303931225\\
41.78	0.00160818223721017\\
41.79	0.00160576507364829\\
41.8	0.00160335154315826\\
41.81	0.00160094164027932\\
41.82	0.00159853535956074\\
41.83	0.00159613269555856\\
41.84	0.00159373364283945\\
41.85	0.00159133819596987\\
41.86	0.00158894634953615\\
41.87	0.00158655809812696\\
41.88	0.00158417343634243\\
41.89	0.00158179235878488\\
41.9	0.00157941486006914\\
41.91	0.00157704093481731\\
41.92	0.00157467057765741\\
41.93	0.00157230378322594\\
41.94	0.00156994054616743\\
41.95	0.00156758086113977\\
41.96	0.00156522472280304\\
41.97	0.00156287212582706\\
41.98	0.00156052306489167\\
41.99	0.00155817753468049\\
42	0.00155583552988753\\
42.01	0.00155349704521476\\
42.02	0.00155116207537216\\
42.03	0.00154883061507505\\
42.04	0.00154650265905114\\
42.05	0.00154417820203355\\
42.06	0.00154185723876225\\
42.07	0.00153953976398692\\
42.08	0.0015372257724638\\
42.09	0.00153491525896026\\
42.1	0.00153260821824613\\
42.11	0.00153030464510332\\
42.12	0.0015280045343191\\
42.13	0.00152570788069216\\
42.14	0.00152341467902397\\
42.15	0.00152112492412737\\
42.16	0.0015188386108226\\
42.17	0.00151655573393522\\
42.18	0.00151427628830087\\
42.19	0.00151200026876392\\
42.2	0.00150972767017473\\
42.21	0.0015074584873902\\
42.22	0.00150519271527746\\
42.23	0.0015029303487107\\
42.24	0.00150067138256931\\
42.25	0.00149841581174494\\
42.26	0.00149616363113354\\
42.27	0.00149391483564011\\
42.28	0.00149166942017492\\
42.29	0.00148942737966151\\
42.3	0.00148718870902712\\
42.31	0.00148495340320387\\
42.32	0.00148272145713496\\
42.33	0.00148049286577016\\
42.34	0.00147826762406942\\
42.35	0.00147604572699608\\
42.36	0.00147382716952362\\
42.37	0.00147161194663205\\
42.38	0.00146940005331159\\
42.39	0.00146719148455586\\
42.4	0.00146498623536862\\
42.41	0.00146278430076106\\
42.42	0.0014605856757492\\
42.43	0.00145839035535844\\
42.44	0.00145619833462471\\
42.45	0.00145400960858816\\
42.46	0.0014518241722958\\
42.47	0.0014496420208033\\
42.48	0.00144746314917466\\
42.49	0.00144528755247761\\
42.5	0.00144311522579277\\
42.51	0.0014409461642039\\
42.52	0.00143878036280417\\
42.53	0.00143661781669151\\
42.54	0.00143445852097523\\
42.55	0.00143230247076985\\
42.56	0.00143014966119571\\
42.57	0.00142800008738294\\
42.58	0.00142585374446759\\
42.59	0.00142371062759539\\
42.6	0.00142157073191538\\
42.61	0.00141943405258666\\
42.62	0.00141730058477443\\
42.63	0.00141517032365388\\
42.64	0.00141304326440297\\
42.65	0.00141091940220975\\
42.66	0.00140879873227003\\
42.67	0.00140668124978373\\
42.68	0.00140456694996054\\
42.69	0.00140245582801828\\
42.7	0.00140034787918018\\
42.71	0.00139824309867552\\
42.72	0.00139614148174322\\
42.73	0.00139404302362867\\
42.74	0.00139194771958192\\
42.75	0.00138985556486495\\
42.76	0.00138776655474298\\
42.77	0.00138568068449035\\
42.78	0.00138359794938582\\
42.79	0.00138151834471925\\
42.8	0.0013794418657854\\
42.81	0.00137736850788444\\
42.82	0.0013752982663264\\
42.83	0.00137323113642653\\
42.84	0.0013711671135102\\
42.85	0.0013691061929051\\
42.86	0.00136704836994923\\
42.87	0.00136499363998655\\
42.88	0.00136294199836891\\
42.89	0.00136089344045233\\
42.9	0.00135884796160413\\
42.91	0.00135680555719621\\
42.92	0.00135476622260606\\
42.93	0.00135272995322007\\
42.94	0.001350696744432\\
42.95	0.00134866659164196\\
42.96	0.0013466394902549\\
42.97	0.00134461543568554\\
42.98	0.001342594423355\\
42.99	0.00134057644868839\\
43	0.00133856150712218\\
43.01	0.00133654959409702\\
43.02	0.00133454070506147\\
43.03	0.00133253483546805\\
43.04	0.0013305319807808\\
43.05	0.00132853213646806\\
43.06	0.00132653529800364\\
43.07	0.00132454146087059\\
43.08	0.00132255062055662\\
43.09	0.0013205627725599\\
43.1	0.00131857791238063\\
43.11	0.00131659603552875\\
43.12	0.00131461713752001\\
43.13	0.00131264121387812\\
43.14	0.00131066826012996\\
43.15	0.0013086982718141\\
43.16	0.00130673124447343\\
43.17	0.00130476717365574\\
43.18	0.00130280605491744\\
43.19	0.00130084788382308\\
43.2	0.001298892655942\\
43.21	0.00129694036684864\\
43.22	0.00129499101212713\\
43.23	0.0012930445873674\\
43.24	0.00129110108816362\\
43.25	0.00128916051012081\\
43.26	0.00128722284884739\\
43.27	0.00128528809996027\\
43.28	0.00128335625908018\\
43.29	0.00128142732183657\\
43.3	0.00127950128386761\\
43.31	0.00127757814081285\\
43.32	0.00127565788832222\\
43.33	0.00127374052204986\\
43.34	0.00127182603766057\\
43.35	0.00126991443082021\\
43.36	0.00126800569720418\\
43.37	0.001266099832494\\
43.38	0.00126419683237882\\
43.39	0.00126229669255019\\
43.4	0.00126039940871175\\
43.41	0.00125850497657039\\
43.42	0.00125661339183854\\
43.43	0.00125472465023641\\
43.44	0.00125283874749232\\
43.45	0.00125095567933932\\
43.46	0.0012490754415152\\
43.47	0.0012471980297666\\
43.48	0.00124532343984677\\
43.49	0.00124345166751185\\
43.5	0.00124158270852939\\
43.51	0.00123971655867023\\
43.52	0.0012378532137124\\
43.53	0.00123599266943872\\
43.54	0.00123413492163986\\
43.55	0.00123227996611458\\
43.56	0.00123042779866379\\
43.57	0.00122857841509773\\
43.58	0.00122673181123135\\
43.59	0.00122488798288896\\
43.6	0.00122304692589624\\
43.61	0.00122120863608896\\
43.62	0.00121937310930745\\
43.63	0.00121754034140023\\
43.64	0.0012157103282171\\
43.65	0.00121388306562112\\
43.66	0.00121205854947747\\
43.67	0.00121023677565672\\
43.68	0.00120841774003694\\
43.69	0.00120660143850416\\
43.7	0.00120478786694873\\
43.71	0.0012029770212661\\
43.72	0.00120116889735981\\
43.73	0.00119936349113948\\
43.74	0.00119756079851822\\
43.75	0.00119576081541995\\
43.76	0.00119396353777097\\
43.77	0.00119216896150564\\
43.78	0.00119037708256229\\
43.79	0.00118858789688684\\
43.8	0.00118680140043339\\
43.81	0.0011850175891574\\
43.82	0.001183236459024\\
43.83	0.00118145800600245\\
43.84	0.0011796822260714\\
43.85	0.0011779091152106\\
43.86	0.00117613866940886\\
43.87	0.00117437088466092\\
43.88	0.00117260575696752\\
43.89	0.00117084328233297\\
43.9	0.00116908345677189\\
43.91	0.00116732627630231\\
43.92	0.00116557173694748\\
43.93	0.00116381983473799\\
43.94	0.00116207056570969\\
43.95	0.00116032392590716\\
43.96	0.0011585799113757\\
43.97	0.00115683851817088\\
43.98	0.00115509974235291\\
43.99	0.00115336357998565\\
44	0.00115163002714359\\
44.01	0.0011498990799034\\
44.02	0.00114817073434952\\
44.03	0.00114644498657018\\
44.04	0.0011447218326607\\
44.05	0.00114300126872448\\
44.06	0.0011412832908667\\
44.07	0.00113956789520104\\
44.08	0.00113785507784547\\
44.09	0.00113614483492729\\
44.1	0.00113443716257441\\
44.11	0.00113273205692376\\
44.12	0.00113102951411804\\
44.13	0.00112932953030557\\
44.14	0.0011276321016377\\
44.15	0.00112593722427654\\
44.16	0.00112424489438742\\
44.17	0.00112255510813957\\
44.18	0.00112086786171036\\
44.19	0.00111918315128216\\
44.2	0.00111750097304525\\
44.21	0.00111582132319107\\
44.22	0.00111414419792045\\
44.23	0.00111246959343949\\
44.24	0.00111079750595729\\
44.25	0.00110912793169285\\
44.26	0.00110746086686766\\
44.27	0.0011057963077109\\
44.28	0.00110413425045517\\
44.29	0.00110247469133955\\
44.3	0.00110081762661195\\
44.31	0.00109916305252022\\
44.32	0.00109751096532236\\
44.33	0.00109586136127958\\
44.34	0.0010942142366617\\
44.35	0.00109256958773949\\
44.36	0.0010909274107932\\
44.37	0.00108928770210695\\
44.38	0.00108765045797162\\
44.39	0.00108601567468038\\
44.4	0.00108438334853757\\
44.41	0.00108275347584926\\
44.42	0.00108112605292625\\
44.43	0.00107950107608793\\
44.44	0.00107787854165612\\
44.45	0.00107625844596271\\
44.46	0.00107464078533955\\
44.47	0.00107302555612755\\
44.48	0.00107141275467307\\
44.49	0.00106980237732411\\
44.5	0.00106819442044046\\
44.51	0.00106658888038237\\
44.52	0.00106498575351851\\
44.53	0.00106338503622008\\
44.54	0.00106178672486564\\
44.55	0.00106019081584092\\
44.56	0.00105859730553279\\
44.57	0.00105700619033694\\
44.58	0.00105541746665328\\
44.59	0.00105383113088789\\
44.6	0.00105224717944961\\
44.61	0.00105066560875704\\
44.62	0.00104908641523079\\
44.63	0.00104750959529844\\
44.64	0.00104593514539075\\
44.65	0.00104436306194707\\
44.66	0.00104279334141131\\
44.67	0.00104122598022931\\
44.68	0.00103966097485652\\
44.69	0.00103809832175093\\
44.7	0.00103653801737938\\
44.71	0.00103498005820926\\
44.72	0.00103342444071613\\
44.73	0.00103187116138182\\
44.74	0.00103032021668913\\
44.75	0.00102877160313143\\
44.76	0.0010272253172044\\
44.77	0.00102568135540954\\
44.78	0.0010241397142529\\
44.79	0.00102260039024615\\
44.8	0.00102106337990876\\
44.81	0.00101952867976105\\
44.82	0.00101799628633107\\
44.83	0.00101646619615206\\
44.84	0.00101493840576304\\
44.85	0.00101341291170447\\
44.86	0.00101188971052782\\
44.87	0.00101036879878573\\
44.88	0.00100885017303777\\
44.89	0.0010073338298459\\
44.9	0.00100581976578142\\
44.91	0.0010043079774192\\
44.92	0.00100279846133598\\
44.93	0.00100129121411867\\
44.94	0.000999786232355824\\
44.95	0.000998283512644079\\
44.96	0.000996783051581939\\
44.97	0.000995284845774684\\
44.98	0.000993788891834225\\
44.99	0.000992295186372579\\
45	0.000990803726013158\\
45.01	0.000989314507380644\\
45.02	0.00098782752710601\\
45.03	0.000986342781823825\\
45.04	0.000984860268174576\\
45.05	0.000983379982806348\\
45.06	0.000981901922367518\\
45.07	0.000980426083515029\\
45.08	0.000978952462909416\\
45.09	0.000977481057217589\\
45.1	0.000976011863107776\\
45.11	0.000974544877258418\\
45.12	0.000973080096350053\\
45.13	0.00097161751706881\\
45.14	0.000970157136103136\\
45.15	0.000968698950151779\\
45.16	0.000967242955914488\\
45.17	0.000965789150096237\\
45.18	0.000964337529408768\\
45.19	0.000962888090566565\\
45.2	0.000961440830292591\\
45.21	0.000959995745309769\\
45.22	0.000958552832349838\\
45.23	0.000957112088148594\\
45.24	0.000955673509445112\\
45.25	0.00095423709298382\\
45.26	0.000952802835517281\\
45.27	0.000951370733799563\\
45.28	0.000949940784589565\\
45.29	0.000948512984651624\\
45.3	0.000947087330758139\\
45.31	0.000945663819680373\\
45.32	0.000944242448198908\\
45.33	0.000942823213097412\\
45.34	0.000941406111166089\\
45.35	0.000939991139195934\\
45.36	0.000938578293988738\\
45.37	0.000937167572346151\\
45.38	0.000935758971077403\\
45.39	0.000934352486992902\\
45.4	0.000932948116913411\\
45.41	0.000931545857661133\\
45.42	0.000930145706061651\\
45.43	0.000928747658948155\\
45.44	0.000927351713156953\\
45.45	0.00092595786553132\\
45.46	0.000924566112915884\\
45.47	0.000923176452162255\\
45.48	0.000921788880126777\\
45.49	0.000920403393669044\\
45.5	0.000919019989654029\\
45.51	0.000917638664953833\\
45.52	0.000916259416442125\\
45.53	0.000914882240997393\\
45.54	0.000913507135503748\\
45.55	0.00091213409685244\\
45.56	0.000910763121934024\\
45.57	0.000909394207647844\\
45.58	0.000908027350896274\\
45.59	0.000906662548588281\\
45.6	0.00090529979763296\\
45.61	0.000903939094949307\\
45.62	0.000902580437458611\\
45.63	0.000901223822087157\\
45.64	0.000899869245763947\\
45.65	0.000898516705424431\\
45.66	0.000897166198010318\\
45.67	0.000895817720464244\\
45.68	0.000894471269735691\\
45.69	0.000893126842777821\\
45.7	0.000891784436550801\\
45.71	0.000890444048015273\\
45.72	0.000889105674139117\\
45.73	0.000887769311894664\\
45.74	0.000886434958257708\\
45.75	0.000885102610208723\\
45.76	0.000883772264734882\\
45.77	0.000882443918826361\\
45.78	0.000881117569475624\\
45.79	0.000879793213682334\\
45.8	0.000878470848452259\\
45.81	0.000877150470791095\\
45.82	0.000875832077712181\\
45.83	0.000874515666232599\\
45.84	0.000873201233374798\\
45.85	0.000871888776162304\\
45.86	0.000870578291628655\\
45.87	0.000869269776807223\\
45.88	0.00086796322873858\\
45.89	0.000866658644464792\\
45.9	0.000865356021034824\\
45.91	0.000864055355502919\\
45.92	0.000862756644924922\\
45.93	0.000861459886362182\\
45.94	0.000860165076880974\\
45.95	0.000858872213553546\\
45.96	0.000857581293452486\\
45.97	0.000856292313657796\\
45.98	0.000855005271253393\\
45.99	0.000853720163326553\\
46	0.000852436986969313\\
46.01	0.000851155739280215\\
46.02	0.000849876417360049\\
46.03	0.000848599018313039\\
46.04	0.000847323539248964\\
46.05	0.000846049977284307\\
46.06	0.000844778329534962\\
46.07	0.000843508593125259\\
46.08	0.000842240765181601\\
46.09	0.000840974842836406\\
46.1	0.000839710823223835\\
46.11	0.000838448703485674\\
46.12	0.000837188480766112\\
46.13	0.000835930152213641\\
46.14	0.000834672304321042\\
46.15	0.000833417822289181\\
46.16	0.000832165223098427\\
46.17	0.000830914504013917\\
46.18	0.000829665662304857\\
46.19	0.000828418695240748\\
46.2	0.000827173600094759\\
46.21	0.000825930374136656\\
46.22	0.000824689014641964\\
46.23	0.000823449518886743\\
46.24	0.000822211884146629\\
46.25	0.000820976107700193\\
46.26	0.000819742186829979\\
46.27	0.00081851011881767\\
46.28	0.000817279900945387\\
46.29	0.000816051530500306\\
46.3	0.000814825004770629\\
46.31	0.000813600321043986\\
46.32	0.000812377476614198\\
46.33	0.000811156468774273\\
46.34	0.000809937294820786\\
46.35	0.000808719952049219\\
46.36	0.000807504437762461\\
46.37	0.000806290749262271\\
46.38	0.00080507888385373\\
46.39	0.000803868838842338\\
46.4	0.000802660611537789\\
46.41	0.000801454199254545\\
46.42	0.000800249599303999\\
46.43	0.000799046809004338\\
46.44	0.00079784582567404\\
46.45	0.000796646646637418\\
46.46	0.000795449269216564\\
46.47	0.000794253690740075\\
46.48	0.000793059908533898\\
46.49	0.000791867919918665\\
46.5	0.000790677722246713\\
46.51	0.000789489312859\\
46.52	0.000788302689094772\\
46.53	0.000787117848297098\\
46.54	0.000785934787879936\\
46.55	0.000784753505225258\\
46.56	0.000783573997566474\\
46.57	0.000782396262263043\\
46.58	0.000781220296674276\\
46.59	0.000780046098164071\\
46.6	0.000778873664096014\\
46.61	0.000777702991841541\\
46.62	0.000776534078771773\\
46.63	0.000775366922263343\\
46.64	0.000774201519822584\\
46.65	0.000773037868700203\\
46.66	0.000771875966268507\\
46.67	0.000770715809913812\\
46.68	0.0007695573970295\\
46.69	0.00076840072500996\\
46.7	0.00076724579125567\\
46.71	0.000766092593165502\\
46.72	0.000764941128146026\\
46.73	0.000763791393605719\\
46.74	0.000762643386954387\\
46.75	0.000761497105606854\\
46.76	0.00076035254698282\\
46.77	0.000759209708485023\\
46.78	0.000758068587556701\\
46.79	0.000756929181627486\\
46.8	0.000755791488117945\\
46.81	0.000754655504469094\\
46.82	0.000753521228125169\\
46.83	0.000752388656527789\\
46.84	0.000751257787121293\\
46.85	0.000750128617352527\\
46.86	0.00074900114467534\\
46.87	0.000747875366544618\\
46.88	0.000746751280448786\\
46.89	0.000745628883976776\\
46.9	0.000744508174407434\\
46.91	0.000743389149215569\\
46.92	0.000742271805873977\\
46.93	0.000741156141863246\\
46.94	0.000740042154665443\\
46.95	0.00073892984176687\\
46.96	0.000737819200654611\\
46.97	0.000736710228824\\
46.98	0.000735602923769898\\
46.99	0.000734497282990081\\
47	0.000733393303988258\\
47.01	0.000732290984271717\\
47.02	0.000731190321349407\\
47.03	0.000730091312733675\\
47.04	0.00072899395594116\\
47.05	0.000727898248493861\\
47.06	0.000726804187911644\\
47.07	0.000725711771725253\\
47.08	0.000724620997463265\\
47.09	0.000723531862661634\\
47.1	0.000722444364855234\\
47.11	0.000721358501587722\\
47.12	0.000720274270402908\\
47.13	0.000719191668850379\\
47.14	0.000718110694480161\\
47.15	0.000717031344847371\\
47.16	0.000715953617514143\\
47.17	0.000714877510039742\\
47.18	0.000713803019992487\\
47.19	0.000712730144941281\\
47.2	0.000711658882459917\\
47.21	0.000710589230123652\\
47.22	0.000709521185515276\\
47.23	0.000708454746217949\\
47.24	0.000707389909818835\\
47.25	0.000706326673908662\\
47.26	0.000705265036084014\\
47.27	0.000704204993942987\\
47.28	0.000703146545085939\\
47.29	0.000702089687118901\\
47.3	0.000701034417652499\\
47.31	0.000699980734296337\\
47.32	0.000698928634669489\\
47.33	0.000697878116390492\\
47.34	0.000696829177083983\\
47.35	0.000695781814373885\\
47.36	0.000694736025893322\\
47.37	0.00069369180927544\\
47.38	0.000692649162158156\\
47.39	0.000691608082181587\\
47.4	0.000690568566989564\\
47.41	0.000689530614233661\\
47.42	0.000688494221562305\\
47.43	0.000687459386631867\\
47.44	0.000686426107100475\\
47.45	0.000685394380631731\\
47.46	0.000684364204888391\\
47.47	0.000683335577542959\\
47.48	0.000682308496267359\\
47.49	0.000681282958736267\\
47.5	0.000680258962629791\\
47.51	0.000679236505632493\\
47.52	0.000678215585431033\\
47.53	0.000677196199713778\\
47.54	0.000676178346175514\\
47.55	0.000675162022513745\\
47.56	0.000674147226426867\\
47.57	0.000673133955621174\\
47.58	0.000672122207803599\\
47.59	0.000671111980685311\\
47.6	0.000670103271979268\\
47.61	0.000669096079403063\\
47.62	0.000668090400680395\\
47.63	0.000667086233534692\\
47.64	0.000666083575692826\\
47.65	0.00066508242488604\\
47.66	0.000664082778852337\\
47.67	0.000663084635326981\\
47.68	0.000662087992052411\\
47.69	0.000661092846773808\\
47.7	0.000660099197240483\\
47.71	0.000659107041202116\\
47.72	0.000658116376415764\\
47.73	0.000657127200640423\\
47.74	0.000656139511636603\\
47.75	0.000655153307168759\\
47.76	0.000654168585008228\\
47.77	0.000653185342926267\\
47.78	0.000652203578696906\\
47.79	0.000651223290099562\\
47.8	0.000650244474917239\\
47.81	0.000649267130933316\\
47.82	0.000648291255938455\\
47.83	0.000647316847723972\\
47.84	0.000646343904086032\\
47.85	0.000645372422821354\\
47.86	0.000644402401732874\\
47.87	0.000643433838627642\\
47.88	0.000642466731311543\\
47.89	0.000641501077598117\\
47.9	0.000640536875300889\\
47.91	0.00063957412224163\\
47.92	0.000638612816238851\\
47.93	0.000637652955118783\\
47.94	0.000636694536709248\\
47.95	0.000635737558843173\\
47.96	0.000634782019352774\\
47.97	0.000633827916078453\\
47.98	0.000632875246861542\\
47.99	0.000631924009544642\\
48	0.00063097420197647\\
48.01	0.000630025822008774\\
48.02	0.000629078867496156\\
48.03	0.000628133336294279\\
48.04	0.00062718922626488\\
48.05	0.000626246535272543\\
48.06	0.000625305261182202\\
48.07	0.000624365401866453\\
48.08	0.000623426955198303\\
48.09	0.00062248991905429\\
48.1	0.000621554291314051\\
48.11	0.000620620069859744\\
48.12	0.000619687252580868\\
48.13	0.000618755837363903\\
48.14	0.000617825822102127\\
48.15	0.000616897204691213\\
48.16	0.000615969983032262\\
48.17	0.000615044155024525\\
48.18	0.000614119718574757\\
48.19	0.000613196671590964\\
48.2	0.000612275011985792\\
48.21	0.000611354737671021\\
48.22	0.000610435846567782\\
48.23	0.000609518336596805\\
48.24	0.000608602205679909\\
48.25	0.000607687451745513\\
48.26	0.00060677407272349\\
48.27	0.000605862667364909\\
48.28	0.0006049520411406\\
48.29	0.000604042783566841\\
48.3	0.000603134892587426\\
48.31	0.000602228366146109\\
48.32	0.000601323202195101\\
48.33	0.000600419398686131\\
48.34	0.000599516953574742\\
48.35	0.000598615864818722\\
48.36	0.000597716130379814\\
48.37	0.000596817748225149\\
48.38	0.000595920716320122\\
48.39	0.000595025032636308\\
48.4	0.000594130695147109\\
48.41	0.000593237701832202\\
48.42	0.00059234531969648\\
48.43	0.000591455000532377\\
48.44	0.000590566019555101\\
48.45	0.000589678374752974\\
48.46	0.00058879206411628\\
48.47	0.000587907085641797\\
48.48	0.000587023437327551\\
48.49	0.000586141117171807\\
48.5	0.000585260123180047\\
48.51	0.000584380453357512\\
48.52	0.000583502105716766\\
48.53	0.000582625078267724\\
48.54	0.000581749369027434\\
48.55	0.000580874976014642\\
48.56	0.000580001897249414\\
48.57	0.000579130130758315\\
48.58	0.000578259674567924\\
48.59	0.000577390526710246\\
48.6	0.000576522685216328\\
48.61	0.000575656148123459\\
48.62	0.000574790913473241\\
48.63	0.000573926979305522\\
48.64	0.000573064343666218\\
48.65	0.000572203004604312\\
48.66	0.000571342960170699\\
48.67	0.000570484208417821\\
48.68	0.000569626747405422\\
48.69	0.000568770575192606\\
48.7	0.000567915689841773\\
48.71	0.000567062089417828\\
48.72	0.000566209771991289\\
48.73	0.000565358735633823\\
48.74	0.000564508978417707\\
48.75	0.000563660498422343\\
48.76	0.000562813293726672\\
48.77	0.000561967960396139\\
48.78	0.000561123304282304\\
48.79	0.000560279917688745\\
48.8	0.000559437798707462\\
48.81	0.000558596945430899\\
48.82	0.000557757355959231\\
48.83	0.000556919028392231\\
48.84	0.000556081960833599\\
48.85	0.000555246151388477\\
48.86	0.000554411598164976\\
48.87	0.000553578297675177\\
48.88	0.000552746249464984\\
48.89	0.000551915451841875\\
48.9	0.000551085902927967\\
48.91	0.000550257600845805\\
48.92	0.000549430543719295\\
48.93	0.000548604729679404\\
48.94	0.000547780156616737\\
48.95	0.000546956821897517\\
48.96	0.000546134724658796\\
48.97	0.000545313863043653\\
48.98	0.000544494235193994\\
48.99	0.000543675839253796\\
49	0.000542858673372619\\
49.01	0.000542042735700041\\
49.02	0.000541228024392344\\
49.03	0.000540414537604165\\
49.04	0.000539602273495255\\
49.05	0.000538791230229214\\
49.06	0.00053798140596887\\
49.07	0.000537172798882807\\
49.08	0.000536365407141419\\
49.09	0.000535559228917867\\
49.1	0.000534754262387534\\
49.11	0.000533950505728207\\
49.12	0.00053314795712362\\
49.13	0.000532346614755741\\
49.14	0.000531546476812401\\
49.15	0.000530747541482601\\
49.16	0.000529949806959546\\
49.17	0.000529153271436493\\
49.18	0.0005283579331126\\
49.19	0.000527563790519707\\
49.2	0.000526770842022385\\
49.21	0.000525979085329843\\
49.22	0.000525188518652364\\
49.23	0.000524398498505346\\
49.24	0.000523610306213452\\
49.25	0.000522823298606713\\
49.26	0.000522037473904802\\
49.27	0.000521252830331009\\
49.28	0.000520469366107707\\
49.29	0.000519687079463799\\
49.3	0.000518905968629442\\
49.31	0.000518126031836006\\
49.32	0.000517347267319043\\
49.33	0.000516569673318554\\
49.34	0.000515793248073775\\
49.35	0.000515017989827793\\
49.36	0.000514243896826068\\
49.37	0.000513470967319152\\
49.38	0.000512699199556987\\
49.39	0.000511928591793195\\
49.4	0.000511159142284271\\
49.41	0.00051039084929074\\
49.42	0.000509623711071665\\
49.43	0.000508857725893684\\
49.44	0.00050809289202305\\
49.45	0.000507329207729927\\
49.46	0.000506566671284309\\
49.47	0.000505805280962481\\
49.48	0.000505045035042914\\
49.49	0.000504285931803517\\
49.5	0.000503527969527645\\
49.51	0.000502771146499398\\
49.52	0.000502015461008765\\
49.53	0.000501260911344066\\
49.54	0.000500507495798263\\
49.55	0.000499755212667444\\
49.56	0.000499004060248917\\
49.57	0.000498254036842078\\
49.58	0.000497505140752917\\
49.59	0.000496757370285615\\
49.6	0.000496010723747512\\
49.61	0.000495265199449015\\
49.62	0.000494520795705479\\
49.63	0.000493777510831029\\
49.64	0.000493035343144407\\
49.65	0.000492294290965884\\
49.66	0.00049155435262045\\
49.67	0.000490815526431342\\
49.68	0.00049007781072924\\
49.69	0.000489341203843766\\
49.7	0.000488605704109781\\
49.71	0.000487871309860158\\
49.72	0.000487138019436534\\
49.73	0.000486405831179527\\
49.74	0.000485674743430248\\
49.75	0.000484944754536002\\
49.76	0.000484215862845004\\
49.77	0.000483488066709172\\
49.78	0.000482761364480348\\
49.79	0.000482035754514989\\
49.8	0.000481311235171508\\
49.81	0.000480587804810036\\
49.82	0.000479865461792983\\
49.83	0.000479144204488342\\
49.84	0.000478424031263855\\
49.85	0.000477704940488474\\
49.86	0.000476986930535406\\
49.87	0.000476269999781756\\
49.88	0.000475554146604382\\
49.89	0.000474839369383922\\
49.9	0.000474125666503155\\
49.91	0.000473413036347458\\
49.92	0.000472701477302719\\
49.93	0.000471990987761995\\
49.94	0.000471281566115786\\
49.95	0.000470573210760008\\
49.96	0.000469865920090828\\
49.97	0.000469159692507584\\
49.98	0.000468454526415503\\
49.99	0.000467750420215793\\
50	0.000467047372317263\\
};
\addlegendentry{P-IMAW}

\end{axis}
\end{tikzpicture}%
}
